Wavelet-Packets for Deepfake Image Analysis and Detection

As neural networks become able to generate realistic artificial images, they have the potential to improve movies, music, video games and make the internet an even more creative and inspiring place. Yet, the latest technology potentially enables new digital ways to lie. In response, the need for a diverse and reliable method toolbox arises to identify artificial images and other content. Previous work primarily relies on pixel-space CNNs or the Fourier transform. To the best of our knowledge, synthesized fake image analysis and detection methods based on a multi-scale wavelet representation, localized in both space and frequency, have been absent thus far. The wavelet transform conserves spatial information to a degree, which allows us to present a new analysis. Comparing the wavelet coefficients of real and fake images allows interpretation. Significant differences are identified. Additionally, this paper proposes to learn a model for the detection of synthetic images based on the wavelet-packet representation of natural and GAN-generated images. Our lightweight forensic classifiers exhibit competitive or improved performance at comparatively small network sizes, as we demonstrate on the FFHQ, CelebA and LSUN source identification problems. Furthermore, we study the binary FaceForensics++ fake-detection problem.

==> figures/celeba_analysis/celeba_raw_db4_20perc.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Source identification accurracy},
x grid style={white!69.0196078431373!black},
xlabel={training steps},
xmin=20, xmax=3980,
xtick style={color=black},
minor tick num=1,
y grid style={white!69.0196078431373!black},
ylabel={mean accuracy},
ymin=0.446388465760411, ymax=1.02794984864199,
ytick style={color=black}
]
\path [draw=color0, fill=color0, fill opacity=0.2, draw opacity=0.5]
(axis cs:200,0.50934092592679)
--(axis cs:200,0.47282307407321)
--(axis cs:400,0.616843513074324)
--(axis cs:600,0.747890299706753)
--(axis cs:800,0.846173242354882)
--(axis cs:1000,0.889782318544423)
--(axis cs:1200,0.904492780439194)
--(axis cs:1400,0.916871993485344)
--(axis cs:1600,0.926604186969408)
--(axis cs:1800,0.932470091958852)
--(axis cs:2000,0.936207084001301)
--(axis cs:2200,0.936612184484189)
--(axis cs:2400,0.938625440882161)
--(axis cs:2600,0.938264030315163)
--(axis cs:2800,0.940775551416346)
--(axis cs:3000,0.939789866406042)
--(axis cs:3200,0.943335261089885)
--(axis cs:3400,0.939410277295402)
--(axis cs:3600,0.942581362378804)
--(axis cs:3800,0.945205657986045)
--(axis cs:3800,0.961474342013956)
--(axis cs:3800,0.961474342013956)
--(axis cs:3600,0.959030637621196)
--(axis cs:3400,0.960441722704598)
--(axis cs:3200,0.958444738910115)
--(axis cs:3000,0.959162133593958)
--(axis cs:2800,0.959840448583654)
--(axis cs:2600,0.958319969684837)
--(axis cs:2400,0.958750559117839)
--(axis cs:2200,0.955583815515811)
--(axis cs:2000,0.953932915998699)
--(axis cs:1800,0.953261908041148)
--(axis cs:1600,0.948211813030593)
--(axis cs:1400,0.943888006514657)
--(axis cs:1200,0.936115219560805)
--(axis cs:1000,0.921149681455577)
--(axis cs:800,0.904306757645118)
--(axis cs:600,0.834881700293247)
--(axis cs:400,0.709104486925676)
--(axis cs:200,0.50934092592679)
--cycle;

\path [draw=color1, fill=color1, fill opacity=0.2, draw opacity=0.5]
(axis cs:200,0.928038138917657)
--(axis cs:200,0.863049861082343)
--(axis cs:400,0.923703856778718)
--(axis cs:600,0.96361076279221)
--(axis cs:800,0.954901873407757)
--(axis cs:1000,0.921118918696663)
--(axis cs:1200,0.974338185044239)
--(axis cs:1400,0.97679476877981)
--(axis cs:1600,0.98567433221607)
--(axis cs:1800,0.980200714384236)
--(axis cs:2000,0.984545644190499)
--(axis cs:2200,0.984141881866463)
--(axis cs:2400,0.98172103402775)
--(axis cs:2600,0.978745163613819)
--(axis cs:2800,0.984049448648934)
--(axis cs:3000,0.981132937860143)
--(axis cs:3200,0.98762701518916)
--(axis cs:3400,0.987491397309641)
--(axis cs:3600,0.967752165794587)
--(axis cs:3800,0.974898286154402)
--(axis cs:3800,0.989365713845598)
--(axis cs:3800,0.989365713845598)
--(axis cs:3600,0.993711834205413)
--(axis cs:3400,0.991520602690358)
--(axis cs:3200,0.99085298481084)
--(axis cs:3000,0.990515062139857)
--(axis cs:2800,0.988562551351067)
--(axis cs:2600,0.989654836386181)
--(axis cs:2400,0.98997896597225)
--(axis cs:2200,0.988950118133537)
--(axis cs:2000,0.989998355809501)
--(axis cs:1800,0.985379285615763)
--(axis cs:1600,0.98796166778393)
--(axis cs:1400,0.98571723122019)
--(axis cs:1200,0.984605814955761)
--(axis cs:1000,0.999037081303337)
--(axis cs:800,0.983782126592243)
--(axis cs:600,0.97928923720779)
--(axis cs:400,0.973864143221282)
--(axis cs:200,0.928038138917657)
--cycle;

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
200 0.491082
400 0.662974
600 0.791386
800 0.87524
1000 0.905466
1200 0.920304
1400 0.93038
1600 0.937408
1800 0.942866
2000 0.94507
2200 0.946098
2400 0.948688
2600 0.948292
2800 0.950308
3000 0.949476
3200 0.95089
3400 0.949926
3600 0.950806
3800 0.95334
};
\addlegendentry{pixel validation acc}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
200 0.895544
400 0.948784
600 0.97145
800 0.969342
1000 0.960078
1200 0.979472
1400 0.981256
1600 0.986818
1800 0.98279
2000 0.987272
2200 0.986546
2400 0.98585
2600 0.9842
2800 0.986306
3000 0.985824
3200 0.98924
3400 0.989506
3600 0.980732
3800 0.982132
};
\addlegendentry{$\ln$-db4 validation acc}

\addplot [semithick, color3, mark=x, mark size=3, mark options={solid}]
table {%
3800 0.951557333333333
};

\addlegendentry{pixel test acc}

\path [draw=color2, semithick]
(axis cs:3800,0.932199426337478)
--(axis cs:3800,1.00151524032919);

\path [draw=color3, semithick]
(axis cs:3800,0.942914112123108)
--(axis cs:3800,0.960200554543559);

\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
3800 0.966857333333333
};

\addlegendentry{$\ln$-db4 test acc}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/celeba_analysis/combined.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Mean absolute coefficient comparison real data-GAN},
x grid style={white!69.0196078431373!black},
xlabel={filter},
xmin=-1, xmax=64,
xtick style={color=black},
%xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
xticklabel style={rotate=80.0},
%xticklabels={
%  aaa,aah,aav,aad,aha,ahh,ahv,ahd,ava,avh,avv,avd,ada,adh,adv,add,haa,hah,hav,had,hha,hhh,hhv,hhd,hva,hvh,hvv,hvd,hda,hdh,hdv,hdd,vaa,vah,vav,vad,vha,vhh,vhv,vhd,vva,vvh,vvv,vvd,vda,vdh,vdv,vdd,daa,dah,dav,dad,dha,dhh,dhv,dhd,dva,dvh,dvv,dvd,dda,ddh,ddv,ddd
%},
xtick=      {  0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 63},
xticklabels={aaa,ahh,avv,add,hha,hvh,hdv,vad,vva,vdh,dav,dhd,dda,ddd},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute coefficient magnitude},
ymin=-2.19718509912491, ymax=8.30703383684158,
ytick style={color=black}
]

\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}]
table {%
0 6.01465940475464
1 3.4729540348053
2 3.67855954170227
3 2.8280131816864
4 2.00567269325256
5 2.59860634803772
6 1.73844087123871
7 2.17423605918884
8 2.41226053237915
9 1.89528751373291
10 2.92899966239929
11 2.3455445766449
12 1.2608277797699
13 1.49220836162567
14 1.52865087985992
15 1.82956397533417
16 0.881014049053192
17 1.22504341602325
18 0.800334215164185
19 0.950005412101746
20 1.37277936935425
21 1.66108429431915
22 1.30123925209045
23 1.55118441581726
24 0.597272336483002
25 0.660310864448547
26 0.720736920833588
27 0.817619025707245
28 0.93329906463623
29 0.954048216342926
30 1.08230495452881
31 1.11716771125793
32 0.959399878978729
33 0.85349828004837
34 1.30958807468414
35 1.14957702159882
36 0.5917729139328
37 0.707824647426605
38 0.763651192188263
39 0.933478236198425
40 1.62828385829926
41 1.53047406673431
42 1.78383874893188
43 1.60926139354706
44 1.02934789657593
45 1.2626668214798
46 1.04161095619202
47 1.26895391941071
48 0.211168929934502
49 0.246902659535408
50 0.290212869644165
51 0.34762892127037
52 0.423273354768753
53 0.3807293176651
54 0.53387725353241
55 0.499570161104202
56 0.474697589874268
57 0.541726589202881
58 0.399879157543182
59 0.474222719669342
60 0.80670839548111
61 0.74063777923584
62 0.70450234413147
63 0.664617359638214
};
\addlegendentry{CelebA}
\addplot [semithick, color1, mark=*, mark size=0.75, mark options={solid}]
table {%
0 6.80913352966309
1 3.33471512794495
2 3.63676953315735
3 2.47717237472534
4 1.81762850284576
5 2.31651258468628
6 1.36532485485077
7 1.70523607730865
8 2.41854500770569
9 1.52738666534424
10 2.83055114746094
11 1.90421164035797
12 0.886915922164917
13 0.996964693069458
14 1.1144608259201
15 1.2973974943161
16 0.609946489334106
17 0.813819050788879
18 0.266595184803009
19 0.311121046543121
20 0.933640420436859
21 1.28839862346649
22 0.779020488262177
23 1.1109961271286
24 0.0407417081296444
25 0.0612712167203426
26 0.152032658457756
27 0.216510534286499
28 0.357982903718948
29 0.430365949869156
30 0.487430363893509
31 0.585397183895111
32 0.639637887477875
33 0.316718488931656
34 0.867562711238861
35 0.640069007873535
36 0.0468290708959103
37 0.148428902029991
38 0.269166171550751
39 0.403715878725052
40 1.16378486156464
41 1.01250839233398
42 1.40932071208954
43 1.19925630092621
44 0.501046121120453
45 0.72066992521286
46 0.601619839668274
47 0.801980137825012
48 -0.0616541989147663
49 -0.292156159877777
50 -0.229322731494904
51 -0.214497089385986
52 -0.198910161852837
53 -0.200290232896805
54 -0.0996512696146965
55 -0.0856761708855629
56 -0.134660810232162
57 -0.0778527706861496
58 -0.160370364785194
59 -0.0947199538350105
60 0.211288765072823
61 0.138470143079758
62 0.105216011404991
63 0.0893872231245041
};
\addlegendentry{CramerGan}
\addplot [semithick, color2, mark=o, mark size=0.75, mark options={solid}]
table {%
0 6.8083324432373
1 3.33357644081116
2 3.63026213645935
3 2.47006177902222
4 1.80782163143158
5 2.31904006004333
6 1.35608196258545
7 1.7050724029541
8 2.40143251419067
9 1.51048612594604
10 2.81892490386963
11 1.90023624897003
12 0.853743135929108
13 0.984867632389069
14 1.0998523235321
15 1.30350172519684
16 0.541523396968842
17 0.845356643199921
18 0.227124348282814
19 0.327255874872208
20 0.914188146591187
21 1.30737435817719
22 0.756661534309387
23 1.12339317798615
24 0.0614185109734535
25 0.0884735658764839
26 0.141028389334679
27 0.226770102977753
28 0.344785690307617
29 0.444705665111542
30 0.477160006761551
31 0.592826068401337
32 0.585794985294342
33 0.29420593380928
34 0.871981501579285
35 0.646479368209839
36 0.0212220344692469
37 0.138315111398697
38 0.241927936673164
39 0.39843362569809
40 1.14002859592438
41 0.99515300989151
42 1.40871429443359
43 1.20123946666718
44 0.476837396621704
45 0.703849136829376
46 0.583839654922485
47 0.796781539916992
48 -0.149808138608932
49 -0.335976898670197
50 -0.297594159841537
51 -0.273580104112625
52 -0.187531769275665
53 -0.200405910611153
54 -0.0922312960028648
55 -0.108378909528255
56 -0.182834789156914
57 -0.0930851399898529
58 -0.205528199672699
59 -0.131533578038216
60 0.187206506729126
61 0.143775254487991
62 0.0999632030725479
63 0.0819371342658997
};
\addlegendentry{MMDGAN}
\addplot [semithick, color3, mark=*, mark size=0.75, mark options={solid}]
table {%
0 6.02881288528442
1 3.4786205291748
2 3.67460489273071
3 2.8435173034668
4 2.01852631568909
5 2.6028163433075
6 1.75253772735596
7 2.18552374839783
8 2.41219592094421
9 1.92786026000977
10 2.92645406723022
11 2.36710357666016
12 1.3044718503952
13 1.52551567554474
14 1.55331218242645
15 1.84256994724274
16 0.933612823486328
17 1.18086278438568
18 0.798911511898041
19 0.96875935792923
20 1.36585772037506
21 1.63519251346588
22 1.31791806221008
23 1.58225786685944
24 0.550029397010803
25 0.641150116920471
26 0.65531063079834
27 0.799324095249176
28 0.984898209571838
29 0.985758125782013
30 1.11166191101074
31 1.14288604259491
32 1.00568294525146
33 0.791610717773438
34 1.31583380699158
35 1.15171790122986
36 0.707819402217865
37 0.726797580718994
38 0.826854646205902
39 0.972508668899536
40 1.63479268550873
41 1.57438588142395
42 1.78339874744415
43 1.63879323005676
44 1.10263669490814
45 1.31229305267334
46 1.09279179573059
47 1.3015798330307
48 0.144446328282356
49 0.147445827722549
50 0.283898264169693
51 0.375030785799026
52 0.283521115779877
53 0.263955891132355
54 0.471172243356705
55 0.457052648067474
56 0.454510480165482
57 0.555726826190948
58 0.416764974594116
59 0.510142743587494
60 0.890246450901031
61 0.786732912063599
62 0.750423014163971
63 0.699592590332031
};
\addlegendentry{ProGAN}
\addplot [semithick, color4, mark=o, mark size=0.75, mark options={solid}]
table {%
0 5.99483728408813
1 3.44801807403564
2 3.65120625495911
3 2.80616188049316
4 1.99145984649658
5 2.58644700050354
6 1.72471189498901
7 2.16618490219116
8 2.38950204849243
9 1.89813208580017
10 2.90309047698975
11 2.33473205566406
12 1.26406538486481
13 1.48536765575409
14 1.53083574771881
15 1.82029223442078
16 0.921741485595703
17 1.22612988948822
18 0.707363605499268
19 0.913736760616302
20 1.3533661365509
21 1.65644323825836
22 1.27408969402313
23 1.53958034515381
24 0.45324245095253
25 0.619458615779877
26 0.678491532802582
27 0.841003358364105
28 0.906218111515045
29 0.929774284362793
30 1.10684871673584
31 1.14728629589081
32 1.03967928886414
33 0.72719794511795
34 1.3507753610611
35 1.12657082080841
36 0.444608807563782
37 0.653249144554138
38 0.735603392124176
39 0.941015720367432
40 1.6077173948288
41 1.5220388174057
42 1.7725533246994
43 1.61597514152527
44 1.03808224201202
45 1.28270184993744
46 1.03987383842468
47 1.30080831050873
48 0.232410594820976
49 0.25051349401474
50 0.355630159378052
51 0.481660038232803
52 0.536981105804443
53 0.431418657302856
54 0.694437682628632
55 0.626148998737335
56 0.505324304103851
57 0.681760132312775
58 0.448993116617203
59 0.618861794471741
60 0.806342780590057
61 0.757990837097168
62 0.804378509521484
63 0.776825428009033
};
\addlegendentry{SNGAN}
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/celeba_analysis/comparison_celeba_1.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Mean absolute coefficient comparison real data-GAN},
x grid style={white!69.0196078431373!black},
xlabel={filter},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
xticklabel style={rotate=80.0},
xticklabels={
  aaa,
  aah,
  aav,
  aad,
  aha,
  ahh,
  ahv,
  ahd,
  ava,
  avh,
  avv,
  avd,
  ada,
  adh,
  adv,
  add,
  haa,
  hah,
  hav,
  had,
  hha,
  hhh,
  hhv,
  hhd,
  hva,
  hvh,
  hvv,
  hvd,
  hda,
  hdh,
  hdv,
  hdd,
  vaa,
  vah,
  vav,
  vad,
  vha,
  vhh,
  vhv,
  vhd,
  vva,
  vvh,
  vvv,
  vvd,
  vda,
  vdh,
  vdv,
  vdd,
  daa,
  dah,
  dav,
  dad,
  dha,
  dhh,
  dhv,
  dhd,
  dva,
  dvh,
  dvv,
  dvd,
  dda,
  ddh,
  ddv,
  ddd
},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute coefficient magnitude},
ymin=-2.19718509912491, ymax=8.30703383684158,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,7.51293754577637)
--(axis cs:0,4.51638126373291)
--(axis cs:1,1.74008405208588)
--(axis cs:2,2.13169717788696)
--(axis cs:3,1.31679177284241)
--(axis cs:4,0.429924845695496)
--(axis cs:5,0.726014375686646)
--(axis cs:6,0.273706793785095)
--(axis cs:7,0.637629508972168)
--(axis cs:8,0.875102639198303)
--(axis cs:9,0.452955484390259)
--(axis cs:10,1.26409041881561)
--(axis cs:11,0.789745569229126)
--(axis cs:12,-0.203820466995239)
--(axis cs:13,0.045114278793335)
--(axis cs:14,-0.0106474161148071)
--(axis cs:15,0.305546164512634)
--(axis cs:16,-0.618258655071259)
--(axis cs:17,-0.454191327095032)
--(axis cs:18,-0.629715085029602)
--(axis cs:19,-0.492236614227295)
--(axis cs:20,-0.209434628486633)
--(axis cs:21,-0.296794295310974)
--(axis cs:22,-0.145171761512756)
--(axis cs:23,-0.210814476013184)
--(axis cs:24,-0.851247489452362)
--(axis cs:25,-0.778993487358093)
--(axis cs:26,-0.726568758487701)
--(axis cs:27,-0.638457953929901)
--(axis cs:28,-0.513344526290894)
--(axis cs:29,-0.557457149028778)
--(axis cs:30,-0.376039981842041)
--(axis cs:31,-0.420547842979431)
--(axis cs:32,-0.499247014522552)
--(axis cs:33,-0.596687972545624)
--(axis cs:34,-0.26905357837677)
--(axis cs:35,-0.331213712692261)
--(axis cs:36,-0.898329496383667)
--(axis cs:37,-0.769008219242096)
--(axis cs:38,-0.73631626367569)
--(axis cs:39,-0.561851382255554)
--(axis cs:40,0.129867672920227)
--(axis cs:41,0.0691009759902954)
--(axis cs:42,0.0094524621963501)
--(axis cs:43,-0.0429173707962036)
--(axis cs:44,-0.428706407546997)
--(axis cs:45,-0.199323773384094)
--(axis cs:46,-0.514801859855652)
--(axis cs:47,-0.318428635597229)
--(axis cs:48,-1.30842423439026)
--(axis cs:49,-1.25269687175751)
--(axis cs:50,-1.2109112739563)
--(axis cs:51,-1.14021134376526)
--(axis cs:52,-1.0899555683136)
--(axis cs:53,-1.12222492694855)
--(axis cs:54,-0.964420795440674)
--(axis cs:55,-1.00632727146149)
--(axis cs:56,-1.00410211086273)
--(axis cs:57,-0.922084331512451)
--(axis cs:58,-1.09894514083862)
--(axis cs:59,-1.02571392059326)
--(axis cs:60,-0.669776856899261)
--(axis cs:61,-0.743069648742676)
--(axis cs:62,-0.799794793128967)
--(axis cs:63,-0.8836949467659)
--(axis cs:63,2.21292972564697)
--(axis cs:63,2.21292972564697)
--(axis cs:62,2.20879936218262)
--(axis cs:61,2.22434520721436)
--(axis cs:60,2.28319358825684)
--(axis cs:59,1.97415947914124)
--(axis cs:58,1.8987033367157)
--(axis cs:57,2.00553750991821)
--(axis cs:56,1.95349729061127)
--(axis cs:55,2.00546765327454)
--(axis cs:54,2.03217530250549)
--(axis cs:53,1.88368356227875)
--(axis cs:52,1.93650221824646)
--(axis cs:51,1.83546924591064)
--(axis cs:50,1.79133701324463)
--(axis cs:49,1.74650228023529)
--(axis cs:48,1.73076200485229)
--(axis cs:47,2.85633659362793)
--(axis cs:46,2.59802389144897)
--(axis cs:45,2.72465753555298)
--(axis cs:44,2.48740220069885)
--(axis cs:43,3.26144027709961)
--(axis cs:42,3.55822515487671)
--(axis cs:41,2.99184703826904)
--(axis cs:40,3.12669992446899)
--(axis cs:39,2.42880773544312)
--(axis cs:38,2.26361870765686)
--(axis cs:37,2.18465757369995)
--(axis cs:36,2.08187532424927)
--(axis cs:35,2.63036775588989)
--(axis cs:34,2.88822984695435)
--(axis cs:33,2.30368447303772)
--(axis cs:32,2.41804671287537)
--(axis cs:31,2.65488338470459)
--(axis cs:30,2.54064989089966)
--(axis cs:29,2.46555352210999)
--(axis cs:28,2.37994265556335)
--(axis cs:27,2.27369594573975)
--(axis cs:26,2.16804265975952)
--(axis cs:25,2.0996150970459)
--(axis cs:24,2.04579210281372)
--(axis cs:23,3.31318330764771)
--(axis cs:22,2.74765014648438)
--(axis cs:21,3.61896276473999)
--(axis cs:20,2.95499324798584)
--(axis cs:19,2.39224743843079)
--(axis cs:18,2.23038339614868)
--(axis cs:17,2.90427827835083)
--(axis cs:16,2.380286693573)
--(axis cs:15,3.35358190536499)
--(axis cs:14,3.06794929504395)
--(axis cs:13,2.93930244445801)
--(axis cs:12,2.72547602653503)
--(axis cs:11,3.90134358406067)
--(axis cs:10,4.59390878677368)
--(axis cs:9,3.33761954307556)
--(axis cs:8,3.94941854476929)
--(axis cs:7,3.71084260940552)
--(axis cs:6,3.20317506790161)
--(axis cs:5,4.47119808197021)
--(axis cs:4,3.58142042160034)
--(axis cs:3,4.33923435211182)
--(axis cs:2,5.22542190551758)
--(axis cs:1,5.20582389831543)
--(axis cs:0,7.51293754577637)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,7.8295693397522)
--(axis cs:0,5.78869771957397)
--(axis cs:1,1.34086000919342)
--(axis cs:2,1.82569313049316)
--(axis cs:3,0.764244794845581)
--(axis cs:4,0.00421988964080811)
--(axis cs:5,0.106608390808105)
--(axis cs:6,-0.270677804946899)
--(axis cs:7,0.00386011600494385)
--(axis cs:8,0.588293194770813)
--(axis cs:9,-0.0325019359588623)
--(axis cs:10,0.826003313064575)
--(axis cs:11,0.134150147438049)
--(axis cs:12,-0.670262575149536)
--(axis cs:13,-0.513822913169861)
--(axis cs:14,-0.599228620529175)
--(axis cs:15,-0.364070296287537)
--(axis cs:16,-0.88100254535675)
--(axis cs:17,-1.13722312450409)
--(axis cs:18,-1.13581418991089)
--(axis cs:19,-1.19183492660522)
--(axis cs:20,-0.786749303340912)
--(axis cs:21,-1.06451904773712)
--(axis cs:22,-0.750838100910187)
--(axis cs:23,-1.0021413564682)
--(axis cs:24,-1.38073360919952)
--(axis cs:25,-1.39241468906403)
--(axis cs:26,-1.28320455551147)
--(axis cs:27,-1.29299020767212)
--(axis cs:28,-1.06524956226349)
--(axis cs:29,-1.19907319545746)
--(axis cs:30,-0.990759491920471)
--(axis cs:31,-1.08762001991272)
--(axis cs:32,-0.794589936733246)
--(axis cs:33,-1.13708460330963)
--(axis cs:34,-0.937807261943817)
--(axis cs:35,-0.992289185523987)
--(axis cs:36,-1.41901922225952)
--(axis cs:37,-1.32822728157043)
--(axis cs:38,-1.28881311416626)
--(axis cs:39,-1.18262326717377)
--(axis cs:40,-0.460918188095093)
--(axis cs:41,-0.539788961410522)
--(axis cs:42,-0.723020672798157)
--(axis cs:43,-0.730460405349731)
--(axis cs:44,-0.955366313457489)
--(axis cs:45,-0.78275054693222)
--(axis cs:46,-1.08277356624603)
--(axis cs:47,-0.964073419570923)
--(axis cs:48,-1.40953958034515)
--(axis cs:49,-1.71972060203552)
--(axis cs:50,-1.64498424530029)
--(axis cs:51,-1.67234706878662)
--(axis cs:52,-1.67970883846283)
--(axis cs:53,-1.67503106594086)
--(axis cs:54,-1.5745438337326)
--(axis cs:55,-1.607666015625)
--(axis cs:56,-1.58308339118958)
--(axis cs:57,-1.53539764881134)
--(axis cs:58,-1.61769044399261)
--(axis cs:59,-1.60994780063629)
--(axis cs:60,-1.2428947687149)
--(axis cs:61,-1.36266839504242)
--(axis cs:62,-1.39567589759827)
--(axis cs:63,-1.52683627605438)
--(axis cs:63,1.70561063289642)
--(axis cs:63,1.70561063289642)
--(axis cs:62,1.60610795021057)
--(axis cs:61,1.63960874080658)
--(axis cs:60,1.66547238826752)
--(axis cs:59,1.42050778865814)
--(axis cs:58,1.29694974422455)
--(axis cs:57,1.37969219684601)
--(axis cs:56,1.31376171112061)
--(axis cs:55,1.43631362915039)
--(axis cs:54,1.37524139881134)
--(axis cs:53,1.27445065975189)
--(axis cs:52,1.28188860416412)
--(axis cs:51,1.24335289001465)
--(axis cs:50,1.1863386631012)
--(axis cs:49,1.13540840148926)
--(axis cs:48,1.28623116016388)
--(axis cs:47,2.56803369522095)
--(axis cs:46,2.28601312637329)
--(axis cs:45,2.2240903377533)
--(axis cs:44,1.95745849609375)
--(axis cs:43,3.12897300720215)
--(axis cs:42,3.54166221618652)
--(axis cs:41,2.56480574607849)
--(axis cs:40,2.78848791122437)
--(axis cs:39,1.99005496501923)
--(axis cs:38,1.82714533805847)
--(axis cs:37,1.62508511543274)
--(axis cs:36,1.51267743110657)
--(axis cs:35,2.27242708206177)
--(axis cs:34,2.67293262481689)
--(axis cs:33,1.7705215215683)
--(axis cs:32,2.07386565208435)
--(axis cs:31,2.25841426849365)
--(axis cs:30,1.96562016010284)
--(axis cs:29,2.05980515480042)
--(axis cs:28,1.78121531009674)
--(axis cs:27,1.72601127624512)
--(axis cs:26,1.58726978302002)
--(axis cs:25,1.51495707035065)
--(axis cs:24,1.46221697330475)
--(axis cs:23,3.22413349151611)
--(axis cs:22,2.30887913703918)
--(axis cs:21,3.64131641387939)
--(axis cs:20,2.65403008460999)
--(axis cs:19,1.81407690048218)
--(axis cs:18,1.66900444030762)
--(axis cs:17,2.76486110687256)
--(axis cs:16,2.10089540481567)
--(axis cs:15,2.95886516571045)
--(axis cs:14,2.82815027236938)
--(axis cs:13,2.50775241851807)
--(axis cs:12,2.44409441947937)
--(axis cs:11,3.6742730140686)
--(axis cs:10,4.83509922027588)
--(axis cs:9,3.08727526664734)
--(axis cs:8,4.24879693984985)
--(axis cs:7,3.40661191940308)
--(axis cs:6,3.00132751464844)
--(axis cs:5,4.52641677856445)
--(axis cs:4,3.63103723526001)
--(axis cs:3,4.19009971618652)
--(axis cs:2,5.44784593582153)
--(axis cs:1,5.32857036590576)
--(axis cs:0,7.8295693397522)
--cycle;

\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}]
table {%
0 6.01465940475464
1 3.4729540348053
2 3.67855954170227
3 2.8280131816864
4 2.00567269325256
5 2.59860634803772
6 1.73844087123871
7 2.17423605918884
8 2.41226053237915
9 1.89528751373291
10 2.92899966239929
11 2.3455445766449
12 1.2608277797699
13 1.49220836162567
14 1.52865087985992
15 1.82956397533417
16 0.881014049053192
17 1.22504341602325
18 0.800334215164185
19 0.950005412101746
20 1.37277936935425
21 1.66108429431915
22 1.30123925209045
23 1.55118441581726
24 0.597272336483002
25 0.660310864448547
26 0.720736920833588
27 0.817619025707245
28 0.93329906463623
29 0.954048216342926
30 1.08230495452881
31 1.11716771125793
32 0.959399878978729
33 0.85349828004837
34 1.30958807468414
35 1.14957702159882
36 0.5917729139328
37 0.707824647426605
38 0.763651192188263
39 0.933478236198425
40 1.62828385829926
41 1.53047406673431
42 1.78383874893188
43 1.60926139354706
44 1.02934789657593
45 1.2626668214798
46 1.04161095619202
47 1.26895391941071
48 0.211168929934502
49 0.246902659535408
50 0.290212869644165
51 0.34762892127037
52 0.423273354768753
53 0.3807293176651
54 0.53387725353241
55 0.499570161104202
56 0.474697589874268
57 0.541726589202881
58 0.399879157543182
59 0.474222719669342
60 0.80670839548111
61 0.74063777923584
62 0.70450234413147
63 0.664617359638214
};
\addlegendentry{real data}
\addplot [semithick, color1, mark=*, mark size=1.25, mark options={solid}]
table {%
0 6.80913352966309
1 3.33471512794495
2 3.63676953315735
3 2.47717237472534
4 1.81762850284576
5 2.31651258468628
6 1.36532485485077
7 1.70523607730865
8 2.41854500770569
9 1.52738666534424
10 2.83055114746094
11 1.90421164035797
12 0.886915922164917
13 0.996964693069458
14 1.1144608259201
15 1.2973974943161
16 0.609946489334106
17 0.813819050788879
18 0.266595184803009
19 0.311121046543121
20 0.933640420436859
21 1.28839862346649
22 0.779020488262177
23 1.1109961271286
24 0.0407417081296444
25 0.0612712167203426
26 0.152032658457756
27 0.216510534286499
28 0.357982903718948
29 0.430365949869156
30 0.487430363893509
31 0.585397183895111
32 0.639637887477875
33 0.316718488931656
34 0.867562711238861
35 0.640069007873535
36 0.0468290708959103
37 0.148428902029991
38 0.269166171550751
39 0.403715878725052
40 1.16378486156464
41 1.01250839233398
42 1.40932071208954
43 1.19925630092621
44 0.501046121120453
45 0.72066992521286
46 0.601619839668274
47 0.801980137825012
48 -0.0616541989147663
49 -0.292156159877777
50 -0.229322731494904
51 -0.214497089385986
52 -0.198910161852837
53 -0.200290232896805
54 -0.0996512696146965
55 -0.0856761708855629
56 -0.134660810232162
57 -0.0778527706861496
58 -0.160370364785194
59 -0.0947199538350105
60 0.211288765072823
61 0.138470143079758
62 0.105216011404991
63 0.0893872231245041
};
\addlegendentry{CramerGan}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/celeba_analysis/comparison_celeba_2.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Mean absolute coefficient comparison real data-GAN},
x grid style={white!69.0196078431373!black},
xlabel={filter},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
xticklabel style={rotate=80.0},
xticklabels={
  aaa,
  aah,
  aav,
  aad,
  aha,
  ahh,
  ahv,
  ahd,
  ava,
  avh,
  avv,
  avd,
  ada,
  adh,
  adv,
  add,
  haa,
  hah,
  hav,
  had,
  hha,
  hhh,
  hhv,
  hhd,
  hva,
  hvh,
  hvv,
  hvd,
  hda,
  hdh,
  hdv,
  hdd,
  vaa,
  vah,
  vav,
  vad,
  vha,
  vhh,
  vhv,
  vhd,
  vva,
  vvh,
  vvv,
  vvd,
  vda,
  vdh,
  vdv,
  vdd,
  daa,
  dah,
  dav,
  dad,
  dha,
  dhh,
  dhv,
  dhd,
  dva,
  dvh,
  dvv,
  dvd,
  dda,
  ddh,
  ddv,
  ddd
},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute coefficient magnitude},
ymin=-2.21445181369781, ymax=8.30711224079132,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,7.51293754577637)
--(axis cs:0,4.51638126373291)
--(axis cs:1,1.74008405208588)
--(axis cs:2,2.13169717788696)
--(axis cs:3,1.31679177284241)
--(axis cs:4,0.429924845695496)
--(axis cs:5,0.726014375686646)
--(axis cs:6,0.273706793785095)
--(axis cs:7,0.637629508972168)
--(axis cs:8,0.875102639198303)
--(axis cs:9,0.452955484390259)
--(axis cs:10,1.26409041881561)
--(axis cs:11,0.789745569229126)
--(axis cs:12,-0.203820466995239)
--(axis cs:13,0.045114278793335)
--(axis cs:14,-0.0106474161148071)
--(axis cs:15,0.305546164512634)
--(axis cs:16,-0.618258655071259)
--(axis cs:17,-0.454191327095032)
--(axis cs:18,-0.629715085029602)
--(axis cs:19,-0.492236614227295)
--(axis cs:20,-0.209434628486633)
--(axis cs:21,-0.296794295310974)
--(axis cs:22,-0.145171761512756)
--(axis cs:23,-0.210814476013184)
--(axis cs:24,-0.851247489452362)
--(axis cs:25,-0.778993487358093)
--(axis cs:26,-0.726568758487701)
--(axis cs:27,-0.638457953929901)
--(axis cs:28,-0.513344526290894)
--(axis cs:29,-0.557457149028778)
--(axis cs:30,-0.376039981842041)
--(axis cs:31,-0.420547842979431)
--(axis cs:32,-0.499247014522552)
--(axis cs:33,-0.596687972545624)
--(axis cs:34,-0.26905357837677)
--(axis cs:35,-0.331213712692261)
--(axis cs:36,-0.898329496383667)
--(axis cs:37,-0.769008219242096)
--(axis cs:38,-0.73631626367569)
--(axis cs:39,-0.561851382255554)
--(axis cs:40,0.129867672920227)
--(axis cs:41,0.0691009759902954)
--(axis cs:42,0.0094524621963501)
--(axis cs:43,-0.0429173707962036)
--(axis cs:44,-0.428706407546997)
--(axis cs:45,-0.199323773384094)
--(axis cs:46,-0.514801859855652)
--(axis cs:47,-0.318428635597229)
--(axis cs:48,-1.30842423439026)
--(axis cs:49,-1.25269687175751)
--(axis cs:50,-1.2109112739563)
--(axis cs:51,-1.14021134376526)
--(axis cs:52,-1.0899555683136)
--(axis cs:53,-1.12222492694855)
--(axis cs:54,-0.964420795440674)
--(axis cs:55,-1.00632727146149)
--(axis cs:56,-1.00410211086273)
--(axis cs:57,-0.922084331512451)
--(axis cs:58,-1.09894514083862)
--(axis cs:59,-1.02571392059326)
--(axis cs:60,-0.669776856899261)
--(axis cs:61,-0.743069648742676)
--(axis cs:62,-0.799794793128967)
--(axis cs:63,-0.8836949467659)
--(axis cs:63,2.21292972564697)
--(axis cs:63,2.21292972564697)
--(axis cs:62,2.20879936218262)
--(axis cs:61,2.22434520721436)
--(axis cs:60,2.28319358825684)
--(axis cs:59,1.97415947914124)
--(axis cs:58,1.8987033367157)
--(axis cs:57,2.00553750991821)
--(axis cs:56,1.95349729061127)
--(axis cs:55,2.00546765327454)
--(axis cs:54,2.03217530250549)
--(axis cs:53,1.88368356227875)
--(axis cs:52,1.93650221824646)
--(axis cs:51,1.83546924591064)
--(axis cs:50,1.79133701324463)
--(axis cs:49,1.74650228023529)
--(axis cs:48,1.73076200485229)
--(axis cs:47,2.85633659362793)
--(axis cs:46,2.59802389144897)
--(axis cs:45,2.72465753555298)
--(axis cs:44,2.48740220069885)
--(axis cs:43,3.26144027709961)
--(axis cs:42,3.55822515487671)
--(axis cs:41,2.99184703826904)
--(axis cs:40,3.12669992446899)
--(axis cs:39,2.42880773544312)
--(axis cs:38,2.26361870765686)
--(axis cs:37,2.18465757369995)
--(axis cs:36,2.08187532424927)
--(axis cs:35,2.63036775588989)
--(axis cs:34,2.88822984695435)
--(axis cs:33,2.30368447303772)
--(axis cs:32,2.41804671287537)
--(axis cs:31,2.65488338470459)
--(axis cs:30,2.54064989089966)
--(axis cs:29,2.46555352210999)
--(axis cs:28,2.37994265556335)
--(axis cs:27,2.27369594573975)
--(axis cs:26,2.16804265975952)
--(axis cs:25,2.0996150970459)
--(axis cs:24,2.04579210281372)
--(axis cs:23,3.31318330764771)
--(axis cs:22,2.74765014648438)
--(axis cs:21,3.61896276473999)
--(axis cs:20,2.95499324798584)
--(axis cs:19,2.39224743843079)
--(axis cs:18,2.23038339614868)
--(axis cs:17,2.90427827835083)
--(axis cs:16,2.380286693573)
--(axis cs:15,3.35358190536499)
--(axis cs:14,3.06794929504395)
--(axis cs:13,2.93930244445801)
--(axis cs:12,2.72547602653503)
--(axis cs:11,3.90134358406067)
--(axis cs:10,4.59390878677368)
--(axis cs:9,3.33761954307556)
--(axis cs:8,3.94941854476929)
--(axis cs:7,3.71084260940552)
--(axis cs:6,3.20317506790161)
--(axis cs:5,4.47119808197021)
--(axis cs:4,3.58142042160034)
--(axis cs:3,4.33923435211182)
--(axis cs:2,5.22542190551758)
--(axis cs:1,5.20582389831543)
--(axis cs:0,7.51293754577637)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,7.82885932922363)
--(axis cs:0,5.78780555725098)
--(axis cs:1,1.35069835186005)
--(axis cs:2,1.82657420635223)
--(axis cs:3,0.776652216911316)
--(axis cs:4,0.0125206708908081)
--(axis cs:5,0.129125356674194)
--(axis cs:6,-0.26142680644989)
--(axis cs:7,0.0346927642822266)
--(axis cs:8,0.574042201042175)
--(axis cs:9,-0.0319695472717285)
--(axis cs:10,0.822052240371704)
--(axis cs:11,0.153014540672302)
--(axis cs:12,-0.693444669246674)
--(axis cs:13,-0.498281180858612)
--(axis cs:14,-0.593980193138123)
--(axis cs:15,-0.321093082427979)
--(axis cs:16,-0.94340568780899)
--(axis cs:17,-1.0714967250824)
--(axis cs:18,-1.15986728668213)
--(axis cs:19,-1.13780879974365)
--(axis cs:20,-0.78548800945282)
--(axis cs:21,-1.01535880565643)
--(axis cs:22,-0.751643300056458)
--(axis cs:23,-0.961816668510437)
--(axis cs:24,-1.33220434188843)
--(axis cs:25,-1.32781112194061)
--(axis cs:26,-1.26379561424255)
--(axis cs:27,-1.23677825927734)
--(axis cs:28,-1.05402731895447)
--(axis cs:29,-1.14842367172241)
--(axis cs:30,-0.967882990837097)
--(axis cs:31,-1.0379364490509)
--(axis cs:32,-0.845737516880035)
--(axis cs:33,-1.12670969963074)
--(axis cs:34,-0.912717819213867)
--(axis cs:35,-0.953772306442261)
--(axis cs:36,-1.41006302833557)
--(axis cs:37,-1.29624366760254)
--(axis cs:38,-1.29498839378357)
--(axis cs:39,-1.15316700935364)
--(axis cs:40,-0.473966121673584)
--(axis cs:41,-0.537588179111481)
--(axis cs:42,-0.713359355926514)
--(axis cs:43,-0.710301637649536)
--(axis cs:44,-0.963222980499268)
--(axis cs:45,-0.772482454776764)
--(axis cs:46,-1.08673250675201)
--(axis cs:47,-0.943363308906555)
--(axis cs:48,-1.48675918579102)
--(axis cs:49,-1.73619890213013)
--(axis cs:50,-1.68914580345154)
--(axis cs:51,-1.69268643856049)
--(axis cs:52,-1.61519765853882)
--(axis cs:53,-1.62612545490265)
--(axis cs:54,-1.52383017539978)
--(axis cs:55,-1.5866003036499)
--(axis cs:56,-1.58989012241364)
--(axis cs:57,-1.50049006938934)
--(axis cs:58,-1.6152720451355)
--(axis cs:59,-1.59352231025696)
--(axis cs:60,-1.21890497207642)
--(axis cs:61,-1.30827724933624)
--(axis cs:62,-1.34990751743317)
--(axis cs:63,-1.48217606544495)
--(axis cs:63,1.64605045318604)
--(axis cs:63,1.64605045318604)
--(axis cs:62,1.54983389377594)
--(axis cs:61,1.59582769870758)
--(axis cs:60,1.59331798553467)
--(axis cs:59,1.33045506477356)
--(axis cs:58,1.20421576499939)
--(axis cs:57,1.31431972980499)
--(axis cs:56,1.22422063350677)
--(axis cs:55,1.36984252929688)
--(axis cs:54,1.33936762809753)
--(axis cs:53,1.22531354427338)
--(axis cs:52,1.2401340007782)
--(axis cs:51,1.14552628993988)
--(axis cs:50,1.09395742416382)
--(axis cs:49,1.06424522399902)
--(axis cs:48,1.18714284896851)
--(axis cs:47,2.53692626953125)
--(axis cs:46,2.2544116973877)
--(axis cs:45,2.18018078804016)
--(axis cs:44,1.91689777374268)
--(axis cs:43,3.11278057098389)
--(axis cs:42,3.5307879447937)
--(axis cs:41,2.52789425849915)
--(axis cs:40,2.75402331352234)
--(axis cs:39,1.95003437995911)
--(axis cs:38,1.77884435653687)
--(axis cs:37,1.57287383079529)
--(axis cs:36,1.45250701904297)
--(axis cs:35,2.24673104286194)
--(axis cs:34,2.65668082237244)
--(axis cs:33,1.71512150764465)
--(axis cs:32,2.01732754707336)
--(axis cs:31,2.22358870506287)
--(axis cs:30,1.92220294475555)
--(axis cs:29,2.03783512115479)
--(axis cs:28,1.7435986995697)
--(axis cs:27,1.69031834602356)
--(axis cs:26,1.54585242271423)
--(axis cs:25,1.50475823879242)
--(axis cs:24,1.45504140853882)
--(axis cs:23,3.20860290527344)
--(axis cs:22,2.26496648788452)
--(axis cs:21,3.63010740280151)
--(axis cs:20,2.61386442184448)
--(axis cs:19,1.79232048988342)
--(axis cs:18,1.61411595344543)
--(axis cs:17,2.76221013069153)
--(axis cs:16,2.02645254135132)
--(axis cs:15,2.92809653282166)
--(axis cs:14,2.79368495941162)
--(axis cs:13,2.4680163860321)
--(axis cs:12,2.40093088150024)
--(axis cs:11,3.64745807647705)
--(axis cs:10,4.81579780578613)
--(axis cs:9,3.05294179916382)
--(axis cs:8,4.22882270812988)
--(axis cs:7,3.37545204162598)
--(axis cs:6,2.97359085083008)
--(axis cs:5,4.50895500183105)
--(axis cs:4,3.60312271118164)
--(axis cs:3,4.16347122192383)
--(axis cs:2,5.43394994735718)
--(axis cs:1,5.31645441055298)
--(axis cs:0,7.82885932922363)
--cycle;

\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}]
table {%
0 6.01465940475464
1 3.4729540348053
2 3.67855954170227
3 2.8280131816864
4 2.00567269325256
5 2.59860634803772
6 1.73844087123871
7 2.17423605918884
8 2.41226053237915
9 1.89528751373291
10 2.92899966239929
11 2.3455445766449
12 1.2608277797699
13 1.49220836162567
14 1.52865087985992
15 1.82956397533417
16 0.881014049053192
17 1.22504341602325
18 0.800334215164185
19 0.950005412101746
20 1.37277936935425
21 1.66108429431915
22 1.30123925209045
23 1.55118441581726
24 0.597272336483002
25 0.660310864448547
26 0.720736920833588
27 0.817619025707245
28 0.93329906463623
29 0.954048216342926
30 1.08230495452881
31 1.11716771125793
32 0.959399878978729
33 0.85349828004837
34 1.30958807468414
35 1.14957702159882
36 0.5917729139328
37 0.707824647426605
38 0.763651192188263
39 0.933478236198425
40 1.62828385829926
41 1.53047406673431
42 1.78383874893188
43 1.60926139354706
44 1.02934789657593
45 1.2626668214798
46 1.04161095619202
47 1.26895391941071
48 0.211168929934502
49 0.246902659535408
50 0.290212869644165
51 0.34762892127037
52 0.423273354768753
53 0.3807293176651
54 0.53387725353241
55 0.499570161104202
56 0.474697589874268
57 0.541726589202881
58 0.399879157543182
59 0.474222719669342
60 0.80670839548111
61 0.74063777923584
62 0.70450234413147
63 0.664617359638214
};
\addlegendentry{real data}
\addplot [semithick, color1, mark=*, mark size=1.25, mark options={solid}]
table {%
0 6.8083324432373
1 3.33357644081116
2 3.63026213645935
3 2.47006177902222
4 1.80782163143158
5 2.31904006004333
6 1.35608196258545
7 1.7050724029541
8 2.40143251419067
9 1.51048612594604
10 2.81892490386963
11 1.90023624897003
12 0.853743135929108
13 0.984867632389069
14 1.0998523235321
15 1.30350172519684
16 0.541523396968842
17 0.845356643199921
18 0.227124348282814
19 0.327255874872208
20 0.914188146591187
21 1.30737435817719
22 0.756661534309387
23 1.12339317798615
24 0.0614185109734535
25 0.0884735658764839
26 0.141028389334679
27 0.226770102977753
28 0.344785690307617
29 0.444705665111542
30 0.477160006761551
31 0.592826068401337
32 0.585794985294342
33 0.29420593380928
34 0.871981501579285
35 0.646479368209839
36 0.0212220344692469
37 0.138315111398697
38 0.241927936673164
39 0.39843362569809
40 1.14002859592438
41 0.99515300989151
42 1.40871429443359
43 1.20123946666718
44 0.476837396621704
45 0.703849136829376
46 0.583839654922485
47 0.796781539916992
48 -0.149808138608932
49 -0.335976898670197
50 -0.297594159841537
51 -0.273580104112625
52 -0.187531769275665
53 -0.200405910611153
54 -0.0922312960028648
55 -0.108378909528255
56 -0.182834789156914
57 -0.0930851399898529
58 -0.205528199672699
59 -0.131533578038216
60 0.187206506729126
61 0.143775254487991
62 0.0999632030725479
63 0.0819371342658997
};
\addlegendentry{gan}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/celeba_analysis/comparison_celeba_3.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Mean absolute coefficient comparison real data-GAN},
x grid style={white!69.0196078431373!black},
xlabel={filter},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
xticklabel style={rotate=80.0},
xticklabels={
  aaa,
  aah,
  aav,
  aad,
  aha,
  ahh,
  ahv,
  ahd,
  ava,
  avh,
  avv,
  avd,
  ada,
  adh,
  adv,
  add,
  haa,
  hah,
  hav,
  had,
  hha,
  hhh,
  hhv,
  hhd,
  hva,
  hvh,
  hvv,
  hvd,
  hda,
  hdh,
  hdv,
  hdd,
  vaa,
  vah,
  vav,
  vad,
  vha,
  vhh,
  vhv,
  vhd,
  vva,
  vvh,
  vvv,
  vvd,
  vda,
  vdh,
  vdv,
  vdd,
  daa,
  dah,
  dav,
  dad,
  dha,
  dhh,
  dhv,
  dhd,
  dva,
  dvh,
  dvv,
  dvd,
  dda,
  ddh,
  ddv,
  ddd
},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute coefficient magnitude},
ymin=-1.79309132695198, ymax=7.95608177781105,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,7.51293754577637)
--(axis cs:0,4.51638126373291)
--(axis cs:1,1.74008405208588)
--(axis cs:2,2.13169717788696)
--(axis cs:3,1.31679177284241)
--(axis cs:4,0.429924845695496)
--(axis cs:5,0.726014375686646)
--(axis cs:6,0.273706793785095)
--(axis cs:7,0.637629508972168)
--(axis cs:8,0.875102639198303)
--(axis cs:9,0.452955484390259)
--(axis cs:10,1.26409041881561)
--(axis cs:11,0.789745569229126)
--(axis cs:12,-0.203820466995239)
--(axis cs:13,0.045114278793335)
--(axis cs:14,-0.0106474161148071)
--(axis cs:15,0.305546164512634)
--(axis cs:16,-0.618258655071259)
--(axis cs:17,-0.454191327095032)
--(axis cs:18,-0.629715085029602)
--(axis cs:19,-0.492236614227295)
--(axis cs:20,-0.209434628486633)
--(axis cs:21,-0.296794295310974)
--(axis cs:22,-0.145171761512756)
--(axis cs:23,-0.210814476013184)
--(axis cs:24,-0.851247489452362)
--(axis cs:25,-0.778993487358093)
--(axis cs:26,-0.726568758487701)
--(axis cs:27,-0.638457953929901)
--(axis cs:28,-0.513344526290894)
--(axis cs:29,-0.557457149028778)
--(axis cs:30,-0.376039981842041)
--(axis cs:31,-0.420547842979431)
--(axis cs:32,-0.499247014522552)
--(axis cs:33,-0.596687972545624)
--(axis cs:34,-0.26905357837677)
--(axis cs:35,-0.331213712692261)
--(axis cs:36,-0.898329496383667)
--(axis cs:37,-0.769008219242096)
--(axis cs:38,-0.73631626367569)
--(axis cs:39,-0.561851382255554)
--(axis cs:40,0.129867672920227)
--(axis cs:41,0.0691009759902954)
--(axis cs:42,0.0094524621963501)
--(axis cs:43,-0.0429173707962036)
--(axis cs:44,-0.428706407546997)
--(axis cs:45,-0.199323773384094)
--(axis cs:46,-0.514801859855652)
--(axis cs:47,-0.318428635597229)
--(axis cs:48,-1.30842423439026)
--(axis cs:49,-1.25269687175751)
--(axis cs:50,-1.2109112739563)
--(axis cs:51,-1.14021134376526)
--(axis cs:52,-1.0899555683136)
--(axis cs:53,-1.12222492694855)
--(axis cs:54,-0.964420795440674)
--(axis cs:55,-1.00632727146149)
--(axis cs:56,-1.00410211086273)
--(axis cs:57,-0.922084331512451)
--(axis cs:58,-1.09894514083862)
--(axis cs:59,-1.02571392059326)
--(axis cs:60,-0.669776856899261)
--(axis cs:61,-0.743069648742676)
--(axis cs:62,-0.799794793128967)
--(axis cs:63,-0.8836949467659)
--(axis cs:63,2.21292972564697)
--(axis cs:63,2.21292972564697)
--(axis cs:62,2.20879936218262)
--(axis cs:61,2.22434520721436)
--(axis cs:60,2.28319358825684)
--(axis cs:59,1.97415947914124)
--(axis cs:58,1.8987033367157)
--(axis cs:57,2.00553750991821)
--(axis cs:56,1.95349729061127)
--(axis cs:55,2.00546765327454)
--(axis cs:54,2.03217530250549)
--(axis cs:53,1.88368356227875)
--(axis cs:52,1.93650221824646)
--(axis cs:51,1.83546924591064)
--(axis cs:50,1.79133701324463)
--(axis cs:49,1.74650228023529)
--(axis cs:48,1.73076200485229)
--(axis cs:47,2.85633659362793)
--(axis cs:46,2.59802389144897)
--(axis cs:45,2.72465753555298)
--(axis cs:44,2.48740220069885)
--(axis cs:43,3.26144027709961)
--(axis cs:42,3.55822515487671)
--(axis cs:41,2.99184703826904)
--(axis cs:40,3.12669992446899)
--(axis cs:39,2.42880773544312)
--(axis cs:38,2.26361870765686)
--(axis cs:37,2.18465757369995)
--(axis cs:36,2.08187532424927)
--(axis cs:35,2.63036775588989)
--(axis cs:34,2.88822984695435)
--(axis cs:33,2.30368447303772)
--(axis cs:32,2.41804671287537)
--(axis cs:31,2.65488338470459)
--(axis cs:30,2.54064989089966)
--(axis cs:29,2.46555352210999)
--(axis cs:28,2.37994265556335)
--(axis cs:27,2.27369594573975)
--(axis cs:26,2.16804265975952)
--(axis cs:25,2.0996150970459)
--(axis cs:24,2.04579210281372)
--(axis cs:23,3.31318330764771)
--(axis cs:22,2.74765014648438)
--(axis cs:21,3.61896276473999)
--(axis cs:20,2.95499324798584)
--(axis cs:19,2.39224743843079)
--(axis cs:18,2.23038339614868)
--(axis cs:17,2.90427827835083)
--(axis cs:16,2.380286693573)
--(axis cs:15,3.35358190536499)
--(axis cs:14,3.06794929504395)
--(axis cs:13,2.93930244445801)
--(axis cs:12,2.72547602653503)
--(axis cs:11,3.90134358406067)
--(axis cs:10,4.59390878677368)
--(axis cs:9,3.33761954307556)
--(axis cs:8,3.94941854476929)
--(axis cs:7,3.71084260940552)
--(axis cs:6,3.20317506790161)
--(axis cs:5,4.47119808197021)
--(axis cs:4,3.58142042160034)
--(axis cs:3,4.33923435211182)
--(axis cs:2,5.22542190551758)
--(axis cs:1,5.20582389831543)
--(axis cs:0,7.51293754577637)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,7.48896026611328)
--(axis cs:0,4.56866550445557)
--(axis cs:1,1.74994039535522)
--(axis cs:2,2.13592004776001)
--(axis cs:3,1.3422589302063)
--(axis cs:4,0.452549695968628)
--(axis cs:5,0.72802472114563)
--(axis cs:6,0.29341995716095)
--(axis cs:7,0.647167921066284)
--(axis cs:8,0.881287455558777)
--(axis cs:9,0.496049404144287)
--(axis cs:10,1.26507115364075)
--(axis cs:11,0.820146322250366)
--(axis cs:12,-0.135429978370667)
--(axis cs:13,0.0934016704559326)
--(axis cs:14,0.0269911289215088)
--(axis cs:15,0.322041869163513)
--(axis cs:16,-0.542729377746582)
--(axis cs:17,-0.505791783332825)
--(axis cs:18,-0.614990770816803)
--(axis cs:19,-0.468071162700653)
--(axis cs:20,-0.212065696716309)
--(axis cs:21,-0.32582688331604)
--(axis cs:22,-0.121613264083862)
--(axis cs:23,-0.159372329711914)
--(axis cs:24,-0.908426523208618)
--(axis cs:25,-0.790503025054932)
--(axis cs:26,-0.784465074539185)
--(axis cs:27,-0.644543588161469)
--(axis cs:28,-0.430888295173645)
--(axis cs:29,-0.49778026342392)
--(axis cs:30,-0.329914569854736)
--(axis cs:31,-0.372782945632935)
--(axis cs:32,-0.403995752334595)
--(axis cs:33,-0.641498446464539)
--(axis cs:34,-0.250369548797607)
--(axis cs:35,-0.315331816673279)
--(axis cs:36,-0.797483861446381)
--(axis cs:37,-0.754891037940979)
--(axis cs:38,-0.66070944070816)
--(axis cs:39,-0.51494824886322)
--(axis cs:40,0.147697687149048)
--(axis cs:41,0.134400248527527)
--(axis cs:42,0.0206272602081299)
--(axis cs:43,0.0125917196273804)
--(axis cs:44,-0.311502575874329)
--(axis cs:45,-0.118685841560364)
--(axis cs:46,-0.420837759971619)
--(axis cs:47,-0.254948496818542)
--(axis cs:48,-1.3499470949173)
--(axis cs:49,-1.31631433963776)
--(axis cs:50,-1.20935249328613)
--(axis cs:51,-1.09163284301758)
--(axis cs:52,-1.20215940475464)
--(axis cs:53,-1.2068784236908)
--(axis cs:54,-0.995995402336121)
--(axis cs:55,-1.01965427398682)
--(axis cs:56,-1.04576277732849)
--(axis cs:57,-0.895534455776215)
--(axis cs:58,-1.09236884117126)
--(axis cs:59,-0.970349490642548)
--(axis cs:60,-0.533288061618805)
--(axis cs:61,-0.654326319694519)
--(axis cs:62,-0.705399096012115)
--(axis cs:63,-0.801503300666809)
--(axis cs:63,2.20068836212158)
--(axis cs:63,2.20068836212158)
--(axis cs:62,2.2062451839447)
--(axis cs:61,2.22779226303101)
--(axis cs:60,2.31378102302551)
--(axis cs:59,1.99063491821289)
--(axis cs:58,1.9258987903595)
--(axis cs:57,2.00698804855347)
--(axis cs:56,1.95478367805481)
--(axis cs:55,1.93375968933105)
--(axis cs:54,1.93833982944489)
--(axis cs:53,1.73479032516479)
--(axis cs:52,1.76920175552368)
--(axis cs:51,1.84169435501099)
--(axis cs:50,1.77714896202087)
--(axis cs:49,1.61120593547821)
--(axis cs:48,1.63883984088898)
--(axis cs:47,2.85810804367065)
--(axis cs:46,2.60642147064209)
--(axis cs:45,2.74327182769775)
--(axis cs:44,2.5167760848999)
--(axis cs:43,3.26499462127686)
--(axis cs:42,3.54617023468018)
--(axis cs:41,3.01437139511108)
--(axis cs:40,3.12188768386841)
--(axis cs:39,2.45996570587158)
--(axis cs:38,2.31441879272461)
--(axis cs:37,2.20848608016968)
--(axis cs:36,2.21312260627747)
--(axis cs:35,2.61876773834229)
--(axis cs:34,2.88203716278076)
--(axis cs:33,2.2247200012207)
--(axis cs:32,2.41536164283752)
--(axis cs:31,2.65855503082275)
--(axis cs:30,2.55323839187622)
--(axis cs:29,2.4692964553833)
--(axis cs:28,2.40068483352661)
--(axis cs:27,2.24319171905518)
--(axis cs:26,2.09508633613586)
--(axis cs:25,2.07280325889587)
--(axis cs:24,2.00848531723022)
--(axis cs:23,3.32388806343079)
--(axis cs:22,2.75744938850403)
--(axis cs:21,3.5962119102478)
--(axis cs:20,2.94378113746643)
--(axis cs:19,2.40558981895447)
--(axis cs:18,2.21281385421753)
--(axis cs:17,2.86751747131348)
--(axis cs:16,2.40995502471924)
--(axis cs:15,3.36309814453125)
--(axis cs:14,3.0796332359314)
--(axis cs:13,2.95762968063354)
--(axis cs:12,2.74437379837036)
--(axis cs:11,3.91406083106995)
--(axis cs:10,4.58783721923828)
--(axis cs:9,3.35967111587524)
--(axis cs:8,3.94310426712036)
--(axis cs:7,3.72387957572937)
--(axis cs:6,3.21165561676025)
--(axis cs:5,4.47760772705078)
--(axis cs:4,3.58450293540955)
--(axis cs:3,4.34477567672729)
--(axis cs:2,5.21328973770142)
--(axis cs:1,5.20730066299438)
--(axis cs:0,7.48896026611328)
--cycle;

\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}]
table {%
0 6.01465940475464
1 3.4729540348053
2 3.67855954170227
3 2.8280131816864
4 2.00567269325256
5 2.59860634803772
6 1.73844087123871
7 2.17423605918884
8 2.41226053237915
9 1.89528751373291
10 2.92899966239929
11 2.3455445766449
12 1.2608277797699
13 1.49220836162567
14 1.52865087985992
15 1.82956397533417
16 0.881014049053192
17 1.22504341602325
18 0.800334215164185
19 0.950005412101746
20 1.37277936935425
21 1.66108429431915
22 1.30123925209045
23 1.55118441581726
24 0.597272336483002
25 0.660310864448547
26 0.720736920833588
27 0.817619025707245
28 0.93329906463623
29 0.954048216342926
30 1.08230495452881
31 1.11716771125793
32 0.959399878978729
33 0.85349828004837
34 1.30958807468414
35 1.14957702159882
36 0.5917729139328
37 0.707824647426605
38 0.763651192188263
39 0.933478236198425
40 1.62828385829926
41 1.53047406673431
42 1.78383874893188
43 1.60926139354706
44 1.02934789657593
45 1.2626668214798
46 1.04161095619202
47 1.26895391941071
48 0.211168929934502
49 0.246902659535408
50 0.290212869644165
51 0.34762892127037
52 0.423273354768753
53 0.3807293176651
54 0.53387725353241
55 0.499570161104202
56 0.474697589874268
57 0.541726589202881
58 0.399879157543182
59 0.474222719669342
60 0.80670839548111
61 0.74063777923584
62 0.70450234413147
63 0.664617359638214
};
\addlegendentry{real data}
\addplot [semithick, color1, mark=*, mark size=1.25, mark options={solid}]
table {%
0 6.02881288528442
1 3.4786205291748
2 3.67460489273071
3 2.8435173034668
4 2.01852631568909
5 2.6028163433075
6 1.75253772735596
7 2.18552374839783
8 2.41219592094421
9 1.92786026000977
10 2.92645406723022
11 2.36710357666016
12 1.3044718503952
13 1.52551567554474
14 1.55331218242645
15 1.84256994724274
16 0.933612823486328
17 1.18086278438568
18 0.798911511898041
19 0.96875935792923
20 1.36585772037506
21 1.63519251346588
22 1.31791806221008
23 1.58225786685944
24 0.550029397010803
25 0.641150116920471
26 0.65531063079834
27 0.799324095249176
28 0.984898209571838
29 0.985758125782013
30 1.11166191101074
31 1.14288604259491
32 1.00568294525146
33 0.791610717773438
34 1.31583380699158
35 1.15171790122986
36 0.707819402217865
37 0.726797580718994
38 0.826854646205902
39 0.972508668899536
40 1.63479268550873
41 1.57438588142395
42 1.78339874744415
43 1.63879323005676
44 1.10263669490814
45 1.31229305267334
46 1.09279179573059
47 1.3015798330307
48 0.144446328282356
49 0.147445827722549
50 0.283898264169693
51 0.375030785799026
52 0.283521115779877
53 0.263955891132355
54 0.471172243356705
55 0.457052648067474
56 0.454510480165482
57 0.555726826190948
58 0.416764974594116
59 0.510142743587494
60 0.890246450901031
61 0.786732912063599
62 0.750423014163971
63 0.699592590332031
};
\addlegendentry{Progan}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/celeba_analysis/comparison_celeba_4.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Mean absolute coefficient comparison real data-GAN},
x grid style={white!69.0196078431373!black},
xlabel={filter},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
xticklabel style={rotate=80.0},
xticklabels={
  aaa,
  aah,
  aav,
  aad,
  aha,
  ahh,
  ahv,
  ahd,
  ava,
  avh,
  avv,
  avd,
  ada,
  adh,
  adv,
  add,
  haa,
  hah,
  hav,
  had,
  hha,
  hhh,
  hhv,
  hhd,
  hva,
  hvh,
  hvv,
  hvd,
  hda,
  hdh,
  hdv,
  hdd,
  vaa,
  vah,
  vav,
  vad,
  vha,
  vhh,
  vhv,
  vhd,
  vva,
  vvh,
  vvv,
  vvd,
  vda,
  vdh,
  vdv,
  vdd,
  daa,
  dah,
  dav,
  dad,
  dha,
  dhh,
  dhv,
  dhd,
  dva,
  dvh,
  dvv,
  dvd,
  dda,
  ddh,
  ddv,
  ddd
},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute coefficient magnitude},
ymin=-1.74949232339859, ymax=7.9540056347847,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,7.51293754577637)
--(axis cs:0,4.51638126373291)
--(axis cs:1,1.74008405208588)
--(axis cs:2,2.13169717788696)
--(axis cs:3,1.31679177284241)
--(axis cs:4,0.429924845695496)
--(axis cs:5,0.726014375686646)
--(axis cs:6,0.273706793785095)
--(axis cs:7,0.637629508972168)
--(axis cs:8,0.875102639198303)
--(axis cs:9,0.452955484390259)
--(axis cs:10,1.26409041881561)
--(axis cs:11,0.789745569229126)
--(axis cs:12,-0.203820466995239)
--(axis cs:13,0.045114278793335)
--(axis cs:14,-0.0106474161148071)
--(axis cs:15,0.305546164512634)
--(axis cs:16,-0.618258655071259)
--(axis cs:17,-0.454191327095032)
--(axis cs:18,-0.629715085029602)
--(axis cs:19,-0.492236614227295)
--(axis cs:20,-0.209434628486633)
--(axis cs:21,-0.296794295310974)
--(axis cs:22,-0.145171761512756)
--(axis cs:23,-0.210814476013184)
--(axis cs:24,-0.851247489452362)
--(axis cs:25,-0.778993487358093)
--(axis cs:26,-0.726568758487701)
--(axis cs:27,-0.638457953929901)
--(axis cs:28,-0.513344526290894)
--(axis cs:29,-0.557457149028778)
--(axis cs:30,-0.376039981842041)
--(axis cs:31,-0.420547842979431)
--(axis cs:32,-0.499247014522552)
--(axis cs:33,-0.596687972545624)
--(axis cs:34,-0.26905357837677)
--(axis cs:35,-0.331213712692261)
--(axis cs:36,-0.898329496383667)
--(axis cs:37,-0.769008219242096)
--(axis cs:38,-0.73631626367569)
--(axis cs:39,-0.561851382255554)
--(axis cs:40,0.129867672920227)
--(axis cs:41,0.0691009759902954)
--(axis cs:42,0.0094524621963501)
--(axis cs:43,-0.0429173707962036)
--(axis cs:44,-0.428706407546997)
--(axis cs:45,-0.199323773384094)
--(axis cs:46,-0.514801859855652)
--(axis cs:47,-0.318428635597229)
--(axis cs:48,-1.30842423439026)
--(axis cs:49,-1.25269687175751)
--(axis cs:50,-1.2109112739563)
--(axis cs:51,-1.14021134376526)
--(axis cs:52,-1.0899555683136)
--(axis cs:53,-1.12222492694855)
--(axis cs:54,-0.964420795440674)
--(axis cs:55,-1.00632727146149)
--(axis cs:56,-1.00410211086273)
--(axis cs:57,-0.922084331512451)
--(axis cs:58,-1.09894514083862)
--(axis cs:59,-1.02571392059326)
--(axis cs:60,-0.669776856899261)
--(axis cs:61,-0.743069648742676)
--(axis cs:62,-0.799794793128967)
--(axis cs:63,-0.8836949467659)
--(axis cs:63,2.21292972564697)
--(axis cs:63,2.21292972564697)
--(axis cs:62,2.20879936218262)
--(axis cs:61,2.22434520721436)
--(axis cs:60,2.28319358825684)
--(axis cs:59,1.97415947914124)
--(axis cs:58,1.8987033367157)
--(axis cs:57,2.00553750991821)
--(axis cs:56,1.95349729061127)
--(axis cs:55,2.00546765327454)
--(axis cs:54,2.03217530250549)
--(axis cs:53,1.88368356227875)
--(axis cs:52,1.93650221824646)
--(axis cs:51,1.83546924591064)
--(axis cs:50,1.79133701324463)
--(axis cs:49,1.74650228023529)
--(axis cs:48,1.73076200485229)
--(axis cs:47,2.85633659362793)
--(axis cs:46,2.59802389144897)
--(axis cs:45,2.72465753555298)
--(axis cs:44,2.48740220069885)
--(axis cs:43,3.26144027709961)
--(axis cs:42,3.55822515487671)
--(axis cs:41,2.99184703826904)
--(axis cs:40,3.12669992446899)
--(axis cs:39,2.42880773544312)
--(axis cs:38,2.26361870765686)
--(axis cs:37,2.18465757369995)
--(axis cs:36,2.08187532424927)
--(axis cs:35,2.63036775588989)
--(axis cs:34,2.88822984695435)
--(axis cs:33,2.30368447303772)
--(axis cs:32,2.41804671287537)
--(axis cs:31,2.65488338470459)
--(axis cs:30,2.54064989089966)
--(axis cs:29,2.46555352210999)
--(axis cs:28,2.37994265556335)
--(axis cs:27,2.27369594573975)
--(axis cs:26,2.16804265975952)
--(axis cs:25,2.0996150970459)
--(axis cs:24,2.04579210281372)
--(axis cs:23,3.31318330764771)
--(axis cs:22,2.74765014648438)
--(axis cs:21,3.61896276473999)
--(axis cs:20,2.95499324798584)
--(axis cs:19,2.39224743843079)
--(axis cs:18,2.23038339614868)
--(axis cs:17,2.90427827835083)
--(axis cs:16,2.380286693573)
--(axis cs:15,3.35358190536499)
--(axis cs:14,3.06794929504395)
--(axis cs:13,2.93930244445801)
--(axis cs:12,2.72547602653503)
--(axis cs:11,3.90134358406067)
--(axis cs:10,4.59390878677368)
--(axis cs:9,3.33761954307556)
--(axis cs:8,3.94941854476929)
--(axis cs:7,3.71084260940552)
--(axis cs:6,3.20317506790161)
--(axis cs:5,4.47119808197021)
--(axis cs:4,3.58142042160034)
--(axis cs:3,4.33923435211182)
--(axis cs:2,5.22542190551758)
--(axis cs:1,5.20582389831543)
--(axis cs:0,7.51293754577637)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,7.50419950485229)
--(axis cs:0,4.48547506332397)
--(axis cs:1,1.71266913414001)
--(axis cs:2,2.10432291030884)
--(axis cs:3,1.2979998588562)
--(axis cs:4,0.427429556846619)
--(axis cs:5,0.729336857795715)
--(axis cs:6,0.270707249641418)
--(axis cs:7,0.647368669509888)
--(axis cs:8,0.860454320907593)
--(axis cs:9,0.467215180397034)
--(axis cs:10,1.24234533309937)
--(axis cs:11,0.787570476531982)
--(axis cs:12,-0.187054514884949)
--(axis cs:13,0.0567822456359863)
--(axis cs:14,0.0089874267578125)
--(axis cs:15,0.316322207450867)
--(axis cs:16,-0.539080023765564)
--(axis cs:17,-0.428869009017944)
--(axis cs:18,-0.701269626617432)
--(axis cs:19,-0.509257376194)
--(axis cs:20,-0.213017225265503)
--(axis cs:21,-0.273361563682556)
--(axis cs:22,-0.156300902366638)
--(axis cs:23,-0.202031493186951)
--(axis cs:24,-0.974421262741089)
--(axis cs:25,-0.798930466175079)
--(axis cs:26,-0.757648408412933)
--(axis cs:27,-0.603815615177155)
--(axis cs:28,-0.523177325725555)
--(axis cs:29,-0.562307238578796)
--(axis cs:30,-0.33482813835144)
--(axis cs:31,-0.368721842765808)
--(axis cs:32,-0.392295241355896)
--(axis cs:33,-0.70838850736618)
--(axis cs:34,-0.214590072631836)
--(axis cs:35,-0.352964997291565)
--(axis cs:36,-1.0172780752182)
--(axis cs:37,-0.820976138114929)
--(axis cs:38,-0.741369664669037)
--(axis cs:39,-0.537925839424133)
--(axis cs:40,0.117705941200256)
--(axis cs:41,0.0658025741577148)
--(axis cs:42,0.0114151239395142)
--(axis cs:43,-0.01863694190979)
--(axis cs:44,-0.391947507858276)
--(axis cs:45,-0.156504392623901)
--(axis cs:46,-0.478300452232361)
--(axis cs:47,-0.260657072067261)
--(axis cs:48,-1.2570858001709)
--(axis cs:49,-1.21228575706482)
--(axis cs:50,-1.13712465763092)
--(axis cs:51,-1.01177895069122)
--(axis cs:52,-0.96562385559082)
--(axis cs:53,-1.04462039470673)
--(axis cs:54,-0.798869431018829)
--(axis cs:55,-0.862020671367645)
--(axis cs:56,-0.961384117603302)
--(axis cs:57,-0.780223906040192)
--(axis cs:58,-1.02855062484741)
--(axis cs:59,-0.862983226776123)
--(axis cs:60,-0.621884047985077)
--(axis cs:61,-0.684148907661438)
--(axis cs:62,-0.662723064422607)
--(axis cs:63,-0.732782959938049)
--(axis cs:63,2.28643369674683)
--(axis cs:63,2.28643369674683)
--(axis cs:62,2.27148008346558)
--(axis cs:61,2.20013046264648)
--(axis cs:60,2.23456954956055)
--(axis cs:59,2.1007068157196)
--(axis cs:58,1.92653679847717)
--(axis cs:57,2.14374423027039)
--(axis cs:56,1.97203278541565)
--(axis cs:55,2.11431860923767)
--(axis cs:54,2.18774485588074)
--(axis cs:53,1.90745770931244)
--(axis cs:52,2.03958606719971)
--(axis cs:51,1.97509896755219)
--(axis cs:50,1.84838497638702)
--(axis cs:49,1.71331262588501)
--(axis cs:48,1.72190690040588)
--(axis cs:47,2.86227369308472)
--(axis cs:46,2.55804824829102)
--(axis cs:45,2.72190809249878)
--(axis cs:44,2.46811199188232)
--(axis cs:43,3.25058722496033)
--(axis cs:42,3.53369140625)
--(axis cs:41,2.97827506065369)
--(axis cs:40,3.09772872924805)
--(axis cs:39,2.41995716094971)
--(axis cs:38,2.21257638931274)
--(axis cs:37,2.12747430801392)
--(axis cs:36,1.90649569034576)
--(axis cs:35,2.60610675811768)
--(axis cs:34,2.91614079475403)
--(axis cs:33,2.16278433799744)
--(axis cs:32,2.47165393829346)
--(axis cs:31,2.66329431533813)
--(axis cs:30,2.54852557182312)
--(axis cs:29,2.42185592651367)
--(axis cs:28,2.335613489151)
--(axis cs:27,2.28582239151001)
--(axis cs:26,2.11463141441345)
--(axis cs:25,2.03784775733948)
--(axis cs:24,1.8809061050415)
--(axis cs:23,3.28119230270386)
--(axis cs:22,2.70448017120361)
--(axis cs:21,3.58624792098999)
--(axis cs:20,2.91974949836731)
--(axis cs:19,2.33673095703125)
--(axis cs:18,2.11599683761597)
--(axis cs:17,2.88112878799438)
--(axis cs:16,2.38256311416626)
--(axis cs:15,3.3242621421814)
--(axis cs:14,3.05268406867981)
--(axis cs:13,2.91395306587219)
--(axis cs:12,2.71518516540527)
--(axis cs:11,3.88189363479614)
--(axis cs:10,4.56383562088013)
--(axis cs:9,3.3290491104126)
--(axis cs:8,3.91854977607727)
--(axis cs:7,3.68500113487244)
--(axis cs:6,3.1787166595459)
--(axis cs:5,4.44355726242065)
--(axis cs:4,3.55549001693726)
--(axis cs:3,4.31432390213013)
--(axis cs:2,5.19808959960938)
--(axis cs:1,5.1833667755127)
--(axis cs:0,7.50419950485229)
--cycle;

\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}]
table {%
0 6.01465940475464
1 3.4729540348053
2 3.67855954170227
3 2.8280131816864
4 2.00567269325256
5 2.59860634803772
6 1.73844087123871
7 2.17423605918884
8 2.41226053237915
9 1.89528751373291
10 2.92899966239929
11 2.3455445766449
12 1.2608277797699
13 1.49220836162567
14 1.52865087985992
15 1.82956397533417
16 0.881014049053192
17 1.22504341602325
18 0.800334215164185
19 0.950005412101746
20 1.37277936935425
21 1.66108429431915
22 1.30123925209045
23 1.55118441581726
24 0.597272336483002
25 0.660310864448547
26 0.720736920833588
27 0.817619025707245
28 0.93329906463623
29 0.954048216342926
30 1.08230495452881
31 1.11716771125793
32 0.959399878978729
33 0.85349828004837
34 1.30958807468414
35 1.14957702159882
36 0.5917729139328
37 0.707824647426605
38 0.763651192188263
39 0.933478236198425
40 1.62828385829926
41 1.53047406673431
42 1.78383874893188
43 1.60926139354706
44 1.02934789657593
45 1.2626668214798
46 1.04161095619202
47 1.26895391941071
48 0.211168929934502
49 0.246902659535408
50 0.290212869644165
51 0.34762892127037
52 0.423273354768753
53 0.3807293176651
54 0.53387725353241
55 0.499570161104202
56 0.474697589874268
57 0.541726589202881
58 0.399879157543182
59 0.474222719669342
60 0.80670839548111
61 0.74063777923584
62 0.70450234413147
63 0.664617359638214
};
\addlegendentry{real data}
\addplot [semithick, color1, mark=*, mark size=1.25, mark options={solid}]
table {%
0 5.99483728408813
1 3.44801807403564
2 3.65120625495911
3 2.80616188049316
4 1.99145984649658
5 2.58644700050354
6 1.72471189498901
7 2.16618490219116
8 2.38950204849243
9 1.89813208580017
10 2.90309047698975
11 2.33473205566406
12 1.26406538486481
13 1.48536765575409
14 1.53083574771881
15 1.82029223442078
16 0.921741485595703
17 1.22612988948822
18 0.707363605499268
19 0.913736760616302
20 1.3533661365509
21 1.65644323825836
22 1.27408969402313
23 1.53958034515381
24 0.45324245095253
25 0.619458615779877
26 0.678491532802582
27 0.841003358364105
28 0.906218111515045
29 0.929774284362793
30 1.10684871673584
31 1.14728629589081
32 1.03967928886414
33 0.72719794511795
34 1.3507753610611
35 1.12657082080841
36 0.444608807563782
37 0.653249144554138
38 0.735603392124176
39 0.941015720367432
40 1.6077173948288
41 1.5220388174057
42 1.7725533246994
43 1.61597514152527
44 1.03808224201202
45 1.28270184993744
46 1.03987383842468
47 1.30080831050873
48 0.232410594820976
49 0.25051349401474
50 0.355630159378052
51 0.481660038232803
52 0.536981105804443
53 0.431418657302856
54 0.694437682628632
55 0.626148998737335
56 0.505324304103851
57 0.681760132312775
58 0.448993116617203
59 0.618861794471741
60 0.806342780590057
61 0.757990837097168
62 0.804378509521484
63 0.776825428009033
};
\addlegendentry{gan}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/celeba_analysis/sali_celebA.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.413612049558761,
point meta min=0.00129407558160742,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black},
title={Saliency Analysis CelebA},
xlabel={$\;$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/celeba_analysis/sali_celebA-000.png};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/concept/absolute_coeff_comparison.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Mean absolute coefficient comparison FFHQ-StyleGAN},
x grid style={white!69.0196078431373!black},
xlabel={filter},
xmin=-1, xmax=64,
xtick style={color=black},
%xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
%xticklabels={aaa,aah,aav,aad,aha,ahh,ahv,ahd,ava,avh,avv,avd,ada,adh,adv,add,haa,hah,hav,had,hha,hhh,hhv,hhd,hva,hvh,hvv,hvd,hda,hdh,hdv,hdd,vaa,vah,vav,vad,vha,vhh,vhv,vhd,vva,vvh,vvv,vvd,vda,vdh,vdv,vdd,daa,dah,dav,dad,dha,dhh,dhv,dhd,dva,dvh,dvv,dvd,dda,ddh,ddv,ddd},
xtick=      {  0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 63},
xticklabels={aaa,ahh,avv,add,hha,hvh,hdv,vad,vva,vdh,dav,dhd,dda,ddd},
xticklabel style={rotate=80.0},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute coefficient magnitude},
ymin=-4.48130755424499, ymax=8.62484412193298,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,8.02910995483398)
--(axis cs:0,4.98450469970703)
--(axis cs:1,0.725645065307617)
--(axis cs:2,0.831469297409058)
--(axis cs:3,-0.151719331741333)
--(axis cs:4,-0.0124731063842773)
--(axis cs:5,-0.970157623291016)
--(axis cs:6,-1.4309504032135)
--(axis cs:7,-1.45586121082306)
--(axis cs:8,0.106897354125977)
--(axis cs:9,-1.39069974422455)
--(axis cs:10,-0.831495523452759)
--(axis cs:11,-1.38661253452301)
--(axis cs:12,-1.42710423469543)
--(axis cs:13,-1.9502534866333)
--(axis cs:14,-1.96461725234985)
--(axis cs:15,-1.89004683494568)
--(axis cs:16,-0.867293834686279)
--(axis cs:17,-1.89119911193848)
--(axis cs:18,-2.47078084945679)
--(axis cs:19,-2.41300439834595)
--(axis cs:20,-2.255051612854)
--(axis cs:21,-2.28053259849548)
--(axis cs:22,-2.54887056350708)
--(axis cs:23,-2.53459000587463)
--(axis cs:24,-3.18207192420959)
--(axis cs:25,-2.97528433799744)
--(axis cs:26,-3.14620184898376)
--(axis cs:27,-2.85468530654907)
--(axis cs:28,-2.87604546546936)
--(axis cs:29,-2.9134795665741)
--(axis cs:30,-2.77150654792786)
--(axis cs:31,-2.79753684997559)
--(axis cs:32,-0.737900614738464)
--(axis cs:33,-2.44014692306519)
--(axis cs:34,-1.74008440971375)
--(axis cs:35,-2.33697128295898)
--(axis cs:36,-3.17386484146118)
--(axis cs:37,-3.12008118629456)
--(axis cs:38,-2.97370004653931)
--(axis cs:39,-2.82250094413757)
--(axis cs:40,-2.10148525238037)
--(axis cs:41,-2.43531823158264)
--(axis cs:42,-2.12969279289246)
--(axis cs:43,-2.43636226654053)
--(axis cs:44,-2.84197807312012)
--(axis cs:45,-2.7040650844574)
--(axis cs:46,-2.89995622634888)
--(axis cs:47,-2.74661612510681)
--(axis cs:48,-3.37661266326904)
--(axis cs:49,-3.8443968296051)
--(axis cs:50,-3.86658096313477)
--(axis cs:51,-3.60483527183533)
--(axis cs:52,-3.76143026351929)
--(axis cs:53,-3.857661485672)
--(axis cs:54,-3.4653046131134)
--(axis cs:55,-3.5330982208252)
--(axis cs:56,-3.78042316436768)
--(axis cs:57,-3.45158386230469)
--(axis cs:58,-3.885573387146)
--(axis cs:59,-3.5317804813385)
--(axis cs:60,-3.21345233917236)
--(axis cs:61,-3.29478168487549)
--(axis cs:62,-3.3047947883606)
--(axis cs:63,-3.38288068771362)
--(axis cs:63,3.84294033050537)
--(axis cs:63,3.84294033050537)
--(axis cs:62,3.88405990600586)
--(axis cs:61,3.88723564147949)
--(axis cs:60,3.91783428192139)
--(axis cs:59,3.74320006370544)
--(axis cs:58,3.50340604782104)
--(axis cs:57,3.78294324874878)
--(axis cs:56,3.51348638534546)
--(axis cs:55,3.73610591888428)
--(axis cs:54,3.77030348777771)
--(axis cs:53,3.52677941322327)
--(axis cs:52,3.53531503677368)
--(axis cs:51,3.61109089851379)
--(axis cs:50,3.35315561294556)
--(axis cs:49,3.37241578102112)
--(axis cs:48,2.70073699951172)
--(axis cs:47,4.179443359375)
--(axis cs:46,4.0659122467041)
--(axis cs:45,4.20182800292969)
--(axis cs:44,4.09043598175049)
--(axis cs:43,4.32910919189453)
--(axis cs:42,4.50002193450928)
--(axis cs:41,4.31877040863037)
--(axis cs:40,4.43447732925415)
--(axis cs:39,4.1019401550293)
--(axis cs:38,3.97922229766846)
--(axis cs:37,3.88583827018738)
--(axis cs:36,3.7615327835083)
--(axis cs:35,4.27487945556641)
--(axis cs:34,4.59580898284912)
--(axis cs:33,4.07572937011719)
--(axis cs:32,4.2675895690918)
--(axis cs:31,4.10150194168091)
--(axis cs:30,4.10176753997803)
--(axis cs:29,4.01729965209961)
--(axis cs:28,4.02641010284424)
--(axis cs:27,4.0502028465271)
--(axis cs:26,3.82742381095886)
--(axis cs:25,3.95043635368347)
--(axis cs:24,3.71682620048523)
--(axis cs:23,4.22278118133545)
--(axis cs:22,4.1913743019104)
--(axis cs:21,4.372483253479)
--(axis cs:20,4.29930257797241)
--(axis cs:19,4.20234680175781)
--(axis cs:18,4.03846073150635)
--(axis cs:17,4.49040555953979)
--(axis cs:16,4.14914894104004)
--(axis cs:15,4.5255298614502)
--(axis cs:14,4.34444808959961)
--(axis cs:13,4.36842823028564)
--(axis cs:12,3.7728579044342)
--(axis cs:11,4.81962251663208)
--(axis cs:10,5.20059490203857)
--(axis cs:9,4.68558645248413)
--(axis cs:8,4.91563749313354)
--(axis cs:7,4.76279783248901)
--(axis cs:6,4.64723968505859)
--(axis cs:5,5.09961700439453)
--(axis cs:4,4.80632591247559)
--(axis cs:3,4.78812694549561)
--(axis cs:2,5.58124732971191)
--(axis cs:1,5.473069190979)
--(axis cs:0,8.02910995483398)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,7.79364967346191)
--(axis cs:0,5.2772855758667)
--(axis cs:1,1.14140224456787)
--(axis cs:2,1.26938128471375)
--(axis cs:3,0.413435459136963)
--(axis cs:4,0.480839967727661)
--(axis cs:5,-0.0771746635437012)
--(axis cs:6,-0.462026953697205)
--(axis cs:7,-0.457218885421753)
--(axis cs:8,0.610059976577759)
--(axis cs:9,-0.421029448509216)
--(axis cs:10,0.0597908496856689)
--(axis cs:11,-0.403020620346069)
--(axis cs:12,-0.597259044647217)
--(axis cs:13,-0.817446112632751)
--(axis cs:14,-0.837909579277039)
--(axis cs:15,-0.762135624885559)
--(axis cs:16,-0.105060577392578)
--(axis cs:17,-0.659848213195801)
--(axis cs:18,-0.998231172561646)
--(axis cs:19,-0.997370719909668)
--(axis cs:20,-0.951708316802979)
--(axis cs:21,-0.912638902664185)
--(axis cs:22,-1.12987542152405)
--(axis cs:23,-1.08122634887695)
--(axis cs:24,-1.35296535491943)
--(axis cs:25,-1.30080449581146)
--(axis cs:26,-1.30473613739014)
--(axis cs:27,-1.22505295276642)
--(axis cs:28,-1.30830001831055)
--(axis cs:29,-1.29608964920044)
--(axis cs:30,-1.24660420417786)
--(axis cs:31,-1.2280912399292)
--(axis cs:32,0.0132298469543457)
--(axis cs:33,-0.9482262134552)
--(axis cs:34,-0.542922377586365)
--(axis cs:35,-0.93229341506958)
--(axis cs:36,-1.34652471542358)
--(axis cs:37,-1.26541101932526)
--(axis cs:38,-1.30139791965485)
--(axis cs:39,-1.19644594192505)
--(axis cs:40,-0.854235291481018)
--(axis cs:41,-1.0602353811264)
--(axis cs:42,-0.800188183784485)
--(axis cs:43,-1.01419222354889)
--(axis cs:44,-1.30252182483673)
--(axis cs:45,-1.20888233184814)
--(axis cs:46,-1.30032289028168)
--(axis cs:47,-1.1954607963562)
--(axis cs:48,-1.21254825592041)
--(axis cs:49,-1.48382723331451)
--(axis cs:50,-1.4976863861084)
--(axis cs:51,-1.45618057250977)
--(axis cs:52,-1.51125872135162)
--(axis cs:53,-1.50348925590515)
--(axis cs:54,-1.46170437335968)
--(axis cs:55,-1.45695352554321)
--(axis cs:56,-1.52154624462128)
--(axis cs:57,-1.46201777458191)
--(axis cs:58,-1.52069568634033)
--(axis cs:59,-1.46070790290833)
--(axis cs:60,-1.42250347137451)
--(axis cs:61,-1.43114805221558)
--(axis cs:62,-1.43308460712433)
--(axis cs:63,-1.43683195114136)
--(axis cs:63,3.55300998687744)
--(axis cs:63,3.55300998687744)
--(axis cs:62,3.56699848175049)
--(axis cs:61,3.57083034515381)
--(axis cs:60,3.5846996307373)
--(axis cs:59,3.52285885810852)
--(axis cs:58,3.45463037490845)
--(axis cs:57,3.53508734703064)
--(axis cs:56,3.46362113952637)
--(axis cs:55,3.52217864990234)
--(axis cs:54,3.53113222122192)
--(axis cs:53,3.46841788291931)
--(axis cs:52,3.46840238571167)
--(axis cs:51,3.48559808731079)
--(axis cs:50,3.41289329528809)
--(axis cs:49,3.42206525802612)
--(axis cs:48,3.1204948425293)
--(axis cs:47,3.76584672927856)
--(axis cs:46,3.67918729782104)
--(axis cs:45,3.77634477615356)
--(axis cs:44,3.6893482208252)
--(axis cs:43,3.88405275344849)
--(axis cs:42,4.03482913970947)
--(axis cs:41,3.87046432495117)
--(axis cs:40,3.97934818267822)
--(axis cs:39,3.73829555511475)
--(axis cs:38,3.65139818191528)
--(axis cs:37,3.64404106140137)
--(axis cs:36,3.57431745529175)
--(axis cs:35,3.87530660629272)
--(axis cs:34,4.1388521194458)
--(axis cs:33,3.77188229560852)
--(axis cs:32,4.0220947265625)
--(axis cs:31,3.71098518371582)
--(axis cs:30,3.7096540927887)
--(axis cs:29,3.65155982971191)
--(axis cs:28,3.65135383605957)
--(axis cs:27,3.69295358657837)
--(axis cs:26,3.59231901168823)
--(axis cs:25,3.62704563140869)
--(axis cs:24,3.54715442657471)
--(axis cs:23,3.81688213348389)
--(axis cs:22,3.78411555290222)
--(axis cs:21,3.95319581031799)
--(axis cs:20,3.88717651367188)
--(axis cs:19,3.81817770004272)
--(axis cs:18,3.72980237007141)
--(axis cs:17,4.06662559509277)
--(axis cs:16,3.92310428619385)
--(axis cs:15,4.05558967590332)
--(axis cs:14,3.9083833694458)
--(axis cs:13,3.93381929397583)
--(axis cs:12,3.56573104858398)
--(axis cs:11,4.33265590667725)
--(axis cs:10,4.69692420959473)
--(axis cs:9,4.21163940429688)
--(axis cs:8,4.62429332733154)
--(axis cs:7,4.28282833099365)
--(axis cs:6,4.17257022857666)
--(axis cs:5,4.62591648101807)
--(axis cs:4,4.52485275268555)
--(axis cs:3,4.50080347061157)
--(axis cs:2,5.28648471832275)
--(axis cs:1,5.18447494506836)
--(axis cs:0,7.79364967346191)
--cycle;

\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}]
table {%
0 6.50680732727051
1 3.09935712814331
2 3.2063581943512
3 2.31820368766785
4 2.39692640304565
5 2.06472969055176
6 1.60814452171326
7 1.65346825122833
8 2.51126742362976
9 1.64744341373444
10 2.1845498085022
11 1.71650493144989
12 1.17287683486938
13 1.20908737182617
14 1.18991541862488
15 1.31774163246155
16 1.64092755317688
17 1.29960322380066
18 0.78383994102478
19 0.894671142101288
20 1.02212560176849
21 1.04597544670105
22 0.821251809597015
23 0.844095706939697
24 0.267377197742462
25 0.487575948238373
26 0.340610980987549
27 0.597758769989014
28 0.575182199478149
29 0.551909923553467
30 0.665130436420441
31 0.651982426643372
32 1.76484453678131
33 0.817791223526001
34 1.42786240577698
35 0.968954026699066
36 0.293833881616592
37 0.382878512144089
38 0.50276106595993
39 0.639719545841217
40 1.16649615764618
41 0.94172602891922
42 1.1851646900177
43 0.946373522281647
44 0.624228894710541
45 0.74888151884079
46 0.582978129386902
47 0.716413497924805
48 -0.33793780207634
49 -0.235990613698959
50 -0.256712764501572
51 0.00312788807787001
52 -0.113057665526867
53 -0.165441110730171
54 0.152499467134476
55 0.101503863930702
56 -0.133468300104141
57 0.165679752826691
58 -0.191083684563637
59 0.105709791183472
60 0.352190941572189
61 0.296227067708969
62 0.289632588624954
63 0.230029881000519
};
\addlegendentry{FFHQ}
\addplot [semithick, color1, mark=*, mark size=0.75, mark options={solid}]
table {%
0 6.53546762466431
1 3.16293859481812
2 3.27793312072754
3 2.45711946487427
4 2.50284647941589
5 2.27437090873718
6 1.85527169704437
7 1.91280484199524
8 2.61717653274536
9 1.89530503749847
10 2.37835741043091
11 1.96481776237488
12 1.48423600196838
13 1.55818665027618
14 1.53523695468903
15 1.64672696590424
16 1.90902185440063
17 1.70338869094849
18 1.36578559875488
19 1.41040349006653
20 1.46773409843445
21 1.5202784538269
22 1.32712006568909
23 1.36782789230347
24 1.09709453582764
25 1.16312062740326
26 1.14379143714905
27 1.23395025730133
28 1.17152690887451
29 1.17773509025574
30 1.23152494430542
31 1.24144697189331
32 2.01766228675842
33 1.41182804107666
34 1.79796493053436
35 1.47150659561157
36 1.11389636993408
37 1.18931496143341
38 1.17500007152557
39 1.27092480659485
40 1.56255638599396
41 1.40511453151703
42 1.61732041835785
43 1.43493020534515
44 1.19341313838959
45 1.28373122215271
46 1.18943226337433
47 1.28519296646118
48 0.953973352909088
49 0.96911895275116
50 0.957603394985199
51 1.01470875740051
52 0.978571772575378
53 0.982464373111725
54 1.03471386432648
55 1.03261256217957
56 0.97103750705719
57 1.03653478622437
58 0.966967344284058
59 1.0310754776001
60 1.0810980796814
61 1.06984114646912
62 1.06695687770844
63 1.05808901786804
};
\addlegendentry{StyleGAN}
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/concept/classifier_weights/fake_classifier_weights.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.2,
point meta min=-0.2,
tick align=outside,
tick pos=left,
title={StyleGAN},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black},
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/concept/classifier_weights/fake_classifier_weights-000.png};
\end{axis}

\end{tikzpicture}
\end{document}

==> figures/concept/classifier_weights/real_classifier_weights.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.2,
point meta min=-0.2,
tick align=outside,
tick pos=left,
title={FFHQ},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black},
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/concept/classifier_weights/real_classifier_weights-000.png};
\end{axis}

\end{tikzpicture}
\end{document}

==> figures/concept/ffhq_style_packet_mean_std_plot.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

  \begin{groupplot}[group style={group size=4 by 2, horizontal sep=1.5cm, vertical sep=1.cm}]
    % FFHQ rgb image
    \nextgroupplot[
      hide x axis,
      hide y axis,
      tick align=outside,
      tick pos=left,
      x grid style={white!69.0196078431373!black},
      xmin=-0.5, xmax=1023.5,
      xtick style={color=black},
      y dir=reverse,
      y grid style={white!69.0196078431373!black},
      ymin=-0.5, ymax=1023.5,
      ytick style={color=black},
      title={\Large Style-Gan image}
      ]
      \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/style_gan_FFHQ_example304.jpg};


    % FFHQ mean packets
\nextgroupplot[
colorbar,
colorbar style={ylabel={}, width=0.2cm},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.20616006851196,
point meta min=-4.13128519058228,
tick pos=left,
title={\Large StyleGAN mean-packets},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/ffhq_style_packet_mean_std_plot-000.png};

% place GAN std here
\nextgroupplot[
colorbar,
colorbar style={ylabel={}, width=0.2cm},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.68737268447876,
point meta min=0.299623429775238,
tick pos=left,
title={\Large StyleGAN std. packet dev.},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/ffhq_style_packet_mean_std_plot-003.png};


\nextgroupplot[
colorbar,
colorbar style={ylabel={},  width=0.2cm},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=3.87762355804443,
point meta min=4.76837158203125e-07,
tick pos=left,
title={\Large absolute mean difference},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/ffhq_style_packet_mean_std_plot-002.png};

% gan rgb image
\nextgroupplot[
  hide x axis,
  hide y axis,
  tick align=outside,
  tick pos=left,
  x grid style={white!69.0196078431373!black},
  xmin=-0.5, xmax=1023.5,
  xtick style={color=black},
  y dir=reverse,
  y grid style={white!69.0196078431373!black},
  ymin=-0.5, ymax=1023.5,
  ytick style={color=black},
  title={\Large FFHQ image},
  ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/00062.jpg};

% gan mean packets.

\nextgroupplot[
colorbar,
colorbar style={ylabel={},  width=0.2cm},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.20616006851196,
point meta min=-4.13128519058228,
tick pos=left,
title={\Large FFHQ mean packets},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/ffhq_style_packet_mean_std_plot-001.png};



\nextgroupplot[
colorbar,
colorbar style={ylabel={},  width=0.2cm},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.68737268447876,
point meta min=0.299623429775238,
tick pos=left,
title={\Large FFHQ standard packet dev.},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/ffhq_style_packet_mean_std_plot-004.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}, width=0.2cm},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=5.02998781204224,
point meta min=1.19209289550781e-06,
tick pos=left,
title={\Large abs. standard dev. difference},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/ffhq_style_packet_mean_std_plot-005.png};
\end{groupplot}

\end{tikzpicture}

\end{document}


==> figures/concept/mean_absolute_coeff_comparison.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
%width=9cm,
%height=9cm,
%grid=both,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Mean absolute coefficient comparison FFHQ-StyleGAN},
x grid style={white!69.0196078431373!black},
xlabel={filter},
xmin=0., xmax=63,
xtick style={color=black},
% xtick=      {  0,   1,   2,   3,   4,   5,   6,   7,   8,   9,  10,  11,  12,  13,  14,  15,  16,  17,  18,  19,  20,  21,  22,  23,  24,  25,  26,  27,  28,  29,  30,  31,  32,  33,  34,  35,  36,  37,  38,  39,  40,  41,  42,  43,  44,  45,  46,  47,  48,  49,  50,  51,  52,  53,  54,  55,  56,  57,  58,  59,  60,  61,  62,  63},
% xticklabels={aaa, aad, aah, aav, ada, add, adh, adv, aha, ahd, ahh, ahv, ava, avd, avh, avv, daa, dad, dah, dav, dda, ddd, ddh, ddv, dha, dhd, dhh, dhv, dva, dvd, dvh, dvv, haa, had, hah, hav, hda, hdd, hdh, hdv, hha, hhd, hhh, hhv, hva, hvd, hvh, hvv, vaa, vad, vah, vav, vda, vdd, vdh, vdv, vha, vhd, vhh, vhv, vva, vvd, vvh, vvv},
xtick=      {  0,   5,  10,  15,  20,  25,  30,  35,  40,  45,  50,  55,  60,  63},
xticklabels={aaa, add, ahh, avv, dda, dhd, dvh, hav, hha, hvd, vah, vdv, vva, vvv},
xticklabel style = {rotate=80.0},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute coefficient magnitude},
ymin=-4.47179272174835, ymax=8.62593462467194,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,8.03058338165283)
--(axis cs:0,4.98438405990601)
--(axis cs:1,-0.145110368728638)
--(axis cs:2,0.733564138412476)
--(axis cs:3,0.83828330039978)
--(axis cs:4,-1.42179214954376)
--(axis cs:5,-1.87949180603027)
--(axis cs:6,-1.93960499763489)
--(axis cs:7,-1.95366525650024)
--(axis cs:8,-0.00534725189208984)
--(axis cs:9,-1.44389712810516)
--(axis cs:10,-0.958367109298706)
--(axis cs:11,-1.41933715343475)
--(axis cs:12,0.112902402877808)
--(axis cs:13,-1.37504923343658)
--(axis cs:14,-1.37905263900757)
--(axis cs:15,-0.819598436355591)
--(axis cs:16,-3.37226366996765)
--(axis cs:17,-3.59663486480713)
--(axis cs:18,-3.83591985702515)
--(axis cs:19,-3.85788941383362)
--(axis cs:20,-3.20462346076965)
--(axis cs:21,-3.37331223487854)
--(axis cs:22,-3.28494477272034)
--(axis cs:23,-3.29481196403503)
--(axis cs:24,-3.75172877311707)
--(axis cs:25,-3.52397108078003)
--(axis cs:26,-3.84845685958862)
--(axis cs:27,-3.45566439628601)
--(axis cs:28,-3.7711718082428)
--(axis cs:29,-3.52092480659485)
--(axis cs:30,-3.44275617599487)
--(axis cs:31,-3.87644147872925)
--(axis cs:32,-0.860514640808105)
--(axis cs:33,-2.4025182723999)
--(axis cs:34,-1.87919247150421)
--(axis cs:35,-2.45926475524902)
--(axis cs:36,-2.86545324325562)
--(axis cs:37,-2.78807091712952)
--(axis cs:38,-2.90418982505798)
--(axis cs:39,-2.76212382316589)
--(axis cs:40,-2.24355864524841)
--(axis cs:41,-2.52434015274048)
--(axis cs:42,-2.26864075660706)
--(axis cs:43,-2.53903388977051)
--(axis cs:44,-3.17219614982605)
--(axis cs:45,-2.8447048664093)
--(axis cs:46,-2.96531319618225)
--(axis cs:47,-3.13503384590149)
--(axis cs:48,-0.732256650924683)
--(axis cs:49,-2.32678604125977)
--(axis cs:50,-2.43033194541931)
--(axis cs:51,-1.72925651073456)
--(axis cs:52,-2.8320677280426)
--(axis cs:53,-2.73686099052429)
--(axis cs:54,-2.69428563117981)
--(axis cs:55,-2.88986539840698)
--(axis cs:56,-3.16469836235046)
--(axis cs:57,-2.81281161308289)
--(axis cs:58,-3.11036396026611)
--(axis cs:59,-2.96458768844604)
--(axis cs:60,-2.09117269515991)
--(axis cs:61,-2.42634701728821)
--(axis cs:62,-2.42538070678711)
--(axis cs:63,-2.11911249160767)
--(axis cs:63,4.49422216415405)
--(axis cs:63,4.49422216415405)
--(axis cs:62,4.31318998336792)
--(axis cs:61,4.32353639602661)
--(axis cs:60,4.42872524261475)
--(axis cs:59,3.97417736053467)
--(axis cs:58,3.88011312484741)
--(axis cs:57,4.0961799621582)
--(axis cs:56,3.75602841377258)
--(axis cs:55,4.06067800521851)
--(axis cs:54,4.19605827331543)
--(axis cs:53,4.17382097244263)
--(axis cs:52,4.08477687835693)
--(axis cs:51,4.58950996398926)
--(axis cs:50,4.06990051269531)
--(axis cs:49,4.26911020278931)
--(axis cs:48,4.26448631286621)
--(axis cs:47,3.82143330574036)
--(axis cs:46,3.94481062889099)
--(axis cs:45,4.04446029663086)
--(axis cs:44,3.7114622592926)
--(axis cs:43,4.18564796447754)
--(axis cs:42,4.36646270751953)
--(axis cs:41,4.21709012985229)
--(axis cs:40,4.29335784912109)
--(axis cs:39,4.09683036804199)
--(axis cs:38,4.01194095611572)
--(axis cs:37,4.09631586074829)
--(axis cs:36,4.02032899856567)
--(axis cs:35,4.0320930480957)
--(axis cs:34,4.48408365249634)
--(axis cs:33,4.19638824462891)
--(axis cs:32,4.14599847793579)
--(axis cs:31,3.49857950210571)
--(axis cs:30,3.77816152572632)
--(axis cs:29,3.73768258094788)
--(axis cs:28,3.50855565071106)
--(axis cs:27,3.76514458656311)
--(axis cs:26,3.52144622802734)
--(axis cs:25,3.73107433319092)
--(axis cs:24,3.5297634601593)
--(axis cs:23,3.87887501716614)
--(axis cs:22,3.88187527656555)
--(axis cs:21,3.83796048164368)
--(axis cs:20,3.91299223899841)
--(axis cs:19,3.34837603569031)
--(axis cs:18,3.36744356155396)
--(axis cs:17,3.6063437461853)
--(axis cs:16,2.69869589805603)
--(axis cs:15,5.19346618652344)
--(axis cs:14,4.67841815948486)
--(axis cs:13,4.81257152557373)
--(axis cs:12,4.91207122802734)
--(axis cs:11,4.64045906066895)
--(axis cs:10,5.09321784973145)
--(axis cs:9,4.75584411621094)
--(axis cs:8,4.80315208435059)
--(axis cs:7,4.33811664581299)
--(axis cs:6,4.36202335357666)
--(axis cs:5,4.51935815811157)
--(axis cs:4,3.77033805847168)
--(axis cs:3,5.5775785446167)
--(axis cs:2,5.46927833557129)
--(axis cs:1,4.78497695922852)
--(axis cs:0,8.03058338165283)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,7.78854990005493)
--(axis cs:0,5.28538274765015)
--(axis cs:1,0.414870262145996)
--(axis cs:2,1.14359712600708)
--(axis cs:3,1.27084517478943)
--(axis cs:4,-0.596067428588867)
--(axis cs:5,-0.763385415077209)
--(axis cs:6,-0.818264842033386)
--(axis cs:7,-0.839093804359436)
--(axis cs:8,0.482752323150635)
--(axis cs:9,-0.458203554153442)
--(axis cs:10,-0.0777657032012939)
--(axis cs:11,-0.462108016014099)
--(axis cs:12,0.612092256546021)
--(axis cs:13,-0.404846668243408)
--(axis cs:14,-0.421445965766907)
--(axis cs:15,0.0586340427398682)
--(axis cs:16,-1.21082854270935)
--(axis cs:17,-1.45677208900452)
--(axis cs:18,-1.48440909385681)
--(axis cs:19,-1.49879693984985)
--(axis cs:20,-1.4233330488205)
--(axis cs:21,-1.4367949962616)
--(axis cs:22,-1.43268144130707)
--(axis cs:23,-1.43395483493805)
--(axis cs:24,-1.5122936964035)
--(axis cs:25,-1.45717477798462)
--(axis cs:26,-1.50423657894135)
--(axis cs:27,-1.46233940124512)
--(axis cs:28,-1.52230215072632)
--(axis cs:29,-1.4625152349472)
--(axis cs:30,-1.46267759799957)
--(axis cs:31,-1.52134037017822)
--(axis cs:32,-0.103685855865479)
--(axis cs:33,-0.997336745262146)
--(axis cs:34,-0.6601722240448)
--(axis cs:35,-0.999539732933044)
--(axis cs:36,-1.30859684944153)
--(axis cs:37,-1.22858834266663)
--(axis cs:38,-1.2966023683548)
--(axis cs:39,-1.24731850624084)
--(axis cs:40,-0.953131556510925)
--(axis cs:41,-1.08210444450378)
--(axis cs:42,-0.914541006088257)
--(axis cs:43,-1.12939202785492)
--(axis cs:44,-1.35353362560272)
--(axis cs:45,-1.22610902786255)
--(axis cs:46,-1.3009352684021)
--(axis cs:47,-1.30539131164551)
--(axis cs:48,0.0149548053741455)
--(axis cs:49,-0.933193683624268)
--(axis cs:50,-0.948971390724182)
--(axis cs:51,-0.54438054561615)
--(axis cs:52,-1.30333757400513)
--(axis cs:53,-1.19568300247192)
--(axis cs:54,-1.20938861370087)
--(axis cs:55,-1.30107975006104)
--(axis cs:56,-1.34723365306854)
--(axis cs:57,-1.19673764705658)
--(axis cs:58,-1.26595294475555)
--(axis cs:59,-1.30238378047943)
--(axis cs:60,-0.855353713035583)
--(axis cs:61,-1.01498103141785)
--(axis cs:62,-1.06048727035522)
--(axis cs:63,-0.800764322280884)
--(axis cs:63,4.03433799743652)
--(axis cs:63,4.03433799743652)
--(axis cs:62,3.86997652053833)
--(axis cs:61,3.88366436958313)
--(axis cs:60,3.97910356521606)
--(axis cs:59,3.65122318267822)
--(axis cs:58,3.64383840560913)
--(axis cs:57,3.73773241043091)
--(axis cs:56,3.57447099685669)
--(axis cs:55,3.67951726913452)
--(axis cs:54,3.77601194381714)
--(axis cs:53,3.76546382904053)
--(axis cs:52,3.68930149078369)
--(axis cs:51,4.13889265060425)
--(axis cs:50,3.77165126800537)
--(axis cs:49,3.87505674362183)
--(axis cs:48,4.02022266387939)
--(axis cs:47,3.59212875366211)
--(axis cs:46,3.62650728225708)
--(axis cs:45,3.69272804260254)
--(axis cs:44,3.54698657989502)
--(axis cs:43,3.78289890289307)
--(axis cs:42,3.95352721214294)
--(axis cs:41,3.81650805473328)
--(axis cs:40,3.88710069656372)
--(axis cs:39,3.70930457115173)
--(axis cs:38,3.65155839920044)
--(axis cs:37,3.71077132225037)
--(axis cs:36,3.65097165107727)
--(axis cs:35,3.72989892959595)
--(axis cs:34,4.06604385375977)
--(axis cs:33,3.81744146347046)
--(axis cs:32,3.92128372192383)
--(axis cs:31,3.4547233581543)
--(axis cs:30,3.53502130508423)
--(axis cs:29,3.52316951751709)
--(axis cs:28,3.46361875534058)
--(axis cs:27,3.53088665008545)
--(axis cs:26,3.46835470199585)
--(axis cs:25,3.5216817855835)
--(axis cs:24,3.46850204467773)
--(axis cs:23,3.56690692901611)
--(axis cs:22,3.57098865509033)
--(axis cs:21,3.55237984657288)
--(axis cs:20,3.58440685272217)
--(axis cs:19,3.41296005249023)
--(axis cs:18,3.42185568809509)
--(axis cs:17,3.48563075065613)
--(axis cs:16,3.11879086494446)
--(axis cs:15,4.69674110412598)
--(axis cs:14,4.21109580993652)
--(axis cs:13,4.333083152771)
--(axis cs:12,4.62234210968018)
--(axis cs:11,4.17195796966553)
--(axis cs:10,4.62539577484131)
--(axis cs:9,4.28228664398193)
--(axis cs:8,4.52282619476318)
--(axis cs:7,3.90831136703491)
--(axis cs:6,3.93365049362183)
--(axis cs:5,4.05572128295898)
--(axis cs:4,3.56375598907471)
--(axis cs:3,5.28468608856201)
--(axis cs:2,5.18227529525757)
--(axis cs:1,4.49872827529907)
--(axis cs:0,7.78854990005493)
--cycle;

\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}]
table {%
0 6.507483959198
1 2.31993341445923
2 3.10142111778259
3 3.20793080329895
4 1.17427289485931
5 1.31993317604065
6 1.21120929718018
7 1.19222569465637
8 2.39890241622925
9 1.65597355365753
10 2.06742548942566
11 1.61056101322174
12 2.51248669624329
13 1.71876108646393
14 1.64968276023865
15 2.18693375587463
16 -0.336783796548843
17 0.0048544192686677
18 -0.23423820734024
19 -0.254756689071655
20 0.354184448719025
21 0.232324212789536
22 0.298465222120285
23 0.292031615972519
24 -0.110982574522495
25 0.103551663458347
26 -0.163505241274834
27 0.154740184545517
28 -0.131308183073997
29 0.108378946781158
30 0.167702779173851
31 -0.188930973410606
32 1.64274191856384
33 0.896934926509857
34 1.30244553089142
35 0.786414265632629
36 0.577437937259674
37 0.654122412204742
38 0.553875625133514
39 0.66735315322876
40 1.02489972114563
41 0.846375107765198
42 1.04891109466553
43 0.82330709695816
44 0.269633024930954
45 0.599877834320068
46 0.489748775959015
47 0.343199729919434
48 1.76611495018005
49 0.97116219997406
50 0.819784224033356
51 1.43012678623199
52 0.626354694366455
53 0.718479931354523
54 0.750886261463165
55 0.585406243801117
56 0.295665055513382
57 0.641684234142303
58 0.384874671697617
59 0.504794836044312
60 1.16877627372742
61 0.948594629764557
62 0.943904519081116
63 1.1875547170639
};
\addlegendentry{ffhq}
\addplot [semithick, color1, mark=*, mark size=1.25, mark options={solid}]
table {%
0 6.53696632385254
1 2.45679926872253
2 3.16293621063232
3 3.27776551246643
4 1.48384428024292
5 1.64616787433624
6 1.55769288539886
7 1.53460872173309
8 2.50278925895691
9 1.91204142570496
10 2.2738151550293
11 1.85492503643036
12 2.61721706390381
13 1.96411824226379
14 1.89482486248016
15 2.37768769264221
16 0.953981220722198
17 1.01442933082581
18 0.968723237514496
19 0.95708155632019
20 1.08053696155548
21 1.05779242515564
22 1.06915366649628
23 1.06647598743439
24 0.97810423374176
25 1.03225350379944
26 0.982059121131897
27 1.03427362442017
28 0.970658361911774
29 1.03032720088959
30 1.03617179393768
31 0.966691493988037
32 1.90879893302917
33 1.4100524187088
34 1.70293593406677
35 1.3651796579361
36 1.17118740081787
37 1.24109148979187
38 1.17747795581818
39 1.23099303245544
40 1.46698462963104
41 1.36720180511475
42 1.51949310302734
43 1.32675349712372
44 1.09672653675079
45 1.23330950737
46 1.16278600692749
47 1.1433687210083
48 2.01758861541748
49 1.47093152999878
50 1.41133987903595
51 1.79725611209869
52 1.19298195838928
53 1.2848904132843
54 1.28331172466278
55 1.18921875953674
56 1.11361873149872
57 1.27049744129181
58 1.18894279003143
59 1.17441976070404
60 1.56187498569489
61 1.43434166908264
62 1.40474462509155
63 1.61678671836853
};
\addlegendentry{style gan}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/concept/mean_absolute_coeff_comparison2.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Mean absolute coefficient comparison FFHQ-StyleGAN},
x grid style={white!69.0196078431373!black},
xlabel={filter},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
xticklabel style={rotate=80.0},
xticklabels={
  aaa,
  aad,
  aah,
  aav,
  ada,
  add,
  adh,
  adv,
  aha,
  ahd,
  ahh,
  ahv,
  ava,
  avd,
  avh,
  avv,
  daa,
  dad,
  dah,
  dav,
  dda,
  ddd,
  ddh,
  ddv,
  dha,
  dhd,
  dhh,
  dhv,
  dva,
  dvd,
  dvh,
  dvv,
  haa,
  had,
  hah,
  hav,
  hda,
  hdd,
  hdh,
  hdv,
  hha,
  hhd,
  hhh,
  hhv,
  hva,
  hvd,
  hvh,
  hvv,
  vaa,
  vad,
  vah,
  vav,
  vda,
  vdd,
  vdh,
  vdv,
  vha,
  vhd,
  vhh,
  vhv,
  vva,
  vvd,
  vvh,
  vvv
},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute coefficient magnitude},
ymin=-8.01095943450928, ymax=9.34702663421631,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,8.55802726745605)
--(axis cs:0,4.18686199188232)
--(axis cs:1,-2.08566999435425)
--(axis cs:2,-1.30954742431641)
--(axis cs:3,-1.24567925930023)
--(axis cs:4,-3.3577778339386)
--(axis cs:5,-4.07705402374268)
--(axis cs:6,-4.27541160583496)
--(axis cs:7,-4.2698802947998)
--(axis cs:8,-2.02733898162842)
--(axis cs:9,-3.67807817459106)
--(axis cs:10,-3.27103996276855)
--(axis cs:11,-3.81211996078491)
--(axis cs:12,-1.96207618713379)
--(axis cs:13,-3.65811157226562)
--(axis cs:14,-3.8097767829895)
--(axis cs:15,-3.22186875343323)
--(axis cs:16,-6.2229118347168)
--(axis cs:17,-6.65792274475098)
--(axis cs:18,-7.22196006774902)
--(axis cs:19,-7.21438217163086)
--(axis cs:20,-5.80534315109253)
--(axis cs:21,-6.15601587295532)
--(axis cs:22,-5.98413515090942)
--(axis cs:23,-5.99237012863159)
--(axis cs:24,-6.9523983001709)
--(axis cs:25,-6.46461772918701)
--(axis cs:26,-7.16271924972534)
--(axis cs:27,-6.30718612670898)
--(axis cs:28,-6.95675659179688)
--(axis cs:29,-6.45805740356445)
--(axis cs:30,-6.30013847351074)
--(axis cs:31,-7.16503238677979)
--(axis cs:32,-3.09863185882568)
--(axis cs:33,-4.87324666976929)
--(axis cs:34,-4.38265752792358)
--(axis cs:35,-5.28852510452271)
--(axis cs:36,-5.30209302902222)
--(axis cs:37,-5.14355707168579)
--(axis cs:38,-5.4468822479248)
--(axis cs:39,-5.02752733230591)
--(axis cs:40,-4.37224769592285)
--(axis cs:41,-4.77587652206421)
--(axis cs:42,-4.45701694488525)
--(axis cs:43,-4.69556665420532)
--(axis cs:44,-6.25292778015137)
--(axis cs:45,-5.3773398399353)
--(axis cs:46,-5.6986608505249)
--(axis cs:47,-6.0274715423584)
--(axis cs:48,-3.03209948539734)
--(axis cs:49,-4.87595081329346)
--(axis cs:50,-5.31988668441772)
--(axis cs:51,-4.34026479721069)
--(axis cs:52,-5.3229775428772)
--(axis cs:53,-5.16402149200439)
--(axis cs:54,-5.04098653793335)
--(axis cs:55,-5.47358512878418)
--(axis cs:56,-6.29417753219604)
--(axis cs:57,-5.40529680252075)
--(axis cs:58,-6.07955455780029)
--(axis cs:59,-5.72171306610107)
--(axis cs:60,-4.36295461654663)
--(axis cs:61,-4.77772045135498)
--(axis cs:62,-4.69933795928955)
--(axis cs:63,-4.44002676010132)
--(axis cs:63,4.24370908737183)
--(axis cs:63,4.24370908737183)
--(axis cs:62,4.14351558685303)
--(axis cs:61,4.12370109558105)
--(axis cs:60,4.22942972183228)
--(axis cs:59,3.76900291442871)
--(axis cs:58,3.60349535942078)
--(axis cs:57,3.8833212852478)
--(axis cs:56,3.50653505325317)
--(axis cs:55,3.88228821754456)
--(axis cs:54,4.05014276504517)
--(axis cs:53,4.00387287139893)
--(axis cs:52,3.93234205245972)
--(axis cs:51,4.23201608657837)
--(axis cs:50,3.75774240493774)
--(axis cs:49,4.01528549194336)
--(axis cs:48,3.62872624397278)
--(axis cs:47,3.59352517127991)
--(axis cs:46,3.74818706512451)
--(axis cs:45,3.86249613761902)
--(axis cs:44,3.48496437072754)
--(axis cs:43,4.07155656814575)
--(axis cs:42,4.15663909912109)
--(axis cs:41,4.05572271347046)
--(axis cs:40,4.15394306182861)
--(axis cs:39,3.99570608139038)
--(axis cs:38,3.84848594665527)
--(axis cs:37,3.96085715293884)
--(axis cs:36,3.89064335823059)
--(axis cs:35,3.73626184463501)
--(axis cs:34,4.14228963851929)
--(axis cs:33,3.96582365036011)
--(axis cs:32,3.56027460098267)
--(axis cs:31,3.24215197563171)
--(axis cs:30,3.59422039985657)
--(axis cs:29,3.53508853912354)
--(axis cs:28,3.2663242816925)
--(axis cs:27,3.57175278663635)
--(axis cs:26,3.22767019271851)
--(axis cs:25,3.52144074440002)
--(axis cs:24,3.25248694419861)
--(axis cs:23,3.73061227798462)
--(axis cs:22,3.74148607254028)
--(axis cs:21,3.66678857803345)
--(axis cs:20,3.80889463424683)
--(axis cs:19,3.04805827140808)
--(axis cs:18,3.03964328765869)
--(axis cs:17,3.36453247070312)
--(axis cs:16,2.06769967079163)
--(axis cs:15,4.8108549118042)
--(axis cs:14,4.38450384140015)
--(axis cs:13,4.54127311706543)
--(axis cs:12,4.27232980728149)
--(axis cs:11,4.36422681808472)
--(axis cs:10,4.72443342208862)
--(axis cs:9,4.50234651565552)
--(axis cs:8,4.20736980438232)
--(axis cs:7,4.13824272155762)
--(axis cs:6,4.13801860809326)
--(axis cs:5,4.32592487335205)
--(axis cs:4,3.26785016059875)
--(axis cs:3,4.89126300811768)
--(axis cs:2,4.81814861297607)
--(axis cs:1,4.12812662124634)
--(axis cs:0,8.55802726745605)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,8.11240005493164)
--(axis cs:0,4.81730937957764)
--(axis cs:1,-1.11121726036072)
--(axis cs:2,-0.365161895751953)
--(axis cs:3,-0.27942681312561)
--(axis cs:4,-2.1960506439209)
--(axis cs:5,-2.50131797790527)
--(axis cs:6,-2.66296291351318)
--(axis cs:7,-2.64497566223145)
--(axis cs:8,-1.04718816280365)
--(axis cs:9,-2.16859722137451)
--(axis cs:10,-1.81996178627014)
--(axis cs:11,-2.25556468963623)
--(axis cs:12,-0.959166884422302)
--(axis cs:13,-2.14400291442871)
--(axis cs:14,-2.27476644515991)
--(axis cs:15,-1.72015631198883)
--(axis cs:16,-3.44729614257812)
--(axis cs:17,-3.98791074752808)
--(axis cs:18,-4.10645389556885)
--(axis cs:19,-4.10631513595581)
--(axis cs:20,-3.59586501121521)
--(axis cs:21,-3.81564283370972)
--(axis cs:22,-3.67324161529541)
--(axis cs:23,-3.79056453704834)
--(axis cs:24,-4.14307022094727)
--(axis cs:25,-3.95913147926331)
--(axis cs:26,-4.16982841491699)
--(axis cs:27,-3.96184349060059)
--(axis cs:28,-4.12274694442749)
--(axis cs:29,-3.92990374565125)
--(axis cs:30,-3.8468861579895)
--(axis cs:31,-4.17552518844604)
--(axis cs:32,-1.87826120853424)
--(axis cs:33,-3.1341872215271)
--(axis cs:34,-2.76432871818542)
--(axis cs:35,-3.30067110061646)
--(axis cs:36,-3.34174108505249)
--(axis cs:37,-3.32046842575073)
--(axis cs:38,-3.49159955978394)
--(axis cs:39,-3.25555467605591)
--(axis cs:40,-2.8302698135376)
--(axis cs:41,-3.08899712562561)
--(axis cs:42,-2.88650393486023)
--(axis cs:43,-3.08221483230591)
--(axis cs:44,-3.85163879394531)
--(axis cs:45,-3.44487714767456)
--(axis cs:46,-3.64312171936035)
--(axis cs:47,-3.73300123214722)
--(axis cs:48,-1.81773543357849)
--(axis cs:49,-3.06505250930786)
--(axis cs:50,-3.3077564239502)
--(axis cs:51,-2.67095899581909)
--(axis cs:52,-3.36898016929626)
--(axis cs:53,-3.25160574913025)
--(axis cs:54,-3.11507940292358)
--(axis cs:55,-3.49024438858032)
--(axis cs:56,-3.87783145904541)
--(axis cs:57,-3.40961790084839)
--(axis cs:58,-3.74106335639954)
--(axis cs:59,-3.62135219573975)
--(axis cs:60,-2.79445219039917)
--(axis cs:61,-2.98515367507935)
--(axis cs:62,-2.9180314540863)
--(axis cs:63,-2.82002830505371)
--(axis cs:63,3.53031444549561)
--(axis cs:63,3.53031444549561)
--(axis cs:62,3.45710301399231)
--(axis cs:61,3.44288110733032)
--(axis cs:60,3.50226545333862)
--(axis cs:59,3.18323993682861)
--(axis cs:58,3.1200053691864)
--(axis cs:57,3.26617288589478)
--(axis cs:56,3.04724407196045)
--(axis cs:55,3.24116563796997)
--(axis cs:54,3.37662315368652)
--(axis cs:53,3.33499264717102)
--(axis cs:52,3.27241492271423)
--(axis cs:51,3.53243732452393)
--(axis cs:50,3.20373821258545)
--(axis cs:49,3.36945295333862)
--(axis cs:48,3.20100045204163)
--(axis cs:47,3.0870304107666)
--(axis cs:46,3.13994264602661)
--(axis cs:45,3.21914339065552)
--(axis cs:44,3.01589488983154)
--(axis cs:43,3.36887788772583)
--(axis cs:42,3.44809985160828)
--(axis cs:41,3.36234402656555)
--(axis cs:40,3.45269346237183)
--(axis cs:39,3.31495046615601)
--(axis cs:38,3.19975423812866)
--(axis cs:37,3.28121471405029)
--(axis cs:36,3.2512354850769)
--(axis cs:35,3.16216468811035)
--(axis cs:34,3.43787789344788)
--(axis cs:33,3.28884887695312)
--(axis cs:32,3.154212474823)
--(axis cs:31,2.91513013839722)
--(axis cs:30,3.05689001083374)
--(axis cs:29,3.02504324913025)
--(axis cs:28,2.91646003723145)
--(axis cs:27,3.04403829574585)
--(axis cs:26,2.91519594192505)
--(axis cs:25,3.02688097953796)
--(axis cs:24,2.91391921043396)
--(axis cs:23,3.11975193023682)
--(axis cs:22,3.13675403594971)
--(axis cs:21,3.08869647979736)
--(axis cs:20,3.17757201194763)
--(axis cs:19,2.82179164886475)
--(axis cs:18,2.8197033405304)
--(axis cs:17,2.94188404083252)
--(axis cs:16,2.27539348602295)
--(axis cs:15,4.01087951660156)
--(axis cs:14,3.64460134506226)
--(axis cs:13,3.77065992355347)
--(axis cs:12,3.78344678878784)
--(axis cs:11,3.62545013427734)
--(axis cs:10,3.92112374305725)
--(axis cs:9,3.73234081268311)
--(axis cs:8,3.73032331466675)
--(axis cs:7,3.43708181381226)
--(axis cs:6,3.44807052612305)
--(axis cs:5,3.57802152633667)
--(axis cs:4,2.9055552482605)
--(axis cs:3,4.36612987518311)
--(axis cs:2,4.30347871780396)
--(axis cs:1,3.65449357032776)
--(axis cs:0,8.11240005493164)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 6.37244462966919
1 1.02122843265533
2 1.75430059432983
3 1.82279193401337
4 -0.0449637696146965
5 0.124435417354107
6 -0.0686967298388481
7 -0.0658188834786415
8 1.09001529216766
9 0.412134200334549
10 0.726696729660034
11 0.276053369045258
12 1.15512681007385
13 0.441580682992935
14 0.287363469600677
15 0.794493019580841
16 -2.0776059627533
17 -1.64669501781464
18 -2.09115839004517
19 -2.08316206932068
20 -0.998224198818207
21 -1.24461364746094
22 -1.12132441997528
23 -1.1308788061142
24 -1.84995579719543
25 -1.4715883731842
26 -1.96752440929413
27 -1.36771655082703
28 -1.8452160358429
29 -1.46148455142975
30 -1.3529589176178
31 -1.96144032478333
32 0.230821326375008
33 -0.45371150970459
34 -0.120183974504471
35 -0.776131629943848
36 -0.705724895000458
37 -0.591349899768829
38 -0.799198031425476
39 -0.515910625457764
40 -0.109152339398861
41 -0.36007696390152
42 -0.150188744068146
43 -0.312004923820496
44 -1.38398170471191
45 -0.757421791553497
46 -0.97523695230484
47 -1.21697306632996
48 0.298313438892365
49 -0.430332869291306
50 -0.781072199344635
51 -0.0541241504251957
52 -0.695317625999451
53 -0.58007425069809
54 -0.495421767234802
55 -0.795648396015167
56 -1.39382135868073
57 -0.760987639427185
58 -1.23802971839905
59 -0.976354956626892
60 -0.0667623952031136
61 -0.327009499073029
62 -0.277911394834518
63 -0.0981587171554565
};
\addlegendentry{ffhq}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 6.46485471725464
1 1.27163815498352
2 1.969158411026
3 2.04335141181946
4 0.354752421379089
5 0.538351714611053
6 0.392553776502609
7 0.396052986383438
8 1.34156763553619
9 0.781871736049652
10 1.05058097839355
11 0.684942841529846
12 1.41214001178741
13 0.813328623771667
14 0.684917569160461
15 1.14536154270172
16 -0.585951209068298
17 -0.523013472557068
18 -0.643375396728516
19 -0.642261743545532
20 -0.20914651453495
21 -0.363473147153854
22 -0.268243849277496
23 -0.335406273603439
24 -0.614575624465942
25 -0.466125160455704
26 -0.627316355705261
27 -0.458902716636658
28 -0.603143453598022
29 -0.452430158853531
30 -0.394997954368591
31 -0.630197405815125
32 0.637975573539734
33 0.0773308351635933
34 0.33677464723587
35 -0.0692531690001488
36 -0.0452529042959213
37 -0.0196269378066063
38 -0.145922765135765
39 0.0296979323029518
40 0.311211824417114
41 0.136673480272293
42 0.280797958374023
43 0.143331557512283
44 -0.41787189245224
45 -0.112866759300232
46 -0.251589626073837
47 -0.322985380887985
48 0.691632509231567
49 0.152200177311897
50 -0.0520090237259865
51 0.430739253759384
52 -0.0482826009392738
53 0.041693452745676
54 0.130771860480309
55 -0.124539338052273
56 -0.415293633937836
57 -0.0717225074768066
58 -0.310528963804245
59 -0.219056010246277
60 0.353906631469727
61 0.228863760828972
62 0.269535690546036
63 0.355143010616302
};
\addlegendentry{style gan}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/concept/mean_difference.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% std difference
\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=4.00263404846191,
point meta min=4.76837158203125e-07,
tick pos=left,
title={absolute difference of packet means},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/packet_mean_std_plot-002.png};
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/concept/packet_labels.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots,dateplot}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\node at (0,0)    {aaa}; \node at (1,0)    {aav}; \node at (2,0)    {avv}; \node at (3,0)    {ava}; \node at (4,0)    {vva}; \node at (5,0)    {vvv}; \node at (6,0)    {vav}; \node at (7,0)    {vaa};
\node at (0,-.5)  {aah}; \node at (1,-.5)  {aad}; \node at (2,-.5)  {avd}; \node at (3,-.5)  {avh}; \node at (4,-.5)  {vvh}; \node at (5,-.5)  {vvd}; \node at (6,-.5)  {vad}; \node at (7,-.5)  {vah};
\node at (0,-1)   {ahh}; \node at (1,-1)   {ahd}; \node at (2,-1)   {add}; \node at (3,-1)   {adh}; \node at (4,-1)   {vdh}; \node at (5,-1)   {vdd}; \node at (6,-1)   {vhd}; \node at (7,-1)   {vhh};
\node at (0,-1.5) {aha}; \node at (1,-1.5) {ahv}; \node at (2,-1.5) {adv}; \node at (3,-1.5) {ada}; \node at (4,-1.5) {vda}; \node at (5,-1.5) {vdv}; \node at (6,-1.5) {vhv}; \node at (7,-1.5) {vha};
\node at (0,-2)   {hha}; \node at (1,-2)   {hhv}; \node at (2,-2)   {hdv}; \node at (3,-2)   {hda}; \node at (4,-2)   {dda}; \node at (5,-2)   {ddv}; \node at (6,-2)   {dhv}; \node at (7,-2)   {dha};
\node at (0,-2.5) {hhh}; \node at (1,-2.5) {hhd}; \node at (2,-2.5) {hdd}; \node at (3,-2.5) {hdh}; \node at (4,-2.5) {ddh}; \node at (5,-2.5) {ddd}; \node at (6,-2.5) {dhd}; \node at (7,-2.5) {dhh};
\node at (0,-3)   {hah}; \node at (1,-3)   {had}; \node at (2,-3)   {hvd}; \node at (3,-3)   {hvh}; \node at (4,-3)   {dvh}; \node at (5,-3)   {dvd}; \node at (6,-3)   {dad}; \node at (7,-3)   {dah};
\node at (0,-3.5) {haa}; \node at (1,-3.5) {hav}; \node at (2,-3.5) {hvv}; \node at (3,-3.5) {hva}; \node at (4,-3.5) {dva}; \node at (5,-3.5) {dvv}; \node at (6,-3.5) {dav}; \node at (7,-3.5) {daa};
\end{tikzpicture}

\end{document}

==> figures/concept/packet_mean_std_plot.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=4 by 2, horizontal sep=2cm, vertical sep=2cm}]
% ffhq rgb image
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=1023.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=1023.5,
ytick style={color=black},
title={FFHQ image},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {00062.png};

% ffhq mean packets
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.20560026168823,
point meta min=-4.12126207351685,
tick pos=left,
title={ffhq mean packets},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {packet_mean_std_plot-001.png};

% ffhq std
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.70129919052124,
point meta min=0.293526589870453,
tick pos=left,
title={ffhq std packets},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {packet_mean_std_plot-004.png};


% gan rgb image
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=1023.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=1023.5,
ytick style={color=black},
title={Style-Gan generated image}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {style_gan_ffhq_example304.png};

% gan mean packets.
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.20560026168823,
point meta min=-4.12126207351685,
tick pos=left,
title={gan mean packets},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {packet_mean_std_plot-000.png};


% gan std
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.70129919052124,
point meta min=0.293526589870453,
tick pos=left,
title={gan std packets},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/packet_mean_std_plot-003.png};
\end{groupplot}

\end{tikzpicture}

\end{document}


==> figures/concept/packet_mean_std_plot_pathfix.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.5cm, vertical sep=1.5cm}]
% FFHQ rgb image
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=1023.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=1023.5,
ytick style={color=black},
title={FFHQ example image},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/00062.png};

% FFHQ mean packets
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.20560026168823,
point meta min=-4.12126207351685,
tick pos=left,
title={FFHQ packets mean over 5k samples},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/packet_mean_std_plot-001.png};

% FFHQ std
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.70129919052124,
point meta min=0.293526589870453,
tick pos=left,
title={FFHQ packets standard deviation over 5k samples},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/packet_mean_std_plot-004.png};


% gan rgb image
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=1023.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=1023.5,
ytick style={color=black},
title={Style-Gan generated example image}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/style_gan_FFHQ_example304.png};

% gan mean packets.
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.20560026168823,
point meta min=-4.12126207351685,
tick pos=left,
title={Style-Gan packets mean over 5k images},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/packet_mean_std_plot-000.png};


% Style-Gan std
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.70129919052124,
point meta min=0.293526589870453,
tick pos=left,
title={Style-Gan packets standard deviation over 5k images},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/packet_mean_std_plot-003.png};
\end{groupplot}
\end{tikzpicture}

\end{document}


==> figures/concept/standard_deviation_difference.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% std difference
\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=5.18310832977295,
point meta min=6.3776969909668e-06,
tick pos=left,
title={absolute difference of packet std. dev.},
xmin=-0.5, xmax=1023.5,
y dir=reverse,
ymin=-0.5, ymax=1023.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1023.5, ymin=1023.5, ymax=-0.5] {figures/concept/packet_mean_std_plot-005.png};
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/ffhq_hard/FFHQ_hard_saliency_cnn_db4.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.579453621658024,
point meta min=0.00226394714518854,
tick align=outside,
tick pos=left,
title={FFHQ-Stylegan-Stylegan2-Stylegan3 db4 CNN saliency },
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/ffhq_hard/FFHQ_hard_saliency_cnn_db4-000.png};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/ffhq_hard/absolute_coeff_comparison_stylegan.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Mean absolute coefficient comparison real data-StyleGAN},
x grid style={white!69.0196078431373!black},
xlabel={filter},
xmin=-1, xmax=64,
xtick style={color=black},
%xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
xticklabel style={rotate=80.0},
%xticklabels={
%  aaa,aah,aav,aad,aha,ahh,ahv,ahd,ava,avh,avv,avd,ada,adh,adv,add,haa,hah,hav,had,hha,hhh,hhv,hhd,hva,hvh,hvv,hvd,hda,hdh,hdv,hdd,vaa,vah,vav,vad,vha,vhh,vhv,vhd,vva,vvh,vvv,vvd,vda,vdh,vdv,vdd,daa,dah,dav,dad,dha,dhh,dhv,dhd,dva,dvh,dvv,dvd,dda,ddh,ddv,ddd
%},
xtick=      {  0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 63},
xticklabels={aaa,ahh,avv,add,hha,hvh,hdv,vad,vva,vdh,dav,dhd,dda,ddd},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute coefficient magnitude},
ymin=-2.16403103470802, ymax=7.93413675427437,
ytick style={color=black},
ytick={-4,-2,0,2,4,6,8},
yticklabels={\ensuremath{-}4,\ensuremath{-}2,0,2,4,6,8}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,7.47512912750244)
--(axis cs:0,4.67387104034424)
--(axis cs:1,1.91816747188568)
--(axis cs:2,2.27802467346191)
--(axis cs:3,1.44653928279877)
--(axis cs:4,0.531426787376404)
--(axis cs:5,0.866390109062195)
--(axis cs:6,0.364073514938354)
--(axis cs:7,0.738883972167969)
--(axis cs:8,0.971397995948792)
--(axis cs:9,0.522437691688538)
--(axis cs:10,1.37196505069733)
--(axis cs:11,0.860318660736084)
--(axis cs:12,-0.110252499580383)
--(axis cs:13,0.123498916625977)
--(axis cs:14,0.0759450197219849)
--(axis cs:15,0.390534400939941)
--(axis cs:16,-0.950798749923706)
--(axis cs:17,-0.627625346183777)
--(axis cs:18,-1.01985788345337)
--(axis cs:19,-0.683352589607239)
--(axis cs:20,-0.246682286262512)
--(axis cs:21,-0.345286726951599)
--(axis cs:22,-0.171553492546082)
--(axis cs:23,-0.248405456542969)
--(axis cs:24,-1.15488529205322)
--(axis cs:25,-0.897177278995514)
--(axis cs:26,-1.05798053741455)
--(axis cs:27,-0.788946628570557)
--(axis cs:28,-0.46947193145752)
--(axis cs:29,-0.536410987377167)
--(axis cs:30,-0.373938679695129)
--(axis cs:31,-0.443604469299316)
--(axis cs:32,-0.830485820770264)
--(axis cs:33,-0.841631591320038)
--(axis cs:34,-0.497977256774902)
--(axis cs:35,-0.423656582832336)
--(axis cs:36,-1.0413476228714)
--(axis cs:37,-0.928742706775665)
--(axis cs:38,-0.764405131340027)
--(axis cs:39,-0.594381868839264)
--(axis cs:40,-0.00836718082427979)
--(axis cs:41,0.041135311126709)
--(axis cs:42,-0.122650384902954)
--(axis cs:43,-0.0449440479278564)
--(axis cs:44,-0.382869124412537)
--(axis cs:45,-0.156264066696167)
--(axis cs:46,-0.440582871437073)
--(axis cs:47,-0.251738309860229)
--(axis cs:48,-1.7050234079361)
--(axis cs:49,-1.50294709205627)
--(axis cs:50,-1.55200517177582)
--(axis cs:51,-1.30478131771088)
--(axis cs:52,-1.19913959503174)
--(axis cs:53,-1.25352621078491)
--(axis cs:54,-0.982204794883728)
--(axis cs:55,-1.03918159008026)
--(axis cs:56,-1.30684769153595)
--(axis cs:57,-1.01950335502625)
--(axis cs:58,-1.37267684936523)
--(axis cs:59,-1.10993456840515)
--(axis cs:60,-0.614497542381287)
--(axis cs:61,-0.705724835395813)
--(axis cs:62,-0.720389246940613)
--(axis cs:63,-0.831540763378143)
--(axis cs:63,2.20082759857178)
--(axis cs:63,2.20082759857178)
--(axis cs:62,2.24630832672119)
--(axis cs:61,2.24796199798584)
--(axis cs:60,2.36314153671265)
--(axis cs:59,1.79261064529419)
--(axis cs:58,1.51507425308228)
--(axis cs:57,1.862708568573)
--(axis cs:56,1.60428297519684)
--(axis cs:55,1.85529148578644)
--(axis cs:54,1.91206419467926)
--(axis cs:53,1.58958721160889)
--(axis cs:52,1.67526412010193)
--(axis cs:51,1.51440370082855)
--(axis cs:50,1.26336848735809)
--(axis cs:49,1.28388142585754)
--(axis cs:48,1.09779632091522)
--(axis cs:47,2.9466028213501)
--(axis cs:46,2.65298461914062)
--(axis cs:45,2.83397269248962)
--(axis cs:44,2.56079387664795)
--(axis cs:43,3.34623885154724)
--(axis cs:42,3.63706636428833)
--(axis cs:41,3.07305932044983)
--(axis cs:40,3.19218826293945)
--(axis cs:39,2.37787437438965)
--(axis cs:38,2.17272710800171)
--(axis cs:37,1.94791698455811)
--(axis cs:36,1.82158529758453)
--(axis cs:35,2.58531093597412)
--(axis cs:34,2.83790349960327)
--(axis cs:33,2.03080081939697)
--(axis cs:32,2.15060973167419)
--(axis cs:31,2.71058559417725)
--(axis cs:30,2.66202068328857)
--(axis cs:29,2.51432323455811)
--(axis cs:28,2.49106025695801)
--(axis cs:27,2.17869520187378)
--(axis cs:26,1.89465856552124)
--(axis cs:25,1.98295712471008)
--(axis cs:24,1.75696134567261)
--(axis cs:23,3.3912308216095)
--(axis cs:22,2.89336585998535)
--(axis cs:21,3.68404626846313)
--(axis cs:20,3.0729546546936)
--(axis cs:19,2.30745315551758)
--(axis cs:18,1.93275880813599)
--(axis cs:17,2.85467433929443)
--(axis cs:16,2.13643169403076)
--(axis cs:15,3.52665019035339)
--(axis cs:14,3.22961568832397)
--(axis cs:13,3.07899403572083)
--(axis cs:12,2.85771465301514)
--(axis cs:11,4.04772472381592)
--(axis cs:10,4.78159475326538)
--(axis cs:9,3.44943714141846)
--(axis cs:8,4.13802766799927)
--(axis cs:7,3.87695837020874)
--(axis cs:6,3.39893221855164)
--(axis cs:5,4.58745384216309)
--(axis cs:4,3.74649953842163)
--(axis cs:3,4.51463317871094)
--(axis cs:2,5.39138126373291)
--(axis cs:1,5.30115842819214)
--(axis cs:0,7.47512912750244)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,7.44056701660156)
--(axis cs:0,4.74431991577148)
--(axis cs:1,1.97530102729797)
--(axis cs:2,2.34357929229736)
--(axis cs:3,1.51466012001038)
--(axis cs:4,0.75947630405426)
--(axis cs:5,1.020423412323)
--(axis cs:6,0.603423714637756)
--(axis cs:7,0.888984084129333)
--(axis cs:8,1.13102078437805)
--(axis cs:9,0.71058177947998)
--(axis cs:10,1.48458111286163)
--(axis cs:11,0.991545438766479)
--(axis cs:12,0.250436305999756)
--(axis cs:13,0.397198677062988)
--(axis cs:14,0.3870849609375)
--(axis cs:15,0.597053289413452)
--(axis cs:16,-0.0402213335037231)
--(axis cs:17,0.10048246383667)
--(axis cs:18,-0.0548806190490723)
--(axis cs:19,0.0486658811569214)
--(axis cs:20,0.219695329666138)
--(axis cs:21,0.197852492332458)
--(axis cs:22,0.247406601905823)
--(axis cs:23,0.257357835769653)
--(axis cs:24,-0.137881517410278)
--(axis cs:25,-0.0953288078308105)
--(axis cs:26,-0.0932937860488892)
--(axis cs:27,-0.0341107845306396)
--(axis cs:28,0.0286457538604736)
--(axis cs:29,0.037143349647522)
--(axis cs:30,0.105023741722107)
--(axis cs:31,0.1023268699646)
--(axis cs:32,0.0581865310668945)
--(axis cs:33,0.0436482429504395)
--(axis cs:34,0.220896124839783)
--(axis cs:35,0.232457280158997)
--(axis cs:36,-0.100312471389771)
--(axis cs:37,-0.0256028175354004)
--(axis cs:38,0.0147258043289185)
--(axis cs:39,0.105428457260132)
--(axis cs:40,0.380677342414856)
--(axis cs:41,0.386794567108154)
--(axis cs:42,0.370390772819519)
--(axis cs:43,0.385982751846313)
--(axis cs:44,0.0963462591171265)
--(axis cs:45,0.236868619918823)
--(axis cs:46,0.115164875984192)
--(axis cs:47,0.218299031257629)
--(axis cs:48,-0.269976735115051)
--(axis cs:49,-0.21895694732666)
--(axis cs:50,-0.226635575294495)
--(axis cs:51,-0.165312767028809)
--(axis cs:52,-0.168554902076721)
--(axis cs:53,-0.168256878852844)
--(axis cs:54,-0.108567714691162)
--(axis cs:55,-0.11028254032135)
--(axis cs:56,-0.197084069252014)
--(axis cs:57,-0.133337020874023)
--(axis cs:58,-0.212496042251587)
--(axis cs:59,-0.149867534637451)
--(axis cs:60,-0.0281810760498047)
--(axis cs:61,-0.056550145149231)
--(axis cs:62,-0.0632524490356445)
--(axis cs:63,-0.0928109884262085)
--(axis cs:63,2.67405319213867)
--(axis cs:63,2.67405319213867)
--(axis cs:62,2.65411734580994)
--(axis cs:61,2.6448187828064)
--(axis cs:60,2.68776178359985)
--(axis cs:59,2.5386791229248)
--(axis cs:58,2.49573183059692)
--(axis cs:57,2.5384795665741)
--(axis cs:56,2.51962804794312)
--(axis cs:55,2.56254196166992)
--(axis cs:54,2.57039928436279)
--(axis cs:53,2.49438571929932)
--(axis cs:52,2.52259540557861)
--(axis cs:51,2.48513603210449)
--(axis cs:50,2.45833730697632)
--(axis cs:49,2.44117116928101)
--(axis cs:48,2.42260313034058)
--(axis cs:47,3.16343688964844)
--(axis cs:46,2.94940853118896)
--(axis cs:45,2.98758935928345)
--(axis cs:44,2.79769897460938)
--(axis cs:43,3.51656675338745)
--(axis cs:42,3.81005096435547)
--(axis cs:41,3.18377065658569)
--(axis cs:40,3.30630874633789)
--(axis cs:39,2.82458138465881)
--(axis cs:38,2.7081184387207)
--(axis cs:37,2.64669895172119)
--(axis cs:36,2.56928300857544)
--(axis cs:35,2.97102546691895)
--(axis cs:34,3.19781494140625)
--(axis cs:33,2.71032285690308)
--(axis cs:32,2.77109098434448)
--(axis cs:31,2.94959259033203)
--(axis cs:30,2.86312389373779)
--(axis cs:29,2.80892372131348)
--(axis cs:28,2.74508166313171)
--(axis cs:27,2.67659902572632)
--(axis cs:26,2.62183618545532)
--(axis cs:25,2.57536458969116)
--(axis cs:24,2.56353259086609)
--(axis cs:23,3.52913856506348)
--(axis cs:22,3.02587175369263)
--(axis cs:21,3.80893421173096)
--(axis cs:20,3.19119882583618)
--(axis cs:19,2.76057386398315)
--(axis cs:18,2.66167855262756)
--(axis cs:17,3.15951681137085)
--(axis cs:16,2.73970365524292)
--(axis cs:15,3.55398678779602)
--(axis cs:14,3.33380007743835)
--(axis cs:13,3.15442323684692)
--(axis cs:12,3.0068097114563)
--(axis cs:11,4.06760406494141)
--(axis cs:10,4.81321716308594)
--(axis cs:9,3.49200201034546)
--(axis cs:8,4.17126846313477)
--(axis cs:7,3.86066722869873)
--(axis cs:6,3.44279432296753)
--(axis cs:5,4.56064987182617)
--(axis cs:4,3.76630449295044)
--(axis cs:3,4.50676918029785)
--(axis cs:2,5.40924072265625)
--(axis cs:1,5.27864742279053)
--(axis cs:0,7.44056701660156)
--cycle;

\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}]
table {%
0 6.07450008392334
1 3.60966300964355
2 3.83470296859741
3 2.9805862903595
4 2.13896322250366
5 2.72692203521729
6 1.881502866745
7 2.30792117118835
8 2.55471277236938
9 1.98593747615814
10 3.07677984237671
11 2.454021692276
12 1.37373113632202
13 1.6012464761734
14 1.65278029441833
15 1.95859229564667
16 0.592816472053528
17 1.11352455615997
18 0.456450521945953
19 0.812050223350525
20 1.41313624382019
21 1.66937983036041
22 1.36090612411499
23 1.57141268253326
24 0.301038026809692
25 0.542889893054962
26 0.41833907365799
27 0.694874286651611
28 1.01079416275024
29 0.988956153392792
30 1.14404106140137
31 1.13349056243896
32 0.660061955451965
33 0.59458464384079
34 1.16996312141418
35 1.08082711696625
36 0.39011886715889
37 0.509587109088898
38 0.704161047935486
39 0.89174622297287
40 1.59191060066223
41 1.55709731578827
42 1.75720798969269
43 1.65064740180969
44 1.08896231651306
45 1.33885431289673
46 1.10620093345642
47 1.34743225574493
48 -0.303613543510437
49 -0.109532833099365
50 -0.144318372011185
51 0.10481122136116
52 0.23806220293045
53 0.168030440807343
54 0.464929729700089
55 0.408054947853088
56 0.148717612028122
57 0.421602576971054
58 0.0711986795067787
59 0.341338068246841
60 0.874322056770325
61 0.771118521690369
62 0.762959480285645
63 0.684643447399139
};
\addlegendentry{real data}
\addplot [semithick, color1, mark=*, mark size=0.75, mark options={solid}]
table {%
0 6.09244346618652
1 3.62697410583496
2 3.87641000747681
3 3.0107147693634
4 2.26289033889771
5 2.79053664207458
6 2.023108959198
7 2.37482571601868
8 2.65114450454712
9 2.10129189491272
10 3.14889907836914
11 2.52957487106323
12 1.62862300872803
13 1.77581095695496
14 1.86044251918793
15 2.07552003860474
16 1.34974122047424
17 1.62999963760376
18 1.30339896678925
19 1.40461981296539
20 1.70544707775116
21 2.00339341163635
22 1.63663911819458
23 1.89324820041656
24 1.21282553672791
25 1.24001789093018
26 1.26427114009857
27 1.32124412059784
28 1.38686370849609
29 1.42303347587585
30 1.48407375812531
31 1.52595973014832
32 1.41463875770569
33 1.37698554992676
34 1.70935547351837
35 1.60174143314362
36 1.23448526859283
37 1.3105480670929
38 1.36142218112946
39 1.46500492095947
40 1.84349310398102
41 1.78528261184692
42 2.09022092819214
43 1.95127475261688
44 1.4470226764679
45 1.61222898960114
46 1.53228664398193
47 1.69086790084839
48 1.07631313800812
49 1.11110711097717
50 1.11585092544556
51 1.15991163253784
52 1.17702031135559
53 1.16306447982788
54 1.23091578483582
55 1.22612965106964
56 1.16127192974091
57 1.20257127285004
58 1.14161789417267
59 1.19440579414368
60 1.32979035377502
61 1.29413437843323
62 1.29543244838715
63 1.29062104225159
};
\addlegendentry{Stylegan}
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/ffhq_hard/absolute_coeff_comparison_stylegan2.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Mean absolute coefficient comparison real data-StyleGAN2},
x grid style={white!69.0196078431373!black},
xlabel={filter},
xmin=-1, xmax=64,
xtick style={color=black},
%xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
xticklabel style={rotate=80.0},
%xticklabels={
%  aaa,aah,aav,aad,aha,ahh,ahv,ahd,ava,avh,avv,avd,ada,adh,adv,add,haa,hah,hav,had,hha,hhh,hhv,hhd,hva,hvh,hvv,hvd,hda,hdh,hdv,hdd,vaa,vah,vav,vad,vha,vhh,vhv,vhd,vva,vvh,vvv,vvd,vda,vdh,vdv,vdd,daa,dah,dav,dad,dha,dhh,dhv,dhd,dva,dvh,dvv,dvd,dda,ddh,ddv,ddd
%},
xtick=      {  0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 63},
xticklabels={aaa,ahh,avv,add,hha,hvh,hdv,vad,vva,vdh,dav,dhd,dda,ddd},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute coefficient magnitude},
ymin=-2.26914095878601, ymax=7.93914198875427,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,7.47512912750244)
--(axis cs:0,4.67387104034424)
--(axis cs:1,1.91816747188568)
--(axis cs:2,2.27802467346191)
--(axis cs:3,1.44653928279877)
--(axis cs:4,0.531426787376404)
--(axis cs:5,0.866390109062195)
--(axis cs:6,0.364073514938354)
--(axis cs:7,0.738883972167969)
--(axis cs:8,0.971397995948792)
--(axis cs:9,0.522437691688538)
--(axis cs:10,1.37196505069733)
--(axis cs:11,0.860318660736084)
--(axis cs:12,-0.110252499580383)
--(axis cs:13,0.123498916625977)
--(axis cs:14,0.0759450197219849)
--(axis cs:15,0.390534400939941)
--(axis cs:16,-0.950798749923706)
--(axis cs:17,-0.627625346183777)
--(axis cs:18,-1.01985788345337)
--(axis cs:19,-0.683352589607239)
--(axis cs:20,-0.246682286262512)
--(axis cs:21,-0.345286726951599)
--(axis cs:22,-0.171553492546082)
--(axis cs:23,-0.248405456542969)
--(axis cs:24,-1.15488529205322)
--(axis cs:25,-0.897177278995514)
--(axis cs:26,-1.05798053741455)
--(axis cs:27,-0.788946628570557)
--(axis cs:28,-0.46947193145752)
--(axis cs:29,-0.536410987377167)
--(axis cs:30,-0.373938679695129)
--(axis cs:31,-0.443604469299316)
--(axis cs:32,-0.830485820770264)
--(axis cs:33,-0.841631591320038)
--(axis cs:34,-0.497977256774902)
--(axis cs:35,-0.423656582832336)
--(axis cs:36,-1.0413476228714)
--(axis cs:37,-0.928742706775665)
--(axis cs:38,-0.764405131340027)
--(axis cs:39,-0.594381868839264)
--(axis cs:40,-0.00836718082427979)
--(axis cs:41,0.041135311126709)
--(axis cs:42,-0.122650384902954)
--(axis cs:43,-0.0449440479278564)
--(axis cs:44,-0.382869124412537)
--(axis cs:45,-0.156264066696167)
--(axis cs:46,-0.440582871437073)
--(axis cs:47,-0.251738309860229)
--(axis cs:48,-1.7050234079361)
--(axis cs:49,-1.50294709205627)
--(axis cs:50,-1.55200517177582)
--(axis cs:51,-1.30478131771088)
--(axis cs:52,-1.19913959503174)
--(axis cs:53,-1.25352621078491)
--(axis cs:54,-0.982204794883728)
--(axis cs:55,-1.03918159008026)
--(axis cs:56,-1.30684769153595)
--(axis cs:57,-1.01950335502625)
--(axis cs:58,-1.37267684936523)
--(axis cs:59,-1.10993456840515)
--(axis cs:60,-0.614497542381287)
--(axis cs:61,-0.705724835395813)
--(axis cs:62,-0.720389246940613)
--(axis cs:63,-0.831540763378143)
--(axis cs:63,2.20082759857178)
--(axis cs:63,2.20082759857178)
--(axis cs:62,2.24630832672119)
--(axis cs:61,2.24796199798584)
--(axis cs:60,2.36314153671265)
--(axis cs:59,1.79261064529419)
--(axis cs:58,1.51507425308228)
--(axis cs:57,1.862708568573)
--(axis cs:56,1.60428297519684)
--(axis cs:55,1.85529148578644)
--(axis cs:54,1.91206419467926)
--(axis cs:53,1.58958721160889)
--(axis cs:52,1.67526412010193)
--(axis cs:51,1.51440370082855)
--(axis cs:50,1.26336848735809)
--(axis cs:49,1.28388142585754)
--(axis cs:48,1.09779632091522)
--(axis cs:47,2.9466028213501)
--(axis cs:46,2.65298461914062)
--(axis cs:45,2.83397269248962)
--(axis cs:44,2.56079387664795)
--(axis cs:43,3.34623885154724)
--(axis cs:42,3.63706636428833)
--(axis cs:41,3.07305932044983)
--(axis cs:40,3.19218826293945)
--(axis cs:39,2.37787437438965)
--(axis cs:38,2.17272710800171)
--(axis cs:37,1.94791698455811)
--(axis cs:36,1.82158529758453)
--(axis cs:35,2.58531093597412)
--(axis cs:34,2.83790349960327)
--(axis cs:33,2.03080081939697)
--(axis cs:32,2.15060973167419)
--(axis cs:31,2.71058559417725)
--(axis cs:30,2.66202068328857)
--(axis cs:29,2.51432323455811)
--(axis cs:28,2.49106025695801)
--(axis cs:27,2.17869520187378)
--(axis cs:26,1.89465856552124)
--(axis cs:25,1.98295712471008)
--(axis cs:24,1.75696134567261)
--(axis cs:23,3.3912308216095)
--(axis cs:22,2.89336585998535)
--(axis cs:21,3.68404626846313)
--(axis cs:20,3.0729546546936)
--(axis cs:19,2.30745315551758)
--(axis cs:18,1.93275880813599)
--(axis cs:17,2.85467433929443)
--(axis cs:16,2.13643169403076)
--(axis cs:15,3.52665019035339)
--(axis cs:14,3.22961568832397)
--(axis cs:13,3.07899403572083)
--(axis cs:12,2.85771465301514)
--(axis cs:11,4.04772472381592)
--(axis cs:10,4.78159475326538)
--(axis cs:9,3.44943714141846)
--(axis cs:8,4.13802766799927)
--(axis cs:7,3.87695837020874)
--(axis cs:6,3.39893221855164)
--(axis cs:5,4.58745384216309)
--(axis cs:4,3.74649953842163)
--(axis cs:3,4.51463317871094)
--(axis cs:2,5.39138126373291)
--(axis cs:1,5.30115842819214)
--(axis cs:0,7.47512912750244)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,7.4669976234436)
--(axis cs:0,4.69399690628052)
--(axis cs:1,1.86955571174622)
--(axis cs:2,2.26700115203857)
--(axis cs:3,1.39917433261871)
--(axis cs:4,0.451912999153137)
--(axis cs:5,0.797010183334351)
--(axis cs:6,0.272226810455322)
--(axis cs:7,0.667171835899353)
--(axis cs:8,0.910031080245972)
--(axis cs:9,0.448914647102356)
--(axis cs:10,1.32934367656708)
--(axis cs:11,0.790434002876282)
--(axis cs:12,-0.237771391868591)
--(axis cs:13,0.0133566856384277)
--(axis cs:14,-0.0282171964645386)
--(axis cs:15,0.297383308410645)
--(axis cs:16,-1.03315424919128)
--(axis cs:17,-0.747970700263977)
--(axis cs:18,-1.11664474010468)
--(axis cs:19,-0.809077382087708)
--(axis cs:20,-0.358045697212219)
--(axis cs:21,-0.476796507835388)
--(axis cs:22,-0.294522523880005)
--(axis cs:23,-0.389180898666382)
--(axis cs:24,-1.27637493610382)
--(axis cs:25,-1.05535769462585)
--(axis cs:26,-1.16472029685974)
--(axis cs:27,-0.928211271762848)
--(axis cs:28,-0.630192220211029)
--(axis cs:29,-0.715145885944366)
--(axis cs:30,-0.520561397075653)
--(axis cs:31,-0.590418040752411)
--(axis cs:32,-0.902157127857208)
--(axis cs:33,-0.92381626367569)
--(axis cs:34,-0.614888310432434)
--(axis cs:35,-0.536199629306793)
--(axis cs:36,-1.17270922660828)
--(axis cs:37,-1.02590203285217)
--(axis cs:38,-0.927234530448914)
--(axis cs:39,-0.734029769897461)
--(axis cs:40,-0.132495522499084)
--(axis cs:41,-0.0780742168426514)
--(axis cs:42,-0.246322989463806)
--(axis cs:43,-0.176984429359436)
--(axis cs:44,-0.551881372928619)
--(axis cs:45,-0.30037796497345)
--(axis cs:46,-0.61953067779541)
--(axis cs:47,-0.402825832366943)
--(axis cs:48,-1.80512809753418)
--(axis cs:49,-1.65636682510376)
--(axis cs:50,-1.69147276878357)
--(axis cs:51,-1.49305558204651)
--(axis cs:52,-1.35039258003235)
--(axis cs:53,-1.40974700450897)
--(axis cs:54,-1.15710234642029)
--(axis cs:55,-1.23914325237274)
--(axis cs:56,-1.44681537151337)
--(axis cs:57,-1.2031432390213)
--(axis cs:58,-1.51347756385803)
--(axis cs:59,-1.30446410179138)
--(axis cs:60,-0.809493124485016)
--(axis cs:61,-0.904700994491577)
--(axis cs:62,-0.913308143615723)
--(axis cs:63,-1.03061318397522)
--(axis cs:63,1.98203563690186)
--(axis cs:63,1.98203563690186)
--(axis cs:62,2.02072691917419)
--(axis cs:61,2.03219079971313)
--(axis cs:60,2.14258575439453)
--(axis cs:59,1.55210065841675)
--(axis cs:58,1.31626081466675)
--(axis cs:57,1.64022266864777)
--(axis cs:56,1.42197835445404)
--(axis cs:55,1.6210104227066)
--(axis cs:54,1.69585561752319)
--(axis cs:53,1.39520704746246)
--(axis cs:52,1.4901111125946)
--(axis cs:51,1.27058267593384)
--(axis cs:50,1.07047510147095)
--(axis cs:49,1.08397746086121)
--(axis cs:48,0.945872068405151)
--(axis cs:47,2.81860423088074)
--(axis cs:46,2.48569822311401)
--(axis cs:45,2.70367288589478)
--(axis cs:44,2.38721919059753)
--(axis cs:43,3.24922370910645)
--(axis cs:42,3.55287885665894)
--(axis cs:41,2.96960210800171)
--(axis cs:40,3.09085845947266)
--(axis cs:39,2.23340344429016)
--(axis cs:38,2.00181770324707)
--(axis cs:37,1.83102512359619)
--(axis cs:36,1.66620206832886)
--(axis cs:35,2.47954630851746)
--(axis cs:34,2.74281406402588)
--(axis cs:33,1.93667507171631)
--(axis cs:32,2.06407427787781)
--(axis cs:31,2.57762813568115)
--(axis cs:30,2.51297831535339)
--(axis cs:29,2.34820747375488)
--(axis cs:28,2.30912041664124)
--(axis cs:27,2.01664853096008)
--(axis cs:26,1.75681447982788)
--(axis cs:25,1.79569959640503)
--(axis cs:24,1.6013468503952)
--(axis cs:23,3.29818654060364)
--(axis cs:22,2.76786589622498)
--(axis cs:21,3.60300970077515)
--(axis cs:20,2.96860885620117)
--(axis cs:19,2.16766500473022)
--(axis cs:18,1.81572067737579)
--(axis cs:17,2.75680017471313)
--(axis cs:16,2.0373477935791)
--(axis cs:15,3.46251463890076)
--(axis cs:14,3.14468336105347)
--(axis cs:13,2.98220109939575)
--(axis cs:12,2.7386040687561)
--(axis cs:11,4.00574493408203)
--(axis cs:10,4.76332569122314)
--(axis cs:9,3.3876633644104)
--(axis cs:8,4.10922431945801)
--(axis cs:7,3.83268070220947)
--(axis cs:6,3.32283496856689)
--(axis cs:5,4.55693054199219)
--(axis cs:4,3.68828010559082)
--(axis cs:3,4.49026250839233)
--(axis cs:2,5.38221883773804)
--(axis cs:1,5.28331279754639)
--(axis cs:0,7.4669976234436)
--cycle;

\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}]
table {%
0 6.07450008392334
1 3.60966300964355
2 3.83470296859741
3 2.9805862903595
4 2.13896322250366
5 2.72692203521729
6 1.881502866745
7 2.30792117118835
8 2.55471277236938
9 1.98593747615814
10 3.07677984237671
11 2.454021692276
12 1.37373113632202
13 1.6012464761734
14 1.65278029441833
15 1.95859229564667
16 0.592816472053528
17 1.11352455615997
18 0.456450521945953
19 0.812050223350525
20 1.41313624382019
21 1.66937983036041
22 1.36090612411499
23 1.57141268253326
24 0.301038026809692
25 0.542889893054962
26 0.41833907365799
27 0.694874286651611
28 1.01079416275024
29 0.988956153392792
30 1.14404106140137
31 1.13349056243896
32 0.660061955451965
33 0.59458464384079
34 1.16996312141418
35 1.08082711696625
36 0.39011886715889
37 0.509587109088898
38 0.704161047935486
39 0.89174622297287
40 1.59191060066223
41 1.55709731578827
42 1.75720798969269
43 1.65064740180969
44 1.08896231651306
45 1.33885431289673
46 1.10620093345642
47 1.34743225574493
48 -0.303613543510437
49 -0.109532833099365
50 -0.144318372011185
51 0.10481122136116
52 0.23806220293045
53 0.168030440807343
54 0.464929729700089
55 0.408054947853088
56 0.148717612028122
57 0.421602576971054
58 0.0711986795067787
59 0.341338068246841
60 0.874322056770325
61 0.771118521690369
62 0.762959480285645
63 0.684643447399139
};
\addlegendentry{real data}
\addplot [semithick, color1, mark=*, mark size=0.75, mark options={solid}]
table {%
0 6.08049726486206
1 3.57643413543701
2 3.82460999488831
3 2.94471836090088
4 2.07009649276733
5 2.67697024345398
6 1.79753088951111
7 2.24992632865906
8 2.5096275806427
9 1.91828894615173
10 3.04633474349976
11 2.39808940887451
12 1.25041627883911
13 1.49777889251709
14 1.55823302268982
15 1.8799489736557
16 0.502096712589264
17 1.00441479682922
18 0.349537938833237
19 0.679293870925903
20 1.30528163909912
21 1.56310665607452
22 1.23667168617249
23 1.45450282096863
24 0.162485957145691
25 0.37017098069191
26 0.296047151088715
27 0.544218599796295
28 0.839464128017426
29 0.816530764102936
30 0.996208488941193
31 0.993605077266693
32 0.580958545207977
33 0.506429374217987
34 1.06396281719208
35 0.971673309803009
36 0.246746361255646
37 0.402561604976654
38 0.537291646003723
39 0.74968683719635
40 1.47918140888214
41 1.44576394557953
42 1.65327787399292
43 1.53611958026886
44 0.917668879032135
45 1.20164752006531
46 0.933083772659302
47 1.2078891992569
48 -0.429628014564514
49 -0.286194711923599
50 -0.310498803853989
51 -0.111236430704594
52 0.0698592886328697
53 -0.00726996175944805
54 0.26937660574913
55 0.190933629870415
56 -0.0124184647575021
57 0.218539714813232
58 -0.0986084118485451
59 0.123818330466747
60 0.666546285152435
61 0.563744902610779
62 0.553709387779236
63 0.475711196660995
};
\addlegendentry{Stylegan2}
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/ffhq_hard/absolute_coeff_comparison_stylegan3.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Mean absolute coefficient comparison real data-StyleGAN3},
x grid style={white!69.0196078431373!black},
xlabel={filter},
xmin=-1, xmax=64,
xtick style={color=black},
%xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
xticklabel style={rotate=80.0},
%xticklabels={
%  aaa,aah,aav,aad,aha,ahh,ahv,ahd,ava,avh,avv,avd,ada,adh,adv,add,haa,hah,hav,had,hha,hhh,hhv,hhd,hva,hvh,hvv,hvd,hda,hdh,hdv,hdd,vaa,vah,vav,vad,vha,vhh,vhv,vhd,vva,vvh,vvv,vvd,vda,vdh,vdv,vdd,daa,dah,dav,dad,dha,dhh,dhv,dhd,dva,dvh,dvv,dvd,dda,ddh,ddv,ddd
%},
xtick=      {  0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 63},
xticklabels={aaa,ahh,avv,add,hha,hvh,hdv,vad,vva,vdh,dav,dhd,dda,ddd},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute coefficient magnitude},
ymin=-2.27732656002045, ymax=7.93953177928925,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,7.47512912750244)
--(axis cs:0,4.67387104034424)
--(axis cs:1,1.91816747188568)
--(axis cs:2,2.27802467346191)
--(axis cs:3,1.44653928279877)
--(axis cs:4,0.531426787376404)
--(axis cs:5,0.866390109062195)
--(axis cs:6,0.364073514938354)
--(axis cs:7,0.738883972167969)
--(axis cs:8,0.971397995948792)
--(axis cs:9,0.522437691688538)
--(axis cs:10,1.37196505069733)
--(axis cs:11,0.860318660736084)
--(axis cs:12,-0.110252499580383)
--(axis cs:13,0.123498916625977)
--(axis cs:14,0.0759450197219849)
--(axis cs:15,0.390534400939941)
--(axis cs:16,-0.950798749923706)
--(axis cs:17,-0.627625346183777)
--(axis cs:18,-1.01985788345337)
--(axis cs:19,-0.683352589607239)
--(axis cs:20,-0.246682286262512)
--(axis cs:21,-0.345286726951599)
--(axis cs:22,-0.171553492546082)
--(axis cs:23,-0.248405456542969)
--(axis cs:24,-1.15488529205322)
--(axis cs:25,-0.897177278995514)
--(axis cs:26,-1.05798053741455)
--(axis cs:27,-0.788946628570557)
--(axis cs:28,-0.46947193145752)
--(axis cs:29,-0.536410987377167)
--(axis cs:30,-0.373938679695129)
--(axis cs:31,-0.443604469299316)
--(axis cs:32,-0.830485820770264)
--(axis cs:33,-0.841631591320038)
--(axis cs:34,-0.497977256774902)
--(axis cs:35,-0.423656582832336)
--(axis cs:36,-1.0413476228714)
--(axis cs:37,-0.928742706775665)
--(axis cs:38,-0.764405131340027)
--(axis cs:39,-0.594381868839264)
--(axis cs:40,-0.00836718082427979)
--(axis cs:41,0.041135311126709)
--(axis cs:42,-0.122650384902954)
--(axis cs:43,-0.0449440479278564)
--(axis cs:44,-0.382869124412537)
--(axis cs:45,-0.156264066696167)
--(axis cs:46,-0.440582871437073)
--(axis cs:47,-0.251738309860229)
--(axis cs:48,-1.7050234079361)
--(axis cs:49,-1.50294709205627)
--(axis cs:50,-1.55200517177582)
--(axis cs:51,-1.30478131771088)
--(axis cs:52,-1.19913959503174)
--(axis cs:53,-1.25352621078491)
--(axis cs:54,-0.982204794883728)
--(axis cs:55,-1.03918159008026)
--(axis cs:56,-1.30684769153595)
--(axis cs:57,-1.01950335502625)
--(axis cs:58,-1.37267684936523)
--(axis cs:59,-1.10993456840515)
--(axis cs:60,-0.614497542381287)
--(axis cs:61,-0.705724835395813)
--(axis cs:62,-0.720389246940613)
--(axis cs:63,-0.831540763378143)
--(axis cs:63,2.20082759857178)
--(axis cs:63,2.20082759857178)
--(axis cs:62,2.24630832672119)
--(axis cs:61,2.24796199798584)
--(axis cs:60,2.36314153671265)
--(axis cs:59,1.79261064529419)
--(axis cs:58,1.51507425308228)
--(axis cs:57,1.862708568573)
--(axis cs:56,1.60428297519684)
--(axis cs:55,1.85529148578644)
--(axis cs:54,1.91206419467926)
--(axis cs:53,1.58958721160889)
--(axis cs:52,1.67526412010193)
--(axis cs:51,1.51440370082855)
--(axis cs:50,1.26336848735809)
--(axis cs:49,1.28388142585754)
--(axis cs:48,1.09779632091522)
--(axis cs:47,2.9466028213501)
--(axis cs:46,2.65298461914062)
--(axis cs:45,2.83397269248962)
--(axis cs:44,2.56079387664795)
--(axis cs:43,3.34623885154724)
--(axis cs:42,3.63706636428833)
--(axis cs:41,3.07305932044983)
--(axis cs:40,3.19218826293945)
--(axis cs:39,2.37787437438965)
--(axis cs:38,2.17272710800171)
--(axis cs:37,1.94791698455811)
--(axis cs:36,1.82158529758453)
--(axis cs:35,2.58531093597412)
--(axis cs:34,2.83790349960327)
--(axis cs:33,2.03080081939697)
--(axis cs:32,2.15060973167419)
--(axis cs:31,2.71058559417725)
--(axis cs:30,2.66202068328857)
--(axis cs:29,2.51432323455811)
--(axis cs:28,2.49106025695801)
--(axis cs:27,2.17869520187378)
--(axis cs:26,1.89465856552124)
--(axis cs:25,1.98295712471008)
--(axis cs:24,1.75696134567261)
--(axis cs:23,3.3912308216095)
--(axis cs:22,2.89336585998535)
--(axis cs:21,3.68404626846313)
--(axis cs:20,3.0729546546936)
--(axis cs:19,2.30745315551758)
--(axis cs:18,1.93275880813599)
--(axis cs:17,2.85467433929443)
--(axis cs:16,2.13643169403076)
--(axis cs:15,3.52665019035339)
--(axis cs:14,3.22961568832397)
--(axis cs:13,3.07899403572083)
--(axis cs:12,2.85771465301514)
--(axis cs:11,4.04772472381592)
--(axis cs:10,4.78159475326538)
--(axis cs:9,3.44943714141846)
--(axis cs:8,4.13802766799927)
--(axis cs:7,3.87695837020874)
--(axis cs:6,3.39893221855164)
--(axis cs:5,4.58745384216309)
--(axis cs:4,3.74649953842163)
--(axis cs:3,4.51463317871094)
--(axis cs:2,5.39138126373291)
--(axis cs:1,5.30115842819214)
--(axis cs:0,7.47512912750244)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,7.45248365402222)
--(axis cs:0,4.7024073600769)
--(axis cs:1,1.90860950946808)
--(axis cs:2,2.27731513977051)
--(axis cs:3,1.42491161823273)
--(axis cs:4,0.4727942943573)
--(axis cs:5,0.823399305343628)
--(axis cs:6,0.289069771766663)
--(axis cs:7,0.689315676689148)
--(axis cs:8,0.926492810249329)
--(axis cs:9,0.457666993141174)
--(axis cs:10,1.35019850730896)
--(axis cs:11,0.816139578819275)
--(axis cs:12,-0.240512847900391)
--(axis cs:13,0.026698112487793)
--(axis cs:14,-0.027742862701416)
--(axis cs:15,0.318261861801147)
--(axis cs:16,-1.03255486488342)
--(axis cs:17,-0.7437903881073)
--(axis cs:18,-1.10221517086029)
--(axis cs:19,-0.79606568813324)
--(axis cs:20,-0.357691764831543)
--(axis cs:21,-0.46958863735199)
--(axis cs:22,-0.288281798362732)
--(axis cs:23,-0.379155993461609)
--(axis cs:24,-1.27016758918762)
--(axis cs:25,-1.05597376823425)
--(axis cs:26,-1.15422821044922)
--(axis cs:27,-0.92181795835495)
--(axis cs:28,-0.635289371013641)
--(axis cs:29,-0.707442283630371)
--(axis cs:30,-0.51301646232605)
--(axis cs:31,-0.583106517791748)
--(axis cs:32,-0.908280074596405)
--(axis cs:33,-0.920850813388824)
--(axis cs:34,-0.607074499130249)
--(axis cs:35,-0.536544144153595)
--(axis cs:36,-1.16346800327301)
--(axis cs:37,-1.02927374839783)
--(axis cs:38,-0.926279962062836)
--(axis cs:39,-0.728340744972229)
--(axis cs:40,-0.107911586761475)
--(axis cs:41,-0.0624504089355469)
--(axis cs:42,-0.236457824707031)
--(axis cs:43,-0.15970242023468)
--(axis cs:44,-0.543485224246979)
--(axis cs:45,-0.285340189933777)
--(axis cs:46,-0.612257063388824)
--(axis cs:47,-0.389711141586304)
--(axis cs:48,-1.81292390823364)
--(axis cs:49,-1.64997386932373)
--(axis cs:50,-1.69429171085358)
--(axis cs:51,-1.49230563640594)
--(axis cs:52,-1.3521716594696)
--(axis cs:53,-1.41107618808746)
--(axis cs:54,-1.1682493686676)
--(axis cs:55,-1.23737215995789)
--(axis cs:56,-1.45262455940247)
--(axis cs:57,-1.20679008960724)
--(axis cs:58,-1.52200973033905)
--(axis cs:59,-1.30566537380219)
--(axis cs:60,-0.809869885444641)
--(axis cs:61,-0.903887748718262)
--(axis cs:62,-0.91530305147171)
--(axis cs:63,-1.04043734073639)
--(axis cs:63,1.98500096797943)
--(axis cs:63,1.98500096797943)
--(axis cs:62,2.02704238891602)
--(axis cs:61,2.0407497882843)
--(axis cs:60,2.15540790557861)
--(axis cs:59,1.55938041210175)
--(axis cs:58,1.31202352046967)
--(axis cs:57,1.63887441158295)
--(axis cs:56,1.41592597961426)
--(axis cs:55,1.63023471832275)
--(axis cs:54,1.68821120262146)
--(axis cs:53,1.40277659893036)
--(axis cs:52,1.49050283432007)
--(axis cs:51,1.27751839160919)
--(axis cs:50,1.06564652919769)
--(axis cs:49,1.09199380874634)
--(axis cs:48,0.942194998264313)
--(axis cs:47,2.83454442024231)
--(axis cs:46,2.50128102302551)
--(axis cs:45,2.71467447280884)
--(axis cs:44,2.39960217475891)
--(axis cs:43,3.26353788375854)
--(axis cs:42,3.56659960746765)
--(axis cs:41,2.97747826576233)
--(axis cs:40,3.10439515113831)
--(axis cs:39,2.24300861358643)
--(axis cs:38,2.00486898422241)
--(axis cs:37,1.83559489250183)
--(axis cs:36,1.67914021015167)
--(axis cs:35,2.47707915306091)
--(axis cs:34,2.74643778800964)
--(axis cs:33,1.93998908996582)
--(axis cs:32,2.06548619270325)
--(axis cs:31,2.586430311203)
--(axis cs:30,2.52118229866028)
--(axis cs:29,2.35769462585449)
--(axis cs:28,2.31711053848267)
--(axis cs:27,2.02795481681824)
--(axis cs:26,1.76810431480408)
--(axis cs:25,1.79686856269836)
--(axis cs:24,1.6098940372467)
--(axis cs:23,3.30540084838867)
--(axis cs:22,2.77923727035522)
--(axis cs:21,3.60802793502808)
--(axis cs:20,2.96940231323242)
--(axis cs:19,2.17959213256836)
--(axis cs:18,1.82061970233917)
--(axis cs:17,2.75849914550781)
--(axis cs:16,2.03545260429382)
--(axis cs:15,3.47602248191833)
--(axis cs:14,3.15026998519897)
--(axis cs:13,2.9946436882019)
--(axis cs:12,2.74464821815491)
--(axis cs:11,4.01833057403564)
--(axis cs:10,4.76799869537354)
--(axis cs:9,3.39193534851074)
--(axis cs:8,4.10750818252563)
--(axis cs:7,3.84261989593506)
--(axis cs:6,3.3361177444458)
--(axis cs:5,4.56171035766602)
--(axis cs:4,3.69817233085632)
--(axis cs:3,4.49908256530762)
--(axis cs:2,5.38393354415894)
--(axis cs:1,5.2859673500061)
--(axis cs:0,7.45248365402222)
--cycle;

\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}]
table {%
0 6.07450008392334
1 3.60966300964355
2 3.83470296859741
3 2.9805862903595
4 2.13896322250366
5 2.72692203521729
6 1.881502866745
7 2.30792117118835
8 2.55471277236938
9 1.98593747615814
10 3.07677984237671
11 2.454021692276
12 1.37373113632202
13 1.6012464761734
14 1.65278029441833
15 1.95859229564667
16 0.592816472053528
17 1.11352455615997
18 0.456450521945953
19 0.812050223350525
20 1.41313624382019
21 1.66937983036041
22 1.36090612411499
23 1.57141268253326
24 0.301038026809692
25 0.542889893054962
26 0.41833907365799
27 0.694874286651611
28 1.01079416275024
29 0.988956153392792
30 1.14404106140137
31 1.13349056243896
32 0.660061955451965
33 0.59458464384079
34 1.16996312141418
35 1.08082711696625
36 0.39011886715889
37 0.509587109088898
38 0.704161047935486
39 0.89174622297287
40 1.59191060066223
41 1.55709731578827
42 1.75720798969269
43 1.65064740180969
44 1.08896231651306
45 1.33885431289673
46 1.10620093345642
47 1.34743225574493
48 -0.303613543510437
49 -0.109532833099365
50 -0.144318372011185
51 0.10481122136116
52 0.23806220293045
53 0.168030440807343
54 0.464929729700089
55 0.408054947853088
56 0.148717612028122
57 0.421602576971054
58 0.0711986795067787
59 0.341338068246841
60 0.874322056770325
61 0.771118521690369
62 0.762959480285645
63 0.684643447399139
};
\addlegendentry{real data}
\addplot [semithick, color1, mark=*, mark size=0.75, mark options={solid}]
table {%
0 6.07744550704956
1 3.59728837013245
2 3.83062434196472
3 2.96199703216553
4 2.08548331260681
5 2.69255471229553
6 1.81259369850159
7 2.26596784591675
8 2.51700043678284
9 1.9248012304306
10 3.05909872055054
11 2.4172351360321
12 1.25206768512726
13 1.51067090034485
14 1.56126356124878
15 1.89714217185974
16 0.501448810100555
17 1.00735437870026
18 0.359202235937119
19 0.691763281822205
20 1.30585527420044
21 1.56921970844269
22 1.24547779560089
23 1.46312236785889
24 0.169863224029541
25 0.370447337627411
26 0.306937992572784
27 0.553068459033966
28 0.840910613536835
29 0.825126171112061
30 1.00408291816711
31 1.00166189670563
32 0.578603088855743
33 0.509569108486176
34 1.0696816444397
35 0.970267474651337
36 0.257836103439331
37 0.40316054224968
38 0.539294540882111
39 0.757333993911743
40 1.49824178218842
41 1.45751392841339
42 1.66507089138031
43 1.55191767215729
44 0.928058445453644
45 1.21466720104218
46 0.944511950016022
47 1.222416639328
48 -0.435364425182343
49 -0.278990030288696
50 -0.314322590827942
51 -0.107393637299538
52 0.0691655427217484
53 -0.0041497815400362
54 0.259980887174606
55 0.196431308984756
56 -0.01834930293262
57 0.216042190790176
58 -0.104993134737015
59 0.126857489347458
60 0.672769069671631
61 0.56843101978302
62 0.55586963891983
63 0.472281783819199
};
\addlegendentry{Stylegan3}
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/ffhq_hard/combined.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Mean absolute coefficient comparison real data-StyleGANs},
x grid style={white!69.0196078431373!black},
xlabel={filter},
xmin=-1, xmax=64,
xtick style={color=black},
%xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
xticklabel style={rotate=80.0},
%xticklabels={
%  aaa,aah,aav,aad,aha,ahh,ahv,ahd,ava,avh,avv,avd,ada,adh,adv,add,haa,hah,hav,had,hha,hhh,hhv,hhd,hva,hvh,hvv,hvd,hda,hdh,hdv,hdd,vaa,vah,vav,vad,vha,vhh,vhv,vhd,vva,vvh,vvv,vvd,vda,vdh,vdv,vdd,daa,dah,dav,dad,dha,dhh,dhv,dhd,dva,dvh,dvv,dvd,dda,ddh,ddv,ddd
%},
xtick=      {  0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 63},
xticklabels={aaa,ahh,avv,add,hha,hvh,hdv,vad,vva,vdh,dav,dhd,dda,ddd},
y grid style={white!69.0196078431373!black},
ylabel={mean absolute coefficient magnitude},
ymin=-2.16403103470802, ymax=7.93413675427437,
ytick style={color=black},
ytick={-4,-2,0,2,4,6,8},
yticklabels={\ensuremath{-}4,\ensuremath{-}2,0,2,4,6,8},
xlabel={$\;$}
]

\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}]
table {%
0 6.07450008392334
1 3.60966300964355
2 3.83470296859741
3 2.9805862903595
4 2.13896322250366
5 2.72692203521729
6 1.881502866745
7 2.30792117118835
8 2.55471277236938
9 1.98593747615814
10 3.07677984237671
11 2.454021692276
12 1.37373113632202
13 1.6012464761734
14 1.65278029441833
15 1.95859229564667
16 0.592816472053528
17 1.11352455615997
18 0.456450521945953
19 0.812050223350525
20 1.41313624382019
21 1.66937983036041
22 1.36090612411499
23 1.57141268253326
24 0.301038026809692
25 0.542889893054962
26 0.41833907365799
27 0.694874286651611
28 1.01079416275024
29 0.988956153392792
30 1.14404106140137
31 1.13349056243896
32 0.660061955451965
33 0.59458464384079
34 1.16996312141418
35 1.08082711696625
36 0.39011886715889
37 0.509587109088898
38 0.704161047935486
39 0.89174622297287
40 1.59191060066223
41 1.55709731578827
42 1.75720798969269
43 1.65064740180969
44 1.08896231651306
45 1.33885431289673
46 1.10620093345642
47 1.34743225574493
48 -0.303613543510437
49 -0.109532833099365
50 -0.144318372011185
51 0.10481122136116
52 0.23806220293045
53 0.168030440807343
54 0.464929729700089
55 0.408054947853088
56 0.148717612028122
57 0.421602576971054
58 0.0711986795067787
59 0.341338068246841
60 0.874322056770325
61 0.771118521690369
62 0.762959480285645
63 0.684643447399139
};
\addlegendentry{ffhq}
\addplot [semithick, color1, mark=*, mark size=1.25, mark options={solid}]
table {%
0 6.09244346618652
1 3.62697410583496
2 3.87641000747681
3 3.0107147693634
4 2.26289033889771
5 2.79053664207458
6 2.023108959198
7 2.37482571601868
8 2.65114450454712
9 2.10129189491272
10 3.14889907836914
11 2.52957487106323
12 1.62862300872803
13 1.77581095695496
14 1.86044251918793
15 2.07552003860474
16 1.34974122047424
17 1.62999963760376
18 1.30339896678925
19 1.40461981296539
20 1.70544707775116
21 2.00339341163635
22 1.63663911819458
23 1.89324820041656
24 1.21282553672791
25 1.24001789093018
26 1.26427114009857
27 1.32124412059784
28 1.38686370849609
29 1.42303347587585
30 1.48407375812531
31 1.52595973014832
32 1.41463875770569
33 1.37698554992676
34 1.70935547351837
35 1.60174143314362
36 1.23448526859283
37 1.3105480670929
38 1.36142218112946
39 1.46500492095947
40 1.84349310398102
41 1.78528261184692
42 2.09022092819214
43 1.95127475261688
44 1.4470226764679
45 1.61222898960114
46 1.53228664398193
47 1.69086790084839
48 1.07631313800812
49 1.11110711097717
50 1.11585092544556
51 1.15991163253784
52 1.17702031135559
53 1.16306447982788
54 1.23091578483582
55 1.22612965106964
56 1.16127192974091
57 1.20257127285004
58 1.14161789417267
59 1.19440579414368
60 1.32979035377502
61 1.29413437843323
62 1.29543244838715
63 1.29062104225159
};
\addlegendentry{Stylegan}
\addplot [semithick, color2, mark=*, mark size=1.25, mark options={solid}]
table {%
0 6.08049726486206
1 3.57643413543701
2 3.82460999488831
3 2.94471836090088
4 2.07009649276733
5 2.67697024345398
6 1.79753088951111
7 2.24992632865906
8 2.5096275806427
9 1.91828894615173
10 3.04633474349976
11 2.39808940887451
12 1.25041627883911
13 1.49777889251709
14 1.55823302268982
15 1.8799489736557
16 0.502096712589264
17 1.00441479682922
18 0.349537938833237
19 0.679293870925903
20 1.30528163909912
21 1.56310665607452
22 1.23667168617249
23 1.45450282096863
24 0.162485957145691
25 0.37017098069191
26 0.296047151088715
27 0.544218599796295
28 0.839464128017426
29 0.816530764102936
30 0.996208488941193
31 0.993605077266693
32 0.580958545207977
33 0.506429374217987
34 1.06396281719208
35 0.971673309803009
36 0.246746361255646
37 0.402561604976654
38 0.537291646003723
39 0.74968683719635
40 1.47918140888214
41 1.44576394557953
42 1.65327787399292
43 1.53611958026886
44 0.917668879032135
45 1.20164752006531
46 0.933083772659302
47 1.2078891992569
48 -0.429628014564514
49 -0.286194711923599
50 -0.310498803853989
51 -0.111236430704594
52 0.0698592886328697
53 -0.00726996175944805
54 0.26937660574913
55 0.190933629870415
56 -0.0124184647575021
57 0.218539714813232
58 -0.0986084118485451
59 0.123818330466747
60 0.666546285152435
61 0.563744902610779
62 0.553709387779236
63 0.475711196660995
};
\addlegendentry{Stylegan2}
\addplot [semithick, color3, mark=o, mark size=1.25, mark options={solid}]
table {%
0 6.07744550704956
1 3.59728837013245
2 3.83062434196472
3 2.96199703216553
4 2.08548331260681
5 2.69255471229553
6 1.81259369850159
7 2.26596784591675
8 2.51700043678284
9 1.9248012304306
10 3.05909872055054
11 2.4172351360321
12 1.25206768512726
13 1.51067090034485
14 1.56126356124878
15 1.89714217185974
16 0.501448810100555
17 1.00735437870026
18 0.359202235937119
19 0.691763281822205
20 1.30585527420044
21 1.56921970844269
22 1.24547779560089
23 1.46312236785889
24 0.169863224029541
25 0.370447337627411
26 0.306937992572784
27 0.553068459033966
28 0.840910613536835
29 0.825126171112061
30 1.00408291816711
31 1.00166189670563
32 0.578603088855743
33 0.509569108486176
34 1.0696816444397
35 0.970267474651337
36 0.257836103439331
37 0.40316054224968
38 0.539294540882111
39 0.757333993911743
40 1.49824178218842
41 1.45751392841339
42 1.66507089138031
43 1.55191767215729
44 0.928058445453644
45 1.21466720104218
46 0.944511950016022
47 1.222416639328
48 -0.435364425182343
49 -0.278990030288696
50 -0.314322590827942
51 -0.107393637299538
52 0.0691655427217484
53 -0.0041497815400362
54 0.259980887174606
55 0.196431308984756
56 -0.01834930293262
57 0.216042190790176
58 -0.104993134737015
59 0.126857489347458
60 0.672769069671631
61 0.56843101978302
62 0.55586963891983
63 0.472281783819199
};
\addlegendentry{Stylegan3}
\end{axis}
\end{tikzpicture}

\end{document}


==> figures/ffhq_style.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={FFHQ-StyleGAN source identification},
x grid style={white!69.0196078431373!black},
xlabel={training steps},
xmin=-67.5, xmax=2517.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={mean accuracy},
ymin=0.644521305914138, ymax=1.01544481639717,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:50,0.697818534518451)
--(axis cs:50,0.661381465481549)
--(axis cs:100,0.748436122998221)
--(axis cs:150,0.728740182094711)
--(axis cs:200,0.758257301119027)
--(axis cs:250,0.759777148268905)
--(axis cs:300,0.790270957166156)
--(axis cs:350,0.757374414899444)
--(axis cs:400,0.797684135045505)
--(axis cs:450,0.799145065245338)
--(axis cs:500,0.779860317166525)
--(axis cs:550,0.789501801874927)
--(axis cs:600,0.823849458887134)
--(axis cs:650,0.747252510403055)
--(axis cs:700,0.782717292536025)
--(axis cs:750,0.795114756033832)
--(axis cs:800,0.838016713221965)
--(axis cs:850,0.76508506489111)
--(axis cs:900,0.80214276264013)
--(axis cs:950,0.792785656646343)
--(axis cs:1000,0.78167953967756)
--(axis cs:1050,0.834834945152372)
--(axis cs:1100,0.823872651426168)
--(axis cs:1150,0.77257812772408)
--(axis cs:1200,0.829863077484333)
--(axis cs:1250,0.820571618694718)
--(axis cs:1300,0.802597444589558)
--(axis cs:1350,0.801234851848282)
--(axis cs:1400,0.809491564092761)
--(axis cs:1450,0.844060285965415)
--(axis cs:1500,0.827947045007412)
--(axis cs:1550,0.832979064728366)
--(axis cs:1600,0.817747000359914)
--(axis cs:1650,0.806594454766719)
--(axis cs:1700,0.801384402653749)
--(axis cs:1750,0.856094144816182)
--(axis cs:1800,0.839848120433563)
--(axis cs:1850,0.804993637099755)
--(axis cs:1900,0.816571826573955)
--(axis cs:1950,0.808326584227748)
--(axis cs:2000,0.813548424233101)
--(axis cs:2050,0.816329593101099)
--(axis cs:2100,0.833233796978855)
--(axis cs:2150,0.838617764647235)
--(axis cs:2200,0.788960006404783)
--(axis cs:2250,0.836769178650687)
--(axis cs:2300,0.839361924855645)
--(axis cs:2350,0.829797673160243)
--(axis cs:2400,0.838332252240792)
--(axis cs:2400,0.867367747759208)
--(axis cs:2400,0.867367747759208)
--(axis cs:2350,0.871702326839757)
--(axis cs:2300,0.876038075144355)
--(axis cs:2250,0.881330821349313)
--(axis cs:2200,0.882639993595217)
--(axis cs:2150,0.873782235352764)
--(axis cs:2100,0.878766203021145)
--(axis cs:2050,0.863270406898901)
--(axis cs:2000,0.872251575766899)
--(axis cs:1950,0.862373415772252)
--(axis cs:1900,0.884128173426045)
--(axis cs:1850,0.860006362900246)
--(axis cs:1800,0.866451879566437)
--(axis cs:1750,0.873605855183818)
--(axis cs:1700,0.878015597346251)
--(axis cs:1650,0.863405545233281)
--(axis cs:1600,0.842752999640086)
--(axis cs:1550,0.861420935271634)
--(axis cs:1500,0.859252954992588)
--(axis cs:1450,0.867139714034585)
--(axis cs:1400,0.873808435907239)
--(axis cs:1350,0.846965148151718)
--(axis cs:1300,0.847602555410442)
--(axis cs:1250,0.845528381305281)
--(axis cs:1200,0.860436922515667)
--(axis cs:1150,0.83352187227592)
--(axis cs:1100,0.847027348573832)
--(axis cs:1050,0.848965054847629)
--(axis cs:1000,0.866620460322441)
--(axis cs:950,0.838814343353657)
--(axis cs:900,0.828057237359869)
--(axis cs:850,0.86101493510889)
--(axis cs:800,0.843983286778035)
--(axis cs:750,0.822885243966168)
--(axis cs:700,0.839082707463975)
--(axis cs:650,0.819947489596945)
--(axis cs:600,0.846950541112866)
--(axis cs:550,0.833898198125073)
--(axis cs:500,0.822739682833475)
--(axis cs:450,0.814854934754662)
--(axis cs:400,0.824015864954495)
--(axis cs:350,0.816125585100556)
--(axis cs:300,0.817329042833845)
--(axis cs:250,0.790322851731095)
--(axis cs:200,0.796942698880973)
--(axis cs:150,0.781459817905289)
--(axis cs:100,0.764663877001779)
--(axis cs:50,0.697818534518451)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:50,0.993274807680927)
--(axis cs:50,0.990025192319073)
--(axis cs:100,0.989006262254949)
--(axis cs:150,0.983879021248497)
--(axis cs:200,0.988581114644945)
--(axis cs:250,0.984783651411076)
--(axis cs:300,0.992760928057033)
--(axis cs:350,0.995475595575915)
--(axis cs:400,0.994678416163742)
--(axis cs:450,0.993417112004706)
--(axis cs:500,0.992665343170243)
--(axis cs:550,0.995015343170243)
--(axis cs:600,0.992955689174251)
--(axis cs:650,0.993171328814745)
--(axis cs:700,0.995042893218813)
--(axis cs:750,0.993371364106259)
--(axis cs:800,0.994676731691925)
--(axis cs:850,0.994794577999171)
--(axis cs:900,0.994832292174797)
--(axis cs:950,0.995447226495737)
--(axis cs:1000,0.996387627564304)
--(axis cs:1050,0.995853580586141)
--(axis cs:1100,0.99264197578358)
--(axis cs:1150,0.994191032168799)
--(axis cs:1200,0.996019337613708)
--(axis cs:1250,0.995475595575915)
--(axis cs:1300,0.99501421833084)
--(axis cs:1350,0.996387596159536)
--(axis cs:1400,0.994981561285864)
--(axis cs:1450,0.994975204931802)
--(axis cs:1500,0.996063997742667)
--(axis cs:1550,0.994109651209943)
--(axis cs:1600,0.995868011627972)
--(axis cs:1650,0.995705795063664)
--(axis cs:1700,0.99468318452974)
--(axis cs:1750,0.995097416095367)
--(axis cs:1800,0.996206601886794)
--(axis cs:1850,0.993508846547471)
--(axis cs:1900,0.996383974596216)
--(axis cs:1950,0.993299038639272)
--(axis cs:2000,0.996640454702086)
--(axis cs:2050,0.995369659156917)
--(axis cs:2100,0.994918861169916)
--(axis cs:2150,0.995161590127327)
--(axis cs:2200,0.995359651209944)
--(axis cs:2250,0.995231394239305)
--(axis cs:2300,0.995915153077165)
--(axis cs:2350,0.996621767001687)
--(axis cs:2400,0.997016146087399)
--(axis cs:2400,0.998083853912602)
--(axis cs:2400,0.998083853912602)
--(axis cs:2350,0.997978232998312)
--(axis cs:2300,0.997384846922835)
--(axis cs:2250,0.997668605760695)
--(axis cs:2200,0.997940348790056)
--(axis cs:2150,0.997738409872672)
--(axis cs:2100,0.998081138830084)
--(axis cs:2050,0.997130340843083)
--(axis cs:2000,0.997959545297914)
--(axis cs:1950,0.998500961360728)
--(axis cs:1900,0.998116025403784)
--(axis cs:1850,0.996891153452529)
--(axis cs:1800,0.998093398113206)
--(axis cs:1750,0.998002583904633)
--(axis cs:1700,0.998416815470259)
--(axis cs:1650,0.996994204936336)
--(axis cs:1600,0.997931988372027)
--(axis cs:1550,0.996690348790056)
--(axis cs:1500,0.997836002257333)
--(axis cs:1450,0.998024795068198)
--(axis cs:1400,0.998118438714136)
--(axis cs:1350,0.998012403840464)
--(axis cs:1300,0.99728578166916)
--(axis cs:1250,0.996524404424085)
--(axis cs:1200,0.997680662386292)
--(axis cs:1150,0.996708967831201)
--(axis cs:1100,0.99825802421642)
--(axis cs:1050,0.997246419413859)
--(axis cs:1000,0.997612372435696)
--(axis cs:950,0.997252773504263)
--(axis cs:900,0.996967707825203)
--(axis cs:850,0.997105422000829)
--(axis cs:800,0.997923268308075)
--(axis cs:750,0.997328635893741)
--(axis cs:700,0.996457106781186)
--(axis cs:650,0.995728671185254)
--(axis cs:600,0.997344310825749)
--(axis cs:550,0.998584656829757)
--(axis cs:500,0.996234656829758)
--(axis cs:450,0.997782887995294)
--(axis cs:400,0.996321583836258)
--(axis cs:350,0.996524404424085)
--(axis cs:300,0.996639071942966)
--(axis cs:250,0.993516348588924)
--(axis cs:200,0.995218885355055)
--(axis cs:150,0.995220978751503)
--(axis cs:100,0.992193737745051)
--(axis cs:50,0.993274807680927)
--cycle;

\path [draw=color2, semithick]
(axis cs:2400,0.996783149944393)
--(axis cs:2400,0.998176850055607);

\path [draw=color3, semithick]
(axis cs:2400,0.805517508111212)
--(axis cs:2400,0.855602491888788);

\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}]
table {%
50 0.6796
100 0.75655
150 0.7551
200 0.7776
250 0.77505
300 0.8038
350 0.78675
400 0.81085
450 0.807
500 0.8013
550 0.8117
600 0.8354
650 0.7836
700 0.8109
750 0.809
800 0.841
850 0.81305
900 0.8151
950 0.8158
1000 0.82415
1050 0.8419
1100 0.83545
1150 0.80305
1200 0.84515
1250 0.83305
1300 0.8251
1350 0.8241
1400 0.84165
1450 0.8556
1500 0.8436
1550 0.8472
1600 0.83025
1650 0.835
1700 0.8397
1750 0.86485
1800 0.85315
1850 0.8325
1900 0.85035
1950 0.83535
2000 0.8429
2050 0.8398
2100 0.856
2150 0.8562
2200 0.8358
2250 0.85905
2300 0.8577
2350 0.85075
2400 0.85285
};
\addlegendentry{pixel validation accuracy}
\addplot [semithick, color1, mark=*, mark size=1.25, mark options={solid}]
table {%
50 0.99165
100 0.9906
150 0.98955
200 0.9919
250 0.98915
300 0.9947
350 0.996
400 0.9955
450 0.9956
500 0.99445
550 0.9968
600 0.99515
650 0.99445
700 0.99575
750 0.99535
800 0.9963
850 0.99595
900 0.9959
950 0.99635
1000 0.997
1050 0.99655
1100 0.99545
1150 0.99545
1200 0.99685
1250 0.996
1300 0.99615
1350 0.9972
1400 0.99655
1450 0.9965
1500 0.99695
1550 0.9954
1600 0.9969
1650 0.99635
1700 0.99655
1750 0.99655
1800 0.99715
1850 0.9952
1900 0.99725
1950 0.9959
2000 0.9973
2050 0.99625
2100 0.9965
2150 0.99645
2200 0.99665
2250 0.99645
2300 0.99665
2350 0.9973
2400 0.99755
};
\addlegendentry{packet validation acc}
\addplot [semithick, color2, mark=x, mark size=1.25, mark options={solid}]
table {%
2400 0.99748
};
\addlegendentry{packet test accuracy}
\addplot [semithick, color3, mark=x, mark size=1.25, mark options={solid}]
table {%
2400 0.83056
};
\addlegendentry{pixel test accuracy}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/ffhq_style_gan_accuracy.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={FFHQ-Stylegan Source Identification},
x grid style={white!69.0196078431373!black},
xlabel={training steps},
xmin=90, xmax=2510,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={mean accuracy},
ymin=0.709690393138866, ymax=1.01229041945478,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:200,0.77285506021041)
--(axis cs:200,0.72344493978959)
--(axis cs:400,0.772408735290509)
--(axis cs:600,0.788484804796337)
--(axis cs:800,0.770983224685151)
--(axis cs:1000,0.759887937213622)
--(axis cs:1200,0.840649850300743)
--(axis cs:1400,0.842841780760257)
--(axis cs:1600,0.83349015445257)
--(axis cs:1800,0.828478761277084)
--(axis cs:2000,0.827731666752568)
--(axis cs:2200,0.776043609824482)
--(axis cs:2400,0.859217670016875)
--(axis cs:2400,0.872782329983125)
--(axis cs:2400,0.872782329983125)
--(axis cs:2200,0.873856390175518)
--(axis cs:2000,0.860068333247431)
--(axis cs:1800,0.868521238722916)
--(axis cs:1600,0.86650984554743)
--(axis cs:1400,0.858058219239743)
--(axis cs:1200,0.857350149699257)
--(axis cs:1000,0.797412062786378)
--(axis cs:800,0.82211677531485)
--(axis cs:600,0.828315195203663)
--(axis cs:400,0.818191264709491)
--(axis cs:200,0.77285506021041)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:200,0.994674326292948)
--(axis cs:200,0.986325673707052)
--(axis cs:400,0.990904792120088)
--(axis cs:600,0.993291099719639)
--(axis cs:800,0.99360113665727)
--(axis cs:1000,0.996459430584958)
--(axis cs:1200,0.99636765586478)
--(axis cs:1400,0.994556266361369)
--(axis cs:1600,0.996153131127475)
--(axis cs:1800,0.993064127195939)
--(axis cs:2000,0.997121767001688)
--(axis cs:2200,0.99584900039968)
--(axis cs:2400,0.996636216655875)
--(axis cs:2400,0.998463783344125)
--(axis cs:2400,0.998463783344125)
--(axis cs:2200,0.99835099960032)
--(axis cs:2000,0.998478232998313)
--(axis cs:1800,0.998535872804061)
--(axis cs:1600,0.997746868872526)
--(axis cs:1400,0.996943733638631)
--(axis cs:1200,0.998332344135219)
--(axis cs:1000,0.998040569415042)
--(axis cs:800,0.99799886334273)
--(axis cs:600,0.99610890028036)
--(axis cs:400,0.995595207879912)
--(axis cs:200,0.994674326292948)
--cycle;

\path [draw=color2, semithick]
(axis cs:2400,0.996562005025157)
--(axis cs:2400,0.997357994974843);

\path [draw=color3, semithick]
(axis cs:2400,0.815999423083591)
--(axis cs:2400,0.86592057691641);

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
200 0.74815
400 0.7953
600 0.8084
800 0.79655
1000 0.77865
1200 0.849
1400 0.85045
1600 0.85
1800 0.8485
2000 0.8439
2200 0.82495
2400 0.866
};
\addlegendentry{pixel validation acc}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
200 0.9905
400 0.99325
600 0.9947
800 0.9958
1000 0.99725
1200 0.99735
1400 0.99575
1600 0.99695
1800 0.9958
2000 0.9978
2200 0.9971
2400 0.99755
};
\addlegendentry{packet validation acc}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
2400 0.99696
};
\addlegendentry{pixel test acc}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
2400 0.84096
};
\addlegendentry{pixel test acc}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/ffhq_style_style2.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy ffhq-stylegan-stylegan2 source identification},
x grid style={white!69.0196078431373!black},
xlabel={training steps},
xmin=30, xmax=3770,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={mean accuracy},
ymin=0.331808915345211, ymax=1.01794405457897,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:200,0.456569908365383)
--(axis cs:200,0.403096758301283)
--(axis cs:400,0.371250879922955)
--(axis cs:600,0.462395726790001)
--(axis cs:800,0.362996876219473)
--(axis cs:1000,0.540904564469242)
--(axis cs:1200,0.367635122213921)
--(axis cs:1400,0.400827576821637)
--(axis cs:1600,0.535617848821765)
--(axis cs:1800,0.506239860620644)
--(axis cs:2000,0.526942341903624)
--(axis cs:2200,0.641716994472299)
--(axis cs:2400,0.581318673673789)
--(axis cs:2600,0.50235704857796)
--(axis cs:2800,0.601098594610609)
--(axis cs:3000,0.471597689630354)
--(axis cs:3200,0.494230651369182)
--(axis cs:3400,0.683872448902073)
--(axis cs:3600,0.693064046193573)
--(axis cs:3600,0.78846928713976)
--(axis cs:3600,0.78846928713976)
--(axis cs:3400,0.837594217764594)
--(axis cs:3200,0.749436015297485)
--(axis cs:3000,0.75053564370298)
--(axis cs:2800,0.724434738722724)
--(axis cs:2600,0.78424295142204)
--(axis cs:2400,0.789614659659544)
--(axis cs:2200,0.7984830055277)
--(axis cs:2000,0.68419099142971)
--(axis cs:1800,0.740293472712689)
--(axis cs:1600,0.821582151178235)
--(axis cs:1400,0.621839089845029)
--(axis cs:1200,0.606764877786079)
--(axis cs:1000,0.616362102197424)
--(axis cs:800,0.655736457113861)
--(axis cs:600,0.621270939876666)
--(axis cs:400,0.505415786743711)
--(axis cs:200,0.456569908365383)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:200,0.968220980589957)
--(axis cs:200,0.94664568607671)
--(axis cs:400,0.964856325284063)
--(axis cs:600,0.966152581710787)
--(axis cs:800,0.962068803857994)
--(axis cs:1000,0.969882274587265)
--(axis cs:1200,0.972021967386927)
--(axis cs:1400,0.970073362573193)
--(axis cs:1600,0.978001390096619)
--(axis cs:1800,0.975911380814164)
--(axis cs:2000,0.979619780460767)
--(axis cs:2200,0.973925207922676)
--(axis cs:2400,0.970356526307653)
--(axis cs:2600,0.978162423595845)
--(axis cs:2800,0.974012130693689)
--(axis cs:3000,0.971843906295295)
--(axis cs:3200,0.97217159795664)
--(axis cs:3400,0.980130131162983)
--(axis cs:3600,0.979909934350673)
--(axis cs:3600,0.985156732315993)
--(axis cs:3600,0.985156732315993)
--(axis cs:3400,0.983603202170351)
--(axis cs:3200,0.986361735376693)
--(axis cs:3000,0.986756093704704)
--(axis cs:2800,0.978854535972978)
--(axis cs:2600,0.981570909737488)
--(axis cs:2400,0.982310140359014)
--(axis cs:2200,0.982274792077324)
--(axis cs:2000,0.981846886205899)
--(axis cs:1800,0.980488619185836)
--(axis cs:1600,0.979598609903381)
--(axis cs:1400,0.979193304093473)
--(axis cs:1200,0.981711365946406)
--(axis cs:1000,0.975917725412735)
--(axis cs:800,0.972464529475339)
--(axis cs:600,0.977447418289213)
--(axis cs:400,0.973677008049271)
--(axis cs:200,0.968220980589957)
--cycle;

\path [draw=color2, semithick]
(axis cs:3600,0.97292062179922)
--(axis cs:3600,0.983212711534114);

\path [draw=color3, semithick]
(axis cs:3600,0.657172160907189)
--(axis cs:3600,0.843681172426144);

\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
200 0.429833333333333
400 0.438333333333333
600 0.541833333333333
800 0.509366666666667
1000 0.578633333333333
1200 0.4872
1400 0.511333333333333
1600 0.6786
1800 0.623266666666667
2000 0.605566666666667
2200 0.7201
2400 0.685466666666667
2600 0.6433
2800 0.662766666666667
3000 0.611066666666667
3200 0.621833333333333
3400 0.760733333333333
3600 0.740766666666667
};
\addlegendentry{raw-pixel validation acc}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
200 0.957433333333333
400 0.969266666666667
600 0.9718
800 0.967266666666667
1000 0.9729
1200 0.976866666666667
1400 0.974633333333333
1600 0.9788
1800 0.9782
2000 0.980733333333333
2200 0.9781
2400 0.976333333333333
2600 0.979866666666667
2800 0.976433333333333
3000 0.9793
3200 0.979266666666667
3400 0.981866666666667
3600 0.982533333333333
};
\addlegendentry{Haar-packet validation acc}
\addplot [semithick, color2, mark=x, mark size=1.5, mark options={solid}]
table {%
3600 0.978066666666667
};
\addlegendentry{raw-pixel test acc}
\addplot [semithick, color3, mark=x, mark size=1.5, mark options={solid}]
table {%
3600 0.750426666666667
};
\addlegendentry{Haar-packet test acc}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/ffhq_style_style2v2.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy FFHQ-styleGAN-styleGAN2 identification},
x grid style={white!69.0196078431373!black},
xlabel={training steps},
xmin=30, xmax=3770,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={mean accuracy},
ymin=0.723621249240734, ymax=0.998950917279781,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:200,0.7851137658484)
--(axis cs:200,0.7361362341516)
--(axis cs:400,0.82565550794219)
--(axis cs:600,0.81469104808918)
--(axis cs:800,0.798790926803555)
--(axis cs:1000,0.851629407691757)
--(axis cs:1200,0.835887327374776)
--(axis cs:1400,0.873381123453403)
--(axis cs:1600,0.863522137492251)
--(axis cs:1800,0.847396028695361)
--(axis cs:2000,0.875968881924183)
--(axis cs:2200,0.865061369393407)
--(axis cs:2400,0.873039315585983)
--(axis cs:2600,0.875227114213201)
--(axis cs:2800,0.887552799193932)
--(axis cs:3000,0.883507339559003)
--(axis cs:3200,0.881320729954414)
--(axis cs:3400,0.853320467979201)
--(axis cs:3600,0.84751144634289)
--(axis cs:3600,0.88723855365711)
--(axis cs:3600,0.88723855365711)
--(axis cs:3400,0.903262865354132)
--(axis cs:3200,0.906679270045586)
--(axis cs:3000,0.909992660440997)
--(axis cs:2800,0.909530534139402)
--(axis cs:2600,0.897856219120132)
--(axis cs:2400,0.878210684414017)
--(axis cs:2200,0.88310529727326)
--(axis cs:2000,0.896531118075817)
--(axis cs:1800,0.902937304637973)
--(axis cs:1600,0.890477862507749)
--(axis cs:1400,0.889535543213264)
--(axis cs:1200,0.887279339291891)
--(axis cs:1000,0.881953925641576)
--(axis cs:800,0.843375739863111)
--(axis cs:600,0.87205895191082)
--(axis cs:400,0.85709449205781)
--(axis cs:200,0.7851137658484)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:200,0.976245190528383)
--(axis cs:200,0.963254809471617)
--(axis cs:400,0.972057713866932)
--(axis cs:600,0.975652862469274)
--(axis cs:800,0.97210640975639)
--(axis cs:1000,0.973025343296604)
--(axis cs:1200,0.974084150405339)
--(axis cs:1400,0.970672622087651)
--(axis cs:1600,0.980953844610137)
--(axis cs:1800,0.97527700085298)
--(axis cs:2000,0.976229833796461)
--(axis cs:2200,0.977955573390451)
--(axis cs:2400,0.983971618927172)
--(axis cs:2600,0.981730734297751)
--(axis cs:2800,0.977717159420484)
--(axis cs:3000,0.976417835044062)
--(axis cs:3200,0.981777642940551)
--(axis cs:3400,0.975154713194933)
--(axis cs:3600,0.979657182678696)
--(axis cs:3600,0.984426150654637)
--(axis cs:3600,0.984426150654637)
--(axis cs:3400,0.9824286201384)
--(axis cs:3200,0.984639023726116)
--(axis cs:3000,0.985332164955938)
--(axis cs:2800,0.984199507246182)
--(axis cs:2600,0.986435932368915)
--(axis cs:2400,0.984611714406161)
--(axis cs:2200,0.984877759942883)
--(axis cs:2000,0.984686832870206)
--(axis cs:1800,0.98322299914702)
--(axis cs:1600,0.98521282205653)
--(axis cs:1400,0.982327377912349)
--(axis cs:1200,0.982582516261327)
--(axis cs:1000,0.978891323370063)
--(axis cs:800,0.97539359024361)
--(axis cs:600,0.97793047086406)
--(axis cs:400,0.977775619466401)
--(axis cs:200,0.976245190528383)
--cycle;

\path [draw=color2, semithick]
(axis cs:3600,0.975208080485055)
--(axis cs:3600,0.981525252848278);

\path [draw=color3, semithick]
(axis cs:3600,0.848829115916133)
--(axis cs:3600,0.889537550750534);

\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
200 0.760625
400 0.841375
600 0.843375
800 0.821083333333333
1000 0.866791666666667
1200 0.861583333333333
1400 0.881458333333333
1600 0.877
1800 0.875166666666667
2000 0.88625
2200 0.874083333333333
2400 0.875625
2600 0.886541666666667
2800 0.898541666666667
3000 0.89675
3200 0.894
3400 0.878291666666667
3600 0.867375
};
\addlegendentry{raw validation acc}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
200 0.96975
400 0.974916666666667
600 0.976791666666667
800 0.97375
1000 0.975958333333333
1200 0.978333333333333
1400 0.9765
1600 0.983083333333333
1800 0.97925
2000 0.980458333333333
2200 0.981416666666667
2400 0.984291666666667
2600 0.984083333333333
2800 0.980958333333333
3000 0.980875
3200 0.983208333333333
3400 0.978791666666667
3600 0.982041666666667
};
\addlegendentry{Haar validation acc}
\addplot [semithick, color2, mark=x, mark size=1.5, mark options={solid}]
table {%
3600 0.978366666666667
};
\addlegendentry{Haar test accuracy}
\addplot [semithick, color3, mark=x, mark size=1.5, mark options={solid}]
table {%
3600 0.869183333333333
};
\addlegendentry{raw test accuracy}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/ffhq_stylegan_regression_accuracy.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={FFHQ-Stylegan Source Identification},
x grid style={white!69.0196078431373!black},
xlabel={training steps},
xmin=-15, xmax=2515,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={mean accuracy},
ymin=0.692214237535954, ymax=1.01348348861961,
ytick style={color=black}
]
\path [draw=color0, draw opacity=0.5, fill=color0, fill opacity=0.2]
(axis cs:100,0.765182614687516)
--(axis cs:100,0.706817385312484)
--(axis cs:200,0.72344493978959)
--(axis cs:300,0.7646087666736)
--(axis cs:400,0.770339389914874)
--(axis cs:500,0.738985766702594)
--(axis cs:600,0.803434177144793)
--(axis cs:700,0.775241312126207)
--(axis cs:800,0.814974131042962)
--(axis cs:900,0.813192352928273)
--(axis cs:1000,0.764955614877395)
--(axis cs:1100,0.805552046906135)
--(axis cs:1200,0.847328510241123)
--(axis cs:1300,0.818864038615572)
--(axis cs:1400,0.814841602184255)
--(axis cs:1500,0.828456315460955)
--(axis cs:1600,0.837121431184032)
--(axis cs:1700,0.798627727883047)
--(axis cs:1800,0.803661638045684)
--(axis cs:1900,0.829603392248928)
--(axis cs:2000,0.828291151893772)
--(axis cs:2100,0.854272435406605)
--(axis cs:2200,0.836014689389783)
--(axis cs:2300,0.846032733518586)
--(axis cs:2400,0.813372099974295)
--(axis cs:2400,0.875227900025705)
--(axis cs:2400,0.875227900025705)
--(axis cs:2300,0.871967266481414)
--(axis cs:2200,0.867485310610217)
--(axis cs:2100,0.873527564593395)
--(axis cs:2000,0.867008848106228)
--(axis cs:1900,0.869396607751072)
--(axis cs:1800,0.857138361954316)
--(axis cs:1700,0.866672272116953)
--(axis cs:1600,0.876178568815968)
--(axis cs:1500,0.867243684539045)
--(axis cs:1400,0.865458397815745)
--(axis cs:1300,0.849835961384428)
--(axis cs:1200,0.863171489758877)
--(axis cs:1100,0.839747953093865)
--(axis cs:1000,0.854444385122605)
--(axis cs:900,0.840007647071727)
--(axis cs:800,0.843025868957038)
--(axis cs:700,0.840858687873793)
--(axis cs:600,0.843265822855207)
--(axis cs:500,0.811014233297406)
--(axis cs:400,0.798860610085126)
--(axis cs:300,0.7916912333264)
--(axis cs:200,0.77285506021041)
--(axis cs:100,0.765182614687516)
--cycle;

\path [draw=color1, draw opacity=0.5, fill=color1, fill opacity=0.2]
(axis cs:100,0.99139886334273)
--(axis cs:100,0.987001136657271)
--(axis cs:200,0.986325673707052)
--(axis cs:300,0.986778815921245)
--(axis cs:400,0.994604637595293)
--(axis cs:500,0.992287774404936)
--(axis cs:600,0.993382255312124)
--(axis cs:700,0.992609633230602)
--(axis cs:800,0.995721208154861)
--(axis cs:900,0.996040454702086)
--(axis cs:1000,0.995153128057733)
--(axis cs:1100,0.99491904935697)
--(axis cs:1200,0.995255010040201)
--(axis cs:1300,0.996331669986733)
--(axis cs:1400,0.995568563058084)
--(axis cs:1500,0.996021767001688)
--(axis cs:1600,0.99483445055786)
--(axis cs:1700,0.99540431677052)
--(axis cs:1800,0.996188694461455)
--(axis cs:1900,0.997119659156917)
--(axis cs:2000,0.997034524678485)
--(axis cs:2100,0.996059687576257)
--(axis cs:2200,0.996733046019709)
--(axis cs:2300,0.99785)
--(axis cs:2400,0.995807528337936)
--(axis cs:2400,0.997792471662064)
--(axis cs:2400,0.997792471662064)
--(axis cs:2300,0.99805)
--(axis cs:2200,0.998666953980291)
--(axis cs:2100,0.997340312423743)
--(axis cs:2000,0.998665475321515)
--(axis cs:1900,0.998880340843083)
--(axis cs:1800,0.998411305538545)
--(axis cs:1700,0.99829568322948)
--(axis cs:1600,0.99806554944214)
--(axis cs:1500,0.997378232998313)
--(axis cs:1400,0.997031436941917)
--(axis cs:1300,0.997168330013267)
--(axis cs:1200,0.997744989959799)
--(axis cs:1100,0.99818095064303)
--(axis cs:1000,0.998346871942267)
--(axis cs:900,0.997359545297914)
--(axis cs:800,0.99687879184514)
--(axis cs:700,0.997790366769398)
--(axis cs:600,0.996217744687876)
--(axis cs:500,0.997412225595064)
--(axis cs:400,0.997295362404707)
--(axis cs:300,0.997421184078755)
--(axis cs:200,0.994674326292948)
--(axis cs:100,0.99139886334273)
--cycle;

\path [draw=color2, semithick]
(axis cs:2470,0.997222506544547)
--(axis cs:2470,0.998177493455453);

\path [draw=color3, semithick]
(axis cs:2470,0.809124539322468)
--(axis cs:2470,0.829475460677532);

\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
100 0.736
200 0.74815
300 0.77815
400 0.7846
500 0.775
600 0.82335
700 0.80805
800 0.829
900 0.8266
1000 0.8097
1100 0.82265
1200 0.85525
1300 0.83435
1400 0.84015
1500 0.84785
1600 0.85665
1700 0.83265
1800 0.8304
1900 0.8495
2000 0.84765
2100 0.8639
2200 0.85175
2300 0.859
2400 0.8443
};
\addlegendentry{pixel validation acc}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
100 0.9892
200 0.9905
300 0.9921
400 0.99595
500 0.99485
600 0.9948
700 0.9952
800 0.9963
900 0.9967
1000 0.99675
1100 0.99655
1200 0.9965
1300 0.99675
1400 0.9963
1500 0.9967
1600 0.99645
1700 0.99685
1800 0.9973
1900 0.998
2000 0.99785
2100 0.9967
2200 0.9977
2300 0.99795
2400 0.9968
};
\addlegendentry{packet validation acc}
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
2470 0.9977
};
\addlegendentry{pixel test acc}
\addplot [semithick, color3, mark=x, mark size=3, mark options={solid}]
table {%
2470 0.8193
};
\addlegendentry{pixel test acc}
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/ffpp/absolute_coeff_comparison_db4_grouped.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{lmodern}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Mean absolute db4 coefficient comparison},
x grid style={darkgray176},
xlabel={filter},
xmin=-1, xmax=64,
xtick style={color=black},
% xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
% xticklabel style={yshift=0.5ex,rotate=90.0,font=\fontsize{4}{4}\selectfont},
% xticklabels={
%   aaa,
%   aah,
%   aav,
%   aad,
%   aha,
%   ahh,
%   ahv,
%   ahd,
%   ava,
%   avh,
%   avv,
%   avd,
%   ada,
%   adh,
%   adv,
%   add,
%   haa,
%   hah,
%   hav,
%   had,
%   hha,
%   hhh,
%   hhv,
%   hhd,
%   hva,
%   hvh,
%   hvv,
%   hvd,
%   hda,
%   hdh,
%   hdv,
%   hdd,
%   vaa,
%   vah,
%   vav,
%   vad,
%   vha,
%   vhh,
%   vhv,
%   vhd,
%   vva,
%   vvh,
%   vvv,
%   vvd,
%   vda,
%   vdh,
%   vdv,
%   vdd,
%   daa,
%   dah,
%   dav,
%   dad,
%   dha,
%   dhh,
%   dhv,
%   dhd,
%   dva,
%   dvh,
%   dvv,
%   dvd,
%   dda,
%   ddh,
%   ddv,
%   ddd
% },
xtick=      {  0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 63},
xticklabels={aaa,ahh,avv,add,hha,hvh,hdv,vad,vva,vdh,dav,dhd,dda,ddd},
xticklabel style={rotate=80.0},
y grid style={darkgray176},
ylabel={mean absolute coefficient magnitude},
ymin=-8.85931859506784, ymax=2.39977025008363,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,1.88799348439493)
--(axis cs:0,-0.639414456304193)
--(axis cs:1,-3.9095209335601)
--(axis cs:2,-3.4543877409491)
--(axis cs:3,-4.40142732863172)
--(axis cs:4,-5.4583851313816)
--(axis cs:5,-5.11579732769742)
--(axis cs:6,-5.76060292068444)
--(axis cs:7,-5.30251137703043)
--(axis cs:8,-5.02774749393658)
--(axis cs:9,-5.64794240895157)
--(axis cs:10,-4.45204200699289)
--(axis cs:11,-5.15397382379474)
--(axis cs:12,-6.55478162068837)
--(axis cs:13,-6.22415180896319)
--(axis cs:14,-6.22532061211342)
--(axis cs:15,-5.81242138918091)
--(axis cs:16,-7.12673938163444)
--(axis cs:17,-6.86808004758698)
--(axis cs:18,-7.36387613856941)
--(axis cs:19,-7.03071116029652)
--(axis cs:20,-6.4525840060521)
--(axis cs:21,-6.57433178462012)
--(axis cs:22,-6.45232938759336)
--(axis cs:23,-6.59156826516054)
--(axis cs:24,-7.7167527814688)
--(axis cs:25,-7.53244666074244)
--(axis cs:26,-7.50597692391366)
--(axis cs:27,-7.28287174691409)
--(axis cs:28,-7.06008481302356)
--(axis cs:29,-7.14601202609746)
--(axis cs:30,-6.83405057699138)
--(axis cs:31,-6.87977558076595)
--(axis cs:32,-6.98576962948955)
--(axis cs:33,-7.22983947765816)
--(axis cs:34,-6.68713544338279)
--(axis cs:35,-6.82918354554671)
--(axis cs:36,-7.70073307159248)
--(axis cs:37,-7.48684539015983)
--(axis cs:38,-7.49399503696579)
--(axis cs:39,-7.17600215143948)
--(axis cs:40,-6.15241058356363)
--(axis cs:41,-6.26220498232506)
--(axis cs:42,-6.33617163731247)
--(axis cs:43,-6.43607148195983)
--(axis cs:44,-7.01422852474886)
--(axis cs:45,-6.64290479263839)
--(axis cs:46,-7.16866945905597)
--(axis cs:47,-6.78268507434705)
--(axis cs:48,-8.26642682248574)
--(axis cs:49,-8.1732915247061)
--(axis cs:50,-8.18249589286809)
--(axis cs:51,-8.05024774840012)
--(axis cs:52,-7.92711512644189)
--(axis cs:53,-7.97447575127234)
--(axis cs:54,-7.75173754955364)
--(axis cs:55,-7.81865470107674)
--(axis cs:56,-7.95284321907902)
--(axis cs:57,-7.74962302285299)
--(axis cs:58,-8.02749998413223)
--(axis cs:59,-7.86494265268806)
--(axis cs:60,-7.34172931953168)
--(axis cs:61,-7.42780461310041)
--(axis cs:62,-7.46810765293364)
--(axis cs:63,-7.61675481664815)
--(axis cs:63,-4.50105864750577)
--(axis cs:63,-4.50105864750577)
--(axis cs:62,-4.65795760135521)
--(axis cs:61,-4.54603496803582)
--(axis cs:60,-4.54595625658277)
--(axis cs:59,-5.12596033388481)
--(axis cs:58,-5.44250307119936)
--(axis cs:57,-5.09187474061893)
--(axis cs:56,-5.39927800122878)
--(axis cs:55,-5.0395311186016)
--(axis cs:54,-5.09354505672621)
--(axis cs:53,-5.31877838444304)
--(axis cs:52,-5.34712383025984)
--(axis cs:51,-5.4990552665114)
--(axis cs:50,-5.72456019965772)
--(axis cs:49,-5.69665357395918)
--(axis cs:48,-5.81000751763645)
--(axis cs:47,-3.45880379707171)
--(axis cs:46,-3.97012738116155)
--(axis cs:45,-3.65731328772971)
--(axis cs:44,-4.12135943151309)
--(axis cs:43,-2.80866307314371)
--(axis cs:42,-2.34159628503988)
--(axis cs:41,-3.17101744445297)
--(axis cs:40,-2.87946814299632)
--(axis cs:39,-4.21506251512564)
--(axis cs:38,-4.60558068467146)
--(axis cs:37,-4.70260988429281)
--(axis cs:36,-4.99264685356547)
--(axis cs:35,-3.70576167239343)
--(axis cs:34,-3.24167196654012)
--(axis cs:33,-4.3694845819962)
--(axis cs:32,-3.96162543444995)
--(axis cs:31,-3.52032807489389)
--(axis cs:30,-3.92950787049895)
--(axis cs:29,-3.90232110826803)
--(axis cs:28,-4.25293301945083)
--(axis cs:27,-4.41421394243066)
--(axis cs:26,-4.75033879179997)
--(axis cs:25,-4.79903206042767)
--(axis cs:24,-5.0303507809922)
--(axis cs:23,-2.68514600981039)
--(axis cs:22,-3.47281943931173)
--(axis cs:21,-2.34671088096697)
--(axis cs:20,-3.08487853674169)
--(axis cs:19,-4.13422801465118)
--(axis cs:18,-4.68265529400548)
--(axis cs:17,-3.22078170167378)
--(axis cs:16,-4.13550572867792)
--(axis cs:15,-2.60909982006393)
--(axis cs:14,-3.05382450696598)
--(axis cs:13,-3.20282052047456)
--(axis cs:12,-3.56649669920724)
--(axis cs:11,-2.01557187863247)
--(axis cs:10,-0.934948542928565)
--(axis cs:9,-2.6326117117334)
--(axis cs:8,-1.72372895391865)
--(axis cs:7,-2.15706788489335)
--(axis cs:6,-2.6639244309546)
--(axis cs:5,-1.18143939353449)
--(axis cs:4,-2.21063479037428)
--(axis cs:3,-1.36811298402763)
--(axis cs:2,-0.358024572365271)
--(axis cs:1,-0.466583277098705)
--(axis cs:0,1.88799348439493)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,1.88210560873304)
--(axis cs:0,-0.659677759826563)
--(axis cs:1,-3.94008100722832)
--(axis cs:2,-3.50131900498757)
--(axis cs:3,-4.46809391126287)
--(axis cs:4,-5.55736739933974)
--(axis cs:5,-5.19621713086263)
--(axis cs:6,-5.9017010755277)
--(axis cs:7,-5.40381566296127)
--(axis cs:8,-5.16513763773015)
--(axis cs:9,-5.8141327331946)
--(axis cs:10,-4.54918591034334)
--(axis cs:11,-5.2689779972602)
--(axis cs:12,-6.78218256287069)
--(axis cs:13,-6.42301962415361)
--(axis cs:14,-6.41265273136616)
--(axis cs:15,-5.96983744195061)
--(axis cs:16,-7.33491296395715)
--(axis cs:17,-7.01220524512717)
--(axis cs:18,-7.56133175854324)
--(axis cs:19,-7.19644619906009)
--(axis cs:20,-6.60788410100093)
--(axis cs:21,-6.72166439301672)
--(axis cs:22,-6.62544094708909)
--(axis cs:23,-6.77517145862041)
--(axis cs:24,-7.90478562064126)
--(axis cs:25,-7.73303103618039)
--(axis cs:26,-7.70976796655981)
--(axis cs:27,-7.47575537919166)
--(axis cs:28,-7.27368374519096)
--(axis cs:29,-7.38253857740301)
--(axis cs:30,-7.02957619941848)
--(axis cs:31,-7.0866130631728)
--(axis cs:32,-7.2443151945988)
--(axis cs:33,-7.46812823486686)
--(axis cs:34,-6.86522893850232)
--(axis cs:35,-7.02718958313333)
--(axis cs:36,-7.89002760336185)
--(axis cs:37,-7.70280475001407)
--(axis cs:38,-7.70113834865061)
--(axis cs:39,-7.38529716711544)
--(axis cs:40,-6.37417501540624)
--(axis cs:41,-6.50463368602299)
--(axis cs:42,-6.52129820370577)
--(axis cs:43,-6.64959748518553)
--(axis cs:44,-7.25317035401118)
--(axis cs:45,-6.89551271913114)
--(axis cs:46,-7.40269794688576)
--(axis cs:47,-7.01319389896876)
--(axis cs:48,-8.34754182937914)
--(axis cs:49,-8.27849232491989)
--(axis cs:50,-8.29147887233133)
--(axis cs:51,-8.18654662267022)
--(axis cs:52,-8.08585305278091)
--(axis cs:53,-8.12400453244241)
--(axis cs:54,-7.93592366218212)
--(axis cs:55,-7.99836586193099)
--(axis cs:56,-8.11282413660517)
--(axis cs:57,-7.94126786723135)
--(axis cs:58,-8.17508564216371)
--(axis cs:59,-8.04171092257659)
--(axis cs:60,-7.57025363949111)
--(axis cs:61,-7.66097920780493)
--(axis cs:62,-7.68355254011034)
--(axis cs:63,-7.83003671330799)
--(axis cs:63,-4.68314799462354)
--(axis cs:63,-4.68314799462354)
--(axis cs:62,-4.87611465522276)
--(axis cs:61,-4.76706972003839)
--(axis cs:60,-4.79826090064895)
--(axis cs:59,-5.31435809213836)
--(axis cs:58,-5.61931588809195)
--(axis cs:57,-5.31756697712245)
--(axis cs:56,-5.61006300705905)
--(axis cs:55,-5.22513805245618)
--(axis cs:54,-5.31261565414207)
--(axis cs:53,-5.48939851671287)
--(axis cs:52,-5.54686483132444)
--(axis cs:51,-5.67280066004578)
--(axis cs:50,-5.88086265743059)
--(axis cs:49,-5.84693683936583)
--(axis cs:48,-5.93951785566324)
--(axis cs:47,-3.58788733826783)
--(axis cs:46,-4.12926946042782)
--(axis cs:45,-3.82938489096102)
--(axis cs:44,-4.3229811339126)
--(axis cs:43,-2.90535923535362)
--(axis cs:42,-2.41803469630311)
--(axis cs:41,-3.30508052520117)
--(axis cs:40,-2.99419258909984)
--(axis cs:39,-4.37048259824877)
--(axis cs:38,-4.7801657192754)
--(axis cs:37,-4.88146861164334)
--(axis cs:36,-5.16662718541487)
--(axis cs:35,-3.8248258529005)
--(axis cs:34,-3.33578208308506)
--(axis cs:33,-4.53147243624918)
--(axis cs:32,-4.12956528306797)
--(axis cs:31,-3.66111940980716)
--(axis cs:30,-4.12338436270827)
--(axis cs:29,-4.06301774526119)
--(axis cs:28,-4.46795994339046)
--(axis cs:27,-4.59584004606173)
--(axis cs:26,-4.93415677138274)
--(axis cs:25,-5.00226512290411)
--(axis cs:24,-5.21346965357378)
--(axis cs:23,-2.7898844606215)
--(axis cs:22,-3.62693941809424)
--(axis cs:21,-2.43283070106271)
--(axis cs:20,-3.21377457012342)
--(axis cs:19,-4.29660149726398)
--(axis cs:18,-4.88534717640434)
--(axis cs:17,-3.32225205270089)
--(axis cs:16,-4.32548475404562)
--(axis cs:15,-2.70269943635889)
--(axis cs:14,-3.16598750144372)
--(axis cs:13,-3.32851940890277)
--(axis cs:12,-3.70613899637684)
--(axis cs:11,-2.07554956536311)
--(axis cs:10,-0.958152880828947)
--(axis cs:9,-2.71788462443578)
--(axis cs:8,-1.76048627885199)
--(axis cs:7,-2.22955901380906)
--(axis cs:6,-2.75484147046135)
--(axis cs:5,-1.22673407269988)
--(axis cs:4,-2.27225173336317)
--(axis cs:3,-1.41110361500385)
--(axis cs:2,-0.374343246352367)
--(axis cs:1,-0.49078324373418)
--(axis cs:0,1.88210560873304)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,1.8854534262705)
--(axis cs:0,-0.636664986330536)
--(axis cs:1,-3.94089222373834)
--(axis cs:2,-3.49381686251048)
--(axis cs:3,-4.43689580171535)
--(axis cs:4,-5.51167161797706)
--(axis cs:5,-5.17174572615959)
--(axis cs:6,-5.80259121148358)
--(axis cs:7,-5.34097565126966)
--(axis cs:8,-5.08902003769)
--(axis cs:9,-5.68590892258013)
--(axis cs:10,-4.51679118797302)
--(axis cs:11,-5.19600612713477)
--(axis cs:12,-6.57166804935328)
--(axis cs:13,-6.25246361692992)
--(axis cs:14,-6.25442561570302)
--(axis cs:15,-5.84832554503)
--(axis cs:16,-7.1972422880887)
--(axis cs:17,-6.9329153304009)
--(axis cs:18,-7.37388793013606)
--(axis cs:19,-7.05518094408265)
--(axis cs:20,-6.52609964263115)
--(axis cs:21,-6.6492149055794)
--(axis cs:22,-6.50236623212056)
--(axis cs:23,-6.63584406312384)
--(axis cs:24,-7.68412278215304)
--(axis cs:25,-7.51717865287923)
--(axis cs:26,-7.48947569094499)
--(axis cs:27,-7.2862800305833)
--(axis cs:28,-7.079322204059)
--(axis cs:29,-7.14725205688649)
--(axis cs:30,-6.86467973559288)
--(axis cs:31,-6.90215132613869)
--(axis cs:32,-7.05091924341136)
--(axis cs:33,-7.22060756416493)
--(axis cs:34,-6.74529137066413)
--(axis cs:35,-6.84687998215387)
--(axis cs:36,-7.66272357325824)
--(axis cs:37,-7.458574631891)
--(axis cs:38,-7.4750404965997)
--(axis cs:39,-7.17237712344594)
--(axis cs:40,-6.22656309212935)
--(axis cs:41,-6.31464156113533)
--(axis cs:42,-6.40293018105713)
--(axis cs:43,-6.4770198988649)
--(axis cs:44,-7.03283175667213)
--(axis cs:45,-6.6756699231532)
--(axis cs:46,-7.17057938125794)
--(axis cs:47,-6.80181032014844)
--(axis cs:48,-8.21735944350876)
--(axis cs:49,-8.12371032793242)
--(axis cs:50,-8.13449100360249)
--(axis cs:51,-8.005581408923)
--(axis cs:52,-7.89226498115546)
--(axis cs:53,-7.92535946915794)
--(axis cs:54,-7.73207851912928)
--(axis cs:55,-7.78265292647645)
--(axis cs:56,-7.92144744707023)
--(axis cs:57,-7.72809270437871)
--(axis cs:58,-7.98250479706834)
--(axis cs:59,-7.82825922477447)
--(axis cs:60,-7.35340795729983)
--(axis cs:61,-7.42240078316077)
--(axis cs:62,-7.46626211496752)
--(axis cs:63,-7.59592071120024)
--(axis cs:63,-4.46227766770465)
--(axis cs:63,-4.46227766770465)
--(axis cs:62,-4.63065498837764)
--(axis cs:61,-4.51642639741338)
--(axis cs:60,-4.53250806603721)
--(axis cs:59,-5.05230258126004)
--(axis cs:58,-5.34760804410197)
--(axis cs:57,-5.0280757190855)
--(axis cs:56,-5.31045063055112)
--(axis cs:55,-4.97247160023892)
--(axis cs:54,-5.03482167519455)
--(axis cs:53,-5.22731188945707)
--(axis cs:52,-5.25930480117365)
--(axis cs:51,-5.4003360454128)
--(axis cs:50,-5.61247763641373)
--(axis cs:49,-5.5817683168629)
--(axis cs:48,-5.69504844179884)
--(axis cs:47,-3.45502037400125)
--(axis cs:46,-3.95562837773453)
--(axis cs:45,-3.66181768102223)
--(axis cs:44,-4.11563320394883)
--(axis cs:43,-2.81376307456049)
--(axis cs:42,-2.3577493623718)
--(axis cs:41,-3.18270882896833)
--(axis cs:40,-2.90170996754935)
--(axis cs:39,-4.18576214548616)
--(axis cs:38,-4.5614908156502)
--(axis cs:37,-4.63657435737078)
--(axis cs:36,-4.91870590675769)
--(axis cs:35,-3.69079254524863)
--(axis cs:34,-3.24997647202839)
--(axis cs:33,-4.31972192711908)
--(axis cs:32,-3.97419670148182)
--(axis cs:31,-3.52645962393483)
--(axis cs:30,-3.95157111007162)
--(axis cs:29,-3.88699494215105)
--(axis cs:28,-4.25204390794443)
--(axis cs:27,-4.39232454848266)
--(axis cs:26,-4.69875724687317)
--(axis cs:25,-4.7507535705183)
--(axis cs:24,-4.95858258110191)
--(axis cs:23,-2.70647032465135)
--(axis cs:22,-3.51612985410579)
--(axis cs:21,-2.38701301819477)
--(axis cs:20,-3.14966887013165)
--(axis cs:19,-4.13952059199063)
--(axis cs:18,-4.65359734213541)
--(axis cs:17,-3.25645543201655)
--(axis cs:16,-4.17682814866085)
--(axis cs:15,-2.63459173835366)
--(axis cs:14,-3.07412761406333)
--(axis cs:13,-3.21594423137991)
--(axis cs:12,-3.56904968629634)
--(axis cs:11,-2.04166795510667)
--(axis cs:10,-0.949661574418073)
--(axis cs:9,-2.64983118915684)
--(axis cs:8,-1.73289491189018)
--(axis cs:7,-2.1934376223735)
--(axis cs:6,-2.69800211672622)
--(axis cs:5,-1.21989538947105)
--(axis cs:4,-2.2509246837167)
--(axis cs:3,-1.39445071019684)
--(axis cs:2,-0.372967112452829)
--(axis cs:1,-0.491860524138539)
--(axis cs:0,1.8854534262705)
--cycle;

\addplot [semithick, steelblue31119180, mark=*, mark size=0.75, mark options={solid}]
table {%
0 0.624289514045366
1 -2.1880521053294
2 -1.90620615665719
3 -2.88477015632967
4 -3.83450996087794
5 -3.14861836061595
6 -4.21226367581952
7 -3.72978963096189
8 -3.37573822392761
9 -4.14027706034248
10 -2.69349527496073
11 -3.58477285121361
12 -5.06063915994781
13 -4.71348616471888
14 -4.6395725595397
15 -4.21076060462242
16 -5.63112255515618
17 -5.04443087463038
18 -6.02326571628744
19 -5.58246958747385
20 -4.76873127139689
21 -4.46052133279354
22 -4.96257441345254
23 -4.63835713748547
24 -6.3735517812305
25 -6.16573936058506
26 -6.12815785785681
27 -5.84854284467237
28 -5.6565089162372
29 -5.52416656718274
30 -5.38177922374517
31 -5.20005182782992
32 -5.47369753196975
33 -5.79966202982718
34 -4.96440370496146
35 -5.26747260897007
36 -6.34668996257898
37 -6.09472763722632
38 -6.04978786081862
39 -5.69553233328256
40 -4.51593936327997
41 -4.71661121338902
42 -4.33888396117618
43 -4.62236727755177
44 -5.56779397813098
45 -5.15010904018405
46 -5.56939842010876
47 -5.12074443570938
48 -7.0382171700611
49 -6.93497254933264
50 -6.9535280462629
51 -6.77465150745576
52 -6.63711947835086
53 -6.64662706785769
54 -6.42264130313993
55 -6.42909290983917
56 -6.6760606101539
57 -6.42074888173596
58 -6.73500152766579
59 -6.49545149328643
60 -5.94384278805723
61 -5.98691979056812
62 -6.06303262714443
63 -6.05890673207696
};
\addlegendentry{Real data}
\addplot [semithick, darkorange25512714, mark=*, mark size=0.75, mark options={solid}]
table {%
0 0.611213924453238
1 -2.21543212548125
2 -1.93783112566997
3 -2.93959876313336
4 -3.91480956635145
5 -3.21147560178125
6 -4.32827127299452
7 -3.81668733838516
8 -3.46281195829107
9 -4.26600867881519
10 -2.75366939558614
11 -3.67226378131165
12 -5.24416077962376
13 -4.87576951652819
14 -4.78932011640494
15 -4.33626843915475
16 -5.83019885900139
17 -5.16722864891403
18 -6.22333946747379
19 -5.74652384816204
20 -4.91082933556217
21 -4.57724754703972
22 -5.12619018259166
23 -4.78252795962095
24 -6.55912763710752
25 -6.36764807954225
26 -6.32196236897127
27 -6.03579771262669
28 -5.87082184429071
29 -5.7227781613321
30 -5.57648028106337
31 -5.37386623648998
32 -5.68694023883339
33 -5.99980033555802
34 -5.10050551079369
35 -5.42600771801692
36 -6.52832739438836
37 -6.2921366808287
38 -6.240652033963
39 -5.87788988268211
40 -4.68418380225304
41 -4.90485710561208
42 -4.46966645000444
43 -4.77747836026957
44 -5.78807574396189
45 -5.36244880504608
46 -5.76598370365679
47 -5.3005406186183
48 -7.14352984252119
49 -7.06271458214286
50 -7.08617076488096
51 -6.929673641358
52 -6.81635894205268
53 -6.80670152457764
54 -6.62426965816209
55 -6.61175195719358
56 -6.86144357183211
57 -6.6294174221769
58 -6.89720076512783
59 -6.67803450735747
60 -6.18425727007003
61 -6.21402446392166
62 -6.27983359766655
63 -6.25659235396576
};
\addlegendentry{Neural fakes}
\addplot [semithick, forestgreen4416044, mark=o, mark size=0.75, mark options={solid}]
table {%
0 0.624394219969981
1 -2.21637637393844
2 -1.93339198748165
3 -2.9156732559561
4 -3.88129815084688
5 -3.19582055781532
6 -4.2502966641049
7 -3.76720663682158
8 -3.41095747479009
9 -4.16787005586848
10 -2.73322638119555
11 -3.61883704112072
12 -5.07035886782481
13 -4.73420392415492
14 -4.66427661488317
15 -4.24145864169183
16 -5.68703521837477
17 -5.09468538120873
18 -6.01374263613573
19 -5.59735076803664
20 -4.8378842563814
21 -4.51811396188708
22 -5.00924804311317
23 -4.6711571938876
24 -6.32135268162748
25 -6.13396611169877
26 -6.09411646890908
27 -5.83930228953298
28 -5.66568305600172
29 -5.51712349951877
30 -5.40812542283225
31 -5.21430547503676
32 -5.51255797244659
33 -5.770164745642
34 -4.99763392134626
35 -5.26883626370125
36 -6.29071474000796
37 -6.04757449463089
38 -6.01826565612495
39 -5.67906963446605
40 -4.56413652983935
41 -4.74867519505183
42 -4.38033977171446
43 -4.6453914867127
44 -5.57423248031048
45 -5.16874380208771
46 -5.56310387949624
47 -5.12841534707484
48 -6.9562039426538
49 -6.85273932239766
50 -6.87348432000811
51 -6.7029587271679
52 -6.57578489116456
53 -6.5763356793075
54 -6.38345009716191
55 -6.37756226335769
56 -6.61594903881067
57 -6.3780842117321
58 -6.66505642058516
59 -6.44028090301725
60 -5.94295801166852
61 -5.96941359028707
62 -6.04845855167258
63 -6.02909918945245
};
\addlegendentry{Non-neural fakes}
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/ffpp/absolute_coeff_comparison_db4_mean_all.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{lmodern}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Mean absolute db4 coefficient comparison},
x grid style={darkgray176},
xlabel={filter},
xmin=-1, xmax=64,
xtick style={color=black},
% xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
% xticklabel style={yshift=0.5ex,rotate=90.0,font=\fontsize{4}{4}\selectfont},
% xticklabels={
%   aaa,
%   aah,
%   aav,
%   aad,
%   aha,
%   ahh,
%   ahv,
%   ahd,
%   ava,
%   avh,
%   avv,
%   avd,
%   ada,
%   adh,
%   adv,
%   add,
%   haa,
%   hah,
%   hav,
%   had,
%   hha,
%   hhh,
%   hhv,
%   hhd,
%   hva,
%   hvh,
%   hvv,
%   hvd,
%   hda,
%   hdh,
%   hdv,
%   hdd,
%   vaa,
%   vah,
%   vav,
%   vad,
%   vha,
%   vhh,
%   vhv,
%   vhd,
%   vva,
%   vvh,
%   vvv,
%   vvd,
%   vda,
%   vdh,
%   vdv,
%   vdd,
%   daa,
%   dah,
%   dav,
%   dad,
%   dha,
%   dhh,
%   dhv,
%   dhd,
%   dva,
%   dvh,
%   dvv,
%   dvd,
%   dda,
%   ddh,
%   ddv,
%   ddd
% },
xtick=      {  0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 63},
xticklabels={aaa,ahh,avv,add,hha,hvh,hdv,vad,vva,vdh,dav,dhd,dda,ddd},
xticklabel style={rotate=80.0},
y grid style={darkgray176},
ylabel={mean absolute coefficient magnitude},
ymin=-7.56557063778814, ymax=1.01443073583653,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=0.75, mark options={solid}]
table {%
0 0.624289514045366
1 -2.1880521053294
2 -1.90620615665719
3 -2.88477015632967
4 -3.83450996087794
5 -3.14861836061595
6 -4.21226367581952
7 -3.72978963096189
8 -3.37573822392761
9 -4.14027706034248
10 -2.69349527496073
11 -3.58477285121361
12 -5.06063915994781
13 -4.71348616471888
14 -4.6395725595397
15 -4.21076060462242
16 -5.63112255515618
17 -5.04443087463038
18 -6.02326571628744
19 -5.58246958747385
20 -4.76873127139689
21 -4.46052133279354
22 -4.96257441345254
23 -4.63835713748547
24 -6.3735517812305
25 -6.16573936058506
26 -6.12815785785681
27 -5.84854284467237
28 -5.6565089162372
29 -5.52416656718274
30 -5.38177922374517
31 -5.20005182782992
32 -5.47369753196975
33 -5.79966202982718
34 -4.96440370496146
35 -5.26747260897007
36 -6.34668996257898
37 -6.09472763722632
38 -6.04978786081862
39 -5.69553233328256
40 -4.51593936327997
41 -4.71661121338902
42 -4.33888396117618
43 -4.62236727755177
44 -5.56779397813098
45 -5.15010904018405
46 -5.56939842010876
47 -5.12074443570938
48 -7.0382171700611
49 -6.93497254933264
50 -6.9535280462629
51 -6.77465150745576
52 -6.63711947835086
53 -6.64662706785769
54 -6.42264130313993
55 -6.42909290983917
56 -6.6760606101539
57 -6.42074888173596
58 -6.73500152766579
59 -6.49545149328643
60 -5.94384278805723
61 -5.98691979056812
62 -6.06303262714443
63 -6.05890673207696
};
\addlegendentry{Real data}
\addplot [semithick, darkorange25512714, mark=*, mark size=0.75, mark options={solid}]
table {%
0 0.610176088791356
1 -2.21364183282095
2 -1.93985064139228
3 -2.9417802569404
4 -3.91228376995091
5 -3.19701395326585
6 -4.32403187041813
7 -3.80851575842372
8 -3.46500697886772
9 -4.26004345052475
10 -2.74802100195444
11 -3.66268470256422
12 -5.23318029243548
13 -4.85891809585521
14 -4.77686605602593
15 -4.31661076296981
16 -5.81199076263321
17 -5.15331674465119
18 -6.20277650937306
19 -5.73270583975895
20 -4.89968078892739
21 -4.56294077635375
22 -5.11394615871253
23 -4.77258393561804
24 -6.54045190996314
25 -6.35138841659504
26 -6.30696811481457
27 -6.02191523494759
28 -5.85186643678841
29 -5.71155175243115
30 -5.55599776240022
31 -5.36076497135863
32 -5.65176869642343
33 -5.96274228230315
34 -5.08236990710015
35 -5.4002401827174
36 -6.49300301139228
37 -6.25126546785063
38 -6.20863772546984
39 -5.84285350050313
40 -4.67759348518218
41 -4.88836930240872
42 -4.46233973152927
43 -4.76066675316899
44 -5.76753607950959
45 -5.33610056279327
46 -5.74577387516943
47 -5.27698715818777
48 -7.11148910969171
49 -7.02865199533845
50 -7.05426191176545
51 -6.90043081448801
52 -6.77471867458419
53 -6.76511342526938
54 -6.58540828071298
55 -6.57771678892856
56 -6.83236107971169
57 -6.60309613971484
58 -6.8683501465814
59 -6.65387755682209
60 -6.15373073805238
61 -6.18595336403753
62 -6.25070642472024
63 -6.23469037377289
};
\addlegendentry{Deepfakes}
\addplot [semithick, forestgreen4416044, mark=*, mark size=0.75, mark options={solid}]
table {%
0 0.612251760115121
1 -2.21722241814155
2 -1.93581160994766
3 -2.93741726932632
4 -3.91733536275199
5 -3.22593725029667
6 -4.33251067557092
7 -3.82485891834661
8 -3.46061693771441
9 -4.27197390710563
10 -2.75931778921785
11 -3.68184286005909
12 -5.25514126681204
13 -4.89262093720119
14 -4.80177417678396
15 -4.3559261153397
16 -5.84840695536956
17 -5.18114055317687
18 -6.24390242557452
19 -5.76034185656514
20 -4.92197788219694
21 -4.59155431772568
22 -5.13843420647082
23 -4.79247198362387
24 -6.57780336425188
25 -6.38390774248944
26 -6.33695662312798
27 -6.0496801903058
28 -5.88977725179301
29 -5.73400457023305
30 -5.59696279972653
31 -5.38696750162134
32 -5.72211178124331
33 -6.0368583888129
34 -5.11864111448723
35 -5.45177525331645
36 -6.56365177738444
37 -6.33300789380677
38 -6.27266634245617
39 -5.91292626486109
40 -4.6907741193239
41 -4.92134490881543
42 -4.47699316847962
43 -4.79428996737015
44 -5.8086154084142
45 -5.38879704729891
46 -5.78619353214415
47 -5.32409407904881
48 -7.17557057535066
49 -7.09677716894729
50 -7.11807961799646
51 -6.95891646822797
52 -6.85799920952116
53 -6.8482896238859
54 -6.66313103561121
55 -6.64578712545859
56 -6.89052606395254
57 -6.65573870463898
58 -6.92605138367427
59 -6.70219145789287
60 -6.21478380208767
61 -6.24209556380579
62 -6.30896077061286
63 -6.27849433415863
};
\addlegendentry{NeuralTextures}
\addplot [semithick, crimson2143940, mark=o, mark size=0.75, mark options={solid}]
table {%
0 0.624357766540916
1 -2.22189107061621
2 -1.9458091179519
3 -2.92432754799031
4 -3.89552264152948
5 -3.20652649077845
6 -4.26841734234496
7 -3.77978192058324
8 -3.43586566541549
9 -4.19150877000626
10 -2.75356722576463
11 -3.63607414251223
12 -5.10472857911727
13 -4.76357985376346
14 -4.69079524903581
15 -4.26363748777223
16 -5.74547214350918
17 -5.12727204220761
18 -6.07930068249798
19 -5.64178810609484
20 -4.87323727851882
21 -4.54601604810664
22 -5.04509398269334
23 -4.70282750389935
24 -6.38778598186138
25 -6.19210519729528
26 -6.15997228723063
27 -5.89137059292334
28 -5.71319119276482
29 -5.56472331736522
30 -5.44941734121763
31 -5.25493398905155
32 -5.56466489614727
33 -5.81340255351911
34 -5.03441235107039
35 -5.30125077741117
36 -6.33698477416138
37 -6.0894968397201
38 -6.05796274275137
39 -5.71339863146753
40 -4.60244741230576
41 -4.78977111356261
42 -4.41674374605954
43 -4.68135983311453
44 -5.61956794486895
45 -5.21145684173962
46 -5.60388926253403
47 -5.16592421978912
48 -7.00395015157979
49 -6.89658013200551
50 -6.92556491636228
51 -6.74917826948495
52 -6.62293205360783
53 -6.62002253497479
54 -6.42749166990614
55 -6.42061296428873
56 -6.68112128533084
57 -6.43480742907051
58 -6.72417222376076
59 -6.49178289579223
60 -5.99297939749397
61 -6.01828160547495
62 -6.09400660424145
63 -6.074563043088
};
\addlegendentry{Face2Face}
\addplot [semithick, mediumpurple148103189, mark=o, mark size=0.75, mark options={solid}]
table {%
0 0.624430673399043
1 -2.21086167726067
2 -1.9209748570114
3 -2.90701896392188
4 -3.86707366016429
5 -3.18511462485219
6 -4.23217598586482
7 -3.75463135305994
8 -3.3860492841647
9 -4.14423134173069
10 -2.71288553662646
11 -3.60159993972923
12 -5.03598915653235
13 -4.70482799454639
14 -4.63775798073053
15 -4.21927979561142
16 -5.62859829324036
17 -5.06209872020984
18 -5.9481845897735
19 -5.55291342997844
20 -4.802531234244
21 -4.49021187566755
22 -4.97340210353298
23 -4.63948688387583
24 -6.25491938139356
25 -6.07582702610225
26 -6.0282606505875
27 -5.78723398614262
28 -5.61817491923863
29 -5.46952368167234
30 -5.36683350444688
31 -5.17367696102197
32 -5.46045104874592
33 -5.72692693776489
34 -4.96085549162213
35 -5.23642174999136
36 -6.24444470585453
37 -6.00565214954168
38 -5.97856856949853
39 -5.64474063746459
40 -4.52582564737294
41 -4.70757927654106
42 -4.3439357973694
43 -4.60942314031085
44 -5.528897015752
45 -5.12603076243581
46 -5.52231849645845
47 -5.09090647436058
48 -6.90845773372783
49 -6.80889851278981
50 -6.82140372365394
51 -6.65673918485083
52 -6.52863772872126
53 -6.53264882364022
54 -6.33940852441769
55 -6.33451156242663
56 -6.55077679229049
57 -6.32136099439368
58 -6.60594061740957
59 -6.38877891024227
60 -5.89293662584307
61 -5.9205455750992
62 -6.00291049910372
63 -5.98363533581689
};
\addlegendentry{FaceSwap}
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/ffpp/absolute_coeff_comparison_sym4_grouped.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{lmodern}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Mean absolute sym4 coefficient comparison},
x grid style={darkgray176},
xlabel={filter},
xmin=-1, xmax=64,
xtick style={color=black},
% xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
% xticklabel style={yshift=0.5ex,rotate=90.0,font=\fontsize{4}{4}\selectfont},
% xticklabels={
%   aaa,
%   aah,
%   aav,
%   aad,
%   aha,
%   ahh,
%   ahv,
%   ahd,
%   ava,
%   avh,
%   avv,
%   avd,
%   ada,
%   adh,
%   adv,
%   add,
%   haa,
%   hah,
%   hav,
%   had,
%   hha,
%   hhh,
%   hhv,
%   hhd,
%   hva,
%   hvh,
%   hvv,
%   hvd,
%   hda,
%   hdh,
%   hdv,
%   hdd,
%   vaa,
%   vah,
%   vav,
%   vad,
%   vha,
%   vhh,
%   vhv,
%   vhd,
%   vva,
%   vvh,
%   vvv,
%   vvd,
%   vda,
%   vdh,
%   vdv,
%   vdd,
%   daa,
%   dah,
%   dav,
%   dad,
%   dha,
%   dhh,
%   dhv,
%   dhd,
%   dva,
%   dvh,
%   dvv,
%   dvd,
%   dda,
%   ddh,
%   ddv,
%   ddd
% },
xtick=      {  0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 63},
xticklabels={aaa,ahh,avv,add,hha,hvh,hdv,vad,vva,vdh,dav,dhd,dda,ddd},
xticklabel style={rotate=80.0},
y grid style={darkgray176},
ylabel={mean absolute coefficient magnitude},
ymin=-8.87726443368209, ymax=2.32237308614808,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,1.81329865342853)
--(axis cs:0,-0.410666281571895)
--(axis cs:1,-3.83030412649931)
--(axis cs:2,-3.49350564630459)
--(axis cs:3,-4.40168923568414)
--(axis cs:4,-5.55276875302645)
--(axis cs:5,-5.00224525258176)
--(axis cs:6,-5.69541449973142)
--(axis cs:7,-5.21637878426595)
--(axis cs:8,-5.25994563140462)
--(axis cs:9,-5.62867549217347)
--(axis cs:10,-4.68893286900122)
--(axis cs:11,-5.10102324842393)
--(axis cs:12,-6.54332674153274)
--(axis cs:13,-6.11613762053696)
--(axis cs:14,-6.20058700732717)
--(axis cs:15,-5.72479855491576)
--(axis cs:16,-7.15303581661809)
--(axis cs:17,-6.89732036173663)
--(axis cs:18,-7.40242449267362)
--(axis cs:19,-7.08796988637898)
--(axis cs:20,-6.42856597180081)
--(axis cs:21,-6.5587386684092)
--(axis cs:22,-6.57958319425778)
--(axis cs:23,-6.70502650516485)
--(axis cs:24,-7.74815448396457)
--(axis cs:25,-7.53530581550787)
--(axis cs:26,-7.59329041216014)
--(axis cs:27,-7.33204560228465)
--(axis cs:28,-7.03719648884796)
--(axis cs:29,-7.22326196294385)
--(axis cs:30,-6.80836405688482)
--(axis cs:31,-6.98031695155015)
--(axis cs:32,-6.98828104964961)
--(axis cs:33,-7.29267468615528)
--(axis cs:34,-6.66432285326716)
--(axis cs:35,-6.94672317054618)
--(axis cs:36,-7.70694587688416)
--(axis cs:37,-7.53681595229065)
--(axis cs:38,-7.48662136703897)
--(axis cs:39,-7.26659927448603)
--(axis cs:40,-6.13009789853027)
--(axis cs:41,-6.34885432524806)
--(axis cs:42,-6.28672207381078)
--(axis cs:43,-6.49695052553894)
--(axis cs:44,-7.02107960104781)
--(axis cs:45,-6.74937126844235)
--(axis cs:46,-7.13897182305929)
--(axis cs:47,-6.86536428025719)
--(axis cs:48,-8.28892336571847)
--(axis cs:49,-8.19985535932503)
--(axis cs:50,-8.21504926940777)
--(axis cs:51,-8.09847788567139)
--(axis cs:52,-7.96390367727243)
--(axis cs:53,-8.03284210112607)
--(axis cs:54,-7.80790244120761)
--(axis cs:55,-7.89159288105876)
--(axis cs:56,-8.00467177161247)
--(axis cs:57,-7.82007976653561)
--(axis cs:58,-8.06921359265569)
--(axis cs:59,-7.90457151411968)
--(axis cs:60,-7.42786036303294)
--(axis cs:61,-7.52951267176982)
--(axis cs:62,-7.53498955639019)
--(axis cs:63,-7.64048069262012)
--(axis cs:63,-4.89021736808911)
--(axis cs:63,-4.89021736808911)
--(axis cs:62,-4.77543581116198)
--(axis cs:61,-4.76161221058357)
--(axis cs:60,-4.63006270293825)
--(axis cs:59,-5.29505456104922)
--(axis cs:58,-5.53196762091992)
--(axis cs:57,-5.17876632623465)
--(axis cs:56,-5.44465439939265)
--(axis cs:55,-5.2747810221755)
--(axis cs:54,-5.16305551928861)
--(axis cs:53,-5.47328456043102)
--(axis cs:52,-5.39961820132965)
--(axis cs:51,-5.57878012064988)
--(axis cs:50,-5.74523778043849)
--(axis cs:49,-5.72875764546778)
--(axis cs:48,-5.85448616653507)
--(axis cs:47,-3.87808876371003)
--(axis cs:46,-4.16774173098949)
--(axis cs:45,-3.79364175360344)
--(axis cs:44,-4.10387358096216)
--(axis cs:43,-3.26982196884096)
--(axis cs:42,-2.86905537412496)
--(axis cs:41,-3.28082713938496)
--(axis cs:40,-2.94714744672931)
--(axis cs:39,-4.38813890154235)
--(axis cs:38,-4.66529511472136)
--(axis cs:37,-4.78845524614958)
--(axis cs:36,-4.97732910625287)
--(axis cs:35,-4.04763618340208)
--(axis cs:34,-3.58207788900127)
--(axis cs:33,-4.50238669785403)
--(axis cs:32,-4.04804630877075)
--(axis cs:31,-3.60125142521211)
--(axis cs:30,-3.73522907012829)
--(axis cs:29,-3.80298198467387)
--(axis cs:28,-3.98841171926494)
--(axis cs:27,-4.21665607577898)
--(axis cs:26,-4.73075528846721)
--(axis cs:25,-4.44369220420289)
--(axis cs:24,-4.9217841117356)
--(axis cs:23,-3.38967461350973)
--(axis cs:22,-3.49548592994682)
--(axis cs:21,-3.31493080436942)
--(axis cs:20,-3.35174768692351)
--(axis cs:19,-4.02145406292702)
--(axis cs:18,-4.55288014331894)
--(axis cs:17,-3.78268520591035)
--(axis cs:16,-4.28052376953666)
--(axis cs:15,-2.28551478897626)
--(axis cs:14,-2.65834711268737)
--(axis cs:13,-2.64587847083977)
--(axis cs:12,-3.00508783712664)
--(axis cs:11,-1.77988980165803)
--(axis cs:10,-1.21072968474316)
--(axis cs:9,-2.07704583953146)
--(axis cs:8,-1.57012901363152)
--(axis cs:7,-1.70328410758503)
--(axis cs:6,-2.0955051816368)
--(axis cs:5,-1.37917903990803)
--(axis cs:4,-1.77591248389373)
--(axis cs:3,-1.04842800445938)
--(axis cs:2,-0.144988163938322)
--(axis cs:1,-0.350824646703002)
--(axis cs:0,1.81329865342853)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,1.81116646353983)
--(axis cs:0,-0.436438081309154)
--(axis cs:1,-3.86280398130446)
--(axis cs:2,-3.54907113115722)
--(axis cs:3,-4.47281263955193)
--(axis cs:4,-5.66947200490834)
--(axis cs:5,-5.0876526607533)
--(axis cs:6,-5.8460506063777)
--(axis cs:7,-5.32655546198069)
--(axis cs:8,-5.41060904810283)
--(axis cs:9,-5.81239772089048)
--(axis cs:10,-4.80233800440047)
--(axis cs:11,-5.22810401845909)
--(axis cs:12,-6.79415193398462)
--(axis cs:13,-6.33419422755646)
--(axis cs:14,-6.40105942156671)
--(axis cs:15,-5.88821971668404)
--(axis cs:16,-7.36785678159925)
--(axis cs:17,-7.03610382294225)
--(axis cs:18,-7.60596135126222)
--(axis cs:19,-7.25375308264801)
--(axis cs:20,-6.59634808010197)
--(axis cs:21,-6.69665255910264)
--(axis cs:22,-6.76607918317508)
--(axis cs:23,-6.87091446662719)
--(axis cs:24,-7.94240305980043)
--(axis cs:25,-7.75024147286926)
--(axis cs:26,-7.79089795064555)
--(axis cs:27,-7.52384963782295)
--(axis cs:28,-7.2760897786082)
--(axis cs:29,-7.45992951497633)
--(axis cs:30,-7.01908935142266)
--(axis cs:31,-7.18091407456292)
--(axis cs:32,-7.2591421540735)
--(axis cs:33,-7.51953847249671)
--(axis cs:34,-6.84708870672789)
--(axis cs:35,-7.13172682649134)
--(axis cs:36,-7.90164887122387)
--(axis cs:37,-7.74441365099842)
--(axis cs:38,-7.69206631236453)
--(axis cs:39,-7.46226910320703)
--(axis cs:40,-6.37239687333568)
--(axis cs:41,-6.59147708515088)
--(axis cs:42,-6.47496618172918)
--(axis cs:43,-6.69685548573345)
--(axis cs:44,-7.26722132911771)
--(axis cs:45,-6.98597542993726)
--(axis cs:46,-7.36704204981381)
--(axis cs:47,-7.07315119750351)
--(axis cs:48,-8.36819000096254)
--(axis cs:49,-8.30077970446503)
--(axis cs:50,-8.31453247842112)
--(axis cs:51,-8.21819256453026)
--(axis cs:52,-8.11575712078853)
--(axis cs:53,-8.16911956247524)
--(axis cs:54,-7.97545435659699)
--(axis cs:55,-8.04443390107205)
--(axis cs:56,-8.15525681785381)
--(axis cs:57,-7.99298773323619)
--(axis cs:58,-8.20258272624001)
--(axis cs:59,-8.05814662113357)
--(axis cs:60,-7.64295272676825)
--(axis cs:61,-7.73361660603104)
--(axis cs:62,-7.73151175791026)
--(axis cs:63,-7.82311855996351)
--(axis cs:63,-5.09354394403208)
--(axis cs:63,-5.09354394403208)
--(axis cs:62,-4.99894100337324)
--(axis cs:61,-4.99341891410944)
--(axis cs:60,-4.88127284537366)
--(axis cs:59,-5.49456646231283)
--(axis cs:58,-5.71417133112696)
--(axis cs:57,-5.40654331296256)
--(axis cs:56,-5.65497349197614)
--(axis cs:55,-5.46916355757796)
--(axis cs:54,-5.37860516627489)
--(axis cs:53,-5.64673639839993)
--(axis cs:52,-5.59582466635089)
--(axis cs:51,-5.75502678666205)
--(axis cs:50,-5.89747631240724)
--(axis cs:49,-5.87985143237312)
--(axis cs:48,-5.98195882881816)
--(axis cs:47,-4.03181966585337)
--(axis cs:46,-4.34296613798094)
--(axis cs:45,-3.97635795812694)
--(axis cs:44,-4.30825589398258)
--(axis cs:43,-3.38447330517397)
--(axis cs:42,-2.96218375941589)
--(axis cs:41,-3.42253928916529)
--(axis cs:40,-3.06910783393114)
--(axis cs:39,-4.55623754625751)
--(axis cs:38,-4.84975042344611)
--(axis cs:37,-4.97230291921223)
--(axis cs:36,-5.15942643510768)
--(axis cs:35,-4.18748169519343)
--(axis cs:34,-3.69235182023329)
--(axis cs:33,-4.67720527724106)
--(axis cs:32,-4.2357633566782)
--(axis cs:31,-3.74663744212567)
--(axis cs:30,-3.90734377393353)
--(axis cs:29,-3.95877592031585)
--(axis cs:28,-4.17249990580465)
--(axis cs:27,-4.37948824059887)
--(axis cs:26,-4.9147592280721)
--(axis cs:25,-4.61348438165035)
--(axis cs:24,-5.09834142103901)
--(axis cs:23,-3.51634418667318)
--(axis cs:22,-3.65127854354806)
--(axis cs:21,-3.42181504213502)
--(axis cs:20,-3.49049972441433)
--(axis cs:19,-4.16852757785089)
--(axis cs:18,-4.74063941012758)
--(axis cs:17,-3.89931018424717)
--(axis cs:16,-4.48510305976047)
--(axis cs:15,-2.36012318542351)
--(axis cs:14,-2.75849709773677)
--(axis cs:13,-2.73633755832337)
--(axis cs:12,-3.1226181555667)
--(axis cs:11,-1.83197823991578)
--(axis cs:10,-1.2462733455758)
--(axis cs:9,-2.14189759885368)
--(axis cs:8,-1.61655192110585)
--(axis cs:7,-1.757462962771)
--(axis cs:6,-2.16570160341936)
--(axis cs:5,-1.41803091992039)
--(axis cs:4,-1.8310536711379)
--(axis cs:3,-1.08325926698201)
--(axis cs:2,-0.162905391306042)
--(axis cs:1,-0.369694189425823)
--(axis cs:0,1.81116646353983)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,1.81052304426549)
--(axis cs:0,-0.408641757968641)
--(axis cs:1,-3.86304543954211)
--(axis cs:2,-3.52879313673913)
--(axis cs:3,-4.43748035460915)
--(axis cs:4,-5.615419741347)
--(axis cs:5,-5.05847053511539)
--(axis cs:6,-5.74602154225515)
--(axis cs:7,-5.26166411401188)
--(axis cs:8,-5.31773840258001)
--(axis cs:9,-5.67185192017264)
--(axis cs:10,-4.7508428841382)
--(axis cs:11,-5.14943589949907)
--(axis cs:12,-6.56418995563649)
--(axis cs:13,-6.14653966008696)
--(axis cs:14,-6.233406213537)
--(axis cs:15,-5.75999254324001)
--(axis cs:16,-7.23160194817769)
--(axis cs:17,-6.96057733987315)
--(axis cs:18,-7.41374893541955)
--(axis cs:19,-7.11614448041052)
--(axis cs:20,-6.50002002213007)
--(axis cs:21,-6.62499372186999)
--(axis cs:22,-6.62458361374289)
--(axis cs:23,-6.74405698378621)
--(axis cs:24,-7.71664018477342)
--(axis cs:25,-7.5222403153033)
--(axis cs:26,-7.57745998277028)
--(axis cs:27,-7.33869576622201)
--(axis cs:28,-7.05102094205197)
--(axis cs:29,-7.22367068195949)
--(axis cs:30,-6.83492807655236)
--(axis cs:31,-6.9998544890512)
--(axis cs:32,-7.06332559185778)
--(axis cs:33,-7.29057533309252)
--(axis cs:34,-6.73060318776832)
--(axis cs:35,-6.97114975132071)
--(axis cs:36,-7.67501293081558)
--(axis cs:37,-7.51481669042943)
--(axis cs:38,-7.47799111599868)
--(axis cs:39,-7.27057672605621)
--(axis cs:40,-6.2106984134503)
--(axis cs:41,-6.40366469534994)
--(axis cs:42,-6.35668483482529)
--(axis cs:43,-6.53815709032173)
--(axis cs:44,-7.04543231418102)
--(axis cs:45,-6.78364502714542)
--(axis cs:46,-7.14775584317016)
--(axis cs:47,-6.88655188380548)
--(axis cs:48,-8.24679661054522)
--(axis cs:49,-8.15809803889197)
--(axis cs:50,-8.1748180695034)
--(axis cs:51,-8.06438746580865)
--(axis cs:52,-7.93281567865104)
--(axis cs:53,-7.99033016506243)
--(axis cs:54,-7.7938011736448)
--(axis cs:55,-7.86511279745513)
--(axis cs:56,-7.97830359497846)
--(axis cs:57,-7.80721666902366)
--(axis cs:58,-8.03092943810696)
--(axis cs:59,-7.87788167762443)
--(axis cs:60,-7.43835290736407)
--(axis cs:61,-7.52934806975812)
--(axis cs:62,-7.53183716830485)
--(axis cs:63,-7.62662984159357)
--(axis cs:63,-4.84662168100222)
--(axis cs:63,-4.84662168100222)
--(axis cs:62,-4.74390474971309)
--(axis cs:61,-4.7300186827657)
--(axis cs:60,-4.61258138759529)
--(axis cs:59,-5.2232475422906)
--(axis cs:58,-5.43504545203515)
--(axis cs:57,-5.11851773547198)
--(axis cs:56,-5.35493155567675)
--(axis cs:55,-5.20283947513785)
--(axis cs:54,-5.10343768956299)
--(axis cs:53,-5.37715132923381)
--(axis cs:52,-5.31083162120355)
--(axis cs:51,-5.48576568314748)
--(axis cs:50,-5.63745479272664)
--(axis cs:49,-5.62123493137879)
--(axis cs:48,-5.74394982879284)
--(axis cs:47,-3.87412170428656)
--(axis cs:46,-4.15458897354131)
--(axis cs:45,-3.79988750560769)
--(axis cs:44,-4.10127813410335)
--(axis cs:43,-3.2738416113458)
--(axis cs:42,-2.88352191450881)
--(axis cs:41,-3.29329945307674)
--(axis cs:40,-2.96773918285843)
--(axis cs:39,-4.36095284201369)
--(axis cs:38,-4.62683273491252)
--(axis cs:37,-4.72332843496988)
--(axis cs:36,-4.90863547797754)
--(axis cs:35,-4.03215934329691)
--(axis cs:34,-3.59093973098181)
--(axis cs:33,-4.45186805148777)
--(axis cs:32,-4.06284447410539)
--(axis cs:31,-3.60521462597364)
--(axis cs:30,-3.75147011924176)
--(axis cs:29,-3.78707912242085)
--(axis cs:28,-3.98325966052874)
--(axis cs:27,-4.19912320931893)
--(axis cs:26,-4.67739104596553)
--(axis cs:25,-4.40476019627347)
--(axis cs:24,-4.85249149598066)
--(axis cs:23,-3.41462649352917)
--(axis cs:22,-3.53402939895491)
--(axis cs:21,-3.36643116106937)
--(axis cs:20,-3.41883588043232)
--(axis cs:19,-4.02727206724737)
--(axis cs:18,-4.52502863474547)
--(axis cs:17,-3.82565256315628)
--(axis cs:16,-4.32938248686133)
--(axis cs:15,-2.3055751928018)
--(axis cs:14,-2.67590168055917)
--(axis cs:13,-2.65367786368274)
--(axis cs:12,-3.00830281615964)
--(axis cs:11,-1.801477635438)
--(axis cs:10,-1.23220866057641)
--(axis cs:9,-2.08904323829175)
--(axis cs:8,-1.58516632379427)
--(axis cs:7,-1.72991143468433)
--(axis cs:6,-2.12187043113859)
--(axis cs:5,-1.4156338060445)
--(axis cs:4,-1.81172063596129)
--(axis cs:3,-1.06845183471102)
--(axis cs:2,-0.160060179996314)
--(axis cs:1,-0.373234809122608)
--(axis cs:0,1.81052304426549)
--cycle;

\addplot [semithick, steelblue31119180, mark=*, mark size=0.75, mark options={solid}]
table {%
0 0.701316185928317
1 -2.09056438660115
2 -1.81924690512146
3 -2.72505862007176
4 -3.66434061846009
5 -3.1907121462449
6 -3.89545984068411
7 -3.45983144592549
8 -3.41503732251807
9 -3.85286066585246
10 -2.94983127687219
11 -3.44045652504098
12 -4.77420728932969
13 -4.38100804568837
14 -4.42946706000727
15 -4.00515667194601
16 -5.71677979307738
17 -5.34000278382349
18 -5.97765231799628
19 -5.554711974653
20 -4.89015682936216
21 -4.93683473638931
22 -5.0375345621023
23 -5.04735055933729
24 -6.33496929785009
25 -5.98949900985538
26 -6.16202285031367
27 -5.77435083903182
28 -5.51280410405645
29 -5.51312197380886
30 -5.27179656350656
31 -5.29078418838113
32 -5.51816367921018
33 -5.89753069200465
34 -5.12320037113422
35 -5.49717967697413
36 -6.34213749156852
37 -6.16263559922011
38 -6.07595824088016
39 -5.82736908801419
40 -4.53862267262979
41 -4.81484073231651
42 -4.57788872396787
43 -4.88338624718995
44 -5.56247659100499
45 -5.27150651102289
46 -5.65335677702439
47 -5.37172652198361
48 -7.07170476612677
49 -6.96430650239641
50 -6.98014352492313
51 -6.83862900316063
52 -6.68176093930104
53 -6.75306333077855
54 -6.48547898024811
55 -6.58318695161713
56 -6.72466308550256
57 -6.49942304638513
58 -6.80059060678781
59 -6.59981303758445
60 -6.0289615329856
61 -6.14556244117669
62 -6.15521268377608
63 -6.26534903035461
};
\addlegendentry{Real data}
\addplot [semithick, darkorange25512714, mark=*, mark size=0.75, mark options={solid}]
table {%
0 0.687364191115339
1 -2.11624908536514
2 -1.85598826123163
3 -2.77803595326697
4 -3.75026283802312
5 -3.25284179033684
6 -4.00587610489853
7 -3.54200921237585
8 -3.51358048460434
9 -3.97714765987208
10 -3.02430567498813
11 -3.53004112918743
12 -4.95838504477566
13 -4.53526589293991
14 -4.57977825965174
15 -4.12417145105377
16 -5.92647992067986
17 -5.46770700359471
18 -6.1733003806949
19 -5.71114033024945
20 -5.04342390225815
21 -5.05923380061883
22 -5.20867886336157
23 -5.19362932665019
24 -6.52037224041972
25 -6.1818629272598
26 -6.35282858935882
27 -5.95166893921091
28 -5.72429484220643
29 -5.70935271764609
30 -5.4632165626781
31 -5.46377575834429
32 -5.74745275537585
33 -6.09837187486888
34 -5.26972026348059
35 -5.65960426084238
36 -6.53053765316578
37 -6.35835828510533
38 -6.27090836790532
39 -6.00925332473227
40 -4.72075235363341
41 -5.00700818715809
42 -4.71857497057254
43 -5.04066439545371
44 -5.78773861155014
45 -5.4811666940321
46 -5.85500409389738
47 -5.55248543167844
48 -7.17507441489035
49 -7.09031556841907
50 -7.10600439541418
51 -6.98660967559615
52 -6.85579089356971
53 -6.90792798043759
54 -6.67702976143594
55 -6.75679872932501
56 -6.90511515491497
57 -6.69976552309937
58 -6.95837702868348
59 -6.7763565417232
60 -6.26211278607096
61 -6.36351776007024
62 -6.36522638064175
63 -6.45833125199779
};
\addlegendentry{Neural fakes}
\addplot [semithick, forestgreen4416044, mark=o, mark size=0.75, mark options={solid}]
table {%
0 0.700940643148425
1 -2.11814012433236
2 -1.84442665836772
3 -2.75296609466008
4 -3.71357018865414
5 -3.23705217057994
6 -3.93394598669687
7 -3.4957877743481
8 -3.45145236318714
9 -3.88044757923219
10 -2.9915257723573
11 -3.47545676746853
12 -4.78624638589807
13 -4.40010876188485
14 -4.45465394704809
15 -4.03278386802091
16 -5.78049221751951
17 -5.39311495151472
18 -5.96938878508251
19 -5.57170827382894
20 -4.95942795128119
21 -4.99571244146968
22 -5.0793065063489
23 -5.07934173865769
24 -6.28456584037704
25 -5.96350025578839
26 -6.1274255143679
27 -5.76890948777047
28 -5.51714030129036
29 -5.50537490219017
30 -5.29319909789706
31 -5.30253455751242
32 -5.56308503298159
33 -5.87122169229014
34 -5.16077145937506
35 -5.50165454730881
36 -6.29182420439656
37 -6.11907256269966
38 -6.0524119254556
39 -5.81576478403495
40 -4.58921879815436
41 -4.84848207421334
42 -4.62010337466705
43 -4.90599935083377
44 -5.57335522414219
45 -5.29176626637656
46 -5.65117240835573
47 -5.38033679404602
48 -6.99537321966903
49 -6.88966648513538
50 -6.90613643111502
51 -6.77507657447806
52 -6.62182364992729
53 -6.68374074714812
54 -6.44861943160389
55 -6.53397613629649
56 -6.6666175753276
57 -6.46286720224782
58 -6.73298744507106
59 -6.55056460995751
60 -6.02546714747968
61 -6.12968337626191
62 -6.13787095900897
63 -6.2366257612979
};
\addlegendentry{Non-neural fakes}
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/ffpp/absolute_coeff_comparison_sym4_mean_all.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{lmodern}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Mean absolute sym4 coefficient comparison},
x grid style={darkgray176},
xlabel={filter},
xmin=-1, xmax=64,
xtick style={color=black},
% xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
% xticklabel style={yshift=0.5ex,rotate=90.0,font=\fontsize{4}{4}\selectfont},
% xticklabels={
%   aaa,
%   aah,
%   aav,
%   aad,
%   aha,
%   ahh,
%   ahv,
%   ahd,
%   ava,
%   avh,
%   avv,
%   avd,
%   ada,
%   adh,
%   adv,
%   add,
%   haa,
%   hah,
%   hav,
%   had,
%   hha,
%   hhh,
%   hhv,
%   hhd,
%   hva,
%   hvh,
%   hvv,
%   hvd,
%   hda,
%   hdh,
%   hdv,
%   hdd,
%   vaa,
%   vah,
%   vav,
%   vad,
%   vha,
%   vhh,
%   vhv,
%   vhd,
%   vva,
%   vvh,
%   vvv,
%   vvd,
%   vda,
%   vdh,
%   vdv,
%   vdd,
%   daa,
%   dah,
%   dav,
%   dad,
%   dha,
%   dhh,
%   dhv,
%   dhd,
%   dva,
%   dvh,
%   dvv,
%   dvd,
%   dda,
%   ddh,
%   ddv,
%   ddd
% },
xtick=      {  0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 63},
xticklabels={aaa,ahh,avv,add,hha,hvh,hdv,vad,vva,vdh,dav,dhd,dda,ddd},
xticklabel style={rotate=80.0},
y grid style={darkgray176},
ylabel={mean absolute coefficient magnitude},
ymin=-7.60053738822448, ymax=1.09677585502982,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=0.75, mark options={solid}]
table {%
0 0.701316185928317
1 -2.09056438660115
2 -1.81924690512146
3 -2.72505862007176
4 -3.66434061846009
5 -3.1907121462449
6 -3.89545984068411
7 -3.45983144592549
8 -3.41503732251807
9 -3.85286066585246
10 -2.94983127687219
11 -3.44045652504098
12 -4.77420728932969
13 -4.38100804568837
14 -4.42946706000727
15 -4.00515667194601
16 -5.71677979307738
17 -5.34000278382349
18 -5.97765231799628
19 -5.554711974653
20 -4.89015682936216
21 -4.93683473638931
22 -5.0375345621023
23 -5.04735055933729
24 -6.33496929785009
25 -5.98949900985538
26 -6.16202285031367
27 -5.77435083903182
28 -5.51280410405645
29 -5.51312197380886
30 -5.27179656350656
31 -5.29078418838113
32 -5.51816367921018
33 -5.89753069200465
34 -5.12320037113422
35 -5.49717967697413
36 -6.34213749156852
37 -6.16263559922011
38 -6.07595824088016
39 -5.82736908801419
40 -4.53862267262979
41 -4.81484073231651
42 -4.57788872396787
43 -4.88338624718995
44 -5.56247659100499
45 -5.27150651102289
46 -5.65335677702439
47 -5.37172652198361
48 -7.07170476612677
49 -6.96430650239641
50 -6.98014352492313
51 -6.83862900316063
52 -6.68176093930104
53 -6.75306333077855
54 -6.48547898024811
55 -6.58318695161713
56 -6.72466308550256
57 -6.49942304638513
58 -6.80059060678781
59 -6.59981303758445
60 -6.0289615329856
61 -6.14556244117669
62 -6.15521268377608
63 -6.26534903035461
};
\addlegendentry{Real data}
\addplot [semithick, darkorange25512714, mark=*, mark size=0.75, mark options={solid}]
table {%
0 0.689275334611724
1 -2.11281636306134
2 -1.85687375001383
3 -2.77829842454043
4 -3.74264635454077
5 -3.24014853142358
6 -4.00563349104405
7 -3.53570462619693
8 -3.5054133061187
9 -3.97071177107506
10 -3.01157524983961
11 -3.51908674196068
12 -4.94735829496347
13 -4.52447552161736
14 -4.56490801827878
15 -4.10790974296437
16 -5.89197351443415
17 -5.44421420315108
18 -6.14648726929554
19 -5.69298520057898
20 -5.01962466486476
21 -5.04068922797851
22 -5.18404291716427
23 -5.17817697616584
24 -6.49697174863933
25 -6.16667984665913
26 -6.33199346748147
27 -5.93705537054715
28 -5.7045040302604
29 -5.69805653291284
30 -5.43926072991143
31 -5.44843592534561
32 -5.7016134990694
33 -6.06054864296305
34 -5.24722644894444
35 -5.63015372564481
36 -6.49241243281911
37 -6.32367696598506
38 -6.23603675590437
39 -5.97739749196948
40 -4.70518951901919
41 -4.99108623285558
42 -4.7034023104962
43 -5.02255807185354
44 -5.76456341982687
45 -5.46090362535814
46 -5.82978552823467
47 -5.52951493770187
48 -7.14494386170416
49 -7.05714722848041
50 -7.07471398251158
51 -6.95682688697176
52 -6.81794056701717
53 -6.87163853955448
54 -6.64116383979879
55 -6.72618475252561
56 -6.87475935203691
57 -6.67484381734396
58 -6.92567445854098
59 -6.74972058257838
60 -6.23455948333671
61 -6.34260288066899
62 -6.33487710136311
63 -6.43640352993721
};
\addlegendentry{Deepfakes}
\addplot [semithick, forestgreen4416044, mark=*, mark size=0.75, mark options={solid}]
table {%
0 0.685453047618953
1 -2.11968180766894
2 -1.85510277244944
3 -2.77777348199352
4 -3.75787932150546
5 -3.26553504925011
6 -4.00611871875298
7 -3.54831379855476
8 -3.52174766308998
9 -3.98358354866909
10 -3.03703610013666
11 -3.54099551641419
12 -4.96941179458784
13 -4.54605626426248
14 -4.5946485010247
15 -4.14043315914319
16 -5.96098632692557
17 -5.49119980403835
18 -6.20011349209426
19 -5.72929545991993
20 -5.06722313965153
21 -5.07777837325915
22 -5.23331480955888
23 -5.20908167713453
24 -6.5437727322001
25 -6.19704600786047
26 -6.37366371123617
27 -5.96628250787467
28 -5.74408565415242
29 -5.72064890237936
30 -5.48717239544475
31 -5.47911559134297
32 -5.79329201168229
33 -6.1361951067747
34 -5.29221407801672
35 -5.68905479603994
36 -6.56866287351244
37 -6.3930396042256
38 -6.30577997990628
39 -6.04110915749506
40 -4.73631518824764
41 -5.0229301414606
42 -4.73374763064888
43 -5.05877071905386
44 -5.81091380327342
45 -5.50142976270606
46 -5.88022265956007
47 -5.57545592565501
48 -7.20520496807656
49 -7.12348390835774
50 -7.13729480831679
51 -7.01639246422054
52 -6.89364122012225
53 -6.9442174213207
54 -6.7128956830731
55 -6.78741270612443
56 -6.93547095779304
57 -6.72468722885477
58 -6.99107959882599
59 -6.80299250086801
60 -6.28966608880519
61 -6.38443263947149
62 -6.39557565992038
63 -6.48025897405837
};
\addlegendentry{NeuralTextures}
\addplot [semithick, crimson2143940, mark=o, mark size=0.75, mark options={solid}]
table {%
0 0.701443434881901
1 -2.12277707409319
2 -1.85625853033714
3 -2.76137357569203
4 -3.72861221151054
5 -3.2475760808252
6 -3.95279960437196
7 -3.50872486929122
8 -3.47788125188039
9 -3.90629762628355
10 -3.01374044344251
11 -3.4946740675161
12 -4.82025692764775
13 -4.42870764545696
14 -4.48004880496969
15 -4.05276376383242
16 -5.84067412122543
17 -5.42502981065747
18 -6.02806739768419
19 -5.61209419334961
20 -4.99355732658866
21 -5.02262945092922
22 -5.11144587337005
23 -5.10929284111463
24 -6.34705413914809
25 -6.02071126843826
26 -6.18829135614856
27 -5.81968032522996
28 -5.55908140651497
29 -5.55026149288798
30 -5.32970184017427
31 -5.34004044451342
32 -5.61860035501375
33 -5.91179636474517
34 -5.20185501753367
35 -5.53430964187219
36 -6.33904691639925
37 -6.16132431174288
38 -6.09408303994107
39 -5.85151251167557
40 -4.63158716726656
41 -4.88905248177474
42 -4.65860699276076
43 -4.94051069694395
44 -5.61997206501117
45 -5.33383334765075
46 -5.69293756393858
47 -5.41681415127807
48 -7.04127474962508
49 -6.9357730926569
50 -6.95534702372633
51 -6.82362997561338
52 -6.66811108051052
53 -6.72914093797017
54 -6.49202805437958
55 -6.57902368116225
56 -6.72798360938452
57 -6.52175480066671
58 -6.78865312570601
59 -6.60418375974746
60 -6.07314379788207
61 -6.18097321861306
62 -6.181084549375
63 -6.28390295635651
};
\addlegendentry{Face2Face}
\addplot [semithick, mediumpurple148103189, mark=o, mark size=0.75, mark options={solid}]
table {%
0 0.70043785141495
1 -2.11350317457153
2 -1.83259478639831
3 -2.74455861362814
4 -3.69852816579775
5 -3.22652826033469
6 -3.91509236902179
7 -3.48285067940498
8 -3.42502347449389
9 -3.85459753218083
10 -2.9693111012721
11 -3.45623946742098
12 -4.75223584414838
13 -4.37150987831275
14 -4.42925908912649
15 -4.01280397220939
16 -5.72031031381358
17 -5.36120009237195
18 -5.91071017248083
19 -5.53132235430827
20 -4.92529857597373
21 -4.96879543201015
22 -5.04716713932775
23 -5.04939063620075
24 -6.22207754160598
25 -5.90628924313851
26 -6.06655967258723
27 -5.71813865031097
28 -5.47519919606574
29 -5.46048831149235
30 -5.25669635561986
31 -5.26502867051139
32 -5.5075697109494
33 -5.83064701983512
34 -5.11968790121645
35 -5.46899945274541
36 -6.24460149239387
37 -6.07682081365643
38 -6.01074081097012
39 -5.78001705639434
40 -4.54685042904217
41 -4.80791166665193
42 -4.58159975657334
43 -4.87148800472357
44 -5.52673838327321
45 -5.24969918510235
46 -5.60940725277289
47 -5.34385943681397
48 -6.94947168971298
49 -6.84355987761388
50 -6.8569258385037
51 -6.72652317334275
52 -6.57553621934407
53 -6.63834055632605
54 -6.40521080882819
55 -6.48892859143073
56 -6.60525154127071
57 -6.40397960382894
58 -6.67732176443611
59 -6.49694546016757
60 -5.97779049707728
61 -6.07839353391077
62 -6.09465736864294
63 -6.18934856623927
};
\addlegendentry{FaceSwap}
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/guided_diffusion/absolute_coeff_comparison_lsun_guide_diff.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Mean absolute coefficient comparison diffusion-LSUN},
x grid style={darkgray176},
xlabel={filter},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
%xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63},
xticklabel style={rotate=80.0},
%xticklabels={
%  aaa,aah,aav,aad,aha,ahh,ahv,ahd,ava,avh,avv,avd,ada,adh,adv,add,haa,hah,hav,had,hha,hhh,hhv,hhd,hva,hvh,hvv,hvd,hda,hdh,hdv,hdd,vaa,vah,vav,vad,vha,vhh,vhv,vhd,vva,vvh,vvv,vvd,vda,vdh,vdv,vdd,daa,dah,dav,dad,dha,dhh,dhv,dhd,dva,dvh,dvv,dvd,dda,ddh,ddv,ddd
%},
xtick=      {  0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 63},
xticklabels={aaa,ahh,avv,add,hha,hvh,hdv,vad,vva,vdh,dav,dhd,dda,ddd},
y grid style={darkgray176},
ylabel={mean absolute coefficient magnitude},
ymin=-14.4344456195831, ymax=9.23521447181702,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,8.15932083129883)
--(axis cs:0,5.33875894546509)
--(axis cs:1,-2.25344038009644)
--(axis cs:2,-2.21856093406677)
--(axis cs:3,-4.61419677734375)
--(axis cs:4,-2.82027053833008)
--(axis cs:5,-8.73085117340088)
--(axis cs:6,-7.91575622558594)
--(axis cs:7,-9.75041103363037)
--(axis cs:8,-2.77931928634644)
--(axis cs:9,-7.9310884475708)
--(axis cs:10,-7.1821494102478)
--(axis cs:11,-8.81853199005127)
--(axis cs:12,-5.54501008987427)
--(axis cs:13,-9.55906581878662)
--(axis cs:14,-8.79763984680176)
--(axis cs:15,-11.2442636489868)
--(axis cs:16,-3.5499005317688)
--(axis cs:17,-9.41534996032715)
--(axis cs:18,-8.86801528930664)
--(axis cs:19,-10.6537828445435)
--(axis cs:20,-10.6401348114014)
--(axis cs:21,-7.80867338180542)
--(axis cs:22,-11.7574329376221)
--(axis cs:23,-10.8765153884888)
--(axis cs:24,-9.81537055969238)
--(axis cs:25,-11.2234859466553)
--(axis cs:26,-9.87154388427734)
--(axis cs:27,-11.9178628921509)
--(axis cs:28,-11.7201480865479)
--(axis cs:29,-11.0151128768921)
--(axis cs:30,-12.4837484359741)
--(axis cs:31,-11.0570526123047)
--(axis cs:32,-3.74030256271362)
--(axis cs:33,-9.22306537628174)
--(axis cs:34,-8.11294269561768)
--(axis cs:35,-10.2812871932983)
--(axis cs:36,-9.97159099578857)
--(axis cs:37,-10.5696887969971)
--(axis cs:38,-10.5155658721924)
--(axis cs:39,-11.8707151412964)
--(axis cs:40,-9.46615791320801)
--(axis cs:41,-11.2118873596191)
--(axis cs:42,-7.91253185272217)
--(axis cs:43,-11.0193824768066)
--(axis cs:44,-10.9740839004517)
--(axis cs:45,-12.6151924133301)
--(axis cs:46,-10.9416465759277)
--(axis cs:47,-11.659646987915)
--(axis cs:48,-7.36334323883057)
--(axis cs:49,-10.7904090881348)
--(axis cs:50,-10.5722246170044)
--(axis cs:51,-12.3045616149902)
--(axis cs:52,-11.3857545852661)
--(axis cs:53,-11.7203598022461)
--(axis cs:54,-12.9466466903687)
--(axis cs:55,-12.1929264068604)
--(axis cs:56,-10.9974098205566)
--(axis cs:57,-12.9863872528076)
--(axis cs:58,-11.4243192672729)
--(axis cs:59,-12.2373790740967)
--(axis cs:60,-13.3585519790649)
--(axis cs:61,-12.3948850631714)
--(axis cs:62,-12.7497091293335)
--(axis cs:63,-12.5301952362061)
--(axis cs:63,5.29240846633911)
--(axis cs:63,5.29240846633911)
--(axis cs:62,5.03054332733154)
--(axis cs:61,5.12367343902588)
--(axis cs:60,4.61499500274658)
--(axis cs:59,5.16013336181641)
--(axis cs:58,4.60835742950439)
--(axis cs:57,4.85784530639648)
--(axis cs:56,4.44877576828003)
--(axis cs:55,5.24600601196289)
--(axis cs:54,4.92129611968994)
--(axis cs:53,4.75529813766479)
--(axis cs:52,4.58170700073242)
--(axis cs:51,5.03488922119141)
--(axis cs:50,4.40599918365479)
--(axis cs:49,4.53464984893799)
--(axis cs:48,2.73828339576721)
--(axis cs:47,5.79260444641113)
--(axis cs:46,5.51017141342163)
--(axis cs:45,5.38046884536743)
--(axis cs:44,5.33620929718018)
--(axis cs:43,6.01973724365234)
--(axis cs:42,6.34281826019287)
--(axis cs:41,5.84401512145996)
--(axis cs:40,6.1981954574585)
--(axis cs:39,5.73781490325928)
--(axis cs:38,5.46224594116211)
--(axis cs:37,5.34558582305908)
--(axis cs:36,4.89636611938477)
--(axis cs:35,5.8425817489624)
--(axis cs:34,6.29904842376709)
--(axis cs:33,5.27724075317383)
--(axis cs:32,4.59932565689087)
--(axis cs:31,5.9851016998291)
--(axis cs:30,5.54198741912842)
--(axis cs:29,5.68123722076416)
--(axis cs:28,5.57865333557129)
--(axis cs:27,5.77986812591553)
--(axis cs:26,5.26181316375732)
--(axis cs:25,5.67868232727051)
--(axis cs:24,4.89701652526855)
--(axis cs:23,6.33421802520752)
--(axis cs:22,6.01970720291138)
--(axis cs:21,6.60516023635864)
--(axis cs:20,6.33088493347168)
--(axis cs:19,5.98651599884033)
--(axis cs:18,5.31421041488647)
--(axis cs:17,6.43860912322998)
--(axis cs:16,4.64889192581177)
--(axis cs:15,6.44104480743408)
--(axis cs:14,5.88467264175415)
--(axis cs:13,5.94258975982666)
--(axis cs:12,4.13069200515747)
--(axis cs:11,6.49095821380615)
--(axis cs:10,7.03459215164185)
--(axis cs:9,5.98259449005127)
--(axis cs:8,5.25316858291626)
--(axis cs:7,6.62958240509033)
--(axis cs:6,6.05965900421143)
--(axis cs:5,7.26191139221191)
--(axis cs:4,5.40754222869873)
--(axis cs:3,5.19420909881592)
--(axis cs:2,5.91183185577393)
--(axis cs:1,6.10935926437378)
--(axis cs:0,8.15932083129883)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,8.15507030487061)
--(axis cs:0,5.31746292114258)
--(axis cs:1,-1.49518132209778)
--(axis cs:2,-1.59917008876801)
--(axis cs:3,-3.64122176170349)
--(axis cs:4,-2.22382402420044)
--(axis cs:5,-6.90828227996826)
--(axis cs:6,-6.83462429046631)
--(axis cs:7,-8.00142765045166)
--(axis cs:8,-2.28217697143555)
--(axis cs:9,-6.6875581741333)
--(axis cs:10,-6.00314474105835)
--(axis cs:11,-7.52582311630249)
--(axis cs:12,-4.93437194824219)
--(axis cs:13,-8.09333229064941)
--(axis cs:14,-7.86475419998169)
--(axis cs:15,-9.35022449493408)
--(axis cs:16,-3.03819227218628)
--(axis cs:17,-7.83596134185791)
--(axis cs:18,-7.84696388244629)
--(axis cs:19,-9.06116008758545)
--(axis cs:20,-9.05806350708008)
--(axis cs:21,-6.64132595062256)
--(axis cs:22,-10.1402778625488)
--(axis cs:23,-9.26818180084229)
--(axis cs:24,-8.83541488647461)
--(axis cs:25,-9.68454742431641)
--(axis cs:26,-9.02648258209229)
--(axis cs:27,-10.2187004089355)
--(axis cs:28,-10.3827486038208)
--(axis cs:29,-9.67559623718262)
--(axis cs:30,-10.8920736312866)
--(axis cs:31,-9.73507499694824)
--(axis cs:32,-3.326256275177)
--(axis cs:33,-7.95862197875977)
--(axis cs:34,-7.13318204879761)
--(axis cs:35,-8.9820384979248)
--(axis cs:36,-8.96389865875244)
--(axis cs:37,-9.2996883392334)
--(axis cs:38,-9.52938652038574)
--(axis cs:39,-10.2434091567993)
--(axis cs:40,-8.55035018920898)
--(axis cs:41,-9.88577747344971)
--(axis cs:42,-7.23403978347778)
--(axis cs:43,-9.4843578338623)
--(axis cs:44,-10.1199808120728)
--(axis cs:45,-11.0661096572876)
--(axis cs:46,-9.82367134094238)
--(axis cs:47,-10.1686019897461)
--(axis cs:48,-6.80786037445068)
--(axis cs:49,-9.65192031860352)
--(axis cs:50,-9.68501663208008)
--(axis cs:51,-10.7876243591309)
--(axis cs:52,-10.2803907394409)
--(axis cs:53,-10.445689201355)
--(axis cs:54,-11.4707078933716)
--(axis cs:55,-10.8749380111694)
--(axis cs:56,-10.20143699646)
--(axis cs:57,-11.5345001220703)
--(axis cs:58,-10.3909473419189)
--(axis cs:59,-10.914758682251)
--(axis cs:60,-11.9374866485596)
--(axis cs:61,-11.1013050079346)
--(axis cs:62,-11.3419189453125)
--(axis cs:63,-11.0667533874512)
--(axis cs:63,4.59061241149902)
--(axis cs:63,4.59061241149902)
--(axis cs:62,4.32473087310791)
--(axis cs:61,4.38266563415527)
--(axis cs:60,3.90100765228271)
--(axis cs:59,4.42841720581055)
--(axis cs:58,4.06992435455322)
--(axis cs:57,4.12468004226685)
--(axis cs:56,3.84395956993103)
--(axis cs:55,4.53023910522461)
--(axis cs:54,4.22964763641357)
--(axis cs:53,4.17927837371826)
--(axis cs:52,3.95572853088379)
--(axis cs:51,4.3255786895752)
--(axis cs:50,3.84757113456726)
--(axis cs:49,3.89618587493896)
--(axis cs:48,2.3539674282074)
--(axis cs:47,5.01451635360718)
--(axis cs:46,4.88074541091919)
--(axis cs:45,4.60881042480469)
--(axis cs:44,4.65977382659912)
--(axis cs:43,5.29976749420166)
--(axis cs:42,5.70640993118286)
--(axis cs:41,5.08004570007324)
--(axis cs:40,5.54078531265259)
--(axis cs:39,4.97783946990967)
--(axis cs:38,4.83174991607666)
--(axis cs:37,4.66232013702393)
--(axis cs:36,4.40850162506104)
--(axis cs:35,5.16461563110352)
--(axis cs:34,5.66179513931274)
--(axis cs:33,4.76138305664062)
--(axis cs:32,4.19727611541748)
--(axis cs:31,5.1772632598877)
--(axis cs:30,4.77207469940186)
--(axis cs:29,4.98159503936768)
--(axis cs:28,4.8606653213501)
--(axis cs:27,5.01581287384033)
--(axis cs:26,4.64412117004395)
--(axis cs:25,4.9743824005127)
--(axis cs:24,4.37518119812012)
--(axis cs:23,5.56722688674927)
--(axis cs:22,5.27415990829468)
--(axis cs:21,5.85644626617432)
--(axis cs:20,5.65525674819946)
--(axis cs:19,5.24662113189697)
--(axis cs:18,4.76988697052002)
--(axis cs:17,5.75492858886719)
--(axis cs:16,4.261794090271)
--(axis cs:15,5.58201217651367)
--(axis cs:14,5.20326375961304)
--(axis cs:13,5.18137454986572)
--(axis cs:12,3.61707186698914)
--(axis cs:11,5.73878145217896)
--(axis cs:10,6.3263258934021)
--(axis cs:9,5.39941120147705)
--(axis cs:8,4.81861686706543)
--(axis cs:7,5.84650897979736)
--(axis cs:6,5.49059772491455)
--(axis cs:5,6.50860023498535)
--(axis cs:4,4.97194814682007)
--(axis cs:3,4.62138080596924)
--(axis cs:2,5.46248006820679)
--(axis cs:1,5.65585803985596)
--(axis cs:0,8.15507030487061)
--cycle;

\addplot [semithick, steelblue31119180, mark=*, mark size=1.25, mark options={solid}]
table {%
0 6.74903964996338
1 1.92795932292938
2 1.84663558006287
3 0.290006279945374
4 1.29363596439362
5 -0.734469771385193
6 -0.928048431873322
7 -1.5604145526886
8 1.23692452907562
9 -0.97424703836441
10 -0.0737788006663322
11 -1.16378664970398
12 -0.707158923149109
13 -1.8082377910614
14 -1.45648372173309
15 -2.40160965919495
16 0.549495756626129
17 -1.48837065696716
18 -1.77690267562866
19 -2.33363318443298
20 -2.15462470054626
21 -0.601756393909454
22 -2.86886262893677
23 -2.27114868164062
24 -2.45917725563049
25 -2.7724015712738
26 -2.30486559867859
27 -3.06899762153625
28 -3.07074761390686
29 -2.66693782806396
30 -3.47088027000427
31 -2.53597569465637
32 0.429511606693268
33 -1.97291254997253
34 -0.906947135925293
35 -2.21935272216797
36 -2.53761219978333
37 -2.61205124855042
38 -2.52665972709656
39 -3.06644988059998
40 -1.63398122787476
41 -2.68393611907959
42 -0.784856915473938
43 -2.49982285499573
44 -2.81893754005432
45 -3.61736154556274
46 -2.71573781967163
47 -2.93352127075195
48 -2.31252980232239
49 -3.12787985801697
50 -3.0831127166748
51 -3.63483595848083
52 -3.40202403068542
53 -3.48253107070923
54 -4.01267528533936
55 -3.47346043586731
56 -3.27431678771973
57 -4.06427097320557
58 -3.40798091888428
59 -3.53862309455872
60 -4.37177848815918
61 -3.63560605049133
62 -3.85958290100098
63 -3.61889314651489
};
\addlegendentry{LSUN-bedrooms}
\addplot [semithick, darkorange25512714, mark=o, mark size=1.25, mark options={solid}]
table {%
0 6.73626661300659
1 2.0803382396698
2 1.93165504932404
3 0.490079611539841
4 1.3740621805191
5 -0.199840843677521
6 -0.6720130443573
7 -1.07745921611786
8 1.26822006702423
9 -0.644073486328125
10 0.161590650677681
11 -0.893520712852478
12 -0.658650159835815
13 -1.45597898960114
14 -1.33074533939362
15 -1.88410627841949
16 0.611800789833069
17 -1.04051637649536
18 -1.53853869438171
19 -1.90726935863495
20 -1.70140361785889
21 -0.392439961433411
22 -2.4330587387085
23 -1.8504775762558
24 -2.23011660575867
25 -2.35508227348328
26 -2.19118094444275
27 -2.60144400596619
28 -2.76104164123535
29 -2.34700036048889
30 -3.05999970436096
31 -2.27890563011169
32 0.435509830713272
33 -1.59861922264099
34 -0.735693275928497
35 -1.90871143341064
36 -2.27769827842712
37 -2.31868386268616
38 -2.34881830215454
39 -2.6327850818634
40 -1.50478231906891
41 -2.40286564826965
42 -0.763814926147461
43 -2.09229516983032
44 -2.7301037311554
45 -3.22864961624146
46 -2.47146272659302
47 -2.57704305648804
48 -2.22694659233093
49 -2.87786722183228
50 -2.9187228679657
51 -3.23102283477783
52 -3.16233110427856
53 -3.13320565223694
54 -3.62052989006042
55 -3.17234921455383
56 -3.17873883247375
57 -3.70491027832031
58 -3.16051149368286
59 -3.24317073822021
60 -4.01823949813843
61 -3.35931992530823
62 -3.50859427452087
63 -3.23807048797607
};
\addlegendentry{guided diffusion}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/guided_diffusion/sali_diff_lsun.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.056955710146775,
point meta min=1.59559614792158e-05,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=255.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=255.5,
ytick style={color=black},
title={Guided-Diffusion-LSUN CNN saliency },
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=255.5, ymin=255.5, ymax=-0.5] {./figures/guided_diffusion/sali_diff_lsun-001.png};
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/lsun_celeba_CNN_accuracy.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color5}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={LSUN-GAN},
x grid style={white!69.0196078431373!black},
xlabel={training steps},
xmin=-767, xmax=20507,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={accuracy},
ymin=0.400793411666969, ymax=1.02326180888206,
ytick distance=0.1,
ytick style={color=black},
scaled ticks=false,
legend to name={CommonLegendCNN},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  nodes={scale=0.75, transform shape}
}
]
\path [draw=color0, draw opacity=0.5, fill=color0, fill opacity=0.2]
(axis cs:200,0.658074728930416)
--(axis cs:200,0.625489271069584)
--(axis cs:400,0.648579928061355)
--(axis cs:600,0.670569052104263)
--(axis cs:800,0.676251562630261)
--(axis cs:1000,0.69039714968037)
--(axis cs:1200,0.705825216069385)
--(axis cs:1400,0.69514940117172)
--(axis cs:1600,0.717140140282431)
--(axis cs:1800,0.736503338213553)
--(axis cs:2000,0.750185208632907)
--(axis cs:2200,0.759268618144504)
--(axis cs:2400,0.772470594529606)
--(axis cs:2600,0.775814577229429)
--(axis cs:2800,0.789949452194464)
--(axis cs:3000,0.796810790053742)
--(axis cs:3200,0.796775334307695)
--(axis cs:3400,0.805224728825187)
--(axis cs:3600,0.811557618910346)
--(axis cs:3800,0.810903515954271)
--(axis cs:4000,0.821284042769138)
--(axis cs:4200,0.823736461072767)
--(axis cs:4400,0.825772101779312)
--(axis cs:4600,0.831312011616341)
--(axis cs:4800,0.834965323865057)
--(axis cs:5000,0.83357614513744)
--(axis cs:5200,0.826870203298373)
--(axis cs:5400,0.842705848027836)
--(axis cs:5600,0.841849270235961)
--(axis cs:5800,0.838762976323154)
--(axis cs:6000,0.846786984678521)
--(axis cs:6200,0.848146019814421)
--(axis cs:6400,0.853743949107553)
--(axis cs:6600,0.854399023113656)
--(axis cs:6800,0.851190083842441)
--(axis cs:7000,0.857802237210173)
--(axis cs:7200,0.860533368060717)
--(axis cs:7400,0.857334075481112)
--(axis cs:7600,0.863967602295205)
--(axis cs:7800,0.867037894179249)
--(axis cs:8000,0.867483309830421)
--(axis cs:8200,0.867029653220317)
--(axis cs:8400,0.869697521933206)
--(axis cs:8600,0.874472920555123)
--(axis cs:8800,0.876892144231906)
--(axis cs:9000,0.864292102186008)
--(axis cs:9200,0.87723656805393)
--(axis cs:9400,0.879979231339882)
--(axis cs:9600,0.873943192141617)
--(axis cs:9800,0.882385173323574)
--(axis cs:10000,0.880523274565492)
--(axis cs:10200,0.880249487103821)
--(axis cs:10400,0.880106077602379)
--(axis cs:10600,0.888368664252957)
--(axis cs:10800,0.888652000224467)
--(axis cs:11000,0.891661623513295)
--(axis cs:11200,0.894213343570106)
--(axis cs:11400,0.880312122333504)
--(axis cs:11600,0.892911640255675)
--(axis cs:11800,0.897715194063974)
--(axis cs:12000,0.895870305984312)
--(axis cs:12200,0.893146761736865)
--(axis cs:12400,0.900669704964894)
--(axis cs:12600,0.900962131630704)
--(axis cs:12800,0.902022877201195)
--(axis cs:13000,0.894266878824747)
--(axis cs:13200,0.912763875000712)
--(axis cs:13400,0.908341693861461)
--(axis cs:13600,0.91136236511719)
--(axis cs:13800,0.908913161379217)
--(axis cs:14000,0.899552958096146)
--(axis cs:14200,0.916383167910001)
--(axis cs:14400,0.912019116774313)
--(axis cs:14600,0.921303588218229)
--(axis cs:14800,0.923143257187175)
--(axis cs:15000,0.922954232827598)
--(axis cs:15200,0.921343064591964)
--(axis cs:15400,0.925754071031507)
--(axis cs:15600,0.925013413017303)
--(axis cs:15800,0.926354043415944)
--(axis cs:16000,0.924109314949913)
--(axis cs:16200,0.929551126627823)
--(axis cs:16400,0.916553436987964)
--(axis cs:16600,0.933238146517336)
--(axis cs:16800,0.923622312443466)
--(axis cs:17000,0.930031442164942)
--(axis cs:17200,0.935554836704951)
--(axis cs:17400,0.929349949970489)
--(axis cs:17600,0.935920216002333)
--(axis cs:17800,0.937571138618799)
--(axis cs:18000,0.93948557627483)
--(axis cs:18200,0.941204494656831)
--(axis cs:18400,0.940162618840597)
--(axis cs:18600,0.923486479990332)
--(axis cs:18800,0.941063077381792)
--(axis cs:19000,0.937121405336428)
--(axis cs:19200,0.942189070492367)
--(axis cs:19400,0.937855808171123)
--(axis cs:19400,0.963316191828877)
--(axis cs:19400,0.963316191828877)
--(axis cs:19200,0.962630929507633)
--(axis cs:19000,0.961774594663572)
--(axis cs:18800,0.962372922618208)
--(axis cs:18600,0.965853520009668)
--(axis cs:18400,0.960393381159403)
--(axis cs:18200,0.960247505343169)
--(axis cs:18000,0.951550423725171)
--(axis cs:17800,0.959508861381201)
--(axis cs:17600,0.955919783997667)
--(axis cs:17400,0.956374050029511)
--(axis cs:17200,0.955929163295049)
--(axis cs:17000,0.956412557835058)
--(axis cs:16800,0.952849687556534)
--(axis cs:16600,0.951665853482664)
--(axis cs:16400,0.945718563012036)
--(axis cs:16200,0.946300873372177)
--(axis cs:16000,0.939098685050087)
--(axis cs:15800,0.948649956584056)
--(axis cs:15600,0.948394586982697)
--(axis cs:15400,0.944449928968493)
--(axis cs:15200,0.939688935408036)
--(axis cs:15000,0.935237767172402)
--(axis cs:14800,0.940752742812825)
--(axis cs:14600,0.938944411781771)
--(axis cs:14400,0.939704883225687)
--(axis cs:14200,0.936780832089999)
--(axis cs:14000,0.937139041903854)
--(axis cs:13800,0.940050838620784)
--(axis cs:13600,0.92495763488281)
--(axis cs:13400,0.932958306138539)
--(axis cs:13200,0.934716124999288)
--(axis cs:13000,0.921789121175253)
--(axis cs:12800,0.927357122798805)
--(axis cs:12600,0.929769868369296)
--(axis cs:12400,0.922118295035106)
--(axis cs:12200,0.922589238263135)
--(axis cs:12000,0.923557694015688)
--(axis cs:11800,0.922000805936027)
--(axis cs:11600,0.912192359744325)
--(axis cs:11400,0.921183877666496)
--(axis cs:11200,0.914054656429894)
--(axis cs:11000,0.920826376486705)
--(axis cs:10800,0.906471999775533)
--(axis cs:10600,0.914147335747043)
--(axis cs:10400,0.908197922397621)
--(axis cs:10200,0.906594512896179)
--(axis cs:10000,0.909692725434509)
--(axis cs:9800,0.910730826676426)
--(axis cs:9600,0.905216807858383)
--(axis cs:9400,0.899348768660118)
--(axis cs:9200,0.89745943194607)
--(axis cs:9000,0.892475897813992)
--(axis cs:8800,0.895195855768094)
--(axis cs:8600,0.893291079444877)
--(axis cs:8400,0.890590478066793)
--(axis cs:8200,0.886258346779683)
--(axis cs:8000,0.878356690169579)
--(axis cs:7800,0.88249810582075)
--(axis cs:7600,0.881116397704795)
--(axis cs:7400,0.873973924518888)
--(axis cs:7200,0.878706631939283)
--(axis cs:7000,0.879689762789827)
--(axis cs:6800,0.870845916157558)
--(axis cs:6600,0.874516976886344)
--(axis cs:6400,0.868756050892447)
--(axis cs:6200,0.864093980185579)
--(axis cs:6000,0.866041015321479)
--(axis cs:5800,0.855277023676846)
--(axis cs:5600,0.857838729764038)
--(axis cs:5400,0.859630151972164)
--(axis cs:5200,0.851621796701627)
--(axis cs:5000,0.85162785486256)
--(axis cs:4800,0.852802676134943)
--(axis cs:4600,0.84336398838366)
--(axis cs:4400,0.847583898220688)
--(axis cs:4200,0.838475538927233)
--(axis cs:4000,0.841391957230862)
--(axis cs:3800,0.837620484045729)
--(axis cs:3600,0.829926381089654)
--(axis cs:3400,0.827583271174813)
--(axis cs:3200,0.827336665692306)
--(axis cs:3000,0.822565209946258)
--(axis cs:2800,0.811322547805536)
--(axis cs:2600,0.815569422770571)
--(axis cs:2400,0.796973405470394)
--(axis cs:2200,0.793855381855496)
--(axis cs:2000,0.786770791367093)
--(axis cs:1800,0.770472661786447)
--(axis cs:1600,0.761963859717569)
--(axis cs:1400,0.74051859882828)
--(axis cs:1200,0.726674783930615)
--(axis cs:1000,0.71504285031963)
--(axis cs:800,0.698832437369739)
--(axis cs:600,0.683638947895737)
--(axis cs:400,0.672656071938645)
--(axis cs:200,0.658074728930416)
--cycle;

\path [draw=color1, draw opacity=0.5, fill=color1, fill opacity=0.2]
(axis cs:200,0.599625136232739)
--(axis cs:200,0.577258863767261)
--(axis cs:400,0.617284178769225)
--(axis cs:600,0.634320369760955)
--(axis cs:800,0.638324364127534)
--(axis cs:1000,0.638954195343067)
--(axis cs:1200,0.625452815446734)
--(axis cs:1400,0.63833035456682)
--(axis cs:1600,0.619006393432313)
--(axis cs:1800,0.699914767307162)
--(axis cs:2000,0.651008989821247)
--(axis cs:2200,0.655882258361035)
--(axis cs:2400,0.734315668884879)
--(axis cs:2600,0.729459508266893)
--(axis cs:2800,0.737755054506264)
--(axis cs:3000,0.749776630369207)
--(axis cs:3200,0.754563710876436)
--(axis cs:3400,0.750441098451168)
--(axis cs:3600,0.729062148405967)
--(axis cs:3800,0.758695217031922)
--(axis cs:4000,0.765330941225544)
--(axis cs:4200,0.74779456391325)
--(axis cs:4400,0.758478904038363)
--(axis cs:4600,0.728067606988641)
--(axis cs:4800,0.766858747188698)
--(axis cs:5000,0.774814163705214)
--(axis cs:5200,0.792128789357555)
--(axis cs:5400,0.779282449020348)
--(axis cs:5600,0.809876995538212)
--(axis cs:5800,0.808465835447026)
--(axis cs:6000,0.823270883458625)
--(axis cs:6200,0.828096987923329)
--(axis cs:6400,0.826860544287231)
--(axis cs:6600,0.818023211088551)
--(axis cs:6800,0.849225203287335)
--(axis cs:7000,0.839271266973714)
--(axis cs:7200,0.857451954657908)
--(axis cs:7400,0.868372358664664)
--(axis cs:7600,0.859693095551191)
--(axis cs:7800,0.858914981430435)
--(axis cs:8000,0.859983593784607)
--(axis cs:8200,0.8664047866349)
--(axis cs:8400,0.855961455760744)
--(axis cs:8600,0.867840421954214)
--(axis cs:8800,0.816713647065412)
--(axis cs:9000,0.899366870281791)
--(axis cs:9200,0.896352707880231)
--(axis cs:9400,0.829208591414535)
--(axis cs:9600,0.863158868252365)
--(axis cs:9800,0.86175463702111)
--(axis cs:10000,0.888504372133536)
--(axis cs:10200,0.89650653763788)
--(axis cs:10400,0.875857068097082)
--(axis cs:10600,0.899061209370901)
--(axis cs:10800,0.872105607944512)
--(axis cs:11000,0.911156300416031)
--(axis cs:11200,0.867525527875218)
--(axis cs:11400,0.891842287858576)
--(axis cs:11600,0.858813963547825)
--(axis cs:11800,0.912041435417729)
--(axis cs:12000,0.846724580927435)
--(axis cs:12200,0.917493251153121)
--(axis cs:12400,0.898258902705633)
--(axis cs:12600,0.894658391690944)
--(axis cs:12800,0.906338074057852)
--(axis cs:13000,0.857856180426038)
--(axis cs:13200,0.878887129473931)
--(axis cs:13400,0.917250962208887)
--(axis cs:13600,0.9154723963793)
--(axis cs:13800,0.918604316725098)
--(axis cs:14000,0.915717860045252)
--(axis cs:14200,0.88274582791585)
--(axis cs:14400,0.882505517802841)
--(axis cs:14600,0.889497920642329)
--(axis cs:14800,0.90892566326707)
--(axis cs:15000,0.899975592260952)
--(axis cs:15200,0.890113468899087)
--(axis cs:15400,0.915074044579113)
--(axis cs:15600,0.890438398565805)
--(axis cs:15800,0.880599693408805)
--(axis cs:16000,0.91162441173115)
--(axis cs:16200,0.908949026823674)
--(axis cs:16400,0.913481682299454)
--(axis cs:16600,0.928997932425407)
--(axis cs:16800,0.906238055763859)
--(axis cs:17000,0.899170859737955)
--(axis cs:17200,0.925841307886956)
--(axis cs:17400,0.92535185836771)
--(axis cs:17600,0.890699251149576)
--(axis cs:17800,0.862769377162783)
--(axis cs:18000,0.874467103655423)
--(axis cs:18200,0.847696625137459)
--(axis cs:18400,0.930904286056794)
--(axis cs:18600,0.91798641855964)
--(axis cs:18800,0.874540766112851)
--(axis cs:19000,0.905836773382053)
--(axis cs:19200,0.921246740462825)
--(axis cs:19400,0.887573523927781)
--(axis cs:19400,0.944254476072219)
--(axis cs:19400,0.944254476072219)
--(axis cs:19200,0.933665259537175)
--(axis cs:19000,0.935627226617947)
--(axis cs:18800,0.953891233887149)
--(axis cs:18600,0.932693581440359)
--(axis cs:18400,0.936147713943206)
--(axis cs:18200,0.963299374862541)
--(axis cs:18000,0.937608896344577)
--(axis cs:17800,0.955654622837217)
--(axis cs:17600,0.935552748850424)
--(axis cs:17400,0.93563214163229)
--(axis cs:17200,0.934626692113044)
--(axis cs:17000,0.939089140262045)
--(axis cs:16800,0.941457944236141)
--(axis cs:16600,0.936042067574593)
--(axis cs:16400,0.934470317700546)
--(axis cs:16200,0.936722973176326)
--(axis cs:16000,0.93461958826885)
--(axis cs:15800,0.927072306591195)
--(axis cs:15600,0.939413601434195)
--(axis cs:15400,0.929609955420887)
--(axis cs:15200,0.945666531100913)
--(axis cs:15000,0.937892407739048)
--(axis cs:14800,0.926934336732931)
--(axis cs:14600,0.924630079357671)
--(axis cs:14400,0.926894482197159)
--(axis cs:14200,0.93221017208415)
--(axis cs:14000,0.930294139954748)
--(axis cs:13800,0.934011683274902)
--(axis cs:13600,0.9273596036207)
--(axis cs:13400,0.927809037791113)
--(axis cs:13200,0.929684870526069)
--(axis cs:13000,0.935671819573962)
--(axis cs:12800,0.933397925942148)
--(axis cs:12600,0.922945608309056)
--(axis cs:12400,0.925465097294366)
--(axis cs:12200,0.924918748846879)
--(axis cs:12000,0.946199419072565)
--(axis cs:11800,0.921854564582271)
--(axis cs:11600,0.936834036452175)
--(axis cs:11400,0.929721712141424)
--(axis cs:11200,0.931390472124782)
--(axis cs:11000,0.923871699583969)
--(axis cs:10800,0.927006392055488)
--(axis cs:10600,0.920386790629099)
--(axis cs:10400,0.917106931902918)
--(axis cs:10200,0.91782146236212)
--(axis cs:10000,0.921771627866464)
--(axis cs:9800,0.908829362978889)
--(axis cs:9600,0.911729131747635)
--(axis cs:9400,0.922347408585465)
--(axis cs:9200,0.917683292119769)
--(axis cs:9000,0.912557129718209)
--(axis cs:8800,0.907042352934588)
--(axis cs:8600,0.914271578045787)
--(axis cs:8400,0.928018544239256)
--(axis cs:8200,0.9040072133651)
--(axis cs:8000,0.908096406215393)
--(axis cs:7800,0.909697018569565)
--(axis cs:7600,0.914626904448809)
--(axis cs:7400,0.913327641335336)
--(axis cs:7200,0.915676045342092)
--(axis cs:7000,0.908764733026286)
--(axis cs:6800,0.910502796712665)
--(axis cs:6600,0.900760788911449)
--(axis cs:6400,0.912895455712768)
--(axis cs:6200,0.890283012076671)
--(axis cs:6000,0.891221116541375)
--(axis cs:5800,0.891430164552974)
--(axis cs:5600,0.884959004461788)
--(axis cs:5400,0.850325550979652)
--(axis cs:5200,0.873779210642445)
--(axis cs:5000,0.880833836294786)
--(axis cs:4800,0.836377252811302)
--(axis cs:4600,0.866944393011359)
--(axis cs:4400,0.833165095961637)
--(axis cs:4200,0.83929743608675)
--(axis cs:4000,0.831329058774456)
--(axis cs:3800,0.845064782968078)
--(axis cs:3600,0.831429851594033)
--(axis cs:3400,0.814482901548832)
--(axis cs:3200,0.811024289123564)
--(axis cs:3000,0.792779369630793)
--(axis cs:2800,0.779896945493736)
--(axis cs:2600,0.760940491733107)
--(axis cs:2400,0.766824331115121)
--(axis cs:2200,0.755757741638965)
--(axis cs:2000,0.742867010178753)
--(axis cs:1800,0.735597232692838)
--(axis cs:1600,0.724833606567687)
--(axis cs:1400,0.71569764543318)
--(axis cs:1200,0.683707184553266)
--(axis cs:1000,0.667805804656933)
--(axis cs:800,0.660063635872466)
--(axis cs:600,0.644791630239045)
--(axis cs:400,0.624667821230775)
--(axis cs:200,0.599625136232739)
--cycle;

\path [draw=color2, draw opacity=0.5, fill=color2, fill opacity=0.2]
(axis cs:200,0.835071134501072)
--(axis cs:200,0.796892865498928)
--(axis cs:400,0.859784598582197)
--(axis cs:600,0.907104369958934)
--(axis cs:800,0.920140516707894)
--(axis cs:1000,0.916207511539884)
--(axis cs:1200,0.946160271702971)
--(axis cs:1400,0.937493921525239)
--(axis cs:1600,0.945873596294381)
--(axis cs:1800,0.939216905286354)
--(axis cs:2000,0.949694177358707)
--(axis cs:2200,0.952350984558083)
--(axis cs:2400,0.941781962947786)
--(axis cs:2600,0.960344835163394)
--(axis cs:2800,0.941330812024067)
--(axis cs:3000,0.959996733532776)
--(axis cs:3200,0.956463667905482)
--(axis cs:3400,0.955637372221557)
--(axis cs:3600,0.955581541371435)
--(axis cs:3800,0.960821418777463)
--(axis cs:4000,0.961227622661263)
--(axis cs:4200,0.959124240979584)
--(axis cs:4400,0.957487198997874)
--(axis cs:4600,0.960261723556291)
--(axis cs:4800,0.959047609801282)
--(axis cs:5000,0.967564752984994)
--(axis cs:5200,0.963111270142426)
--(axis cs:5400,0.966263091500754)
--(axis cs:5600,0.959160890496368)
--(axis cs:5800,0.964921349968954)
--(axis cs:6000,0.958935351307901)
--(axis cs:6200,0.964029775354183)
--(axis cs:6400,0.965587855956936)
--(axis cs:6600,0.959691171489103)
--(axis cs:6800,0.965243612471982)
--(axis cs:7000,0.962793351340064)
--(axis cs:7200,0.967637183702204)
--(axis cs:7400,0.965013632783013)
--(axis cs:7600,0.962384056644151)
--(axis cs:7800,0.96413508148)
--(axis cs:8000,0.958090075693802)
--(axis cs:8200,0.965251705122973)
--(axis cs:8400,0.968499734822817)
--(axis cs:8600,0.967634633671531)
--(axis cs:8800,0.970230508195552)
--(axis cs:9000,0.965405585315192)
--(axis cs:9200,0.971732050407537)
--(axis cs:9400,0.970643368159918)
--(axis cs:9600,0.966326666538412)
--(axis cs:9800,0.971104344928731)
--(axis cs:10000,0.971992571144222)
--(axis cs:10200,0.966351712354913)
--(axis cs:10400,0.967418288666776)
--(axis cs:10600,0.967493345058659)
--(axis cs:10800,0.971416248669539)
--(axis cs:11000,0.963467331297835)
--(axis cs:11200,0.96910742770282)
--(axis cs:11400,0.967992552982976)
--(axis cs:11600,0.969025152340473)
--(axis cs:11800,0.969295945990777)
--(axis cs:12000,0.962783630448528)
--(axis cs:12200,0.967175892143997)
--(axis cs:12400,0.967565834667522)
--(axis cs:12600,0.962674309857387)
--(axis cs:12800,0.970233974865492)
--(axis cs:13000,0.972203804173129)
--(axis cs:13200,0.968970316953853)
--(axis cs:13400,0.968738056180457)
--(axis cs:13600,0.969210938858913)
--(axis cs:13800,0.971408886873468)
--(axis cs:14000,0.967748106124364)
--(axis cs:14200,0.967886011250848)
--(axis cs:14400,0.967150988698564)
--(axis cs:14600,0.968518517782505)
--(axis cs:14800,0.968650867774279)
--(axis cs:15000,0.967764991446357)
--(axis cs:15200,0.967116870062414)
--(axis cs:15400,0.969507329630808)
--(axis cs:15600,0.967039368239906)
--(axis cs:15800,0.968891802653198)
--(axis cs:16000,0.968427806429997)
--(axis cs:16200,0.970028994799426)
--(axis cs:16400,0.968368210018791)
--(axis cs:16600,0.965626152491072)
--(axis cs:16800,0.963545691384885)
--(axis cs:17000,0.968715655622164)
--(axis cs:17200,0.969912527015406)
--(axis cs:17400,0.967704480528524)
--(axis cs:17600,0.963740678630171)
--(axis cs:17800,0.967180295941636)
--(axis cs:18000,0.967263881488476)
--(axis cs:18200,0.969932834461457)
--(axis cs:18400,0.968752965080502)
--(axis cs:18600,0.97054725355124)
--(axis cs:18800,0.968896008036758)
--(axis cs:19000,0.967002134208192)
--(axis cs:19200,0.952563294645946)
--(axis cs:19400,0.966347035931219)
--(axis cs:19400,0.972608964068781)
--(axis cs:19400,0.972608964068781)
--(axis cs:19200,0.974884705354054)
--(axis cs:19000,0.972813865791808)
--(axis cs:18800,0.972379991963242)
--(axis cs:18600,0.97408474644876)
--(axis cs:18400,0.972619034919498)
--(axis cs:18200,0.973503165538542)
--(axis cs:18000,0.973508118511524)
--(axis cs:17800,0.974451704058363)
--(axis cs:17600,0.971579321369829)
--(axis cs:17400,0.970259519471476)
--(axis cs:17200,0.973919472984594)
--(axis cs:17000,0.974500344377836)
--(axis cs:16800,0.974446308615115)
--(axis cs:16600,0.973101847508928)
--(axis cs:16400,0.972843789981209)
--(axis cs:16200,0.971375005200574)
--(axis cs:16000,0.972664193570003)
--(axis cs:15800,0.973128197346802)
--(axis cs:15600,0.972972631760094)
--(axis cs:15400,0.973708670369192)
--(axis cs:15200,0.972835129937586)
--(axis cs:15000,0.974195008553643)
--(axis cs:14800,0.973181132225721)
--(axis cs:14600,0.972581482217495)
--(axis cs:14400,0.975557011301436)
--(axis cs:14200,0.973929988749152)
--(axis cs:14000,0.973627893875636)
--(axis cs:13800,0.973663113126532)
--(axis cs:13600,0.973905061141087)
--(axis cs:13400,0.973365943819543)
--(axis cs:13200,0.973033683046147)
--(axis cs:13000,0.972980195826871)
--(axis cs:12800,0.974690025134508)
--(axis cs:12600,0.972097690142613)
--(axis cs:12400,0.974582165332478)
--(axis cs:12200,0.972368107856003)
--(axis cs:12000,0.972720369551473)
--(axis cs:11800,0.974184054009223)
--(axis cs:11600,0.973862847659527)
--(axis cs:11400,0.973055447017024)
--(axis cs:11200,0.97333657229718)
--(axis cs:11000,0.974384668702165)
--(axis cs:10800,0.974375751330461)
--(axis cs:10600,0.971738654941341)
--(axis cs:10400,0.973445711333223)
--(axis cs:10200,0.973708287645087)
--(axis cs:10000,0.974863428855778)
--(axis cs:9800,0.973643655071269)
--(axis cs:9600,0.973257333461588)
--(axis cs:9400,0.972340631840081)
--(axis cs:9200,0.974191949592463)
--(axis cs:9000,0.973566414684808)
--(axis cs:8800,0.973677491804448)
--(axis cs:8600,0.973157366328469)
--(axis cs:8400,0.972844265177183)
--(axis cs:8200,0.968236294877027)
--(axis cs:8000,0.975105924306198)
--(axis cs:7800,0.97465291852)
--(axis cs:7600,0.969939943355849)
--(axis cs:7400,0.974218367216987)
--(axis cs:7200,0.973782816297796)
--(axis cs:7000,0.973406648659936)
--(axis cs:6800,0.972376387528018)
--(axis cs:6600,0.971032828510897)
--(axis cs:6400,0.973280144043064)
--(axis cs:6200,0.972078224645817)
--(axis cs:6000,0.971644648692099)
--(axis cs:5800,0.970638650031046)
--(axis cs:5600,0.974859109503632)
--(axis cs:5400,0.970732908499246)
--(axis cs:5200,0.970784729857574)
--(axis cs:5000,0.969763247015006)
--(axis cs:4800,0.966736390198718)
--(axis cs:4600,0.967482276443709)
--(axis cs:4400,0.968024801002126)
--(axis cs:4200,0.965879759020416)
--(axis cs:4000,0.968436377338737)
--(axis cs:3800,0.964930581222536)
--(axis cs:3600,0.963902458628565)
--(axis cs:3400,0.964494627778443)
--(axis cs:3200,0.967316332094518)
--(axis cs:3000,0.965367266467224)
--(axis cs:2800,0.966733187975934)
--(axis cs:2600,0.964367164836606)
--(axis cs:2400,0.961214037052214)
--(axis cs:2200,0.957985015441917)
--(axis cs:2000,0.955557822641293)
--(axis cs:1800,0.954579094713646)
--(axis cs:1600,0.953602403705619)
--(axis cs:1400,0.948198078474761)
--(axis cs:1200,0.948927728297029)
--(axis cs:1000,0.932520488460116)
--(axis cs:800,0.933083483292105)
--(axis cs:600,0.929095630041066)
--(axis cs:400,0.896771401417803)
--(axis cs:200,0.835071134501072)
--cycle;

\path [draw=color3, semithick]
(axis cs:19540,0.966967439601409)
--(axis cs:19540,0.970819227065258);

\path [draw=color4, semithick]
(axis cs:19540,0.908499589354281)
--(axis cs:19540,0.938276410645719);

\path [draw=color5, semithick]
(axis cs:19540,0.938857374765554)
--(axis cs:19540,0.961598625234446);

\addplot [semithick, color0, mark=*, mark size=0.5, mark options={solid}]
table {%
200 0.641782
400 0.660618
600 0.677104
800 0.687542
1000 0.70272
1200 0.71625
1400 0.717834
1600 0.739552
1800 0.753488
2000 0.768478
2200 0.776562
2400 0.784722
2600 0.795692
2800 0.800636
3000 0.809688
3200 0.812056
3400 0.816404
3600 0.820742
3800 0.824262
4000 0.831338
4200 0.831106
4400 0.836678
4600 0.837338
4800 0.843884
5000 0.842602
5200 0.839246
5400 0.851168
5600 0.849844
5800 0.84702
6000 0.856414
6200 0.85612
6400 0.86125
6600 0.864458
6800 0.861018
7000 0.868746
7200 0.86962
7400 0.865654
7600 0.872542
7800 0.874768
8000 0.87292
8200 0.876644
8400 0.880144
8600 0.883882
8800 0.886044
9000 0.878384
9200 0.887348
9400 0.889664
9600 0.88958
9800 0.896558
10000 0.895108
10200 0.893422
10400 0.894152
10600 0.901258
10800 0.897562
11000 0.906244
11200 0.904134
11400 0.900748
11600 0.902552
11800 0.909858
12000 0.909714
12200 0.907868
12400 0.911394
12600 0.915366
12800 0.91469
13000 0.908028
13200 0.92374
13400 0.92065
13600 0.91816
13800 0.924482
14000 0.918346
14200 0.926582
14400 0.925862
14600 0.930124
14800 0.931948
15000 0.929096
15200 0.930516
15400 0.935102
15600 0.936704
15800 0.937502
16000 0.931604
16200 0.937926
16400 0.931136
16600 0.942452
16800 0.938236
17000 0.943222
17200 0.945742
17400 0.942862
17600 0.94592
17800 0.94854
18000 0.945518
18200 0.950726
18400 0.950278
18600 0.94467
18800 0.951718
19000 0.949448
19200 0.95241
19400 0.950586
};
\addlegendentry{raw validation acc}

\addplot [semithick, color1, mark=*, mark size=0.5, mark options={solid}]
table {%
200 0.588442
400 0.620976
600 0.639556
800 0.649194
1000 0.65338
1200 0.65458
1400 0.677014
1600 0.67192
1800 0.717756
2000 0.696938
2200 0.70582
2400 0.75057
2600 0.7452
2800 0.758826
3000 0.771278
3200 0.782794
3400 0.782462
3600 0.780246
3800 0.80188
4000 0.79833
4200 0.793546
4400 0.795822
4600 0.797506
4800 0.801618
5000 0.827824
5200 0.832954
5400 0.814804
5600 0.847418
5800 0.849948
6000 0.857246
6200 0.85919
6400 0.869878
6600 0.859392
6800 0.879864
7000 0.874018
7200 0.886564
7400 0.89085
7600 0.88716
7800 0.884306
8000 0.88404
8200 0.885206
8400 0.89199
8600 0.891056
8800 0.861878
9000 0.905962
9200 0.907018
9400 0.875778
9600 0.887444
9800 0.885292
10000 0.905138
10200 0.907164
10400 0.896482
10600 0.909724
10800 0.899556
11000 0.917514
11200 0.899458
11400 0.910782
11600 0.897824
11800 0.916948
12000 0.896462
12200 0.921206
12400 0.911862
12600 0.908802
12800 0.919868
13000 0.896764
13200 0.904286
13400 0.92253
13600 0.921416
13800 0.926308
14000 0.923006
14200 0.907478
14400 0.9047
14600 0.907064
14800 0.91793
15000 0.918934
15200 0.91789
15400 0.922342
15600 0.914926
15800 0.903836
16000 0.923122
16200 0.922836
16400 0.923976
16600 0.93252
16800 0.923848
17000 0.91913
17200 0.930234
17400 0.930492
17600 0.913126
17800 0.909212
18000 0.906038
18200 0.905498
18400 0.933526
18600 0.92534
18800 0.914216
19000 0.920732
19200 0.927456
19400 0.915914
};
\addlegendentry{packet validation acc}

\addplot [semithick, color2, mark=*, mark size=0.5, mark options={solid}]
table {%
200 0.815982
400 0.878278
600 0.9181
800 0.926612
1000 0.924364
1200 0.947544
1400 0.942846
1600 0.949738
1800 0.946898
2000 0.952626
2200 0.955168
2400 0.951498
2600 0.962356
2800 0.954032
3000 0.962682
3200 0.96189
3400 0.960066
3600 0.959742
3800 0.962876
4000 0.964832
4200 0.962502
4400 0.962756
4600 0.963872
4800 0.962892
5000 0.968664
5200 0.966948
5400 0.968498
5600 0.96701
5800 0.96778
6000 0.96529
6200 0.968054
6400 0.969434
6600 0.965362
6800 0.96881
7000 0.9681
7200 0.97071
7400 0.969616
7600 0.966162
7800 0.969394
8000 0.966598
8200 0.966744
8400 0.970672
8600 0.970396
8800 0.971954
9000 0.969486
9200 0.972962
9400 0.971492
9600 0.969792
9800 0.972374
10000 0.973428
10200 0.97003
10400 0.970432
10600 0.969616
10800 0.972896
11000 0.968926
11200 0.971222
11400 0.970524
11600 0.971444
11800 0.97174
12000 0.967752
12200 0.969772
12400 0.971074
12600 0.967386
12800 0.972462
13000 0.972592
13200 0.971002
13400 0.971052
13600 0.971558
13800 0.972536
14000 0.970688
14200 0.970908
14400 0.971354
14600 0.97055
14800 0.970916
15000 0.97098
15200 0.969976
15400 0.971608
15600 0.970006
15800 0.97101
16000 0.970546
16200 0.970702
16400 0.970606
16600 0.969364
16800 0.968996
17000 0.971608
17200 0.971916
17400 0.968982
17600 0.96766
17800 0.970816
18000 0.970386
18200 0.971718
18400 0.970686
18600 0.972316
18800 0.970638
19000 0.969908
19200 0.963724
19400 0.969478
};
\addlegendentry{logpacket validation acc}

\addlegendimage{semithick, color3, mark=|, mark size=2}
\addlegendentry{raw test acc}
\addlegendimage{semithick, color4, mark=|, mark size=2}
\addlegendentry{packet test acc}
\addlegendimage{semithick, color5, mark=|, mark size=2}
\addlegendentry{logpacket test acc}

\addplot [semithick, color3, mark=-, mark size=2, mark options={solid}]
table {%
19540 0.968893333333333
};
\addplot [semithick, color4, mark=-, mark size=2, mark options={solid}]
table {%
19540 0.923388
};
\addplot [semithick, color5, mark=-, mark size=2, mark options={solid}]
table {%
19540 0.950228
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={CelebA-GAN},
x grid style={white!69.0196078431373!black},
xlabel={training steps},
xmin=-767, xmax=20507,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.400793411666969, ymax=1.02326180888206,
ytick style={color=black},
ytick distance=0.1,
yticklabels={},
scaled ticks=false
]
\path [draw=color0, draw opacity=0.5, fill=color0, fill opacity=0.2]
(axis cs:200,0.519024029652239)
--(axis cs:200,0.511199970347761)
--(axis cs:400,0.61125493130215)
--(axis cs:600,0.758480240122557)
--(axis cs:800,0.842315520006881)
--(axis cs:1000,0.89135313836555)
--(axis cs:1200,0.918297628816569)
--(axis cs:1400,0.921093010286969)
--(axis cs:1600,0.941916625142742)
--(axis cs:1800,0.95060031003873)
--(axis cs:2000,0.954706195602245)
--(axis cs:2200,0.956596845135637)
--(axis cs:2400,0.962314760213352)
--(axis cs:2600,0.961161793845691)
--(axis cs:2800,0.966635237826618)
--(axis cs:3000,0.967551028054286)
--(axis cs:3200,0.966578002230484)
--(axis cs:3400,0.969163560930998)
--(axis cs:3600,0.971219495348159)
--(axis cs:3800,0.969250276034821)
--(axis cs:4000,0.97580429594304)
--(axis cs:4200,0.976055234618906)
--(axis cs:4400,0.976499594743802)
--(axis cs:4600,0.974335755912842)
--(axis cs:4800,0.977088930299775)
--(axis cs:5000,0.978387892796901)
--(axis cs:5200,0.978053388480801)
--(axis cs:5400,0.979322941487706)
--(axis cs:5600,0.979561174196573)
--(axis cs:5800,0.977243936785671)
--(axis cs:6000,0.975110873803032)
--(axis cs:6200,0.979872938792726)
--(axis cs:6400,0.979790597819265)
--(axis cs:6600,0.978840633121692)
--(axis cs:6800,0.980943841724884)
--(axis cs:7000,0.981926491483743)
--(axis cs:7200,0.979186298698885)
--(axis cs:7400,0.977589151578366)
--(axis cs:7600,0.979578188741106)
--(axis cs:7800,0.980969893465905)
--(axis cs:8000,0.977584300189305)
--(axis cs:8200,0.98243753464729)
--(axis cs:8400,0.981642099067714)
--(axis cs:8600,0.980723896813004)
--(axis cs:8800,0.983343144155846)
--(axis cs:9000,0.981437157393527)
--(axis cs:9200,0.98343045243646)
--(axis cs:9400,0.982944565380033)
--(axis cs:9600,0.981806199021301)
--(axis cs:9800,0.983952531998529)
--(axis cs:10000,0.983322181996902)
--(axis cs:10200,0.98394431712034)
--(axis cs:10400,0.98346100041841)
--(axis cs:10600,0.98196882205605)
--(axis cs:10800,0.982187049900299)
--(axis cs:11000,0.983856065776011)
--(axis cs:11200,0.982250437732011)
--(axis cs:11400,0.983630621488376)
--(axis cs:11600,0.982600859493572)
--(axis cs:11800,0.984502384458269)
--(axis cs:12000,0.98457162591792)
--(axis cs:12200,0.979459048770924)
--(axis cs:12400,0.98382222427068)
--(axis cs:12600,0.983877036071754)
--(axis cs:12800,0.984000611997866)
--(axis cs:13000,0.983946918867716)
--(axis cs:13200,0.984460100939175)
--(axis cs:13400,0.984860939279558)
--(axis cs:13600,0.984681191530075)
--(axis cs:13800,0.986115402518059)
--(axis cs:14000,0.983673338025632)
--(axis cs:14200,0.982866249690339)
--(axis cs:14400,0.985485933508612)
--(axis cs:14600,0.984350896154721)
--(axis cs:14800,0.985127655497804)
--(axis cs:15000,0.986242579579352)
--(axis cs:15200,0.984114607719037)
--(axis cs:15400,0.984027649786012)
--(axis cs:15600,0.985735641450798)
--(axis cs:15800,0.984748355026259)
--(axis cs:16000,0.983975254192032)
--(axis cs:16200,0.985621299894465)
--(axis cs:16400,0.985673203430177)
--(axis cs:16600,0.985633364277291)
--(axis cs:16800,0.983167813412683)
--(axis cs:17000,0.984897930742648)
--(axis cs:17200,0.984018302658793)
--(axis cs:17400,0.984004049763767)
--(axis cs:17600,0.985979325757598)
--(axis cs:17800,0.984643784011663)
--(axis cs:18000,0.983984434669698)
--(axis cs:18200,0.984764264219078)
--(axis cs:18400,0.985720152910097)
--(axis cs:18600,0.985767491260687)
--(axis cs:18800,0.986916988301938)
--(axis cs:19000,0.985626194785612)
--(axis cs:19200,0.984580074535599)
--(axis cs:19400,0.986155091854338)
--(axis cs:19400,0.988952908145662)
--(axis cs:19400,0.988952908145662)
--(axis cs:19200,0.988443925464401)
--(axis cs:19000,0.988993805214388)
--(axis cs:18800,0.989567011698061)
--(axis cs:18600,0.989400508739313)
--(axis cs:18400,0.987995847089903)
--(axis cs:18200,0.988003735780922)
--(axis cs:18000,0.990011565330302)
--(axis cs:17800,0.988644215988337)
--(axis cs:17600,0.988560674242402)
--(axis cs:17400,0.987379950236233)
--(axis cs:17200,0.989317697341207)
--(axis cs:17000,0.988190069257352)
--(axis cs:16800,0.990328186587316)
--(axis cs:16600,0.988534635722709)
--(axis cs:16400,0.987958796569823)
--(axis cs:16200,0.988558700105535)
--(axis cs:16000,0.988164745807968)
--(axis cs:15800,0.989547644973741)
--(axis cs:15600,0.988692358549202)
--(axis cs:15400,0.988128350213988)
--(axis cs:15200,0.988721392280963)
--(axis cs:15000,0.988105420420648)
--(axis cs:14800,0.988460344502196)
--(axis cs:14600,0.987885103845279)
--(axis cs:14400,0.988554066491388)
--(axis cs:14200,0.985893750309661)
--(axis cs:14000,0.988598661974369)
--(axis cs:13800,0.988164597481941)
--(axis cs:13600,0.988194808469925)
--(axis cs:13400,0.987743060720442)
--(axis cs:13200,0.988303899060825)
--(axis cs:13000,0.988569081132284)
--(axis cs:12800,0.988431388002134)
--(axis cs:12600,0.985678963928246)
--(axis cs:12400,0.98731777572932)
--(axis cs:12200,0.986860951229076)
--(axis cs:12000,0.98744837408208)
--(axis cs:11800,0.987477615541731)
--(axis cs:11600,0.987775140506428)
--(axis cs:11400,0.987221378511624)
--(axis cs:11200,0.987385562267989)
--(axis cs:11000,0.987443934223989)
--(axis cs:10800,0.987176950099701)
--(axis cs:10600,0.98645917794395)
--(axis cs:10400,0.98585099958159)
--(axis cs:10200,0.98607568287966)
--(axis cs:10000,0.985541818003098)
--(axis cs:9800,0.987335468001471)
--(axis cs:9600,0.986669800978699)
--(axis cs:9400,0.987047434619967)
--(axis cs:9200,0.98540154756354)
--(axis cs:9000,0.986322842606473)
--(axis cs:8800,0.984348855844154)
--(axis cs:8600,0.984988103186996)
--(axis cs:8400,0.985921900932286)
--(axis cs:8200,0.98585046535271)
--(axis cs:8000,0.986511699810695)
--(axis cs:7800,0.984274106534095)
--(axis cs:7600,0.986253811258894)
--(axis cs:7400,0.985142848421634)
--(axis cs:7200,0.985265701301115)
--(axis cs:7000,0.985889508516257)
--(axis cs:6800,0.983092158275116)
--(axis cs:6600,0.983875366878308)
--(axis cs:6400,0.984761402180735)
--(axis cs:6200,0.983647061207275)
--(axis cs:6000,0.983661126196968)
--(axis cs:5800,0.983888063214329)
--(axis cs:5600,0.983194825803427)
--(axis cs:5400,0.983681058512294)
--(axis cs:5200,0.981494611519199)
--(axis cs:5000,0.982940107203099)
--(axis cs:4800,0.983043069700225)
--(axis cs:4600,0.982464244087158)
--(axis cs:4400,0.981948405256198)
--(axis cs:4200,0.980764765381094)
--(axis cs:4000,0.98100770405696)
--(axis cs:3800,0.982465723965179)
--(axis cs:3600,0.979764504651841)
--(axis cs:3400,0.977964439069002)
--(axis cs:3200,0.977337997769516)
--(axis cs:3000,0.976996971945714)
--(axis cs:2800,0.976528762173382)
--(axis cs:2600,0.975714206154309)
--(axis cs:2400,0.974021239786648)
--(axis cs:2200,0.971003154864363)
--(axis cs:2000,0.969613804397756)
--(axis cs:1800,0.96650768996127)
--(axis cs:1600,0.962167374857258)
--(axis cs:1400,0.958518989713031)
--(axis cs:1200,0.950562371183431)
--(axis cs:1000,0.940678861634449)
--(axis cs:800,0.922300479993119)
--(axis cs:600,0.867307759877443)
--(axis cs:400,0.73095306869785)
--(axis cs:200,0.519024029652239)
--cycle;

\path [draw=color1, draw opacity=0.5, fill=color1, fill opacity=0.2]
(axis cs:200,0.454528522111105)
--(axis cs:200,0.427675477888895)
--(axis cs:400,0.599637489160924)
--(axis cs:600,0.700758372822908)
--(axis cs:800,0.782356681319299)
--(axis cs:1000,0.854515710227101)
--(axis cs:1200,0.874961923113548)
--(axis cs:1400,0.898954589115624)
--(axis cs:1600,0.934336220810814)
--(axis cs:1800,0.929045161844171)
--(axis cs:2000,0.946916216960052)
--(axis cs:2200,0.955976376755361)
--(axis cs:2400,0.962748913808784)
--(axis cs:2600,0.965994653186972)
--(axis cs:2800,0.957649066558843)
--(axis cs:3000,0.97178242934068)
--(axis cs:3200,0.973460169435484)
--(axis cs:3400,0.972793078801393)
--(axis cs:3600,0.974920209087478)
--(axis cs:3800,0.96236803605142)
--(axis cs:4000,0.968014688977411)
--(axis cs:4200,0.971217347393824)
--(axis cs:4400,0.976166503830711)
--(axis cs:4600,0.975633341815562)
--(axis cs:4800,0.976969095109124)
--(axis cs:5000,0.980084988591677)
--(axis cs:5200,0.980294210976333)
--(axis cs:5400,0.9808292898751)
--(axis cs:5600,0.977494024863108)
--(axis cs:5800,0.979700434037506)
--(axis cs:6000,0.981759615606529)
--(axis cs:6200,0.982248781291013)
--(axis cs:6400,0.92131229470688)
--(axis cs:6600,0.95951106312177)
--(axis cs:6800,0.971519403949524)
--(axis cs:7000,0.975412708059528)
--(axis cs:7200,0.977279207137996)
--(axis cs:7400,0.961223197912967)
--(axis cs:7600,0.973547932141009)
--(axis cs:7800,0.976030346240817)
--(axis cs:8000,0.978558699680914)
--(axis cs:8200,0.981240032915573)
--(axis cs:8400,0.981796316065619)
--(axis cs:8600,0.984200909890896)
--(axis cs:8800,0.983805506345193)
--(axis cs:9000,0.984200922006377)
--(axis cs:9200,0.985240100971714)
--(axis cs:9400,0.981873391710605)
--(axis cs:9600,0.986330424966775)
--(axis cs:9800,0.985749083634959)
--(axis cs:10000,0.986293245758994)
--(axis cs:10200,0.984963331694148)
--(axis cs:10400,0.987189486591251)
--(axis cs:10600,0.977942327088274)
--(axis cs:10800,0.988464993177433)
--(axis cs:11000,0.985864546871214)
--(axis cs:11200,0.98790812947364)
--(axis cs:11400,0.98756812998999)
--(axis cs:11600,0.985481543212208)
--(axis cs:11800,0.987203973913255)
--(axis cs:12000,0.986782347920747)
--(axis cs:12200,0.986811945189709)
--(axis cs:12400,0.988671455986018)
--(axis cs:12600,0.988889947369879)
--(axis cs:12800,0.988556264795294)
--(axis cs:13000,0.98893767984726)
--(axis cs:13200,0.989554621029661)
--(axis cs:13400,0.989496)
--(axis cs:13600,0.98818401849579)
--(axis cs:13800,0.989663368198442)
--(axis cs:14000,0.990070550999638)
--(axis cs:14200,0.989306643233198)
--(axis cs:14400,0.989286897647629)
--(axis cs:14600,0.990234820131568)
--(axis cs:14800,0.990307643812573)
--(axis cs:15000,0.988411219247011)
--(axis cs:15200,0.988789655096395)
--(axis cs:15400,0.989526099461977)
--(axis cs:15600,0.986242561991672)
--(axis cs:15800,0.990113882598068)
--(axis cs:16000,0.988287467305434)
--(axis cs:16200,0.990105733780231)
--(axis cs:16400,0.990729817153145)
--(axis cs:16600,0.989362048062911)
--(axis cs:16800,0.989474086728992)
--(axis cs:17000,0.990844632063098)
--(axis cs:17200,0.989831919040785)
--(axis cs:17400,0.990586690339898)
--(axis cs:17600,0.989452188805008)
--(axis cs:17800,0.990787541766088)
--(axis cs:18000,0.985193415627059)
--(axis cs:18200,0.986893832684313)
--(axis cs:18400,0.988638669629105)
--(axis cs:18600,0.989295676255917)
--(axis cs:18800,0.988786983511443)
--(axis cs:19000,0.989376754091874)
--(axis cs:19200,0.989079062605431)
--(axis cs:19400,0.989738425225436)
--(axis cs:19400,0.992757574774564)
--(axis cs:19400,0.992757574774564)
--(axis cs:19200,0.992672937394569)
--(axis cs:19000,0.992691245908126)
--(axis cs:18800,0.993093016488557)
--(axis cs:18600,0.992644323744083)
--(axis cs:18400,0.992389330370895)
--(axis cs:18200,0.993014167315687)
--(axis cs:18000,0.993202584372941)
--(axis cs:17800,0.992900458233912)
--(axis cs:17600,0.992735811194992)
--(axis cs:17400,0.991281309660102)
--(axis cs:17200,0.991660080959215)
--(axis cs:17000,0.992103367936902)
--(axis cs:16800,0.991733913271008)
--(axis cs:16600,0.991941951937089)
--(axis cs:16400,0.991758182846855)
--(axis cs:16200,0.991458266219768)
--(axis cs:16000,0.992072532694566)
--(axis cs:15800,0.992090117401932)
--(axis cs:15600,0.992505438008328)
--(axis cs:15400,0.991737900538023)
--(axis cs:15200,0.990854344903605)
--(axis cs:15000,0.990896780752989)
--(axis cs:14800,0.991936356187426)
--(axis cs:14600,0.991697179868432)
--(axis cs:14400,0.991153102352371)
--(axis cs:14200,0.991165356766802)
--(axis cs:14000,0.991173449000362)
--(axis cs:13800,0.990708631801558)
--(axis cs:13600,0.99142798150421)
--(axis cs:13400,0.990592)
--(axis cs:13200,0.991093378970339)
--(axis cs:13000,0.99036232015274)
--(axis cs:12800,0.990655735204706)
--(axis cs:12600,0.990790052630121)
--(axis cs:12400,0.990392544013982)
--(axis cs:12200,0.990096054810291)
--(axis cs:12000,0.989897652079253)
--(axis cs:11800,0.990424026086745)
--(axis cs:11600,0.990254456787792)
--(axis cs:11400,0.98987587001001)
--(axis cs:11200,0.98969987052636)
--(axis cs:11000,0.989411453128786)
--(axis cs:10800,0.989491006822567)
--(axis cs:10600,0.991161672911726)
--(axis cs:10400,0.989706513408749)
--(axis cs:10200,0.989572668305852)
--(axis cs:10000,0.988282754241006)
--(axis cs:9800,0.988534916365041)
--(axis cs:9600,0.986913575033225)
--(axis cs:9400,0.988778608289395)
--(axis cs:9200,0.988131899028287)
--(axis cs:9000,0.988291077993623)
--(axis cs:8800,0.986366493654807)
--(axis cs:8600,0.986143090109104)
--(axis cs:8400,0.98673168393438)
--(axis cs:8200,0.986343967084427)
--(axis cs:8000,0.988305300319086)
--(axis cs:7800,0.988021653759182)
--(axis cs:7600,0.986516067858991)
--(axis cs:7400,0.990048802087034)
--(axis cs:7200,0.989024792862004)
--(axis cs:7000,0.990015291940472)
--(axis cs:6800,0.989840596050476)
--(axis cs:6600,0.99349293687823)
--(axis cs:6400,1.00132370529312)
--(axis cs:6200,0.987987218708987)
--(axis cs:6000,0.987972384393471)
--(axis cs:5800,0.986215565962494)
--(axis cs:5600,0.986985975136893)
--(axis cs:5400,0.988642710124901)
--(axis cs:5200,0.987877789023667)
--(axis cs:5000,0.987711011408323)
--(axis cs:4800,0.985390904890876)
--(axis cs:4600,0.987946658184437)
--(axis cs:4400,0.985629496169289)
--(axis cs:4200,0.986326652606176)
--(axis cs:4000,0.985425311022588)
--(axis cs:3800,0.98821996394858)
--(axis cs:3600,0.983375790912522)
--(axis cs:3400,0.983566921198607)
--(axis cs:3200,0.981415830564516)
--(axis cs:3000,0.97944957065932)
--(axis cs:2800,0.976774933441157)
--(axis cs:2600,0.973281346813028)
--(axis cs:2400,0.972019086191216)
--(axis cs:2200,0.972007623244639)
--(axis cs:2000,0.966163783039949)
--(axis cs:1800,0.960834838155829)
--(axis cs:1600,0.965475779189186)
--(axis cs:1400,0.953605410884376)
--(axis cs:1200,0.925530076886452)
--(axis cs:1000,0.895044289772899)
--(axis cs:800,0.822243318680701)
--(axis cs:600,0.745937627177092)
--(axis cs:400,0.642422510839076)
--(axis cs:200,0.454528522111105)
--cycle;

\path [draw=color2, draw opacity=0.5, fill=color2, fill opacity=0.2]
(axis cs:200,0.815435311345893)
--(axis cs:200,0.769752688654108)
--(axis cs:400,0.861287695514791)
--(axis cs:600,0.882418451605625)
--(axis cs:800,0.909825087045718)
--(axis cs:1000,0.917269926829703)
--(axis cs:1200,0.926914733168)
--(axis cs:1400,0.928941721831578)
--(axis cs:1600,0.929274849892077)
--(axis cs:1800,0.932379096418116)
--(axis cs:2000,0.937548614924973)
--(axis cs:2200,0.930458813756288)
--(axis cs:2400,0.942387121595691)
--(axis cs:2600,0.940669692732212)
--(axis cs:2800,0.952517752931539)
--(axis cs:3000,0.952521930205993)
--(axis cs:3200,0.952754365785856)
--(axis cs:3400,0.954463377613583)
--(axis cs:3600,0.955162863887832)
--(axis cs:3800,0.957553724411675)
--(axis cs:4000,0.956709757953373)
--(axis cs:4200,0.94340220488679)
--(axis cs:4400,0.956277843434782)
--(axis cs:4600,0.949688426321905)
--(axis cs:4800,0.963041203423271)
--(axis cs:5000,0.960452134820952)
--(axis cs:5200,0.953551028930985)
--(axis cs:5400,0.959690989591582)
--(axis cs:5600,0.951414786754284)
--(axis cs:5800,0.963672660173716)
--(axis cs:6000,0.949948672049417)
--(axis cs:6200,0.963641213627898)
--(axis cs:6400,0.959697843354342)
--(axis cs:6600,0.954277541392909)
--(axis cs:6800,0.960774352181183)
--(axis cs:7000,0.964556830676009)
--(axis cs:7200,0.963274812203937)
--(axis cs:7400,0.965286203208259)
--(axis cs:7600,0.961918407133853)
--(axis cs:7800,0.957018713933134)
--(axis cs:8000,0.958085127135036)
--(axis cs:8200,0.964872892563508)
--(axis cs:8400,0.96121917346274)
--(axis cs:8600,0.954599927027387)
--(axis cs:8800,0.959778213778891)
--(axis cs:9000,0.965387566272381)
--(axis cs:9200,0.945221627113999)
--(axis cs:9400,0.968652678942719)
--(axis cs:9600,0.966314269058426)
--(axis cs:9800,0.968826408165134)
--(axis cs:10000,0.967137348850839)
--(axis cs:10200,0.965752996532596)
--(axis cs:10400,0.95794960924904)
--(axis cs:10600,0.959363246277199)
--(axis cs:10800,0.959857165766266)
--(axis cs:11000,0.967459227292798)
--(axis cs:11200,0.959904486745077)
--(axis cs:11400,0.960660196392615)
--(axis cs:11600,0.959634686029956)
--(axis cs:11800,0.964233143944952)
--(axis cs:12000,0.961780114439051)
--(axis cs:12200,0.966607667537808)
--(axis cs:12400,0.965496905237271)
--(axis cs:12600,0.968012384470895)
--(axis cs:12800,0.966980073708865)
--(axis cs:13000,0.964653685509589)
--(axis cs:13200,0.967436491125448)
--(axis cs:13400,0.964943555858524)
--(axis cs:13600,0.966873106489071)
--(axis cs:13800,0.965253158266618)
--(axis cs:14000,0.966414407167841)
--(axis cs:14200,0.966762681720514)
--(axis cs:14400,0.965702944579973)
--(axis cs:14600,0.966150156403901)
--(axis cs:14800,0.969389468235518)
--(axis cs:15000,0.968195789875069)
--(axis cs:15200,0.969422122461732)
--(axis cs:15400,0.963628612346922)
--(axis cs:15600,0.963541357983569)
--(axis cs:15800,0.967154908827303)
--(axis cs:16000,0.966131388872308)
--(axis cs:16200,0.961153692614612)
--(axis cs:16400,0.958541197650085)
--(axis cs:16600,0.965410077626947)
--(axis cs:16800,0.965175041573422)
--(axis cs:17000,0.96323896343581)
--(axis cs:17200,0.965981535604842)
--(axis cs:17400,0.966411304748785)
--(axis cs:17600,0.96433253652481)
--(axis cs:17800,0.967412082656238)
--(axis cs:18000,0.963102409363081)
--(axis cs:18200,0.964452308829871)
--(axis cs:18400,0.963048387153604)
--(axis cs:18600,0.969740246974465)
--(axis cs:18800,0.967097911434751)
--(axis cs:19000,0.959096600805488)
--(axis cs:19200,0.965403636763111)
--(axis cs:19400,0.962959561557351)
--(axis cs:19400,0.97150843844265)
--(axis cs:19400,0.97150843844265)
--(axis cs:19200,0.971196363236889)
--(axis cs:19000,0.969475399194512)
--(axis cs:18800,0.972066088565249)
--(axis cs:18600,0.972363753025535)
--(axis cs:18400,0.967955612846396)
--(axis cs:18200,0.970215691170129)
--(axis cs:18000,0.971065590636919)
--(axis cs:17800,0.970847917343763)
--(axis cs:17600,0.97085546347519)
--(axis cs:17400,0.970220695251215)
--(axis cs:17200,0.970538464395157)
--(axis cs:17000,0.97021303656419)
--(axis cs:16800,0.969624958426578)
--(axis cs:16600,0.969789922373054)
--(axis cs:16400,0.972226802349915)
--(axis cs:16200,0.969482307385388)
--(axis cs:16000,0.970412611127692)
--(axis cs:15800,0.970917091172697)
--(axis cs:15600,0.969130642016431)
--(axis cs:15400,0.971303387653079)
--(axis cs:15200,0.970597877538268)
--(axis cs:15000,0.970404210124931)
--(axis cs:14800,0.971270531764482)
--(axis cs:14600,0.970369843596099)
--(axis cs:14400,0.969005055420027)
--(axis cs:14200,0.969449318279485)
--(axis cs:14000,0.971905592832158)
--(axis cs:13800,0.971122841733382)
--(axis cs:13600,0.969586893510928)
--(axis cs:13400,0.969996444141476)
--(axis cs:13200,0.971239508874552)
--(axis cs:13000,0.969754314490411)
--(axis cs:12800,0.970615926291135)
--(axis cs:12600,0.971247615529104)
--(axis cs:12400,0.969623094762729)
--(axis cs:12200,0.969796332462192)
--(axis cs:12000,0.970063885560949)
--(axis cs:11800,0.970686856055048)
--(axis cs:11600,0.970537313970044)
--(axis cs:11400,0.969519803607385)
--(axis cs:11200,0.972107513254923)
--(axis cs:11000,0.970032772707202)
--(axis cs:10800,0.967970834233735)
--(axis cs:10600,0.9699567537228)
--(axis cs:10400,0.96765439075096)
--(axis cs:10200,0.970079003467404)
--(axis cs:10000,0.970946651149161)
--(axis cs:9800,0.970609591834866)
--(axis cs:9600,0.971249730941574)
--(axis cs:9400,0.969123321057281)
--(axis cs:9200,0.973670372886001)
--(axis cs:9000,0.971336433727619)
--(axis cs:8800,0.972089786221109)
--(axis cs:8600,0.969400072972613)
--(axis cs:8400,0.968972826537259)
--(axis cs:8200,0.967023107436492)
--(axis cs:8000,0.967342872864964)
--(axis cs:7800,0.968537286066866)
--(axis cs:7600,0.968893592866147)
--(axis cs:7400,0.970285796791741)
--(axis cs:7200,0.969489187796063)
--(axis cs:7000,0.967055169323991)
--(axis cs:6800,0.965873647818817)
--(axis cs:6600,0.968730458607091)
--(axis cs:6400,0.968482156645658)
--(axis cs:6200,0.967914786372102)
--(axis cs:6000,0.970095327950583)
--(axis cs:5800,0.968943339826284)
--(axis cs:5600,0.968217213245716)
--(axis cs:5400,0.967281010408418)
--(axis cs:5200,0.966028971069014)
--(axis cs:5000,0.967275865179048)
--(axis cs:4800,0.965798796576729)
--(axis cs:4600,0.958751573678095)
--(axis cs:4400,0.966114156565218)
--(axis cs:4200,0.96829379511321)
--(axis cs:4000,0.964890242046628)
--(axis cs:3800,0.963374275588325)
--(axis cs:3600,0.963913136112168)
--(axis cs:3400,0.961308622386417)
--(axis cs:3200,0.959413634214144)
--(axis cs:3000,0.959342069794007)
--(axis cs:2800,0.955950247068461)
--(axis cs:2600,0.956838307267787)
--(axis cs:2400,0.956408878404309)
--(axis cs:2200,0.950685186243712)
--(axis cs:2000,0.947435385075027)
--(axis cs:1800,0.948568903581884)
--(axis cs:1600,0.942965150107923)
--(axis cs:1400,0.940690278168422)
--(axis cs:1200,0.936565266832)
--(axis cs:1000,0.929570073170296)
--(axis cs:800,0.923070912954282)
--(axis cs:600,0.907581548394375)
--(axis cs:400,0.875804304485209)
--(axis cs:200,0.815435311345893)
--cycle;

\path [draw=color3, semithick]
(axis cs:19540,0.96496946142398)
--(axis cs:19540,0.97079853857602);

\path [draw=color4, semithick]
(axis cs:19540,0.989313652547688)
--(axis cs:19540,0.992894347452312);

\path [draw=color5, semithick]
(axis cs:19540,0.986092651059725)
--(axis cs:19540,0.988798015606941);

\addplot [semithick, color0, mark=*, mark size=0.5, mark options={solid}]
table {%
200 0.515112
400 0.671104
600 0.812894
800 0.882308
1000 0.916016
1200 0.93443
1400 0.939806
1600 0.952042
1800 0.958554
2000 0.96216
2200 0.9638
2400 0.968168
2600 0.968438
2800 0.971582
3000 0.972274
3200 0.971958
3400 0.973564
3600 0.975492
3800 0.975858
4000 0.978406
4200 0.97841
4400 0.979224
4600 0.9784
4800 0.980066
5000 0.980664
5200 0.979774
5400 0.981502
5600 0.981378
5800 0.980566
6000 0.979386
6200 0.98176
6400 0.982276
6600 0.981358
6800 0.982018
7000 0.983908
7200 0.982226
7400 0.981366
7600 0.982916
7800 0.982622
8000 0.982048
8200 0.984144
8400 0.983782
8600 0.982856
8800 0.983846
9000 0.98388
9200 0.984416
9400 0.984996
9600 0.984238
9800 0.985644
10000 0.984432
10200 0.98501
10400 0.984656
10600 0.984214
10800 0.984682
11000 0.98565
11200 0.984818
11400 0.985426
11600 0.985188
11800 0.98599
12000 0.98601
12200 0.98316
12400 0.98557
12600 0.984778
12800 0.986216
13000 0.986258
13200 0.986382
13400 0.986302
13600 0.986438
13800 0.98714
14000 0.986136
14200 0.98438
14400 0.98702
14600 0.986118
14800 0.986794
15000 0.987174
15200 0.986418
15400 0.986078
15600 0.987214
15800 0.987148
16000 0.98607
16200 0.98709
16400 0.986816
16600 0.987084
16800 0.986748
17000 0.986544
17200 0.986668
17400 0.985692
17600 0.98727
17800 0.986644
18000 0.986998
18200 0.986384
18400 0.986858
18600 0.987584
18800 0.988242
19000 0.98731
19200 0.986512
19400 0.987554
};
\addplot [semithick, color1, mark=*, mark size=0.5, mark options={solid}]
table {%
200 0.441102
400 0.62103
600 0.723348
800 0.8023
1000 0.87478
1200 0.900246
1400 0.92628
1600 0.949906
1800 0.94494
2000 0.95654
2200 0.963992
2400 0.967384
2600 0.969638
2800 0.967212
3000 0.975616
3200 0.977438
3400 0.97818
3600 0.979148
3800 0.975294
4000 0.97672
4200 0.978772
4400 0.980898
4600 0.98179
4800 0.98118
5000 0.983898
5200 0.984086
5400 0.984736
5600 0.98224
5800 0.982958
6000 0.984866
6200 0.985118
6400 0.961318
6600 0.976502
6800 0.98068
7000 0.982714
7200 0.983152
7400 0.975636
7600 0.980032
7800 0.982026
8000 0.983432
8200 0.983792
8400 0.984264
8600 0.985172
8800 0.985086
9000 0.986246
9200 0.986686
9400 0.985326
9600 0.986622
9800 0.987142
10000 0.987288
10200 0.987268
10400 0.988448
10600 0.984552
10800 0.988978
11000 0.987638
11200 0.988804
11400 0.988722
11600 0.987868
11800 0.988814
12000 0.98834
12200 0.988454
12400 0.989532
12600 0.98984
12800 0.989606
13000 0.98965
13200 0.990324
13400 0.990044
13600 0.989806
13800 0.990186
14000 0.990622
14200 0.990236
14400 0.99022
14600 0.990966
14800 0.991122
15000 0.989654
15200 0.989822
15400 0.990632
15600 0.989374
15800 0.991102
16000 0.99018
16200 0.990782
16400 0.991244
16600 0.990652
16800 0.990604
17000 0.991474
17200 0.990746
17400 0.990934
17600 0.991094
17800 0.991844
18000 0.989198
18200 0.989954
18400 0.990514
18600 0.99097
18800 0.99094
19000 0.991034
19200 0.990876
19400 0.991248
};
\addplot [semithick, color2, mark=*, mark size=0.5, mark options={solid}]
table {%
200 0.792594
400 0.868546
600 0.895
800 0.916448
1000 0.92342
1200 0.93174
1400 0.934816
1600 0.93612
1800 0.940474
2000 0.942492
2200 0.940572
2400 0.949398
2600 0.948754
2800 0.954234
3000 0.955932
3200 0.956084
3400 0.957886
3600 0.959538
3800 0.960464
4000 0.9608
4200 0.955848
4400 0.961196
4600 0.95422
4800 0.96442
5000 0.963864
5200 0.95979
5400 0.963486
5600 0.959816
5800 0.966308
6000 0.960022
6200 0.965778
6400 0.96409
6600 0.961504
6800 0.963324
7000 0.965806
7200 0.966382
7400 0.967786
7600 0.965406
7800 0.962778
8000 0.962714
8200 0.965948
8400 0.965096
8600 0.962
8800 0.965934
9000 0.968362
9200 0.959446
9400 0.968888
9600 0.968782
9800 0.969718
10000 0.969042
10200 0.967916
10400 0.962802
10600 0.96466
10800 0.963914
11000 0.968746
11200 0.966006
11400 0.96509
11600 0.965086
11800 0.96746
12000 0.965922
12200 0.968202
12400 0.96756
12600 0.96963
12800 0.968798
13000 0.967204
13200 0.969338
13400 0.96747
13600 0.96823
13800 0.968188
14000 0.96916
14200 0.968106
14400 0.967354
14600 0.96826
14800 0.97033
15000 0.9693
15200 0.97001
15400 0.967466
15600 0.966336
15800 0.969036
16000 0.968272
16200 0.965318
16400 0.965384
16600 0.9676
16800 0.9674
17000 0.966726
17200 0.96826
17400 0.968316
17600 0.967594
17800 0.96913
18000 0.967084
18200 0.967334
18400 0.965502
18600 0.971052
18800 0.969582
19000 0.964286
19200 0.9683
19400 0.967234
};
\addplot [semithick, color3, mark=-, mark size=2, mark options={solid}]
table {%
19540 0.967884
};
\addplot [semithick, color4, mark=-, mark size=2, mark options={solid}]
table {%
19540 0.991104
};
\addplot [semithick, color5, mark=-, mark size=2, mark options={solid}]
table {%
19540 0.987445333333333
};
\end{groupplot}

\path (group c1r1.north west) --
node[
  above,
  yshift=4ex,
  text=black,
  rotate=0.0
]{\large source identification} (group c2r1.north east);

\path (group c2r1.north east) -- node[left, pos=0.75, xshift=4ex]{\ref{CommonLegendCNN}} (group c2r1.south east);
\end{tikzpicture}

\end{document}


==> figures/lsun_celeba_CNN_accuracy_unseen_class.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color5}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={LSUN-GAN},
x grid style={white!69.0196078431373!black},
xlabel={training steps},
xmin=-482.5, xmax=12332.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={accuracy},
ymin=0.620036624598808, ymax=1.02326180888206,
ytick distance=0.1,
minor y tick num=1,
ytick style={color=black},
scaled ticks=false,
legend to name={CommonLegendCNNunseen},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  nodes={scale=0.75, transform shape}
}
]
\path [draw=color0, draw opacity=0.5, fill=color0, fill opacity=0.2]
(axis cs:100,0.799299862384279)
--(axis cs:100,0.781133470949055)
--(axis cs:200,0.795157662987702)
--(axis cs:300,0.801602994180308)
--(axis cs:400,0.809828073295889)
--(axis cs:500,0.806463673459417)
--(axis cs:600,0.808054341750497)
--(axis cs:700,0.815599710656869)
--(axis cs:800,0.807837162954919)
--(axis cs:900,0.806150162243286)
--(axis cs:1000,0.821418227382769)
--(axis cs:1100,0.821666891900118)
--(axis cs:1200,0.816668923929563)
--(axis cs:1300,0.815728286530673)
--(axis cs:1400,0.824444933047142)
--(axis cs:1500,0.81742001265577)
--(axis cs:1600,0.824812304515417)
--(axis cs:1700,0.823196247740205)
--(axis cs:1800,0.822080181671244)
--(axis cs:1900,0.819472046901978)
--(axis cs:2000,0.816254398260364)
--(axis cs:2100,0.826912814152038)
--(axis cs:2200,0.830933175705017)
--(axis cs:2300,0.831980691999948)
--(axis cs:2400,0.836889601536438)
--(axis cs:2500,0.835823305640093)
--(axis cs:2600,0.841420249570807)
--(axis cs:2700,0.841706917390296)
--(axis cs:2800,0.843001149093636)
--(axis cs:2900,0.844234748906065)
--(axis cs:3000,0.848522224105462)
--(axis cs:3100,0.846488893294564)
--(axis cs:3200,0.849735985682766)
--(axis cs:3300,0.849536771387406)
--(axis cs:3400,0.850367589661141)
--(axis cs:3500,0.850446573936403)
--(axis cs:3600,0.852152020370694)
--(axis cs:3700,0.857902577876922)
--(axis cs:3800,0.856822283894834)
--(axis cs:3900,0.858387163695038)
--(axis cs:4000,0.859759217233478)
--(axis cs:4100,0.8620314167105)
--(axis cs:4200,0.86129287416318)
--(axis cs:4300,0.861398613168846)
--(axis cs:4400,0.863813150697694)
--(axis cs:4500,0.86680603267036)
--(axis cs:4600,0.865677017359296)
--(axis cs:4700,0.867051418054528)
--(axis cs:4800,0.866875050922709)
--(axis cs:4900,0.862517684605485)
--(axis cs:5000,0.864870994432384)
--(axis cs:5100,0.870888545748937)
--(axis cs:5200,0.86622531195928)
--(axis cs:5300,0.86566646680695)
--(axis cs:5400,0.869126796754556)
--(axis cs:5500,0.869270857481584)
--(axis cs:5600,0.86841052510274)
--(axis cs:5700,0.866780321677663)
--(axis cs:5800,0.872189382790773)
--(axis cs:5900,0.87594318166414)
--(axis cs:6000,0.874102110422416)
--(axis cs:6100,0.874225046326659)
--(axis cs:6200,0.879649165186838)
--(axis cs:6300,0.877000407754823)
--(axis cs:6400,0.878744010459666)
--(axis cs:6500,0.880276744373233)
--(axis cs:6600,0.882347179793086)
--(axis cs:6700,0.875920530142841)
--(axis cs:6800,0.877758300490488)
--(axis cs:6900,0.877520879657912)
--(axis cs:7000,0.885449233182946)
--(axis cs:7100,0.8826429826491)
--(axis cs:7200,0.88173408727429)
--(axis cs:7300,0.883180249664721)
--(axis cs:7400,0.885270323656057)
--(axis cs:7500,0.886757370136387)
--(axis cs:7600,0.883345714375196)
--(axis cs:7700,0.887319578456059)
--(axis cs:7800,0.884819595279739)
--(axis cs:7900,0.886161201958304)
--(axis cs:8000,0.884726670994066)
--(axis cs:8100,0.881111392858306)
--(axis cs:8200,0.888785839471718)
--(axis cs:8300,0.886268369085876)
--(axis cs:8400,0.885217455682606)
--(axis cs:8500,0.884584445523599)
--(axis cs:8600,0.887243570816481)
--(axis cs:8700,0.890226362673675)
--(axis cs:8800,0.888720312846214)
--(axis cs:8900,0.893692613568936)
--(axis cs:9000,0.884461396209838)
--(axis cs:9100,0.884082265301208)
--(axis cs:9200,0.889904761429142)
--(axis cs:9300,0.893423943966673)
--(axis cs:9400,0.893375858701753)
--(axis cs:9500,0.893242564937875)
--(axis cs:9600,0.886571839253417)
--(axis cs:9700,0.889330811129639)
--(axis cs:9800,0.890333346709475)
--(axis cs:9900,0.888127634331571)
--(axis cs:10000,0.888437149057747)
--(axis cs:10100,0.895901856895522)
--(axis cs:10200,0.892814193267353)
--(axis cs:10300,0.895504929698489)
--(axis cs:10400,0.894824562619979)
--(axis cs:10500,0.891341798041145)
--(axis cs:10600,0.892136796730805)
--(axis cs:10700,0.888838213848579)
--(axis cs:10800,0.89281013576184)
--(axis cs:10900,0.899018650890625)
--(axis cs:11000,0.896930482476357)
--(axis cs:11100,0.890251595012108)
--(axis cs:11200,0.89420713515874)
--(axis cs:11300,0.896380927142072)
--(axis cs:11400,0.900928799827936)
--(axis cs:11500,0.898555378095316)
--(axis cs:11600,0.897059019447854)
--(axis cs:11700,0.896541008781623)
--(axis cs:11700,0.94119232455171)
--(axis cs:11700,0.94119232455171)
--(axis cs:11600,0.940074313885479)
--(axis cs:11500,0.940644621904684)
--(axis cs:11400,0.936471200172064)
--(axis cs:11300,0.941752406191262)
--(axis cs:11200,0.939126198174594)
--(axis cs:11100,0.935181738321225)
--(axis cs:11000,0.937369517523643)
--(axis cs:10900,0.939614682442709)
--(axis cs:10800,0.936923197571493)
--(axis cs:10700,0.934195119484754)
--(axis cs:10600,0.935363203269195)
--(axis cs:10500,0.934158201958855)
--(axis cs:10400,0.934042104046687)
--(axis cs:10300,0.934661736968178)
--(axis cs:10200,0.934819140065981)
--(axis cs:10100,0.933298143104479)
--(axis cs:10000,0.934296184275587)
--(axis cs:9900,0.931805699001762)
--(axis cs:9800,0.931866653290525)
--(axis cs:9700,0.932835855537028)
--(axis cs:9600,0.93049482741325)
--(axis cs:9500,0.923624101728791)
--(axis cs:9400,0.925157474631581)
--(axis cs:9300,0.925976056033327)
--(axis cs:9200,0.925661905237525)
--(axis cs:9100,0.928817734698792)
--(axis cs:9000,0.928738603790162)
--(axis cs:8900,0.927207386431064)
--(axis cs:8800,0.927113020487119)
--(axis cs:8700,0.923706970659659)
--(axis cs:8600,0.923456429183519)
--(axis cs:8500,0.920048887809735)
--(axis cs:8400,0.922182544317394)
--(axis cs:8300,0.920531630914124)
--(axis cs:8200,0.921480827194949)
--(axis cs:8100,0.911455273808361)
--(axis cs:8000,0.920673329005934)
--(axis cs:7900,0.915038798041696)
--(axis cs:7800,0.919247071386928)
--(axis cs:7700,0.899813754877274)
--(axis cs:7600,0.91122095229147)
--(axis cs:7500,0.91840929653028)
--(axis cs:7400,0.916029676343943)
--(axis cs:7300,0.912819750335279)
--(axis cs:7200,0.90936591272571)
--(axis cs:7100,0.9105570173509)
--(axis cs:7000,0.896317433483721)
--(axis cs:6900,0.904879120342088)
--(axis cs:6800,0.909475032842846)
--(axis cs:6700,0.908846136523826)
--(axis cs:6600,0.908352820206914)
--(axis cs:6500,0.9051565889601)
--(axis cs:6400,0.905555989540334)
--(axis cs:6300,0.898799592245176)
--(axis cs:6200,0.897950834813162)
--(axis cs:6100,0.899708287006674)
--(axis cs:6000,0.899897889577584)
--(axis cs:5900,0.902023485002526)
--(axis cs:5800,0.893810617209227)
--(axis cs:5700,0.898419678322337)
--(axis cs:5600,0.89758947489726)
--(axis cs:5500,0.892995809185082)
--(axis cs:5400,0.896373203245444)
--(axis cs:5300,0.89763353319305)
--(axis cs:5200,0.894941354707387)
--(axis cs:5100,0.894544787584397)
--(axis cs:5000,0.893429005567616)
--(axis cs:4900,0.887348982061182)
--(axis cs:4800,0.890058282410624)
--(axis cs:4700,0.892515248612138)
--(axis cs:4600,0.887189649307371)
--(axis cs:4500,0.88899396732964)
--(axis cs:4400,0.878353515968973)
--(axis cs:4300,0.884834720164487)
--(axis cs:4200,0.885273792503487)
--(axis cs:4100,0.8824685832895)
--(axis cs:4000,0.872407449433188)
--(axis cs:3900,0.877746169638296)
--(axis cs:3800,0.881344382771833)
--(axis cs:3700,0.880097422123078)
--(axis cs:3600,0.876347979629306)
--(axis cs:3500,0.877286759396931)
--(axis cs:3400,0.871132410338859)
--(axis cs:3300,0.870863228612594)
--(axis cs:3200,0.873297347650568)
--(axis cs:3100,0.874511106705436)
--(axis cs:3000,0.864911109227872)
--(axis cs:2900,0.870331917760602)
--(axis cs:2800,0.867898850906364)
--(axis cs:2700,0.865593082609704)
--(axis cs:2600,0.863279750429193)
--(axis cs:2500,0.864310027693241)
--(axis cs:2400,0.858110398463562)
--(axis cs:2300,0.853752641333385)
--(axis cs:2200,0.857366824294983)
--(axis cs:2100,0.854820519181295)
--(axis cs:2000,0.851112268406303)
--(axis cs:1900,0.849927953098022)
--(axis cs:1800,0.843853151662089)
--(axis cs:1700,0.847703752259796)
--(axis cs:1600,0.84035436215125)
--(axis cs:1500,0.840246654010896)
--(axis cs:1400,0.835688400286191)
--(axis cs:1300,0.829438380135994)
--(axis cs:1200,0.83266440940377)
--(axis cs:1100,0.827833108099882)
--(axis cs:1000,0.829781772617231)
--(axis cs:900,0.824983171090048)
--(axis cs:800,0.826329503711748)
--(axis cs:700,0.825200289343131)
--(axis cs:600,0.820845658249504)
--(axis cs:500,0.817602993207249)
--(axis cs:400,0.818705260037444)
--(axis cs:300,0.815330339153026)
--(axis cs:200,0.803342337012298)
--(axis cs:100,0.799299862384279)
--cycle;

\path [draw=color1, draw opacity=0.5, fill=color1, fill opacity=0.2]
(axis cs:100,0.821313134888505)
--(axis cs:100,0.803620198444828)
--(axis cs:200,0.81824333159178)
--(axis cs:300,0.822303792782834)
--(axis cs:400,0.824943481151715)
--(axis cs:500,0.824264565101221)
--(axis cs:600,0.825744944206481)
--(axis cs:700,0.822125553655926)
--(axis cs:800,0.826127222357657)
--(axis cs:900,0.827301069255536)
--(axis cs:1000,0.828312375372056)
--(axis cs:1100,0.828385480140861)
--(axis cs:1200,0.828480805436574)
--(axis cs:1300,0.828671868789072)
--(axis cs:1400,0.826966823906369)
--(axis cs:1500,0.829004708282428)
--(axis cs:1600,0.828768754084983)
--(axis cs:1700,0.829446231487152)
--(axis cs:1800,0.826050578773491)
--(axis cs:1900,0.82950583907609)
--(axis cs:2000,0.829539886385639)
--(axis cs:2100,0.829698021465301)
--(axis cs:2200,0.829709781479476)
--(axis cs:2300,0.830178382357654)
--(axis cs:2400,0.829793271608466)
--(axis cs:2500,0.828782602620203)
--(axis cs:2600,0.830247237485198)
--(axis cs:2700,0.82943236499528)
--(axis cs:2800,0.829468482561925)
--(axis cs:2900,0.830361952385715)
--(axis cs:3000,0.830240068034296)
--(axis cs:3100,0.830027131413101)
--(axis cs:3200,0.830016666666667)
--(axis cs:3300,0.830346076932306)
--(axis cs:3400,0.830466111727027)
--(axis cs:3500,0.829445021246843)
--(axis cs:3600,0.829769579563155)
--(axis cs:3700,0.830129876052103)
--(axis cs:3800,0.830060883500844)
--(axis cs:3900,0.830157059809085)
--(axis cs:4000,0.830283333333333)
--(axis cs:4100,0.828936782131526)
--(axis cs:4200,0.829884601974096)
--(axis cs:4300,0.829526292451426)
--(axis cs:4400,0.830913474181023)
--(axis cs:4500,0.82876927850534)
--(axis cs:4600,0.827897766169787)
--(axis cs:4700,0.827579428000275)
--(axis cs:4800,0.827315361309458)
--(axis cs:4900,0.824049700990132)
--(axis cs:5000,0.828289996961158)
--(axis cs:5100,0.828464853013735)
--(axis cs:5200,0.825822597506886)
--(axis cs:5300,0.830360208474465)
--(axis cs:5400,0.8308800890172)
--(axis cs:5500,0.832194941667236)
--(axis cs:5600,0.82758078901142)
--(axis cs:5700,0.829351634443951)
--(axis cs:5800,0.836285000047084)
--(axis cs:5900,0.83726609968152)
--(axis cs:6000,0.832845108020792)
--(axis cs:6100,0.83682396855454)
--(axis cs:6200,0.840070979659434)
--(axis cs:6300,0.84299653211835)
--(axis cs:6400,0.800365352023561)
--(axis cs:6500,0.828697757063985)
--(axis cs:6600,0.843766544184604)
--(axis cs:6700,0.83327323877416)
--(axis cs:6800,0.848355528958691)
--(axis cs:6900,0.850299152472006)
--(axis cs:7000,0.849076618357531)
--(axis cs:7100,0.850893283324532)
--(axis cs:7200,0.853989843059431)
--(axis cs:7300,0.855261223448011)
--(axis cs:7400,0.859144477208303)
--(axis cs:7500,0.856815774885369)
--(axis cs:7600,0.859009874901421)
--(axis cs:7700,0.860735087795239)
--(axis cs:7800,0.853058706189116)
--(axis cs:7900,0.853936484350394)
--(axis cs:8000,0.861878267829995)
--(axis cs:8100,0.85953537486916)
--(axis cs:8200,0.868314105996076)
--(axis cs:8300,0.867768122151123)
--(axis cs:8400,0.868244972510495)
--(axis cs:8500,0.866015935183062)
--(axis cs:8600,0.853030619392755)
--(axis cs:8700,0.875803083289255)
--(axis cs:8800,0.868895071835791)
--(axis cs:8900,0.871434552421544)
--(axis cs:9000,0.874009730578302)
--(axis cs:9100,0.877339486584725)
--(axis cs:9200,0.869047306554333)
--(axis cs:9300,0.878887731861166)
--(axis cs:9400,0.881848033424101)
--(axis cs:9500,0.876380569964955)
--(axis cs:9600,0.871981521192299)
--(axis cs:9700,0.880810237304916)
--(axis cs:9800,0.88000852520497)
--(axis cs:9900,0.881298215103245)
--(axis cs:10000,0.866048386709945)
--(axis cs:10100,0.880195914453403)
--(axis cs:10200,0.873647445002184)
--(axis cs:10300,0.886173423460271)
--(axis cs:10400,0.858496392514483)
--(axis cs:10500,0.877191215839655)
--(axis cs:10600,0.879036917148306)
--(axis cs:10700,0.8820147110307)
--(axis cs:10800,0.876622325235895)
--(axis cs:10900,0.885715925448988)
--(axis cs:11000,0.885107218197958)
--(axis cs:11100,0.877188566386848)
--(axis cs:11200,0.884570686121322)
--(axis cs:11300,0.873517196741497)
--(axis cs:11400,0.88818495073355)
--(axis cs:11500,0.878292910464789)
--(axis cs:11600,0.874222768074578)
--(axis cs:11700,0.856708916836788)
--(axis cs:11700,0.915857749829878)
--(axis cs:11700,0.915857749829878)
--(axis cs:11600,0.908543898592089)
--(axis cs:11500,0.908273756201878)
--(axis cs:11400,0.910681715933117)
--(axis cs:11300,0.905482803258502)
--(axis cs:11200,0.907095980545344)
--(axis cs:11100,0.906378100279819)
--(axis cs:11000,0.908959448468709)
--(axis cs:10900,0.910450741217679)
--(axis cs:10800,0.911077674764105)
--(axis cs:10700,0.908151955635967)
--(axis cs:10600,0.905696416185027)
--(axis cs:10500,0.911542117493679)
--(axis cs:10400,0.913170274152184)
--(axis cs:10300,0.902693243206396)
--(axis cs:10200,0.911919221664483)
--(axis cs:10100,0.907804085546597)
--(axis cs:10000,0.905651613290055)
--(axis cs:9900,0.909468451563421)
--(axis cs:9800,0.909324808128363)
--(axis cs:9700,0.908856429361751)
--(axis cs:9600,0.910151812141034)
--(axis cs:9500,0.902619430035045)
--(axis cs:9400,0.912218633242566)
--(axis cs:9300,0.909512268138834)
--(axis cs:9200,0.915252693445667)
--(axis cs:9100,0.914260513415275)
--(axis cs:9000,0.913023602755032)
--(axis cs:8900,0.915865447578456)
--(axis cs:8800,0.911004928164209)
--(axis cs:8700,0.912196916710745)
--(axis cs:8600,0.911169380607245)
--(axis cs:8500,0.904750731483604)
--(axis cs:8400,0.907755027489505)
--(axis cs:8300,0.910898544515544)
--(axis cs:8200,0.907585894003924)
--(axis cs:8100,0.912597958464173)
--(axis cs:8000,0.910688398836672)
--(axis cs:7900,0.909030182316273)
--(axis cs:7800,0.908374627144218)
--(axis cs:7700,0.901264912204761)
--(axis cs:7600,0.912390125098579)
--(axis cs:7500,0.91288422511463)
--(axis cs:7400,0.910955522791696)
--(axis cs:7300,0.897572109885323)
--(axis cs:7200,0.905743490273902)
--(axis cs:7100,0.901106716675468)
--(axis cs:7000,0.903356714975802)
--(axis cs:6900,0.907000847527994)
--(axis cs:6800,0.906377804374642)
--(axis cs:6700,0.903893427892507)
--(axis cs:6600,0.905000122482063)
--(axis cs:6500,0.901768909602681)
--(axis cs:6400,0.903901314643105)
--(axis cs:6300,0.904436801214983)
--(axis cs:6200,0.890495687007233)
--(axis cs:6100,0.899776031445459)
--(axis cs:6000,0.895821558645874)
--(axis cs:5900,0.895567233651814)
--(axis cs:5800,0.895281666619583)
--(axis cs:5700,0.894781698889382)
--(axis cs:5600,0.889485877655247)
--(axis cs:5500,0.887005058332765)
--(axis cs:5400,0.884053244316133)
--(axis cs:5300,0.879873124858868)
--(axis cs:5200,0.879444069159781)
--(axis cs:5100,0.873801813652931)
--(axis cs:5000,0.868510003038842)
--(axis cs:4900,0.866783632343202)
--(axis cs:4800,0.863917972023875)
--(axis cs:4700,0.853687238666391)
--(axis cs:4600,0.851402233830213)
--(axis cs:4500,0.84323072149466)
--(axis cs:4400,0.838486525818977)
--(axis cs:4300,0.834307040881908)
--(axis cs:4200,0.832948731359238)
--(axis cs:4100,0.833363217868474)
--(axis cs:4000,0.83135)
--(axis cs:3900,0.830976273524248)
--(axis cs:3800,0.830739116499156)
--(axis cs:3700,0.830936790614564)
--(axis cs:3600,0.831197087103512)
--(axis cs:3500,0.830621645419824)
--(axis cs:3400,0.830967221606306)
--(axis cs:3300,0.830987256401028)
--(axis cs:3200,0.830883333333333)
--(axis cs:3100,0.830839535253565)
--(axis cs:3000,0.830893265299038)
--(axis cs:2900,0.830838047614285)
--(axis cs:2800,0.830231517438075)
--(axis cs:2700,0.83086763500472)
--(axis cs:2600,0.830752762514802)
--(axis cs:2500,0.830684064046463)
--(axis cs:2400,0.830873395058201)
--(axis cs:2300,0.830688284309013)
--(axis cs:2200,0.830523551853858)
--(axis cs:2100,0.830401978534699)
--(axis cs:2000,0.830126780281028)
--(axis cs:1900,0.830594160923911)
--(axis cs:1800,0.830849421226509)
--(axis cs:1700,0.830187101846181)
--(axis cs:1600,0.829831245915017)
--(axis cs:1500,0.830061958384238)
--(axis cs:1400,0.830499842760298)
--(axis cs:1300,0.829894797877595)
--(axis cs:1200,0.82925252789676)
--(axis cs:1100,0.829547853192472)
--(axis cs:1000,0.829287624627944)
--(axis cs:900,0.828598930744464)
--(axis cs:800,0.828406110975676)
--(axis cs:700,0.829274446344075)
--(axis cs:600,0.827288389126853)
--(axis cs:500,0.827835434898779)
--(axis cs:400,0.827123185514952)
--(axis cs:300,0.8252295405505)
--(axis cs:200,0.824623335074886)
--(axis cs:100,0.821313134888505)
--cycle;

\path [draw=color2, draw opacity=0.5, fill=color2, fill opacity=0.2]
(axis cs:100,0.936754121734048)
--(axis cs:100,0.920912544932619)
--(axis cs:200,0.949575014124334)
--(axis cs:300,0.959403015635577)
--(axis cs:400,0.948172937191005)
--(axis cs:500,0.965599242495377)
--(axis cs:600,0.959366000675711)
--(axis cs:700,0.956108237441637)
--(axis cs:800,0.966686502736961)
--(axis cs:900,0.971269812156626)
--(axis cs:1000,0.965866647509604)
--(axis cs:1100,0.973057075156556)
--(axis cs:1200,0.967799937656151)
--(axis cs:1300,0.976282031514802)
--(axis cs:1400,0.980693915981202)
--(axis cs:1500,0.979249006387932)
--(axis cs:1600,0.97733855504548)
--(axis cs:1700,0.978420839552253)
--(axis cs:1800,0.968360345623328)
--(axis cs:1900,0.977526264931772)
--(axis cs:2000,0.975998497489812)
--(axis cs:2100,0.972285383581387)
--(axis cs:2200,0.980220721017125)
--(axis cs:2300,0.977552817734636)
--(axis cs:2400,0.978224864427555)
--(axis cs:2500,0.978879746558579)
--(axis cs:2600,0.971562926570822)
--(axis cs:2700,0.981035934081542)
--(axis cs:2800,0.9795276239664)
--(axis cs:2900,0.981877070911477)
--(axis cs:3000,0.97726898856196)
--(axis cs:3100,0.982741093453038)
--(axis cs:3200,0.981481251354574)
--(axis cs:3300,0.978510575414588)
--(axis cs:3400,0.979739892814279)
--(axis cs:3500,0.977999184890935)
--(axis cs:3600,0.975756921008556)
--(axis cs:3700,0.98041819799676)
--(axis cs:3800,0.979113662584899)
--(axis cs:3900,0.977786677373323)
--(axis cs:4000,0.978584444691468)
--(axis cs:4100,0.979880712396825)
--(axis cs:4200,0.980223893269683)
--(axis cs:4300,0.976063825959471)
--(axis cs:4400,0.969584363771195)
--(axis cs:4500,0.981770436985901)
--(axis cs:4600,0.979050777898803)
--(axis cs:4700,0.973803379407243)
--(axis cs:4800,0.981567631873144)
--(axis cs:4900,0.981273626247287)
--(axis cs:5000,0.979319561931552)
--(axis cs:5100,0.973479249200661)
--(axis cs:5200,0.982267039863357)
--(axis cs:5300,0.977929027782756)
--(axis cs:5400,0.98178130796932)
--(axis cs:5500,0.978377591890374)
--(axis cs:5600,0.980823657917943)
--(axis cs:5700,0.975250531951018)
--(axis cs:5800,0.978352084041469)
--(axis cs:5900,0.97888969956951)
--(axis cs:6000,0.980992915177543)
--(axis cs:6100,0.981760255709682)
--(axis cs:6200,0.972524097189252)
--(axis cs:6300,0.976593954777814)
--(axis cs:6400,0.975868624172809)
--(axis cs:6500,0.981526153935371)
--(axis cs:6600,0.979155391197199)
--(axis cs:6700,0.978906853625986)
--(axis cs:6800,0.979792272490549)
--(axis cs:6900,0.982161126458067)
--(axis cs:7000,0.977228683258455)
--(axis cs:7100,0.97997787567493)
--(axis cs:7200,0.980284352742272)
--(axis cs:7300,0.978360211675618)
--(axis cs:7400,0.979213163458671)
--(axis cs:7500,0.979285050320216)
--(axis cs:7600,0.980548921978791)
--(axis cs:7700,0.966655406475478)
--(axis cs:7800,0.975176554072186)
--(axis cs:7900,0.980411073267078)
--(axis cs:8000,0.979257991841514)
--(axis cs:8100,0.981511721625266)
--(axis cs:8200,0.977364790265585)
--(axis cs:8300,0.981525469182393)
--(axis cs:8400,0.976252804466748)
--(axis cs:8500,0.980301377306457)
--(axis cs:8600,0.979898931916445)
--(axis cs:8700,0.978016666666667)
--(axis cs:8800,0.978822828796221)
--(axis cs:8900,0.974233365261931)
--(axis cs:9000,0.97674552663899)
--(axis cs:9100,0.979084210728901)
--(axis cs:9200,0.976412390352824)
--(axis cs:9300,0.980467933718634)
--(axis cs:9400,0.980980985026961)
--(axis cs:9500,0.98059393510578)
--(axis cs:9600,0.979232650387916)
--(axis cs:9700,0.982074474928924)
--(axis cs:9800,0.979534968106286)
--(axis cs:9900,0.981252054976152)
--(axis cs:10000,0.981961775261402)
--(axis cs:10100,0.980524121630104)
--(axis cs:10200,0.980040288772809)
--(axis cs:10300,0.980127521270388)
--(axis cs:10400,0.980465789777211)
--(axis cs:10500,0.978139162232525)
--(axis cs:10600,0.982852354692409)
--(axis cs:10700,0.979837870915405)
--(axis cs:10800,0.981843870933829)
--(axis cs:10900,0.982554639881296)
--(axis cs:11000,0.98262205640321)
--(axis cs:11100,0.981500225245794)
--(axis cs:11200,0.979193130307251)
--(axis cs:11300,0.979110965582677)
--(axis cs:11400,0.981365404764221)
--(axis cs:11500,0.979972096968084)
--(axis cs:11600,0.98323509015595)
--(axis cs:11700,0.981502085144929)
--(axis cs:11700,0.983897914855071)
--(axis cs:11700,0.983897914855071)
--(axis cs:11600,0.984498243177383)
--(axis cs:11500,0.98416123636525)
--(axis cs:11400,0.983567928569112)
--(axis cs:11300,0.983989034417324)
--(axis cs:11200,0.984173536359416)
--(axis cs:11100,0.983966441420873)
--(axis cs:11000,0.984111276930123)
--(axis cs:10900,0.984645360118705)
--(axis cs:10800,0.983889462399504)
--(axis cs:10700,0.983628795751261)
--(axis cs:10600,0.984147645307591)
--(axis cs:10500,0.982994171100808)
--(axis cs:10400,0.983000876889455)
--(axis cs:10300,0.984339145396278)
--(axis cs:10200,0.984426377893857)
--(axis cs:10100,0.982975878369896)
--(axis cs:10000,0.984238224738598)
--(axis cs:9900,0.983547945023848)
--(axis cs:9800,0.982931698560381)
--(axis cs:9700,0.984058858404409)
--(axis cs:9600,0.983300682945417)
--(axis cs:9500,0.98380606489422)
--(axis cs:9400,0.983585681639706)
--(axis cs:9300,0.984632066281366)
--(axis cs:9200,0.982587609647176)
--(axis cs:9100,0.982882455937766)
--(axis cs:9000,0.984387806694343)
--(axis cs:8900,0.982933301404736)
--(axis cs:8800,0.983910504537112)
--(axis cs:8700,0.983883333333333)
--(axis cs:8600,0.983801068083555)
--(axis cs:8500,0.984131956026877)
--(axis cs:8400,0.983480528866585)
--(axis cs:8300,0.984041197484274)
--(axis cs:8200,0.984768543067749)
--(axis cs:8100,0.983988278374734)
--(axis cs:8000,0.982308674825153)
--(axis cs:7900,0.984488926732922)
--(axis cs:7800,0.984156779261147)
--(axis cs:7700,0.986944593524522)
--(axis cs:7600,0.983384411354542)
--(axis cs:7500,0.981548283013118)
--(axis cs:7400,0.984053503207995)
--(axis cs:7300,0.984606454991048)
--(axis cs:7200,0.984915647257728)
--(axis cs:7100,0.98502212432507)
--(axis cs:7000,0.985237983408212)
--(axis cs:6900,0.984172206875267)
--(axis cs:6800,0.983574394176117)
--(axis cs:6700,0.984493146374014)
--(axis cs:6600,0.982911275469467)
--(axis cs:6500,0.984473846064629)
--(axis cs:6400,0.984664709160524)
--(axis cs:6300,0.983906045222186)
--(axis cs:6200,0.982909236144081)
--(axis cs:6100,0.984106410956984)
--(axis cs:6000,0.984607084822457)
--(axis cs:5900,0.98281030043049)
--(axis cs:5800,0.984481249291865)
--(axis cs:5700,0.983082801382316)
--(axis cs:5600,0.982843008748724)
--(axis cs:5500,0.984189074776293)
--(axis cs:5400,0.984252025364014)
--(axis cs:5300,0.981804305550578)
--(axis cs:5200,0.984499626803309)
--(axis cs:5100,0.980420750799339)
--(axis cs:5000,0.984113771401782)
--(axis cs:4900,0.984459707086046)
--(axis cs:4800,0.984732368126856)
--(axis cs:4700,0.984896620592757)
--(axis cs:4600,0.984049222101197)
--(axis cs:4500,0.983829563014099)
--(axis cs:4400,0.984948969562139)
--(axis cs:4300,0.984769507373863)
--(axis cs:4200,0.983676106730317)
--(axis cs:4100,0.984652620936509)
--(axis cs:4000,0.983582221975199)
--(axis cs:3900,0.984013322626677)
--(axis cs:3800,0.982353004081767)
--(axis cs:3700,0.98368180200324)
--(axis cs:3600,0.983576412324777)
--(axis cs:3500,0.984134148442398)
--(axis cs:3400,0.985026773852387)
--(axis cs:3300,0.982256091252078)
--(axis cs:3200,0.984685415312093)
--(axis cs:3100,0.984558906546962)
--(axis cs:3000,0.984564344771373)
--(axis cs:2900,0.984322929088523)
--(axis cs:2800,0.982939042700267)
--(axis cs:2700,0.984130732585125)
--(axis cs:2600,0.985603740095844)
--(axis cs:2500,0.983220253441421)
--(axis cs:2400,0.985908468905778)
--(axis cs:2300,0.982380515598698)
--(axis cs:2200,0.985012612316208)
--(axis cs:2100,0.984747949751946)
--(axis cs:2000,0.986168169176854)
--(axis cs:1900,0.984607068401561)
--(axis cs:1800,0.982472987710005)
--(axis cs:1700,0.981212493781081)
--(axis cs:1600,0.98196144495452)
--(axis cs:1500,0.982884326945401)
--(axis cs:1400,0.983439417352132)
--(axis cs:1300,0.982684635151865)
--(axis cs:1200,0.981166729010515)
--(axis cs:1100,0.980509591510111)
--(axis cs:1000,0.980366685823729)
--(axis cs:900,0.976830187843374)
--(axis cs:800,0.972380163929706)
--(axis cs:700,0.97855842922503)
--(axis cs:600,0.976467332657623)
--(axis cs:500,0.973667424171291)
--(axis cs:400,0.966993729475662)
--(axis cs:300,0.96566365103109)
--(axis cs:200,0.954491652542332)
--(axis cs:100,0.936754121734048)
--cycle;

\path [draw=color3, semithick]
(axis cs:11750,0.940816852801268)
--(axis cs:11750,0.949071147198732);

\path [draw=color4, semithick]
(axis cs:11750,0.72656763330585)
--(axis cs:11750,0.75078436669415);

\path [draw=color5, semithick]
(axis cs:11750,0.788820264144152)
--(axis cs:11750,0.867443735855849);

\addplot [semithick, color0, mark=*, mark size=0.5, mark options={solid}]
table {%
100 0.790216666666667
200 0.79925
300 0.808466666666667
400 0.814266666666667
500 0.812033333333333
600 0.81445
700 0.8204
800 0.817083333333333
900 0.815566666666667
1000 0.8256
1100 0.82475
1200 0.824666666666667
1300 0.822583333333333
1400 0.830066666666667
1500 0.828833333333333
1600 0.832583333333333
1700 0.83545
1800 0.832966666666667
1900 0.8347
2000 0.833683333333333
2100 0.840866666666667
2200 0.84415
2300 0.842866666666667
2400 0.8475
2500 0.850066666666667
2600 0.85235
2700 0.85365
2800 0.85545
2900 0.857283333333333
3000 0.856716666666667
3100 0.8605
3200 0.861516666666667
3300 0.8602
3400 0.86075
3500 0.863866666666667
3600 0.86425
3700 0.869
3800 0.869083333333333
3900 0.868066666666667
4000 0.866083333333333
4100 0.87225
4200 0.873283333333333
4300 0.873116666666667
4400 0.871083333333333
4500 0.8779
4600 0.876433333333333
4700 0.879783333333333
4800 0.878466666666667
4900 0.874933333333333
5000 0.87915
5100 0.882716666666667
5200 0.880583333333333
5300 0.88165
5400 0.88275
5500 0.881133333333333
5600 0.883
5700 0.8826
5800 0.883
5900 0.888983333333333
6000 0.887
6100 0.886966666666667
6200 0.8888
6300 0.8879
6400 0.89215
6500 0.892716666666667
6600 0.89535
6700 0.892383333333333
6800 0.893616666666667
6900 0.8912
7000 0.890883333333333
7100 0.8966
7200 0.89555
7300 0.898
7400 0.90065
7500 0.902583333333334
7600 0.897283333333333
7700 0.893566666666667
7800 0.902033333333333
7900 0.9006
8000 0.9027
8100 0.896283333333333
8200 0.905133333333333
8300 0.9034
8400 0.9037
8500 0.902316666666667
8600 0.90535
8700 0.906966666666667
8800 0.907916666666667
8900 0.91045
9000 0.9066
9100 0.90645
9200 0.907783333333333
9300 0.9097
9400 0.909266666666667
9500 0.908433333333333
9600 0.908533333333333
9700 0.911083333333333
9800 0.9111
9900 0.909966666666667
10000 0.911366666666667
10100 0.9146
10200 0.913816666666667
10300 0.915083333333333
10400 0.914433333333333
10500 0.91275
10600 0.91375
10700 0.911516666666667
10800 0.914866666666667
10900 0.919316666666667
11000 0.91715
11100 0.912716666666667
11200 0.916666666666667
11300 0.919066666666667
11400 0.9187
11500 0.9196
11600 0.918566666666667
11700 0.918866666666667
};
\addlegendentry{raw validation acc}

\addplot [semithick, color1, mark=*, mark size=0.5, mark options={solid}]
table {%
100 0.812466666666667
200 0.821433333333333
300 0.823766666666667
400 0.826033333333333
500 0.82605
600 0.826516666666667
700 0.8257
800 0.827266666666667
900 0.82795
1000 0.8288
1100 0.828966666666667
1200 0.828866666666667
1300 0.829283333333333
1400 0.828733333333333
1500 0.829533333333333
1600 0.8293
1700 0.829816666666667
1800 0.82845
1900 0.83005
2000 0.829833333333333
2100 0.83005
2200 0.830116666666667
2300 0.830433333333333
2400 0.830333333333333
2500 0.829733333333333
2600 0.8305
2700 0.83015
2800 0.82985
2900 0.8306
3000 0.830566666666667
3100 0.830433333333333
3200 0.83045
3300 0.830666666666667
3400 0.830716666666667
3500 0.830033333333333
3600 0.830483333333333
3700 0.830533333333333
3800 0.8304
3900 0.830566666666667
4000 0.830816666666667
4100 0.83115
4200 0.831416666666667
4300 0.831916666666667
4400 0.8347
4500 0.836
4600 0.83965
4700 0.840633333333333
4800 0.845616666666667
4900 0.845416666666667
5000 0.8484
5100 0.851133333333333
5200 0.852633333333333
5300 0.855116666666667
5400 0.857466666666667
5500 0.8596
5600 0.858533333333333
5700 0.862066666666667
5800 0.865783333333333
5900 0.866416666666667
6000 0.864333333333333
6100 0.8683
6200 0.865283333333333
6300 0.873716666666667
6400 0.852133333333333
6500 0.865233333333333
6600 0.874383333333334
6700 0.868583333333333
6800 0.877366666666667
6900 0.87865
7000 0.876216666666667
7100 0.876
7200 0.879866666666667
7300 0.876416666666667
7400 0.88505
7500 0.88485
7600 0.8857
7700 0.881
7800 0.880716666666667
7900 0.881483333333333
8000 0.886283333333333
8100 0.886066666666667
8200 0.88795
8300 0.889333333333333
8400 0.888
8500 0.885383333333333
8600 0.8821
8700 0.894
8800 0.88995
8900 0.89365
9000 0.893516666666667
9100 0.8958
9200 0.89215
9300 0.8942
9400 0.897033333333333
9500 0.8895
9600 0.891066666666667
9700 0.894833333333333
9800 0.894666666666666
9900 0.895383333333333
10000 0.88585
10100 0.894
10200 0.892783333333333
10300 0.894433333333333
10400 0.885833333333333
10500 0.894366666666667
10600 0.892366666666667
10700 0.895083333333333
10800 0.89385
10900 0.898083333333333
11000 0.897033333333333
11100 0.891783333333333
11200 0.895833333333333
11300 0.8895
11400 0.899433333333333
11500 0.893283333333333
11600 0.891383333333333
11700 0.886283333333333
};
\addlegendentry{packet validation acc}

\addplot [semithick, color2, mark=*, mark size=0.5, mark options={solid}]
table {%
100 0.928833333333333
200 0.952033333333333
300 0.962533333333333
400 0.957583333333333
500 0.969633333333334
600 0.967916666666667
700 0.967333333333333
800 0.969533333333333
900 0.97405
1000 0.973116666666667
1100 0.976783333333333
1200 0.974483333333333
1300 0.979483333333333
1400 0.982066666666667
1500 0.981066666666667
1600 0.97965
1700 0.979816666666667
1800 0.975416666666667
1900 0.981066666666667
2000 0.981083333333333
2100 0.978516666666666
2200 0.982616666666667
2300 0.979966666666667
2400 0.982066666666667
2500 0.98105
2600 0.978583333333333
2700 0.982583333333333
2800 0.981233333333333
2900 0.9831
3000 0.980916666666667
3100 0.98365
3200 0.983083333333333
3300 0.980383333333333
3400 0.982383333333333
3500 0.981066666666667
3600 0.979666666666667
3700 0.98205
3800 0.980733333333333
3900 0.9809
4000 0.981083333333333
4100 0.982266666666667
4200 0.98195
4300 0.980416666666667
4400 0.977266666666667
4500 0.9828
4600 0.98155
4700 0.97935
4800 0.98315
4900 0.982866666666667
5000 0.981716666666667
5100 0.97695
5200 0.983383333333333
5300 0.979866666666667
5400 0.983016666666667
5500 0.981283333333333
5600 0.981833333333333
5700 0.979166666666667
5800 0.981416666666667
5900 0.98085
6000 0.9828
6100 0.982933333333333
6200 0.977716666666667
6300 0.98025
6400 0.980266666666667
6500 0.983
6600 0.981033333333333
6700 0.9817
6800 0.981683333333333
6900 0.983166666666667
7000 0.981233333333333
7100 0.9825
7200 0.9826
7300 0.981483333333333
7400 0.981633333333333
7500 0.980416666666667
7600 0.981966666666667
7700 0.9768
7800 0.979666666666667
7900 0.98245
8000 0.980783333333333
8100 0.98275
8200 0.981066666666667
8300 0.982783333333333
8400 0.979866666666667
8500 0.982216666666667
8600 0.98185
8700 0.98095
8800 0.981366666666667
8900 0.978583333333333
9000 0.980566666666667
9100 0.980983333333333
9200 0.9795
9300 0.98255
9400 0.982283333333333
9500 0.9822
9600 0.981266666666667
9700 0.983066666666667
9800 0.981233333333333
9900 0.9824
10000 0.9831
10100 0.98175
10200 0.982233333333333
10300 0.982233333333333
10400 0.981733333333333
10500 0.980566666666667
10600 0.9835
10700 0.981733333333333
10800 0.982866666666667
10900 0.9836
11000 0.983366666666667
11100 0.982733333333333
11200 0.981683333333333
11300 0.98155
11400 0.982466666666667
11500 0.982066666666667
11600 0.983866666666667
11700 0.9827
};
\addlegendentry{logpacket validation acc}

\addlegendimage{semithick, color3, mark=|, mark size=2}
\addlegendentry{raw test acc}
\addlegendimage{semithick, color4, mark=|, mark size=2}
\addlegendentry{packet test acc}
\addlegendimage{semithick, color5, mark=|, mark size=2}
\addlegendentry{logpacket test acc}

\addplot [semithick, color3, mark=-, mark size=2, mark options={solid}]
table {%
11750 0.944944
};
\addplot [semithick, color4, mark=-, mark size=2, mark options={solid}]
table {%
11750 0.738676
};
\addplot [semithick, color5, mark=-, mark size=2, mark options={solid}]
table {%
11750 0.828132
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={CelebA-GAN},
x grid style={white!69.0196078431373!black},
xlabel={training steps},
xmin=-130, xmax=4930,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.620036624598808, ymax=1.02326180888206,
ytick style={color=black},
ytick distance=0.1,
minor y tick num=1,
yticklabels={},
scaled ticks=false
]
\path [draw=color0, draw opacity=0.5, fill=color0, fill opacity=0.2]
(axis cs:100,0.8285056997026)
--(axis cs:100,0.812660966964067)
--(axis cs:200,0.829423635392682)
--(axis cs:300,0.8307483366534)
--(axis cs:400,0.831384377042492)
--(axis cs:500,0.828414209284755)
--(axis cs:600,0.832586717305406)
--(axis cs:700,0.835652345055893)
--(axis cs:800,0.844326119694636)
--(axis cs:900,0.859128473884121)
--(axis cs:1000,0.862216707762585)
--(axis cs:1100,0.888606200998761)
--(axis cs:1200,0.898854993305349)
--(axis cs:1300,0.916374491274771)
--(axis cs:1400,0.918278955553078)
--(axis cs:1500,0.926303482451478)
--(axis cs:1600,0.932917261242664)
--(axis cs:1700,0.938327072186641)
--(axis cs:1800,0.941231324726772)
--(axis cs:1900,0.942580455646605)
--(axis cs:2000,0.948490938449955)
--(axis cs:2100,0.949801201497916)
--(axis cs:2200,0.955484316106074)
--(axis cs:2300,0.955687528850231)
--(axis cs:2400,0.958527669470534)
--(axis cs:2500,0.957905934209568)
--(axis cs:2600,0.960894783204461)
--(axis cs:2700,0.960807910195861)
--(axis cs:2800,0.961622416183879)
--(axis cs:2900,0.965536610375007)
--(axis cs:3000,0.965007401198889)
--(axis cs:3100,0.966953706852289)
--(axis cs:3200,0.965286394028566)
--(axis cs:3300,0.964591596678194)
--(axis cs:3400,0.963990892501674)
--(axis cs:3500,0.965687172022074)
--(axis cs:3600,0.968063770726187)
--(axis cs:3700,0.968020213769836)
--(axis cs:3800,0.967554186893232)
--(axis cs:3900,0.962873195860281)
--(axis cs:4000,0.96891855114189)
--(axis cs:4100,0.968811898119934)
--(axis cs:4200,0.97025408260028)
--(axis cs:4300,0.971995285435426)
--(axis cs:4400,0.970226307674478)
--(axis cs:4500,0.968033412698862)
--(axis cs:4600,0.970207051904691)
--(axis cs:4700,0.970652403047374)
--(axis cs:4700,0.983480930285959)
--(axis cs:4700,0.983480930285959)
--(axis cs:4600,0.981426281428642)
--(axis cs:4500,0.982033253967804)
--(axis cs:4400,0.982173692325522)
--(axis cs:4300,0.983371381231241)
--(axis cs:4200,0.981612584066387)
--(axis cs:4100,0.9833214352134)
--(axis cs:4000,0.983214782191443)
--(axis cs:3900,0.983160137473053)
--(axis cs:3800,0.982145813106768)
--(axis cs:3700,0.980546452896831)
--(axis cs:3600,0.980536229273812)
--(axis cs:3500,0.980879494644592)
--(axis cs:3400,0.981842440831659)
--(axis cs:3300,0.979475069988473)
--(axis cs:3200,0.979713605971434)
--(axis cs:3100,0.981112959814378)
--(axis cs:3000,0.981025932134444)
--(axis cs:2900,0.981130056291659)
--(axis cs:2800,0.979444250482788)
--(axis cs:2700,0.979025423137472)
--(axis cs:2600,0.978205216795539)
--(axis cs:2500,0.977794065790432)
--(axis cs:2400,0.977905663862799)
--(axis cs:2300,0.975545804483102)
--(axis cs:2200,0.969615683893926)
--(axis cs:2100,0.971532131835417)
--(axis cs:2000,0.972809061550045)
--(axis cs:1900,0.968452877686728)
--(axis cs:1800,0.969168675273228)
--(axis cs:1700,0.965972927813359)
--(axis cs:1600,0.962349405424003)
--(axis cs:1500,0.959163184215189)
--(axis cs:1400,0.956354377780255)
--(axis cs:1300,0.950092175391896)
--(axis cs:1200,0.944911673361317)
--(axis cs:1100,0.935993799001239)
--(axis cs:1000,0.923049958904082)
--(axis cs:900,0.901204859449212)
--(axis cs:800,0.880607213638697)
--(axis cs:700,0.866447654944107)
--(axis cs:600,0.842679949361261)
--(axis cs:500,0.837685790715246)
--(axis cs:400,0.831915622957508)
--(axis cs:300,0.831584996679934)
--(axis cs:200,0.831409697940651)
--(axis cs:100,0.8285056997026)
--cycle;

\path [draw=color1, draw opacity=0.5, fill=color1, fill opacity=0.2]
(axis cs:100,0.830209126028197)
--(axis cs:100,0.826090873971803)
--(axis cs:200,0.831041046590135)
--(axis cs:300,0.831235265021221)
--(axis cs:400,0.831037511904859)
--(axis cs:500,0.638820903528383)
--(axis cs:600,0.823256408788583)
--(axis cs:700,0.869153507955177)
--(axis cs:800,0.880004764090356)
--(axis cs:900,0.944761933689396)
--(axis cs:1000,0.956500099038417)
--(axis cs:1100,0.960847471455571)
--(axis cs:1200,0.966108243920572)
--(axis cs:1300,0.969212177458851)
--(axis cs:1400,0.972860335802129)
--(axis cs:1500,0.971176345448425)
--(axis cs:1600,0.975287874786059)
--(axis cs:1700,0.977163890217969)
--(axis cs:1800,0.886926851213449)
--(axis cs:1900,0.966179312939006)
--(axis cs:2000,0.97198220532352)
--(axis cs:2100,0.974738196183217)
--(axis cs:2200,0.976293156188856)
--(axis cs:2300,0.978012247328777)
--(axis cs:2400,0.97892082144799)
--(axis cs:2500,0.979439731738865)
--(axis cs:2600,0.980656047444584)
--(axis cs:2700,0.970789878923474)
--(axis cs:2800,0.977551078534011)
--(axis cs:2900,0.979462967493276)
--(axis cs:3000,0.979060429026279)
--(axis cs:3100,0.981526162758562)
--(axis cs:3200,0.982130224070778)
--(axis cs:3300,0.983519005065304)
--(axis cs:3400,0.983229579047529)
--(axis cs:3500,0.98408556443193)
--(axis cs:3600,0.984605004060642)
--(axis cs:3700,0.984892681255044)
--(axis cs:3800,0.972091483481492)
--(axis cs:3900,0.97917402438455)
--(axis cs:4000,0.980034512398565)
--(axis cs:4100,0.981102938219921)
--(axis cs:4200,0.9845966687474)
--(axis cs:4300,0.985199054199115)
--(axis cs:4400,0.985683333333333)
--(axis cs:4500,0.985766085330263)
--(axis cs:4600,0.986413112816744)
--(axis cs:4700,0.985346836952037)
--(axis cs:4700,0.989653163047962)
--(axis cs:4700,0.989653163047962)
--(axis cs:4600,0.991653553849923)
--(axis cs:4500,0.991500581336404)
--(axis cs:4400,0.990883333333333)
--(axis cs:4300,0.991367612467552)
--(axis cs:4200,0.989936664585933)
--(axis cs:4100,0.989230395113412)
--(axis cs:4000,0.986865487601435)
--(axis cs:3900,0.990492642282116)
--(axis cs:3800,0.992941849851841)
--(axis cs:3700,0.98934065207829)
--(axis cs:3600,0.990761662606025)
--(axis cs:3500,0.98881443556807)
--(axis cs:3400,0.98967042095247)
--(axis cs:3300,0.988980994934696)
--(axis cs:3200,0.989369775929222)
--(axis cs:3100,0.989707170574772)
--(axis cs:3000,0.987839570973721)
--(axis cs:2900,0.98930369917339)
--(axis cs:2800,0.988882254799322)
--(axis cs:2700,0.988776787743193)
--(axis cs:2600,0.98937728588875)
--(axis cs:2500,0.988593601594469)
--(axis cs:2400,0.989145845218677)
--(axis cs:2300,0.988387752671223)
--(axis cs:2200,0.988273510477811)
--(axis cs:2100,0.98832847048345)
--(axis cs:2000,0.987251128009813)
--(axis cs:1900,0.987187353727661)
--(axis cs:1800,1.01450648211988)
--(axis cs:1700,0.982969443115364)
--(axis cs:1600,0.982745458547275)
--(axis cs:1500,0.980723654551576)
--(axis cs:1400,0.980106330864537)
--(axis cs:1300,0.980354489207815)
--(axis cs:1200,0.977758422746095)
--(axis cs:1100,0.974252528544429)
--(axis cs:1000,0.976133234294916)
--(axis cs:900,0.970238066310603)
--(axis cs:800,0.981161902576311)
--(axis cs:700,0.961479825378157)
--(axis cs:600,0.92627692454475)
--(axis cs:500,0.927945763138283)
--(axis cs:400,0.832495821428474)
--(axis cs:300,0.831664734978779)
--(axis cs:200,0.831825620076531)
--(axis cs:100,0.830209126028197)
--cycle;

\path [draw=color2, draw opacity=0.5, fill=color2, fill opacity=0.2]
(axis cs:100,0.91941190400243)
--(axis cs:100,0.889554762664236)
--(axis cs:200,0.937778603026652)
--(axis cs:300,0.946658951970915)
--(axis cs:400,0.96040355591216)
--(axis cs:500,0.964502985189346)
--(axis cs:600,0.971312704397613)
--(axis cs:700,0.962411262528199)
--(axis cs:800,0.971773237261551)
--(axis cs:900,0.964499250967849)
--(axis cs:1000,0.975001955440612)
--(axis cs:1100,0.969709725310839)
--(axis cs:1200,0.979027427792439)
--(axis cs:1300,0.978053638011547)
--(axis cs:1400,0.977974587359584)
--(axis cs:1500,0.977956427292586)
--(axis cs:1600,0.979835224991746)
--(axis cs:1700,0.979817166741689)
--(axis cs:1800,0.972824265480056)
--(axis cs:1900,0.977190113526094)
--(axis cs:2000,0.980727663402156)
--(axis cs:2100,0.979733049903016)
--(axis cs:2200,0.978900870759934)
--(axis cs:2300,0.9813353956372)
--(axis cs:2400,0.976210432259362)
--(axis cs:2500,0.982229959569394)
--(axis cs:2600,0.981964253968536)
--(axis cs:2700,0.982451154461283)
--(axis cs:2800,0.978222128342642)
--(axis cs:2900,0.979335024776541)
--(axis cs:3000,0.97490418092524)
--(axis cs:3100,0.982613621279246)
--(axis cs:3200,0.982093147349063)
--(axis cs:3300,0.98140197075621)
--(axis cs:3400,0.982551557576351)
--(axis cs:3500,0.980612645898845)
--(axis cs:3600,0.97464406989579)
--(axis cs:3700,0.978316987194305)
--(axis cs:3800,0.98352335249058)
--(axis cs:3900,0.981061557125671)
--(axis cs:4000,0.98148601878262)
--(axis cs:4100,0.970711449871128)
--(axis cs:4200,0.983299848497368)
--(axis cs:4300,0.982473043274017)
--(axis cs:4400,0.981515343170242)
--(axis cs:4500,0.977832353047165)
--(axis cs:4600,0.980298264516369)
--(axis cs:4700,0.979271020674509)
--(axis cs:4700,0.982328979325491)
--(axis cs:4700,0.982328979325491)
--(axis cs:4600,0.985101735483631)
--(axis cs:4500,0.986900980286169)
--(axis cs:4400,0.985084656829757)
--(axis cs:4300,0.984426956725984)
--(axis cs:4200,0.985133484835965)
--(axis cs:4100,0.988021883462206)
--(axis cs:4000,0.98541398121738)
--(axis cs:3900,0.985905109540996)
--(axis cs:3800,0.985843314176087)
--(axis cs:3700,0.985249679472362)
--(axis cs:3600,0.986922596770877)
--(axis cs:3500,0.983587354101155)
--(axis cs:3400,0.985581775756982)
--(axis cs:3300,0.985064695910457)
--(axis cs:3200,0.98514018598427)
--(axis cs:3100,0.98535304538742)
--(axis cs:3000,0.985862485741426)
--(axis cs:2900,0.983931641890125)
--(axis cs:2800,0.983811204990692)
--(axis cs:2700,0.984615512205383)
--(axis cs:2600,0.985535746031464)
--(axis cs:2500,0.984703373763939)
--(axis cs:2400,0.987622901073972)
--(axis cs:2300,0.984431271029467)
--(axis cs:2200,0.985599129240066)
--(axis cs:2100,0.984633616763651)
--(axis cs:2000,0.984505669931178)
--(axis cs:1900,0.983943219807239)
--(axis cs:1800,0.984075734519944)
--(axis cs:1700,0.983149499924978)
--(axis cs:1600,0.983798108341587)
--(axis cs:1500,0.982876906040748)
--(axis cs:1400,0.983192079307083)
--(axis cs:1300,0.98301302865512)
--(axis cs:1200,0.983172572207561)
--(axis cs:1100,0.985323608022494)
--(axis cs:1000,0.980398044559388)
--(axis cs:900,0.982300749032151)
--(axis cs:800,0.977093429405116)
--(axis cs:700,0.973622070805135)
--(axis cs:600,0.976153962269053)
--(axis cs:500,0.969897014810654)
--(axis cs:400,0.96469644408784)
--(axis cs:300,0.960241048029084)
--(axis cs:200,0.951054730306682)
--(axis cs:100,0.91941190400243)
--cycle;

\path [draw=color3, semithick]
(axis cs:4700,0.786390089485388)
--(axis cs:4700,0.799665910514612);

\path [draw=color4, semithick]
(axis cs:4700,0.789871565642115)
--(axis cs:4700,0.793592434357885);

\path [draw=color5, semithick]
(axis cs:4700,0.779357075915106)
--(axis cs:4700,0.792858924084894);

\addplot [semithick, color0, mark=*, mark size=0.5, mark options={solid}]
table {%
100 0.820583333333333
200 0.830416666666667
300 0.831166666666667
400 0.83165
500 0.83305
600 0.837633333333333
700 0.85105
800 0.862466666666667
900 0.880166666666667
1000 0.892633333333333
1100 0.9123
1200 0.921883333333333
1300 0.933233333333333
1400 0.937316666666667
1500 0.942733333333333
1600 0.947633333333333
1700 0.95215
1800 0.9552
1900 0.955516666666667
2000 0.96065
2100 0.960666666666667
2200 0.96255
2300 0.965616666666667
2400 0.968216666666667
2500 0.96785
2600 0.96955
2700 0.969916666666667
2800 0.970533333333333
2900 0.973333333333333
3000 0.973016666666667
3100 0.974033333333333
3200 0.9725
3300 0.972033333333333
3400 0.972916666666667
3500 0.973283333333333
3600 0.9743
3700 0.974283333333333
3800 0.97485
3900 0.973016666666667
4000 0.976066666666667
4100 0.976066666666667
4200 0.975933333333333
4300 0.977683333333333
4400 0.9762
4500 0.975033333333333
4600 0.975816666666667
4700 0.977066666666667
};
\addplot [semithick, color1, mark=*, mark size=0.5, mark options={solid}]
table {%
100 0.82815
200 0.831433333333333
300 0.83145
400 0.831766666666667
500 0.783383333333333
600 0.874766666666667
700 0.915316666666667
800 0.930583333333333
900 0.9575
1000 0.966316666666667
1100 0.96755
1200 0.971933333333333
1300 0.974783333333333
1400 0.976483333333333
1500 0.97595
1600 0.979016666666667
1700 0.980066666666667
1800 0.950716666666667
1900 0.976683333333333
2000 0.979616666666667
2100 0.981533333333333
2200 0.982283333333333
2300 0.9832
2400 0.984033333333333
2500 0.984016666666667
2600 0.985016666666667
2700 0.979783333333333
2800 0.983216666666667
2900 0.984383333333333
3000 0.98345
3100 0.985616666666667
3200 0.98575
3300 0.98625
3400 0.98645
3500 0.98645
3600 0.987683333333333
3700 0.987116666666667
3800 0.982516666666667
3900 0.984833333333333
4000 0.98345
4100 0.985166666666667
4200 0.987266666666667
4300 0.988283333333333
4400 0.988283333333333
4500 0.988633333333333
4600 0.989033333333333
4700 0.9875
};
\addplot [semithick, color2, mark=*, mark size=0.5, mark options={solid}]
table {%
100 0.904483333333333
200 0.944416666666667
300 0.95345
400 0.96255
500 0.9672
600 0.973733333333333
700 0.968016666666667
800 0.974433333333333
900 0.9734
1000 0.9777
1100 0.977516666666667
1200 0.9811
1300 0.980533333333333
1400 0.980583333333333
1500 0.980416666666667
1600 0.981816666666667
1700 0.981483333333333
1800 0.97845
1900 0.980566666666667
2000 0.982616666666667
2100 0.982183333333333
2200 0.98225
2300 0.982883333333333
2400 0.981916666666667
2500 0.983466666666667
2600 0.98375
2700 0.983533333333333
2800 0.981016666666667
2900 0.981633333333333
3000 0.980383333333333
3100 0.983983333333333
3200 0.983616666666667
3300 0.983233333333333
3400 0.984066666666667
3500 0.9821
3600 0.980783333333333
3700 0.981783333333333
3800 0.984683333333333
3900 0.983483333333333
4000 0.98345
4100 0.979366666666667
4200 0.984216666666667
4300 0.98345
4400 0.9833
4500 0.982366666666667
4600 0.9827
4700 0.9808
};
\addplot [semithick, color3, mark=-, mark size=2, mark options={solid}]
table {%
4700 0.793028
};
\addplot [semithick, color4, mark=-, mark size=2, mark options={solid}]
table {%
4700 0.791732
};
\addplot [semithick, color5, mark=-, mark size=2, mark options={solid}]
table {%
4700 0.786108
};
\end{groupplot}

\path (group c1r1.north west) --
node[
  above,
  yshift=4ex,
  text=black,
  rotate=0.0
]{\large GAN detection} (group c2r1.north east);

\path (group c1r1.south west) -- node[below, pos=0.5, yshift=-9ex]{\ref{CommonLegendCNNunseen}} (group c2r1.south east);
\end{tikzpicture}

\end{document}


==> figures/lsun_celeba_regression_accuracy.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color5}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={LSUN-GAN},
x grid style={white!69.0196078431373!black},
xlabel={training steps},
xmin=-278.5, xmax=10248.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={accuracy},
ymin=0.520743445277833, ymax=1.02326180888206,
ytick style={color=black},
scaled ticks=false,
legend to name={CommonLegendRegression},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  nodes={scale=0.75, transform shape}
}
]
\path [draw=color0, draw opacity=0.5, fill=color0, fill opacity=0.2]
(axis cs:200,0.586156738323736)
--(axis cs:200,0.552279261676264)
--(axis cs:400,0.543573483308675)
--(axis cs:600,0.577735350785931)
--(axis cs:800,0.567398307323766)
--(axis cs:1000,0.618131223009862)
--(axis cs:1200,0.59677014720478)
--(axis cs:1400,0.644815234699702)
--(axis cs:1600,0.612477758732347)
--(axis cs:1800,0.592987874079012)
--(axis cs:2000,0.616563058420976)
--(axis cs:2200,0.662686409981187)
--(axis cs:2400,0.656945413403978)
--(axis cs:2600,0.640445081612886)
--(axis cs:2800,0.640901679762933)
--(axis cs:3000,0.648110700782768)
--(axis cs:3200,0.692587088074925)
--(axis cs:3400,0.679841849516989)
--(axis cs:3600,0.700083777884695)
--(axis cs:3800,0.616131243456254)
--(axis cs:4000,0.745846768024128)
--(axis cs:4200,0.731412122108102)
--(axis cs:4400,0.744464228231762)
--(axis cs:4600,0.658253396708897)
--(axis cs:4800,0.663054262025056)
--(axis cs:5000,0.665598077465175)
--(axis cs:5200,0.739787401398766)
--(axis cs:5400,0.693452573068732)
--(axis cs:5600,0.729721155212394)
--(axis cs:5800,0.685116689287891)
--(axis cs:6000,0.715476713039755)
--(axis cs:6200,0.723896500357955)
--(axis cs:6400,0.685687845789844)
--(axis cs:6600,0.749647195623825)
--(axis cs:6800,0.728295670183086)
--(axis cs:7000,0.689393945181655)
--(axis cs:7200,0.718260378890577)
--(axis cs:7400,0.707338053024018)
--(axis cs:7600,0.765464579760845)
--(axis cs:7800,0.75110185548556)
--(axis cs:8000,0.71124100580797)
--(axis cs:8200,0.763747036992577)
--(axis cs:8400,0.791224216103075)
--(axis cs:8600,0.737469973565293)
--(axis cs:8800,0.690329482676483)
--(axis cs:9000,0.80190731910847)
--(axis cs:9200,0.716495383457529)
--(axis cs:9400,0.683233840009281)
--(axis cs:9600,0.790194043417149)
--(axis cs:9600,0.807237956582851)
--(axis cs:9600,0.807237956582851)
--(axis cs:9400,0.858394159990719)
--(axis cs:9200,0.833892616542471)
--(axis cs:9000,0.82830868089153)
--(axis cs:8800,0.801262517323517)
--(axis cs:8600,0.802082026434707)
--(axis cs:8400,0.812787783896926)
--(axis cs:8200,0.812864963007424)
--(axis cs:8000,0.80645499419203)
--(axis cs:7800,0.82763414451444)
--(axis cs:7600,0.821259420239155)
--(axis cs:7400,0.769573946975982)
--(axis cs:7200,0.821751621109423)
--(axis cs:7000,0.829566054818344)
--(axis cs:6800,0.804920329816914)
--(axis cs:6600,0.809644804376175)
--(axis cs:6400,0.795512154210156)
--(axis cs:6200,0.813991499642044)
--(axis cs:6000,0.803123286960245)
--(axis cs:5800,0.811507310712109)
--(axis cs:5600,0.813122844787606)
--(axis cs:5400,0.805487426931268)
--(axis cs:5200,0.775504598601234)
--(axis cs:5000,0.754153922534825)
--(axis cs:4800,0.768921737974944)
--(axis cs:4600,0.782114603291103)
--(axis cs:4400,0.783003771768238)
--(axis cs:4200,0.766331877891898)
--(axis cs:4000,0.784881231975872)
--(axis cs:3800,0.805080756543746)
--(axis cs:3600,0.787840222115305)
--(axis cs:3400,0.817266150483011)
--(axis cs:3200,0.746824911925076)
--(axis cs:3000,0.759625299217233)
--(axis cs:2800,0.754530320237067)
--(axis cs:2600,0.738186918387114)
--(axis cs:2400,0.741842586596022)
--(axis cs:2200,0.745177590018813)
--(axis cs:2000,0.723664941579024)
--(axis cs:1800,0.716208125920988)
--(axis cs:1600,0.679706241267653)
--(axis cs:1400,0.710332765300298)
--(axis cs:1200,0.62674185279522)
--(axis cs:1000,0.655012776990138)
--(axis cs:800,0.657309692676234)
--(axis cs:600,0.653088649214069)
--(axis cs:400,0.605746516691325)
--(axis cs:200,0.586156738323736)
--cycle;

\path [draw=color1, draw opacity=0.5, fill=color1, fill opacity=0.2]
(axis cs:200,0.630173732612104)
--(axis cs:200,0.574614267387896)
--(axis cs:400,0.594560700571135)
--(axis cs:600,0.591378520766437)
--(axis cs:800,0.616489183053768)
--(axis cs:1000,0.715187094827315)
--(axis cs:1200,0.684555564848792)
--(axis cs:1400,0.696621296518674)
--(axis cs:1600,0.736356951920798)
--(axis cs:1800,0.714749489432158)
--(axis cs:2000,0.72872282747642)
--(axis cs:2200,0.776583573413757)
--(axis cs:2400,0.775652585542527)
--(axis cs:2600,0.74244021808427)
--(axis cs:2800,0.685626945196902)
--(axis cs:3000,0.813345548409914)
--(axis cs:3200,0.76603556844819)
--(axis cs:3400,0.800907663088809)
--(axis cs:3600,0.791568044519874)
--(axis cs:3800,0.800091656510352)
--(axis cs:4000,0.782736096794358)
--(axis cs:4200,0.706754695337576)
--(axis cs:4400,0.827033269476883)
--(axis cs:4600,0.763150480472749)
--(axis cs:4800,0.783951653070127)
--(axis cs:5000,0.7854956563581)
--(axis cs:5200,0.823415730423662)
--(axis cs:5400,0.832104789412043)
--(axis cs:5600,0.79018677513175)
--(axis cs:5800,0.770655251111242)
--(axis cs:6000,0.805426809695242)
--(axis cs:6200,0.834121783216338)
--(axis cs:6400,0.767244301468863)
--(axis cs:6600,0.832550434150165)
--(axis cs:6800,0.797504259418699)
--(axis cs:7000,0.825793487933623)
--(axis cs:7200,0.802714745967613)
--(axis cs:7400,0.821354478594206)
--(axis cs:7600,0.837648876561115)
--(axis cs:7800,0.839627716253107)
--(axis cs:8000,0.810475322891086)
--(axis cs:8200,0.855603510551884)
--(axis cs:8400,0.849570320370303)
--(axis cs:8600,0.846546250219215)
--(axis cs:8800,0.820377128604538)
--(axis cs:9000,0.846762243186217)
--(axis cs:9200,0.834829875000421)
--(axis cs:9400,0.838961297429389)
--(axis cs:9600,0.848301756512586)
--(axis cs:9600,0.868426243487414)
--(axis cs:9600,0.868426243487414)
--(axis cs:9400,0.86397870257061)
--(axis cs:9200,0.871886124999578)
--(axis cs:9000,0.868473756813783)
--(axis cs:8800,0.867474871395462)
--(axis cs:8600,0.874201749780785)
--(axis cs:8400,0.865401679629697)
--(axis cs:8200,0.866620489448116)
--(axis cs:8000,0.859336677108914)
--(axis cs:7800,0.862324283746893)
--(axis cs:7600,0.869527123438885)
--(axis cs:7400,0.843953521405794)
--(axis cs:7200,0.865317254032386)
--(axis cs:7000,0.844502512066377)
--(axis cs:6800,0.849959740581301)
--(axis cs:6600,0.851225565849835)
--(axis cs:6400,0.816867698531136)
--(axis cs:6200,0.854234216783662)
--(axis cs:6000,0.858137190304758)
--(axis cs:5800,0.844952748888758)
--(axis cs:5600,0.83497322486825)
--(axis cs:5400,0.856147210587957)
--(axis cs:5200,0.841904269576337)
--(axis cs:5000,0.8548123436419)
--(axis cs:4800,0.834152346929873)
--(axis cs:4600,0.856033519527251)
--(axis cs:4400,0.851706730523117)
--(axis cs:4200,0.825729304662423)
--(axis cs:4000,0.834391903205642)
--(axis cs:3800,0.827912343489648)
--(axis cs:3600,0.829303955480125)
--(axis cs:3400,0.825472336911191)
--(axis cs:3200,0.83806443155181)
--(axis cs:3000,0.833594451590086)
--(axis cs:2800,0.811441054803098)
--(axis cs:2600,0.81277978191573)
--(axis cs:2400,0.817903414457473)
--(axis cs:2200,0.806036426586243)
--(axis cs:2000,0.78153317252358)
--(axis cs:1800,0.807838510567843)
--(axis cs:1600,0.794407048079202)
--(axis cs:1400,0.773462703481326)
--(axis cs:1200,0.764252435151208)
--(axis cs:1000,0.745652905172685)
--(axis cs:800,0.733574816946232)
--(axis cs:600,0.620957479233563)
--(axis cs:400,0.666855299428865)
--(axis cs:200,0.630173732612104)
--cycle;

\path [draw=color2, draw opacity=0.5, fill=color2, fill opacity=0.2]
(axis cs:200,0.868946549096908)
--(axis cs:200,0.846465450903092)
--(axis cs:400,0.875526922571659)
--(axis cs:600,0.873553132307807)
--(axis cs:800,0.887278993890181)
--(axis cs:1000,0.892928690022671)
--(axis cs:1200,0.892897384075335)
--(axis cs:1400,0.89922998034404)
--(axis cs:1600,0.895763301751637)
--(axis cs:1800,0.895959880999779)
--(axis cs:2000,0.891188185190391)
--(axis cs:2200,0.905359893025917)
--(axis cs:2400,0.901135149255775)
--(axis cs:2600,0.903392866162083)
--(axis cs:2800,0.902069070911178)
--(axis cs:3000,0.90091414183027)
--(axis cs:3200,0.900087997860506)
--(axis cs:3400,0.904315333793466)
--(axis cs:3600,0.902706080855778)
--(axis cs:3800,0.899873151754091)
--(axis cs:4000,0.907678200006757)
--(axis cs:4200,0.90447169905157)
--(axis cs:4400,0.90666440397421)
--(axis cs:4600,0.896226710505869)
--(axis cs:4800,0.901652486541031)
--(axis cs:5000,0.908229464739849)
--(axis cs:5200,0.903374210656238)
--(axis cs:5400,0.905034505773044)
--(axis cs:5600,0.904980909335891)
--(axis cs:5800,0.899093616375929)
--(axis cs:6000,0.902593935724301)
--(axis cs:6200,0.907805862207839)
--(axis cs:6400,0.906989943076304)
--(axis cs:6600,0.904615778686651)
--(axis cs:6800,0.908355612977144)
--(axis cs:7000,0.90399012424563)
--(axis cs:7200,0.905717585089855)
--(axis cs:7400,0.905799146995426)
--(axis cs:7600,0.909152968500884)
--(axis cs:7800,0.909391049539217)
--(axis cs:8000,0.906174134834652)
--(axis cs:8200,0.907009648245797)
--(axis cs:8400,0.909640219929556)
--(axis cs:8600,0.908437641282668)
--(axis cs:8800,0.900596831118287)
--(axis cs:9000,0.910334567723122)
--(axis cs:9200,0.909129888892251)
--(axis cs:9400,0.90890295293228)
--(axis cs:9600,0.904040242893673)
--(axis cs:9600,0.911911757106327)
--(axis cs:9600,0.911911757106327)
--(axis cs:9400,0.912621047067721)
--(axis cs:9200,0.912802111107749)
--(axis cs:9000,0.912405432276878)
--(axis cs:8800,0.912623168881713)
--(axis cs:8600,0.912530358717332)
--(axis cs:8400,0.913495780070444)
--(axis cs:8200,0.912070351754203)
--(axis cs:8000,0.911869865165347)
--(axis cs:7800,0.912640950460783)
--(axis cs:7600,0.911407031499116)
--(axis cs:7400,0.912880853004574)
--(axis cs:7200,0.910750414910145)
--(axis cs:7000,0.91258587575437)
--(axis cs:6800,0.912128387022856)
--(axis cs:6600,0.913472221313349)
--(axis cs:6400,0.911698056923696)
--(axis cs:6200,0.913902137792161)
--(axis cs:6000,0.914418064275699)
--(axis cs:5800,0.911658383624071)
--(axis cs:5600,0.911323090664109)
--(axis cs:5400,0.909581494226955)
--(axis cs:5200,0.913437789343762)
--(axis cs:5000,0.913894535260151)
--(axis cs:4800,0.909955513458969)
--(axis cs:4600,0.912721289494131)
--(axis cs:4400,0.91274359602579)
--(axis cs:4200,0.91196830094843)
--(axis cs:4000,0.913597799993243)
--(axis cs:3800,0.911002848245909)
--(axis cs:3600,0.911313919144222)
--(axis cs:3400,0.911076666206534)
--(axis cs:3200,0.909436002139495)
--(axis cs:3000,0.90979785816973)
--(axis cs:2800,0.911446929088822)
--(axis cs:2600,0.909303133837917)
--(axis cs:2400,0.904732850744225)
--(axis cs:2200,0.909660106974083)
--(axis cs:2000,0.897775814809609)
--(axis cs:1800,0.904296119000221)
--(axis cs:1600,0.902208698248363)
--(axis cs:1400,0.90574201965596)
--(axis cs:1200,0.904730615924665)
--(axis cs:1000,0.905107309977329)
--(axis cs:800,0.900209006109819)
--(axis cs:600,0.892062867692193)
--(axis cs:400,0.884193077428341)
--(axis cs:200,0.868946549096908)
--cycle;

\path [draw=color3, semithick]
(axis cs:9770,0.910179336353754)
--(axis cs:9770,0.91385799697958);

\path [draw=color4, semithick]
(axis cs:9770,0.804814547344347)
--(axis cs:9770,0.847753452655653);

\path [draw=color5, semithick]
(axis cs:9770,0.746569504630415)
--(axis cs:9770,0.799654495369585);

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
200 0.569218
400 0.57466
600 0.615412
800 0.612354
1000 0.636572
1200 0.611756
1400 0.677574
1600 0.646092
1800 0.654598
2000 0.670114
2200 0.703932
2400 0.699394
2600 0.689316
2800 0.697716
3000 0.703868
3200 0.719706
3400 0.748554
3600 0.743962
3800 0.710606
4000 0.765364
4200 0.748872
4400 0.763734
4600 0.720184
4800 0.715988
5000 0.709876
5200 0.757646
5400 0.74947
5600 0.771422
5800 0.748312
6000 0.7593
6200 0.768944
6400 0.7406
6600 0.779646
6800 0.766608
7000 0.75948
7200 0.770006
7400 0.738456
7600 0.793362
7800 0.789368
8000 0.758848
8200 0.788306
8400 0.802006
8600 0.769776
8800 0.745796
9000 0.815108
9200 0.775194
9400 0.770814
9600 0.798716
};
\addlegendentry{raw validation acc}

\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
200 0.602394
400 0.630708
600 0.606168
800 0.675032
1000 0.73042
1200 0.724404
1400 0.735042
1600 0.765382
1800 0.761294
2000 0.755128
2200 0.79131
2400 0.796778
2600 0.77761
2800 0.748534
3000 0.82347
3200 0.80205
3400 0.81319
3600 0.810436
3800 0.814002
4000 0.808564
4200 0.766242
4400 0.83937
4600 0.809592
4800 0.809052
5000 0.820154
5200 0.83266
5400 0.844126
5600 0.81258
5800 0.807804
6000 0.831782
6200 0.844178
6400 0.792056
6600 0.841888
6800 0.823732
7000 0.835148
7200 0.834016
7400 0.832654
7600 0.853588
7800 0.850976
8000 0.834906
8200 0.861112
8400 0.857486
8600 0.860374
8800 0.843926
9000 0.857618
9200 0.853358
9400 0.85147
9600 0.858364
};
\addlegendentry{packet validation acc}

\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
200 0.857706
400 0.87986
600 0.882808
800 0.893744
1000 0.899018
1200 0.898814
1400 0.902486
1600 0.898986
1800 0.900128
2000 0.894482
2200 0.90751
2400 0.902934
2600 0.906348
2800 0.906758
3000 0.905356
3200 0.904762
3400 0.907696
3600 0.90701
3800 0.905438
4000 0.910638
4200 0.90822
4400 0.909704
4600 0.904474
4800 0.905804
5000 0.911062
5200 0.908406
5400 0.907308
5600 0.908152
5800 0.905376
6000 0.908506
6200 0.910854
6400 0.909344
6600 0.909044
6800 0.910242
7000 0.908288
7200 0.908234
7400 0.90934
7600 0.91028
7800 0.911016
8000 0.909022
8200 0.90954
8400 0.911568
8600 0.910484
8800 0.90661
9000 0.91137
9200 0.910966
9400 0.910762
9600 0.907976
};
\addlegendentry{logpacket validation acc}

\addlegendimage{semithick, color3, mark=|, mark size=2}
\addlegendentry{raw test acc}
\addlegendimage{semithick, color4, mark=|, mark size=2}
\addlegendentry{packet test acc}
\addlegendimage{semithick, color5, mark=|, mark size=2}
\addlegendentry{logpacket test acc}

\addplot [semithick, color3, mark=-, mark size=2, mark options={solid}]
table {%
9770 0.912018666666667
};
\addplot [semithick, color4, mark=-, mark size=2, mark options={solid}]
table {%
9770 0.826284
};
\addplot [semithick, color5, mark=-, mark size=2, mark options={solid}]
table {%
9770 0.773112
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title style={at={(0.625,1)}},
title={CelebA-GAN},
x grid style={white!69.0196078431373!black},
xlabel={training steps},
xmin=-180.8, xmax=8196.8,
xscale=0.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.520743445277833, ymax=1.02326180888206,
ytick style={color=black},
yticklabels={},
scaled ticks=false
]
\path [draw=color0, draw opacity=0.5, fill=color0, fill opacity=0.2]
(axis cs:200,0.7663498045802)
--(axis cs:200,0.6695941954198)
--(axis cs:400,0.649488702403654)
--(axis cs:600,0.723372254634454)
--(axis cs:800,0.809728224901295)
--(axis cs:1000,0.78078001957071)
--(axis cs:1200,0.786753240520265)
--(axis cs:1400,0.846941247291529)
--(axis cs:1600,0.804789049435239)
--(axis cs:1800,0.853467898511172)
--(axis cs:2000,0.836284273840179)
--(axis cs:2200,0.890092596674801)
--(axis cs:2400,0.871489933616771)
--(axis cs:2600,0.861043271175528)
--(axis cs:2800,0.848902738331194)
--(axis cs:3000,0.875960614105486)
--(axis cs:3200,0.864053382790033)
--(axis cs:3400,0.860126127365687)
--(axis cs:3600,0.865991656340688)
--(axis cs:3800,0.830074828651338)
--(axis cs:4000,0.869356528878446)
--(axis cs:4200,0.92740511333881)
--(axis cs:4400,0.83842435394153)
--(axis cs:4600,0.881525959078465)
--(axis cs:4800,0.916154852645343)
--(axis cs:5000,0.79362151448864)
--(axis cs:5200,0.883624309883534)
--(axis cs:5400,0.854801756074481)
--(axis cs:5600,0.918723730172824)
--(axis cs:5800,0.887441473586801)
--(axis cs:6000,0.829559631639267)
--(axis cs:6200,0.916352013163736)
--(axis cs:6400,0.929590632100484)
--(axis cs:6600,0.940646343947879)
--(axis cs:6800,0.946172999062027)
--(axis cs:7000,0.880455568166424)
--(axis cs:7200,0.906812934613256)
--(axis cs:7400,0.898245367775436)
--(axis cs:7600,0.9082760096841)
--(axis cs:7800,0.969927036647393)
--(axis cs:7800,0.977812963352607)
--(axis cs:7800,0.977812963352607)
--(axis cs:7600,0.9681679903159)
--(axis cs:7400,0.985670632224564)
--(axis cs:7200,0.987915065386744)
--(axis cs:7000,0.974640431833576)
--(axis cs:6800,0.979223000937973)
--(axis cs:6600,0.970301656052121)
--(axis cs:6400,0.966685367899516)
--(axis cs:6200,0.970439986836264)
--(axis cs:6000,0.957456368360733)
--(axis cs:5800,0.981854526413198)
--(axis cs:5600,0.986960269827176)
--(axis cs:5400,1.00017424392552)
--(axis cs:5200,0.954579690116466)
--(axis cs:5000,0.92657048551136)
--(axis cs:4800,0.968973147354657)
--(axis cs:4600,0.954446040921535)
--(axis cs:4400,0.985555646058469)
--(axis cs:4200,0.95409488666119)
--(axis cs:4000,0.944715471121554)
--(axis cs:3800,0.955941171348662)
--(axis cs:3600,0.952752343659312)
--(axis cs:3400,0.962005872634313)
--(axis cs:3200,0.948634617209968)
--(axis cs:3000,0.947107385894514)
--(axis cs:2800,0.961805261668806)
--(axis cs:2600,0.949048728824472)
--(axis cs:2400,0.935482066383229)
--(axis cs:2200,0.937139403325199)
--(axis cs:2000,0.922611726159821)
--(axis cs:1800,0.920628101488828)
--(axis cs:1600,0.93669895056476)
--(axis cs:1400,0.908022752708471)
--(axis cs:1200,0.886274759479735)
--(axis cs:1000,0.894827980429289)
--(axis cs:800,0.896343775098705)
--(axis cs:600,0.832783745365546)
--(axis cs:400,0.774003297596346)
--(axis cs:200,0.7663498045802)
--cycle;

\path [draw=color1, draw opacity=0.5, fill=color1, fill opacity=0.2]
(axis cs:200,0.827969723379596)
--(axis cs:200,0.755842276620404)
--(axis cs:400,0.78698826540125)
--(axis cs:600,0.878272697412539)
--(axis cs:800,0.910504125461288)
--(axis cs:1000,0.906646501016095)
--(axis cs:1200,0.933334654847332)
--(axis cs:1400,0.933595647695651)
--(axis cs:1600,0.938848660059609)
--(axis cs:1800,0.931021678807606)
--(axis cs:2000,0.954927138717)
--(axis cs:2200,0.967332519714761)
--(axis cs:2400,0.958220158818468)
--(axis cs:2600,0.965136424502674)
--(axis cs:2800,0.964954315229329)
--(axis cs:3000,0.960753692013076)
--(axis cs:3200,0.960114481612553)
--(axis cs:3400,0.965217461517439)
--(axis cs:3600,0.957114441294387)
--(axis cs:3800,0.984119115480905)
--(axis cs:4000,0.971479196925385)
--(axis cs:4200,0.96408913279203)
--(axis cs:4400,0.972319528680107)
--(axis cs:4600,0.966695183319207)
--(axis cs:4800,0.956732715048216)
--(axis cs:5000,0.846615313294016)
--(axis cs:5200,0.98246629239113)
--(axis cs:5400,0.982352931531875)
--(axis cs:5600,0.960858255886681)
--(axis cs:5800,0.986673445055001)
--(axis cs:6000,0.98364114777123)
--(axis cs:6200,0.977190093759038)
--(axis cs:6400,0.9857132991537)
--(axis cs:6600,0.974838224556385)
--(axis cs:6800,0.975787863233868)
--(axis cs:7000,0.98292704644585)
--(axis cs:7200,0.978988641523035)
--(axis cs:7400,0.98439867848028)
--(axis cs:7600,0.984843063021679)
--(axis cs:7800,0.989722201555002)
--(axis cs:7800,0.991805798444998)
--(axis cs:7800,0.991805798444998)
--(axis cs:7600,0.993236936978321)
--(axis cs:7400,0.99188532151972)
--(axis cs:7200,0.992599358476965)
--(axis cs:7000,0.99173295355415)
--(axis cs:6800,0.991552136766131)
--(axis cs:6600,0.992757775443615)
--(axis cs:6400,0.9912787008463)
--(axis cs:6200,0.991993906240963)
--(axis cs:6000,0.98879085222877)
--(axis cs:5800,0.991546554944999)
--(axis cs:5600,0.995013744113319)
--(axis cs:5400,0.990751068468125)
--(axis cs:5200,0.99086570760887)
--(axis cs:5000,0.970948686705984)
--(axis cs:4800,0.996371284951784)
--(axis cs:4600,0.985552816680793)
--(axis cs:4400,0.984880471319893)
--(axis cs:4200,0.985362867207971)
--(axis cs:4000,0.984280803074615)
--(axis cs:3800,0.987452884519096)
--(axis cs:3600,0.984705558705612)
--(axis cs:3400,0.980698538482561)
--(axis cs:3200,0.986749518387448)
--(axis cs:3000,0.987586307986924)
--(axis cs:2800,0.980561684770671)
--(axis cs:2600,0.981663575497326)
--(axis cs:2400,0.976479841181532)
--(axis cs:2200,0.975359480285239)
--(axis cs:2000,0.975176861283)
--(axis cs:1800,0.978034321192394)
--(axis cs:1600,0.963603339940391)
--(axis cs:1400,0.967044352304349)
--(axis cs:1200,0.965109345152668)
--(axis cs:1000,0.962005498983905)
--(axis cs:800,0.939803874538712)
--(axis cs:600,0.908383302587461)
--(axis cs:400,0.88555573459875)
--(axis cs:200,0.827969723379596)
--cycle;

\path [draw=color2, draw opacity=0.5, fill=color2, fill opacity=0.2]
(axis cs:200,0.913968128082426)
--(axis cs:200,0.902131871917574)
--(axis cs:400,0.923260648258083)
--(axis cs:600,0.912709891472009)
--(axis cs:800,0.924080317188531)
--(axis cs:1000,0.930208020428281)
--(axis cs:1200,0.937347096833756)
--(axis cs:1400,0.927996144452845)
--(axis cs:1600,0.933056136546418)
--(axis cs:1800,0.942696120576519)
--(axis cs:2000,0.94081331703146)
--(axis cs:2200,0.930664222712674)
--(axis cs:2400,0.93540680309726)
--(axis cs:2600,0.939406759523435)
--(axis cs:2800,0.93542077191891)
--(axis cs:3000,0.944863146893164)
--(axis cs:3200,0.943376741103992)
--(axis cs:3400,0.940498920438009)
--(axis cs:3600,0.935331990903584)
--(axis cs:3800,0.941897768206457)
--(axis cs:4000,0.950366306909455)
--(axis cs:4200,0.949865021262703)
--(axis cs:4400,0.946769031052375)
--(axis cs:4600,0.945288807513768)
--(axis cs:4800,0.946453451525887)
--(axis cs:5000,0.951107959835637)
--(axis cs:5200,0.947468833809074)
--(axis cs:5400,0.948267328252036)
--(axis cs:5600,0.944784768989746)
--(axis cs:5800,0.952998870960523)
--(axis cs:6000,0.944009619620842)
--(axis cs:6200,0.951498945035322)
--(axis cs:6400,0.948512654814291)
--(axis cs:6600,0.949833490131014)
--(axis cs:6800,0.949563587643287)
--(axis cs:7000,0.948563551487372)
--(axis cs:7200,0.952901854394661)
--(axis cs:7400,0.944999661161221)
--(axis cs:7600,0.952203338865846)
--(axis cs:7800,0.947063183025109)
--(axis cs:7800,0.954848816974891)
--(axis cs:7800,0.954848816974891)
--(axis cs:7600,0.955416661134154)
--(axis cs:7400,0.956604338838778)
--(axis cs:7200,0.953726145605339)
--(axis cs:7000,0.953540448512628)
--(axis cs:6800,0.955636412356713)
--(axis cs:6600,0.955482509868986)
--(axis cs:6400,0.955787345185709)
--(axis cs:6200,0.955265054964679)
--(axis cs:6000,0.957554380379158)
--(axis cs:5800,0.955161129039477)
--(axis cs:5600,0.953819231010254)
--(axis cs:5400,0.955264671747964)
--(axis cs:5200,0.955935166190926)
--(axis cs:5000,0.954992040164363)
--(axis cs:4800,0.951894548474113)
--(axis cs:4600,0.951975192486232)
--(axis cs:4400,0.955302968947625)
--(axis cs:4200,0.954426978737297)
--(axis cs:4000,0.953389693090545)
--(axis cs:3800,0.951458231793543)
--(axis cs:3600,0.948524009096416)
--(axis cs:3400,0.949737079561991)
--(axis cs:3200,0.944887258896009)
--(axis cs:3000,0.953964853106836)
--(axis cs:2800,0.95155122808109)
--(axis cs:2600,0.950281240476565)
--(axis cs:2400,0.94775319690274)
--(axis cs:2200,0.953419777287326)
--(axis cs:2000,0.95068268296854)
--(axis cs:1800,0.950491879423481)
--(axis cs:1600,0.944099863453582)
--(axis cs:1400,0.951643855547156)
--(axis cs:1200,0.944544903166244)
--(axis cs:1000,0.946459979571719)
--(axis cs:800,0.936791682811469)
--(axis cs:600,0.935082108527991)
--(axis cs:400,0.929103351741917)
--(axis cs:200,0.913968128082426)
--cycle;

\path [draw=color3, semithick]
(axis cs:7816,0.946433333333333)
--(axis cs:7816,0.946433333333333);

\path [draw=color4, semithick]
(axis cs:7816,0.98834988762732)
--(axis cs:7816,0.992332779039347);

\path [draw=color5, semithick]
(axis cs:7816,0.939780693504303)
--(axis cs:7816,0.972123306495697);

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
200 0.717972
400 0.711746
600 0.778078
800 0.853036
1000 0.837804
1200 0.836514
1400 0.877482
1600 0.870744
1800 0.887048
2000 0.879448
2200 0.913616
2400 0.903486
2600 0.905046
2800 0.905354
3000 0.911534
3200 0.906344
3400 0.911066
3600 0.909372
3800 0.893008
4000 0.907036
4200 0.94075
4400 0.91199
4600 0.917986
4800 0.942564
5000 0.860096
5200 0.919102
5400 0.927488
5600 0.952842
5800 0.934648
6000 0.893508
6200 0.943396
6400 0.948138
6600 0.955474
6800 0.962698
7000 0.927548
7200 0.947364
7400 0.941958
7600 0.938222
7800 0.97387
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
200 0.791906
400 0.836272
600 0.893328
800 0.925154
1000 0.934326
1200 0.949222
1400 0.95032
1600 0.951226
1800 0.954528
2000 0.965052
2200 0.971346
2400 0.96735
2600 0.9734
2800 0.972758
3000 0.97417
3200 0.973432
3400 0.972958
3600 0.97091
3800 0.985786
4000 0.97788
4200 0.974726
4400 0.9786
4600 0.976124
4800 0.976552
5000 0.908782
5200 0.986666
5400 0.986552
5600 0.977936
5800 0.98911
6000 0.986216
6200 0.984592
6400 0.988496
6600 0.983798
6800 0.98367
7000 0.98733
7200 0.985794
7400 0.988142
7600 0.98904
7800 0.990764
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
200 0.90805
400 0.926182
600 0.923896
800 0.930436
1000 0.938334
1200 0.940946
1400 0.93982
1600 0.938578
1800 0.946594
2000 0.945748
2200 0.942042
2400 0.94158
2600 0.944844
2800 0.943486
3000 0.949414
3200 0.944132
3400 0.945118
3600 0.941928
3800 0.946678
4000 0.951878
4200 0.952146
4400 0.951036
4600 0.948632
4800 0.949174
5000 0.95305
5200 0.951702
5400 0.951766
5600 0.949302
5800 0.95408
6000 0.950782
6200 0.953382
6400 0.95215
6600 0.952658
6800 0.9526
7000 0.951052
7200 0.953314
7400 0.950802
7600 0.95381
7800 0.950956
};
\addplot [semithick, color3, mark=-, mark size=2, mark options={solid}]
table {%
7816 0.946433333333333
};
\addplot [semithick, color4, mark=-, mark size=2, mark options={solid}]
table {%
7816 0.990341333333333
};
\addplot [semithick, color5, mark=-, mark size=2, mark options={solid}]
table {%
7816 0.955952
};
\end{groupplot}

\path (group c1r1.north west) --
node[
  above,
  yshift=4ex,
  text=black,
  rotate=0.0
]{\large source identification} (group c2r1.north east);

\path (group c2r1.north east) -- node[left, pos=0.75, xshift=4ex]{\ref{CommonLegendRegression}} (group c2r1.south east);
\end{tikzpicture}

\end{document}


==> figures/matrix_plots/inversion_plots/analysis.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{A}\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
0 4
1 4
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
1 5
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
9 6
10 6
11 6
12 6
13 6
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
0 7
1 7
2 7
3 7
4 7
5 7
6 7
7 7
8 7
9 7
10 7
11 7
12 7
13 7
14 7
17 7
18 7
19 7
20 7
21 7
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
0 8
1 8
2 8
3 8
4 8
5 8
6 8
25 8
26 8
27 8
28 8
29 8
30 8
31 8
1 9
2 9
3 9
4 9
5 9
6 9
7 9
8 9
9 9
10 9
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
9 11
10 11
11 11
12 11
13 11
14 11
15 11
16 11
17 11
18 11
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
21 14
22 14
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
0 15
1 15
2 15
3 15
4 15
5 15
6 15
25 15
26 15
27 15
28 15
29 15
30 15
31 15
0 16
1 16
2 16
29 16
30 16
31 16
1 17
2 17
3 17
4 17
3 18
4 18
5 18
6 18
5 19
6 19
7 19
8 19
7 20
8 20
9 20
10 20
9 21
10 21
11 21
12 21
11 22
12 22
13 22
14 22
13 23
14 23
15 23
16 23
15 24
16 24
17 24
18 24
17 25
18 25
19 25
20 25
19 26
20 26
21 26
22 26
21 27
22 27
23 27
24 27
23 28
24 28
25 28
26 28
25 29
26 29
27 29
28 29
27 30
28 30
29 30
30 30
29 31
30 31
31 31
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{A}^3\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
1 1
2 1
3 1
4 1
3 2
4 2
5 2
6 2
5 3
6 3
7 3
0 4
1 4
2 4
5 4
6 4
7 4
1 5
2 5
3 5
4 5
3 6
4 6
5 6
6 6
0 7
1 7
2 7
5 7
6 7
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{A}^2\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
1 1
2 1
3 1
4 1
3 2
4 2
5 2
6 2
5 3
6 3
7 3
8 3
7 4
8 4
9 4
10 4
9 5
10 5
11 5
12 5
11 6
12 6
13 6
14 6
13 7
14 7
15 7
0 8
1 8
2 8
13 8
14 8
15 8
1 9
2 9
3 9
4 9
3 10
4 10
5 10
6 10
5 11
6 11
7 11
8 11
7 12
8 12
9 12
10 12
9 13
10 13
11 13
12 13
11 14
12 14
13 14
14 14
0 15
1 15
2 15
13 15
14 15
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{A}^1\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
1 1
2 1
3 1
4 1
3 2
4 2
5 2
6 2
5 3
6 3
7 3
8 3
7 4
8 4
9 4
10 4
9 5
10 5
11 5
12 5
11 6
12 6
13 6
14 6
13 7
14 7
15 7
16 7
15 8
16 8
17 8
18 8
17 9
18 9
19 9
20 9
19 10
20 10
21 10
22 10
21 11
22 11
23 11
24 11
23 12
24 12
25 12
26 12
25 13
26 13
27 13
28 13
27 14
28 14
29 14
30 14
29 15
30 15
31 15
0 16
1 16
2 16
29 16
30 16
31 16
1 17
2 17
3 17
4 17
3 18
4 18
5 18
6 18
5 19
6 19
7 19
8 19
7 20
8 20
9 20
10 20
9 21
10 21
11 21
12 21
11 22
12 22
13 22
14 22
13 23
14 23
15 23
16 23
15 24
16 24
17 24
18 24
17 25
18 25
19 25
20 25
19 26
20 26
21 26
22 26
21 27
22 27
23 27
24 27
23 28
24 28
25 28
26 28
25 29
26 29
27 29
28 29
27 30
28 30
29 30
30 30
29 31
30 31
31 31
};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/matrix_plots/inversion_plots/analysis2d.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{A}_2\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 2
108 2
109 2
110 2
112 2
113 2
114 2
115 2
116 2
117 2
118 2
119 2
120 2
121 2
122 2
123 2
124 2
125 2
126 2
128 2
129 2
130 2
131 2
132 2
133 2
134 2
135 2
136 2
137 2
138 2
139 2
140 2
141 2
142 2
144 2
145 2
146 2
147 2
148 2
149 2
150 2
151 2
152 2
153 2
154 2
155 2
156 2
157 2
158 2
160 2
161 2
162 2
163 2
164 2
165 2
166 2
167 2
168 2
169 2
170 2
171 2
172 2
173 2
174 2
176 2
177 2
178 2
179 2
180 2
181 2
182 2
183 2
184 2
185 2
186 2
187 2
188 2
189 2
190 2
192 2
193 2
194 2
195 2
196 2
197 2
198 2
199 2
200 2
201 2
202 2
203 2
204 2
205 2
206 2
208 2
209 2
210 2
211 2
212 2
213 2
214 2
215 2
216 2
217 2
218 2
219 2
220 2
221 2
222 2
224 2
225 2
226 2
227 2
228 2
229 2
230 2
231 2
232 2
233 2
234 2
235 2
236 2
237 2
238 2
240 2
241 2
242 2
243 2
244 2
245 2
246 2
247 2
248 2
249 2
250 2
251 2
252 2
253 2
254 2
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
49 3
50 3
51 3
52 3
53 3
54 3
55 3
56 3
57 3
58 3
59 3
60 3
61 3
62 3
63 3
65 3
66 3
67 3
68 3
69 3
70 3
71 3
72 3
73 3
74 3
75 3
76 3
77 3
78 3
79 3
81 3
82 3
83 3
84 3
85 3
86 3
87 3
88 3
89 3
90 3
91 3
92 3
93 3
94 3
95 3
97 3
98 3
99 3
100 3
101 3
102 3
103 3
104 3
105 3
106 3
107 3
108 3
109 3
110 3
111 3
113 3
114 3
115 3
116 3
117 3
118 3
119 3
120 3
121 3
122 3
123 3
124 3
125 3
126 3
127 3
129 3
130 3
131 3
132 3
133 3
134 3
135 3
136 3
137 3
138 3
139 3
140 3
141 3
142 3
143 3
145 3
146 3
147 3
148 3
149 3
150 3
151 3
152 3
153 3
154 3
155 3
156 3
157 3
158 3
159 3
161 3
162 3
163 3
164 3
165 3
166 3
167 3
168 3
169 3
170 3
171 3
172 3
173 3
174 3
175 3
177 3
178 3
179 3
180 3
181 3
182 3
183 3
184 3
185 3
186 3
187 3
188 3
189 3
190 3
191 3
193 3
194 3
195 3
196 3
197 3
198 3
199 3
200 3
201 3
202 3
203 3
204 3
205 3
206 3
207 3
209 3
210 3
211 3
212 3
213 3
214 3
215 3
216 3
217 3
218 3
219 3
220 3
221 3
222 3
223 3
225 3
226 3
227 3
228 3
229 3
230 3
231 3
232 3
233 3
234 3
235 3
236 3
237 3
238 3
239 3
241 3
242 3
243 3
244 3
245 3
246 3
247 3
248 3
249 3
250 3
251 3
252 3
253 3
254 3
255 3
0 4
1 4
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
48 4
49 4
50 4
51 4
52 4
53 4
54 4
55 4
56 4
57 4
58 4
59 4
60 4
61 4
62 4
64 4
65 4
66 4
67 4
68 4
69 4
70 4
71 4
72 4
73 4
74 4
75 4
76 4
77 4
78 4
80 4
81 4
82 4
83 4
84 4
85 4
86 4
87 4
88 4
89 4
90 4
91 4
92 4
93 4
94 4
96 4
97 4
98 4
99 4
100 4
101 4
102 4
103 4
104 4
105 4
106 4
107 4
108 4
109 4
110 4
112 4
113 4
114 4
115 4
116 4
117 4
118 4
119 4
120 4
121 4
122 4
123 4
124 4
125 4
126 4
128 4
129 4
130 4
131 4
132 4
133 4
134 4
135 4
136 4
137 4
138 4
139 4
140 4
141 4
142 4
144 4
145 4
146 4
147 4
148 4
149 4
150 4
151 4
152 4
153 4
154 4
155 4
156 4
157 4
158 4
160 4
161 4
162 4
163 4
164 4
165 4
166 4
167 4
168 4
169 4
170 4
171 4
172 4
173 4
174 4
176 4
177 4
178 4
179 4
180 4
181 4
182 4
183 4
184 4
185 4
186 4
187 4
188 4
189 4
190 4
192 4
193 4
194 4
195 4
196 4
197 4
198 4
199 4
200 4
201 4
202 4
203 4
204 4
205 4
206 4
208 4
209 4
210 4
211 4
212 4
213 4
214 4
215 4
216 4
217 4
218 4
219 4
220 4
221 4
222 4
224 4
225 4
226 4
227 4
228 4
229 4
230 4
231 4
232 4
233 4
234 4
235 4
236 4
237 4
238 4
1 5
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
49 5
50 5
51 5
52 5
53 5
54 5
55 5
56 5
57 5
58 5
59 5
60 5
61 5
62 5
63 5
65 5
66 5
67 5
68 5
69 5
70 5
71 5
72 5
73 5
74 5
75 5
76 5
77 5
78 5
79 5
81 5
82 5
83 5
84 5
85 5
86 5
87 5
88 5
89 5
90 5
91 5
92 5
93 5
94 5
95 5
97 5
98 5
99 5
100 5
101 5
102 5
103 5
104 5
105 5
106 5
107 5
108 5
109 5
110 5
111 5
113 5
114 5
115 5
116 5
117 5
118 5
119 5
120 5
121 5
122 5
123 5
124 5
125 5
126 5
127 5
129 5
130 5
131 5
132 5
133 5
134 5
135 5
136 5
137 5
138 5
139 5
140 5
141 5
142 5
143 5
145 5
146 5
147 5
148 5
149 5
150 5
151 5
152 5
153 5
154 5
155 5
156 5
157 5
158 5
159 5
161 5
162 5
163 5
164 5
165 5
166 5
167 5
168 5
169 5
170 5
171 5
172 5
173 5
174 5
175 5
177 5
178 5
179 5
180 5
181 5
182 5
183 5
184 5
185 5
186 5
187 5
188 5
189 5
190 5
191 5
193 5
194 5
195 5
196 5
197 5
198 5
199 5
200 5
201 5
202 5
203 5
204 5
205 5
206 5
207 5
209 5
210 5
211 5
212 5
213 5
214 5
215 5
216 5
217 5
218 5
219 5
220 5
221 5
222 5
223 5
225 5
226 5
227 5
228 5
229 5
230 5
231 5
232 5
233 5
234 5
235 5
236 5
237 5
238 5
239 5
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
48 6
49 6
50 6
51 6
52 6
53 6
54 6
55 6
56 6
57 6
58 6
59 6
60 6
61 6
62 6
64 6
65 6
66 6
67 6
68 6
69 6
70 6
71 6
72 6
73 6
74 6
75 6
76 6
77 6
78 6
80 6
81 6
82 6
83 6
84 6
85 6
86 6
87 6
88 6
89 6
90 6
91 6
92 6
93 6
94 6
96 6
97 6
98 6
99 6
100 6
101 6
102 6
103 6
104 6
105 6
106 6
107 6
108 6
109 6
110 6
112 6
113 6
114 6
115 6
116 6
117 6
118 6
119 6
120 6
121 6
122 6
123 6
124 6
125 6
126 6
128 6
129 6
130 6
131 6
132 6
133 6
134 6
135 6
136 6
137 6
138 6
139 6
140 6
141 6
142 6
144 6
145 6
146 6
147 6
148 6
149 6
150 6
151 6
152 6
153 6
154 6
155 6
156 6
157 6
158 6
160 6
161 6
162 6
163 6
164 6
165 6
166 6
167 6
168 6
169 6
170 6
171 6
172 6
173 6
174 6
176 6
177 6
178 6
179 6
180 6
181 6
182 6
183 6
184 6
185 6
186 6
187 6
188 6
189 6
190 6
192 6
193 6
194 6
195 6
196 6
197 6
198 6
199 6
200 6
201 6
202 6
203 6
204 6
205 6
206 6
208 6
209 6
210 6
211 6
212 6
213 6
214 6
215 6
216 6
217 6
218 6
219 6
220 6
221 6
222 6
224 6
225 6
226 6
227 6
228 6
229 6
230 6
231 6
232 6
233 6
234 6
235 6
236 6
237 6
238 6
240 6
241 6
242 6
243 6
244 6
245 6
246 6
247 6
248 6
249 6
250 6
251 6
252 6
253 6
254 6
17 7
18 7
19 7
20 7
21 7
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
49 7
50 7
51 7
52 7
53 7
54 7
55 7
56 7
57 7
58 7
59 7
60 7
61 7
62 7
63 7
65 7
66 7
67 7
68 7
69 7
70 7
71 7
72 7
73 7
74 7
75 7
76 7
77 7
78 7
79 7
81 7
82 7
83 7
84 7
85 7
86 7
87 7
88 7
89 7
90 7
91 7
92 7
93 7
94 7
95 7
97 7
98 7
99 7
100 7
101 7
102 7
103 7
104 7
105 7
106 7
107 7
108 7
109 7
110 7
111 7
113 7
114 7
115 7
116 7
117 7
118 7
119 7
120 7
121 7
122 7
123 7
124 7
125 7
126 7
127 7
129 7
130 7
131 7
132 7
133 7
134 7
135 7
136 7
137 7
138 7
139 7
140 7
141 7
142 7
143 7
145 7
146 7
147 7
148 7
149 7
150 7
151 7
152 7
153 7
154 7
155 7
156 7
157 7
158 7
159 7
161 7
162 7
163 7
164 7
165 7
166 7
167 7
168 7
169 7
170 7
171 7
172 7
173 7
174 7
175 7
177 7
178 7
179 7
180 7
181 7
182 7
183 7
184 7
185 7
186 7
187 7
188 7
189 7
190 7
191 7
193 7
194 7
195 7
196 7
197 7
198 7
199 7
200 7
201 7
202 7
203 7
204 7
205 7
206 7
207 7
209 7
210 7
211 7
212 7
213 7
214 7
215 7
216 7
217 7
218 7
219 7
220 7
221 7
222 7
223 7
225 7
226 7
227 7
228 7
229 7
230 7
231 7
232 7
233 7
234 7
235 7
236 7
237 7
238 7
239 7
241 7
242 7
243 7
244 7
245 7
246 7
247 7
248 7
249 7
250 7
251 7
252 7
253 7
254 7
255 7
0 8
1 8
2 8
3 8
4 8
5 8
6 8
7 8
8 8
9 8
10 8
11 8
12 8
13 8
14 8
16 8
17 8
18 8
19 8
20 8
21 8
22 8
23 8
24 8
25 8
26 8
27 8
28 8
29 8
30 8
32 8
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
48 8
49 8
50 8
51 8
52 8
53 8
54 8
55 8
56 8
57 8
58 8
59 8
60 8
61 8
62 8
64 8
65 8
66 8
67 8
68 8
69 8
70 8
71 8
72 8
73 8
74 8
75 8
76 8
77 8
78 8
80 8
81 8
82 8
83 8
84 8
85 8
86 8
87 8
88 8
89 8
90 8
91 8
92 8
93 8
94 8
96 8
97 8
98 8
99 8
100 8
101 8
102 8
103 8
104 8
105 8
106 8
107 8
108 8
109 8
110 8
112 8
113 8
114 8
115 8
116 8
117 8
118 8
119 8
120 8
121 8
122 8
123 8
124 8
125 8
126 8
128 8
129 8
130 8
131 8
132 8
133 8
134 8
135 8
136 8
137 8
138 8
139 8
140 8
141 8
142 8
144 8
145 8
146 8
147 8
148 8
149 8
150 8
151 8
152 8
153 8
154 8
155 8
156 8
157 8
158 8
160 8
161 8
162 8
163 8
164 8
165 8
166 8
167 8
168 8
169 8
170 8
171 8
172 8
173 8
174 8
176 8
177 8
178 8
179 8
180 8
181 8
182 8
183 8
184 8
185 8
186 8
187 8
188 8
189 8
190 8
192 8
193 8
194 8
195 8
196 8
197 8
198 8
199 8
200 8
201 8
202 8
203 8
204 8
205 8
206 8
208 8
209 8
210 8
211 8
212 8
213 8
214 8
215 8
216 8
217 8
218 8
219 8
220 8
221 8
222 8
224 8
225 8
226 8
227 8
228 8
229 8
230 8
231 8
232 8
233 8
234 8
235 8
236 8
237 8
238 8
1 9
2 9
3 9
4 9
5 9
6 9
7 9
8 9
9 9
10 9
11 9
12 9
13 9
14 9
15 9
17 9
18 9
19 9
20 9
21 9
22 9
23 9
24 9
25 9
26 9
27 9
28 9
29 9
30 9
31 9
33 9
34 9
35 9
36 9
37 9
38 9
39 9
40 9
41 9
42 9
43 9
44 9
45 9
46 9
47 9
49 9
50 9
51 9
52 9
53 9
54 9
55 9
56 9
57 9
58 9
59 9
60 9
61 9
62 9
63 9
65 9
66 9
67 9
68 9
69 9
70 9
71 9
72 9
73 9
74 9
75 9
76 9
77 9
78 9
79 9
81 9
82 9
83 9
84 9
85 9
86 9
87 9
88 9
89 9
90 9
91 9
92 9
93 9
94 9
95 9
97 9
98 9
99 9
100 9
101 9
102 9
103 9
104 9
105 9
106 9
107 9
108 9
109 9
110 9
111 9
113 9
114 9
115 9
116 9
117 9
118 9
119 9
120 9
121 9
122 9
123 9
124 9
125 9
126 9
127 9
129 9
130 9
131 9
132 9
133 9
134 9
135 9
136 9
137 9
138 9
139 9
140 9
141 9
142 9
143 9
145 9
146 9
147 9
148 9
149 9
150 9
151 9
152 9
153 9
154 9
155 9
156 9
157 9
158 9
159 9
161 9
162 9
163 9
164 9
165 9
166 9
167 9
168 9
169 9
170 9
171 9
172 9
173 9
174 9
175 9
177 9
178 9
179 9
180 9
181 9
182 9
183 9
184 9
185 9
186 9
187 9
188 9
189 9
190 9
191 9
193 9
194 9
195 9
196 9
197 9
198 9
199 9
200 9
201 9
202 9
203 9
204 9
205 9
206 9
207 9
209 9
210 9
211 9
212 9
213 9
214 9
215 9
216 9
217 9
218 9
219 9
220 9
221 9
222 9
223 9
225 9
226 9
227 9
228 9
229 9
230 9
231 9
232 9
233 9
234 9
235 9
236 9
237 9
238 9
239 9
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
60 10
61 10
62 10
64 10
65 10
66 10
67 10
68 10
69 10
70 10
71 10
72 10
73 10
74 10
75 10
76 10
77 10
78 10
80 10
81 10
82 10
83 10
84 10
85 10
86 10
87 10
88 10
89 10
90 10
91 10
92 10
93 10
94 10
96 10
97 10
98 10
99 10
100 10
101 10
102 10
103 10
104 10
105 10
106 10
107 10
108 10
109 10
110 10
112 10
113 10
114 10
115 10
116 10
117 10
118 10
119 10
120 10
121 10
122 10
123 10
124 10
125 10
126 10
128 10
129 10
130 10
131 10
132 10
133 10
134 10
135 10
136 10
137 10
138 10
139 10
140 10
141 10
142 10
144 10
145 10
146 10
147 10
148 10
149 10
150 10
151 10
152 10
153 10
154 10
155 10
156 10
157 10
158 10
160 10
161 10
162 10
163 10
164 10
165 10
166 10
167 10
168 10
169 10
170 10
171 10
172 10
173 10
174 10
176 10
177 10
178 10
179 10
180 10
181 10
182 10
183 10
184 10
185 10
186 10
187 10
188 10
189 10
190 10
192 10
193 10
194 10
195 10
196 10
197 10
198 10
199 10
200 10
201 10
202 10
203 10
204 10
205 10
206 10
208 10
209 10
210 10
211 10
212 10
213 10
214 10
215 10
216 10
217 10
218 10
219 10
220 10
221 10
222 10
224 10
225 10
226 10
227 10
228 10
229 10
230 10
231 10
232 10
233 10
234 10
235 10
236 10
237 10
238 10
240 10
241 10
242 10
243 10
244 10
245 10
246 10
247 10
248 10
249 10
250 10
251 10
252 10
253 10
254 10
17 11
18 11
19 11
20 11
21 11
22 11
23 11
24 11
25 11
26 11
27 11
28 11
29 11
30 11
31 11
33 11
34 11
35 11
36 11
37 11
38 11
39 11
40 11
41 11
42 11
43 11
44 11
45 11
46 11
47 11
49 11
50 11
51 11
52 11
53 11
54 11
55 11
56 11
57 11
58 11
59 11
60 11
61 11
62 11
63 11
65 11
66 11
67 11
68 11
69 11
70 11
71 11
72 11
73 11
74 11
75 11
76 11
77 11
78 11
79 11
81 11
82 11
83 11
84 11
85 11
86 11
87 11
88 11
89 11
90 11
91 11
92 11
93 11
94 11
95 11
97 11
98 11
99 11
100 11
101 11
102 11
103 11
104 11
105 11
106 11
107 11
108 11
109 11
110 11
111 11
113 11
114 11
115 11
116 11
117 11
118 11
119 11
120 11
121 11
122 11
123 11
124 11
125 11
126 11
127 11
129 11
130 11
131 11
132 11
133 11
134 11
135 11
136 11
137 11
138 11
139 11
140 11
141 11
142 11
143 11
145 11
146 11
147 11
148 11
149 11
150 11
151 11
152 11
153 11
154 11
155 11
156 11
157 11
158 11
159 11
161 11
162 11
163 11
164 11
165 11
166 11
167 11
168 11
169 11
170 11
171 11
172 11
173 11
174 11
175 11
177 11
178 11
179 11
180 11
181 11
182 11
183 11
184 11
185 11
186 11
187 11
188 11
189 11
190 11
191 11
193 11
194 11
195 11
196 11
197 11
198 11
199 11
200 11
201 11
202 11
203 11
204 11
205 11
206 11
207 11
209 11
210 11
211 11
212 11
213 11
214 11
215 11
216 11
217 11
218 11
219 11
220 11
221 11
222 11
223 11
225 11
226 11
227 11
228 11
229 11
230 11
231 11
232 11
233 11
234 11
235 11
236 11
237 11
238 11
239 11
241 11
242 11
243 11
244 11
245 11
246 11
247 11
248 11
249 11
250 11
251 11
252 11
253 11
254 11
255 11
0 12
1 12
2 12
3 12
4 12
5 12
6 12
7 12
8 12
9 12
10 12
11 12
12 12
13 12
14 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 12
30 12
32 12
33 12
34 12
35 12
36 12
37 12
38 12
39 12
40 12
41 12
42 12
43 12
44 12
45 12
46 12
48 12
49 12
50 12
51 12
52 12
53 12
54 12
55 12
56 12
57 12
58 12
59 12
60 12
61 12
62 12
64 12
65 12
66 12
67 12
68 12
69 12
70 12
71 12
72 12
73 12
74 12
75 12
76 12
77 12
78 12
80 12
81 12
82 12
83 12
84 12
85 12
86 12
87 12
88 12
89 12
90 12
91 12
92 12
93 12
94 12
96 12
97 12
98 12
99 12
100 12
101 12
102 12
103 12
104 12
105 12
106 12
107 12
108 12
109 12
110 12
112 12
113 12
114 12
115 12
116 12
117 12
118 12
119 12
120 12
121 12
122 12
123 12
124 12
125 12
126 12
128 12
129 12
130 12
131 12
132 12
133 12
134 12
135 12
136 12
137 12
138 12
139 12
140 12
141 12
142 12
144 12
145 12
146 12
147 12
148 12
149 12
150 12
151 12
152 12
153 12
154 12
155 12
156 12
157 12
158 12
160 12
161 12
162 12
163 12
164 12
165 12
166 12
167 12
168 12
169 12
170 12
171 12
172 12
173 12
174 12
176 12
177 12
178 12
179 12
180 12
181 12
182 12
183 12
184 12
185 12
186 12
187 12
188 12
189 12
190 12
192 12
193 12
194 12
195 12
196 12
197 12
198 12
199 12
200 12
201 12
202 12
203 12
204 12
205 12
206 12
208 12
209 12
210 12
211 12
212 12
213 12
214 12
215 12
216 12
217 12
218 12
219 12
220 12
221 12
222 12
224 12
225 12
226 12
227 12
228 12
229 12
230 12
231 12
232 12
233 12
234 12
235 12
236 12
237 12
238 12
1 13
2 13
3 13
4 13
5 13
6 13
7 13
8 13
9 13
10 13
11 13
12 13
13 13
14 13
15 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 13
31 13
33 13
34 13
35 13
36 13
37 13
38 13
39 13
40 13
41 13
42 13
43 13
44 13
45 13
46 13
47 13
49 13
50 13
51 13
52 13
53 13
54 13
55 13
56 13
57 13
58 13
59 13
60 13
61 13
62 13
63 13
65 13
66 13
67 13
68 13
69 13
70 13
71 13
72 13
73 13
74 13
75 13
76 13
77 13
78 13
79 13
81 13
82 13
83 13
84 13
85 13
86 13
87 13
88 13
89 13
90 13
91 13
92 13
93 13
94 13
95 13
97 13
98 13
99 13
100 13
101 13
102 13
103 13
104 13
105 13
106 13
107 13
108 13
109 13
110 13
111 13
113 13
114 13
115 13
116 13
117 13
118 13
119 13
120 13
121 13
122 13
123 13
124 13
125 13
126 13
127 13
129 13
130 13
131 13
132 13
133 13
134 13
135 13
136 13
137 13
138 13
139 13
140 13
141 13
142 13
143 13
145 13
146 13
147 13
148 13
149 13
150 13
151 13
152 13
153 13
154 13
155 13
156 13
157 13
158 13
159 13
161 13
162 13
163 13
164 13
165 13
166 13
167 13
168 13
169 13
170 13
171 13
172 13
173 13
174 13
175 13
177 13
178 13
179 13
180 13
181 13
182 13
183 13
184 13
185 13
186 13
187 13
188 13
189 13
190 13
191 13
193 13
194 13
195 13
196 13
197 13
198 13
199 13
200 13
201 13
202 13
203 13
204 13
205 13
206 13
207 13
209 13
210 13
211 13
212 13
213 13
214 13
215 13
216 13
217 13
218 13
219 13
220 13
221 13
222 13
223 13
225 13
226 13
227 13
228 13
229 13
230 13
231 13
232 13
233 13
234 13
235 13
236 13
237 13
238 13
239 13
16 14
17 14
18 14
19 14
20 14
21 14
22 14
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
48 14
49 14
50 14
51 14
52 14
53 14
54 14
55 14
56 14
57 14
58 14
59 14
60 14
61 14
62 14
64 14
65 14
66 14
67 14
68 14
69 14
70 14
71 14
72 14
73 14
74 14
75 14
76 14
77 14
78 14
80 14
81 14
82 14
83 14
84 14
85 14
86 14
87 14
88 14
89 14
90 14
91 14
92 14
93 14
94 14
96 14
97 14
98 14
99 14
100 14
101 14
102 14
103 14
104 14
105 14
106 14
107 14
108 14
109 14
110 14
112 14
113 14
114 14
115 14
116 14
117 14
118 14
119 14
120 14
121 14
122 14
123 14
124 14
125 14
126 14
128 14
129 14
130 14
131 14
132 14
133 14
134 14
135 14
136 14
137 14
138 14
139 14
140 14
141 14
142 14
144 14
145 14
146 14
147 14
148 14
149 14
150 14
151 14
152 14
153 14
154 14
155 14
156 14
157 14
158 14
160 14
161 14
162 14
163 14
164 14
165 14
166 14
167 14
168 14
169 14
170 14
171 14
172 14
173 14
174 14
176 14
177 14
178 14
179 14
180 14
181 14
182 14
183 14
184 14
185 14
186 14
187 14
188 14
189 14
190 14
192 14
193 14
194 14
195 14
196 14
197 14
198 14
199 14
200 14
201 14
202 14
203 14
204 14
205 14
206 14
208 14
209 14
210 14
211 14
212 14
213 14
214 14
215 14
216 14
217 14
218 14
219 14
220 14
221 14
222 14
224 14
225 14
226 14
227 14
228 14
229 14
230 14
231 14
232 14
233 14
234 14
235 14
236 14
237 14
238 14
240 14
241 14
242 14
243 14
244 14
245 14
246 14
247 14
248 14
249 14
250 14
251 14
252 14
253 14
254 14
17 15
18 15
19 15
20 15
21 15
22 15
23 15
24 15
25 15
26 15
27 15
28 15
29 15
30 15
31 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
49 15
50 15
51 15
52 15
53 15
54 15
55 15
56 15
57 15
58 15
59 15
60 15
61 15
62 15
63 15
65 15
66 15
67 15
68 15
69 15
70 15
71 15
72 15
73 15
74 15
75 15
76 15
77 15
78 15
79 15
81 15
82 15
83 15
84 15
85 15
86 15
87 15
88 15
89 15
90 15
91 15
92 15
93 15
94 15
95 15
97 15
98 15
99 15
100 15
101 15
102 15
103 15
104 15
105 15
106 15
107 15
108 15
109 15
110 15
111 15
113 15
114 15
115 15
116 15
117 15
118 15
119 15
120 15
121 15
122 15
123 15
124 15
125 15
126 15
127 15
129 15
130 15
131 15
132 15
133 15
134 15
135 15
136 15
137 15
138 15
139 15
140 15
141 15
142 15
143 15
145 15
146 15
147 15
148 15
149 15
150 15
151 15
152 15
153 15
154 15
155 15
156 15
157 15
158 15
159 15
161 15
162 15
163 15
164 15
165 15
166 15
167 15
168 15
169 15
170 15
171 15
172 15
173 15
174 15
175 15
177 15
178 15
179 15
180 15
181 15
182 15
183 15
184 15
185 15
186 15
187 15
188 15
189 15
190 15
191 15
193 15
194 15
195 15
196 15
197 15
198 15
199 15
200 15
201 15
202 15
203 15
204 15
205 15
206 15
207 15
209 15
210 15
211 15
212 15
213 15
214 15
215 15
216 15
217 15
218 15
219 15
220 15
221 15
222 15
223 15
225 15
226 15
227 15
228 15
229 15
230 15
231 15
232 15
233 15
234 15
235 15
236 15
237 15
238 15
239 15
241 15
242 15
243 15
244 15
245 15
246 15
247 15
248 15
249 15
250 15
251 15
252 15
253 15
254 15
255 15
0 16
1 16
2 16
3 16
4 16
5 16
6 16
16 16
17 16
18 16
19 16
20 16
21 16
22 16
32 16
33 16
34 16
35 16
36 16
37 16
38 16
48 16
49 16
50 16
51 16
52 16
53 16
54 16
64 16
65 16
66 16
67 16
68 16
69 16
70 16
80 16
81 16
82 16
83 16
84 16
85 16
86 16
96 16
97 16
98 16
99 16
100 16
101 16
102 16
1 17
2 17
3 17
4 17
5 17
6 17
7 17
8 17
9 17
10 17
17 17
18 17
19 17
20 17
21 17
22 17
23 17
24 17
25 17
26 17
33 17
34 17
35 17
36 17
37 17
38 17
39 17
40 17
41 17
42 17
49 17
50 17
51 17
52 17
53 17
54 17
55 17
56 17
57 17
58 17
65 17
66 17
67 17
68 17
69 17
70 17
71 17
72 17
73 17
74 17
81 17
82 17
83 17
84 17
85 17
86 17
87 17
88 17
89 17
90 17
97 17
98 17
99 17
100 17
101 17
102 17
103 17
104 17
105 17
106 17
3 18
4 18
5 18
6 18
7 18
8 18
9 18
10 18
11 18
12 18
13 18
14 18
21 18
22 18
23 18
24 18
25 18
26 18
27 18
28 18
29 18
30 18
32 18
37 18
38 18
39 18
40 18
41 18
42 18
43 18
44 18
45 18
46 18
53 18
54 18
55 18
56 18
57 18
58 18
59 18
60 18
61 18
62 18
69 18
70 18
71 18
72 18
73 18
74 18
75 18
76 18
77 18
78 18
85 18
86 18
87 18
88 18
89 18
90 18
91 18
92 18
93 18
94 18
101 18
102 18
103 18
104 18
105 18
106 18
107 18
108 18
109 18
110 18
9 19
10 19
11 19
12 19
13 19
14 19
15 19
25 19
26 19
27 19
28 19
29 19
30 19
31 19
39 19
40 19
41 19
42 19
43 19
44 19
45 19
46 19
47 19
57 19
58 19
59 19
60 19
61 19
62 19
63 19
73 19
74 19
75 19
76 19
77 19
78 19
79 19
89 19
90 19
91 19
92 19
93 19
94 19
95 19
105 19
106 19
107 19
108 19
109 19
110 19
111 19
16 20
17 20
18 20
19 20
20 20
21 20
22 20
32 20
33 20
34 20
35 20
36 20
37 20
38 20
48 20
49 20
50 20
51 20
52 20
53 20
54 20
64 20
65 20
66 20
67 20
68 20
69 20
70 20
80 20
81 20
82 20
83 20
84 20
85 20
86 20
96 20
97 20
98 20
99 20
100 20
101 20
102 20
112 20
113 20
114 20
115 20
116 20
117 20
118 20
128 20
129 20
130 20
131 20
132 20
133 20
134 20
144 20
145 20
146 20
147 20
148 20
149 20
150 20
160 20
161 20
162 20
163 20
164 20
165 20
166 20
17 21
18 21
19 21
20 21
21 21
22 21
23 21
24 21
25 21
26 21
33 21
34 21
35 21
36 21
37 21
38 21
39 21
40 21
41 21
42 21
49 21
50 21
51 21
52 21
53 21
54 21
55 21
56 21
57 21
58 21
65 21
66 21
67 21
68 21
69 21
70 21
71 21
72 21
73 21
74 21
81 21
82 21
83 21
84 21
85 21
86 21
87 21
88 21
89 21
90 21
97 21
98 21
99 21
100 21
101 21
102 21
103 21
104 21
105 21
106 21
113 21
114 21
115 21
116 21
117 21
118 21
119 21
120 21
121 21
122 21
129 21
130 21
131 21
132 21
133 21
134 21
135 21
136 21
137 21
138 21
145 21
146 21
147 21
148 21
149 21
150 21
151 21
152 21
153 21
154 21
161 21
162 21
163 21
164 21
165 21
166 21
167 21
168 21
169 21
170 21
21 22
22 22
23 22
24 22
25 22
26 22
27 22
28 22
29 22
30 22
37 22
38 22
39 22
40 22
41 22
42 22
43 22
44 22
45 22
46 22
53 22
54 22
55 22
56 22
57 22
58 22
59 22
60 22
61 22
62 22
69 22
70 22
71 22
72 22
73 22
74 22
75 22
76 22
77 22
78 22
85 22
86 22
87 22
88 22
89 22
90 22
91 22
92 22
93 22
94 22
101 22
102 22
103 22
104 22
105 22
106 22
107 22
108 22
109 22
110 22
117 22
118 22
119 22
120 22
121 22
122 22
123 22
124 22
125 22
126 22
133 22
134 22
135 22
136 22
137 22
138 22
139 22
140 22
141 22
142 22
149 22
150 22
151 22
152 22
153 22
154 22
155 22
156 22
157 22
158 22
165 22
166 22
167 22
168 22
169 22
170 22
171 22
172 22
173 22
174 22
25 23
26 23
27 23
28 23
29 23
30 23
31 23
41 23
42 23
43 23
44 23
45 23
46 23
47 23
57 23
58 23
59 23
60 23
61 23
62 23
63 23
73 23
74 23
75 23
76 23
77 23
78 23
79 23
89 23
90 23
91 23
92 23
93 23
94 23
95 23
105 23
106 23
107 23
108 23
109 23
110 23
111 23
121 23
122 23
123 23
124 23
125 23
126 23
127 23
137 23
138 23
139 23
140 23
141 23
142 23
143 23
153 23
154 23
155 23
156 23
157 23
158 23
159 23
169 23
170 23
171 23
172 23
173 23
174 23
175 23
80 24
81 24
82 24
83 24
84 24
85 24
86 24
96 24
97 24
98 24
99 24
100 24
101 24
102 24
112 24
113 24
114 24
115 24
116 24
117 24
118 24
128 24
129 24
130 24
131 24
132 24
133 24
134 24
144 24
145 24
146 24
147 24
148 24
149 24
150 24
160 24
161 24
162 24
163 24
164 24
165 24
166 24
176 24
177 24
178 24
179 24
180 24
181 24
182 24
192 24
193 24
194 24
195 24
196 24
197 24
198 24
208 24
209 24
210 24
211 24
212 24
213 24
214 24
224 24
225 24
226 24
227 24
228 24
229 24
230 24
81 25
82 25
83 25
84 25
85 25
86 25
87 25
88 25
89 25
90 25
97 25
98 25
99 25
100 25
101 25
102 25
103 25
104 25
105 25
106 25
113 25
114 25
115 25
116 25
117 25
118 25
119 25
120 25
121 25
122 25
129 25
130 25
131 25
132 25
133 25
134 25
135 25
136 25
137 25
138 25
145 25
146 25
147 25
148 25
149 25
150 25
151 25
152 25
153 25
154 25
161 25
162 25
163 25
164 25
165 25
166 25
167 25
168 25
169 25
170 25
177 25
178 25
179 25
180 25
181 25
182 25
183 25
184 25
185 25
186 25
193 25
194 25
195 25
196 25
197 25
198 25
199 25
200 25
201 25
202 25
209 25
210 25
211 25
212 25
213 25
214 25
215 25
216 25
217 25
218 25
225 25
226 25
227 25
228 25
229 25
230 25
231 25
232 25
233 25
234 25
85 26
86 26
87 26
88 26
89 26
90 26
91 26
92 26
93 26
94 26
101 26
102 26
103 26
104 26
105 26
106 26
107 26
108 26
109 26
110 26
117 26
118 26
119 26
120 26
121 26
122 26
123 26
124 26
125 26
126 26
133 26
134 26
135 26
136 26
137 26
138 26
139 26
140 26
141 26
142 26
149 26
150 26
151 26
152 26
153 26
154 26
155 26
156 26
157 26
158 26
165 26
166 26
167 26
168 26
169 26
170 26
171 26
172 26
173 26
174 26
181 26
182 26
183 26
184 26
185 26
186 26
187 26
188 26
189 26
190 26
197 26
198 26
199 26
200 26
201 26
202 26
203 26
204 26
205 26
206 26
213 26
214 26
215 26
216 26
217 26
218 26
219 26
220 26
221 26
222 26
229 26
230 26
231 26
232 26
233 26
234 26
235 26
236 26
237 26
238 26
89 27
90 27
91 27
92 27
93 27
94 27
95 27
105 27
106 27
107 27
108 27
109 27
110 27
111 27
121 27
122 27
123 27
124 27
125 27
126 27
127 27
137 27
138 27
139 27
140 27
141 27
142 27
143 27
153 27
154 27
155 27
156 27
157 27
158 27
159 27
169 27
170 27
171 27
172 27
173 27
174 27
175 27
185 27
186 27
187 27
188 27
189 27
190 27
191 27
201 27
202 27
203 27
204 27
205 27
206 27
207 27
217 27
218 27
219 27
220 27
221 27
222 27
223 27
233 27
234 27
235 27
236 27
237 27
238 27
239 27
144 28
145 28
146 28
147 28
148 28
149 28
150 28
160 28
161 28
162 28
163 28
164 28
165 28
166 28
176 28
177 28
178 28
179 28
180 28
181 28
182 28
192 28
193 28
194 28
195 28
196 28
197 28
198 28
208 28
209 28
210 28
211 28
212 28
213 28
214 28
224 28
225 28
226 28
227 28
228 28
229 28
230 28
240 28
241 28
242 28
243 28
244 28
245 28
246 28
145 29
146 29
147 29
148 29
149 29
150 29
151 29
152 29
153 29
154 29
161 29
162 29
163 29
164 29
165 29
166 29
167 29
168 29
169 29
170 29
177 29
178 29
179 29
180 29
181 29
182 29
183 29
184 29
185 29
186 29
193 29
194 29
195 29
196 29
197 29
198 29
199 29
200 29
201 29
202 29
209 29
210 29
211 29
212 29
213 29
214 29
215 29
216 29
217 29
218 29
225 29
226 29
227 29
228 29
229 29
230 29
231 29
232 29
233 29
234 29
241 29
242 29
243 29
244 29
245 29
246 29
247 29
248 29
249 29
250 29
149 30
150 30
151 30
152 30
153 30
154 30
155 30
156 30
157 30
158 30
165 30
166 30
167 30
168 30
169 30
170 30
171 30
172 30
173 30
174 30
181 30
182 30
183 30
184 30
185 30
186 30
187 30
188 30
189 30
190 30
197 30
198 30
199 30
200 30
201 30
202 30
203 30
204 30
205 30
206 30
213 30
214 30
215 30
216 30
217 30
218 30
219 30
220 30
221 30
222 30
229 30
230 30
231 30
232 30
233 30
234 30
235 30
236 30
237 30
238 30
245 30
246 30
247 30
248 30
249 30
250 30
251 30
252 30
253 30
254 30
153 31
154 31
155 31
156 31
157 31
158 31
159 31
169 31
170 31
171 31
172 31
173 31
174 31
175 31
185 31
186 31
187 31
188 31
189 31
190 31
191 31
201 31
202 31
203 31
204 31
205 31
206 31
207 31
217 31
218 31
219 31
220 31
221 31
222 31
223 31
233 31
234 31
235 31
236 31
237 31
238 31
239 31
249 31
250 31
251 31
252 31
253 31
254 31
255 31
0 32
1 32
2 32
3 32
4 32
5 32
6 32
8 32
16 32
17 32
18 32
19 32
20 32
21 32
22 32
32 32
33 32
34 32
35 32
36 32
37 32
38 32
48 32
49 32
50 32
51 32
52 32
53 32
54 32
64 32
65 32
66 32
67 32
68 32
69 32
70 32
80 32
81 32
82 32
83 32
84 32
85 32
86 32
96 32
97 32
98 32
99 32
100 32
101 32
102 32
1 33
2 33
3 33
4 33
5 33
6 33
7 33
8 33
9 33
10 33
17 33
18 33
19 33
20 33
21 33
22 33
23 33
24 33
25 33
26 33
33 33
34 33
35 33
36 33
37 33
38 33
39 33
40 33
41 33
42 33
49 33
50 33
51 33
52 33
53 33
54 33
55 33
56 33
57 33
58 33
65 33
66 33
67 33
68 33
69 33
70 33
71 33
72 33
73 33
74 33
81 33
82 33
83 33
84 33
85 33
86 33
87 33
88 33
89 33
90 33
97 33
98 33
99 33
100 33
101 33
102 33
103 33
104 33
105 33
106 33
128 33
5 34
6 34
7 34
8 34
9 34
10 34
11 34
12 34
13 34
14 34
21 34
22 34
23 34
24 34
25 34
26 34
27 34
28 34
29 34
30 34
37 34
38 34
39 34
40 34
41 34
42 34
43 34
44 34
45 34
46 34
53 34
54 34
55 34
56 34
57 34
58 34
59 34
60 34
61 34
62 34
69 34
70 34
71 34
72 34
73 34
74 34
75 34
76 34
77 34
78 34
85 34
86 34
87 34
88 34
89 34
90 34
91 34
92 34
93 34
94 34
96 34
100 34
101 34
102 34
103 34
104 34
105 34
106 34
107 34
108 34
109 34
110 34
112 34
128 34
232 34
9 35
10 35
11 35
12 35
13 35
14 35
15 35
25 35
26 35
27 35
28 35
29 35
30 35
31 35
41 35
42 35
43 35
44 35
45 35
46 35
47 35
57 35
58 35
59 35
60 35
61 35
62 35
63 35
73 35
74 35
75 35
76 35
77 35
78 35
79 35
89 35
90 35
91 35
92 35
93 35
94 35
95 35
105 35
106 35
107 35
108 35
109 35
110 35
111 35
138 35
139 35
140 35
16 36
17 36
18 36
19 36
20 36
21 36
22 36
32 36
33 36
34 36
35 36
36 36
37 36
38 36
48 36
49 36
50 36
51 36
52 36
53 36
54 36
64 36
65 36
66 36
67 36
68 36
69 36
70 36
80 36
81 36
82 36
83 36
84 36
85 36
86 36
96 36
97 36
98 36
99 36
100 36
101 36
102 36
107 36
108 36
112 36
113 36
114 36
115 36
116 36
117 36
118 36
128 36
129 36
130 36
131 36
132 36
133 36
134 36
140 36
144 36
145 36
146 36
147 36
148 36
149 36
150 36
160 36
161 36
162 36
163 36
164 36
165 36
166 36
17 37
18 37
19 37
20 37
21 37
22 37
23 37
24 37
25 37
26 37
33 37
34 37
35 37
36 37
37 37
38 37
39 37
40 37
41 37
42 37
49 37
50 37
51 37
52 37
53 37
54 37
55 37
56 37
57 37
58 37
65 37
66 37
67 37
68 37
69 37
70 37
71 37
72 37
73 37
74 37
81 37
82 37
83 37
84 37
85 37
86 37
87 37
88 37
89 37
90 37
97 37
98 37
99 37
100 37
101 37
102 37
103 37
104 37
105 37
106 37
113 37
114 37
115 37
116 37
117 37
118 37
119 37
120 37
121 37
122 37
129 37
130 37
131 37
132 37
133 37
134 37
135 37
136 37
137 37
138 37
145 37
146 37
147 37
148 37
149 37
150 37
151 37
152 37
153 37
154 37
161 37
162 37
163 37
164 37
165 37
166 37
167 37
168 37
169 37
170 37
21 38
22 38
23 38
24 38
25 38
26 38
27 38
28 38
29 38
30 38
37 38
38 38
39 38
40 38
41 38
42 38
43 38
44 38
45 38
46 38
53 38
54 38
55 38
56 38
57 38
58 38
59 38
60 38
61 38
62 38
69 38
70 38
71 38
72 38
73 38
74 38
75 38
76 38
77 38
78 38
85 38
86 38
87 38
88 38
89 38
90 38
91 38
92 38
93 38
94 38
101 38
102 38
103 38
104 38
105 38
106 38
107 38
108 38
109 38
110 38
117 38
118 38
119 38
120 38
121 38
122 38
123 38
124 38
125 38
126 38
133 38
134 38
135 38
136 38
137 38
138 38
139 38
140 38
141 38
142 38
149 38
150 38
151 38
152 38
153 38
154 38
155 38
156 38
157 38
158 38
165 38
166 38
167 38
168 38
169 38
170 38
171 38
172 38
173 38
174 38
25 39
26 39
27 39
28 39
29 39
30 39
31 39
41 39
42 39
43 39
44 39
45 39
46 39
47 39
57 39
58 39
59 39
60 39
61 39
62 39
63 39
73 39
74 39
75 39
76 39
77 39
78 39
79 39
89 39
90 39
91 39
92 39
93 39
94 39
95 39
105 39
106 39
107 39
108 39
109 39
110 39
111 39
121 39
122 39
123 39
124 39
125 39
126 39
127 39
137 39
138 39
139 39
140 39
141 39
142 39
143 39
153 39
154 39
155 39
156 39
157 39
158 39
159 39
169 39
170 39
171 39
172 39
173 39
174 39
175 39
80 40
81 40
82 40
83 40
84 40
85 40
86 40
96 40
97 40
98 40
99 40
100 40
101 40
102 40
112 40
113 40
114 40
115 40
116 40
117 40
118 40
128 40
129 40
130 40
131 40
132 40
133 40
134 40
144 40
145 40
146 40
147 40
148 40
149 40
150 40
160 40
161 40
162 40
163 40
164 40
165 40
166 40
176 40
177 40
178 40
179 40
180 40
181 40
182 40
192 40
193 40
194 40
195 40
196 40
197 40
198 40
208 40
209 40
210 40
211 40
212 40
213 40
214 40
224 40
225 40
226 40
227 40
228 40
229 40
230 40
81 41
82 41
83 41
84 41
85 41
86 41
87 41
88 41
89 41
90 41
97 41
98 41
99 41
100 41
101 41
102 41
103 41
104 41
105 41
106 41
113 41
114 41
115 41
116 41
117 41
118 41
119 41
120 41
121 41
122 41
129 41
130 41
131 41
132 41
133 41
134 41
135 41
136 41
137 41
138 41
145 41
146 41
147 41
148 41
149 41
150 41
151 41
152 41
153 41
154 41
161 41
162 41
163 41
164 41
165 41
166 41
167 41
168 41
169 41
170 41
177 41
178 41
179 41
180 41
181 41
182 41
183 41
184 41
185 41
186 41
193 41
194 41
195 41
196 41
197 41
198 41
199 41
200 41
201 41
202 41
209 41
210 41
211 41
212 41
213 41
214 41
215 41
216 41
217 41
218 41
225 41
226 41
227 41
228 41
229 41
230 41
231 41
232 41
233 41
234 41
85 42
86 42
87 42
88 42
89 42
90 42
91 42
92 42
93 42
94 42
101 42
102 42
103 42
104 42
105 42
106 42
107 42
108 42
109 42
110 42
117 42
118 42
119 42
120 42
121 42
122 42
123 42
124 42
125 42
126 42
133 42
134 42
135 42
136 42
137 42
138 42
139 42
140 42
141 42
142 42
149 42
150 42
151 42
152 42
153 42
154 42
155 42
156 42
157 42
158 42
165 42
166 42
167 42
168 42
169 42
170 42
171 42
172 42
173 42
174 42
181 42
182 42
183 42
184 42
185 42
186 42
187 42
188 42
189 42
190 42
197 42
198 42
199 42
200 42
201 42
202 42
203 42
204 42
205 42
206 42
213 42
214 42
215 42
216 42
217 42
218 42
219 42
220 42
221 42
222 42
229 42
230 42
231 42
232 42
233 42
234 42
235 42
236 42
237 42
238 42
89 43
90 43
91 43
92 43
93 43
94 43
95 43
105 43
106 43
107 43
108 43
109 43
110 43
111 43
121 43
122 43
123 43
124 43
125 43
126 43
127 43
137 43
138 43
139 43
140 43
141 43
142 43
143 43
153 43
154 43
155 43
156 43
157 43
158 43
159 43
169 43
170 43
171 43
172 43
173 43
174 43
175 43
185 43
186 43
187 43
188 43
189 43
190 43
191 43
201 43
202 43
203 43
204 43
205 43
206 43
207 43
217 43
218 43
219 43
220 43
221 43
222 43
223 43
233 43
234 43
235 43
236 43
237 43
238 43
239 43
144 44
145 44
146 44
147 44
148 44
149 44
150 44
160 44
161 44
162 44
163 44
164 44
165 44
166 44
176 44
177 44
178 44
179 44
180 44
181 44
182 44
192 44
193 44
194 44
195 44
196 44
197 44
198 44
208 44
209 44
210 44
211 44
212 44
213 44
214 44
224 44
225 44
226 44
227 44
228 44
229 44
230 44
240 44
241 44
242 44
243 44
244 44
245 44
246 44
145 45
146 45
147 45
148 45
149 45
150 45
151 45
152 45
153 45
154 45
161 45
162 45
163 45
164 45
165 45
166 45
167 45
168 45
169 45
170 45
177 45
178 45
179 45
180 45
181 45
182 45
183 45
184 45
185 45
186 45
193 45
194 45
195 45
196 45
197 45
198 45
199 45
200 45
201 45
202 45
209 45
210 45
211 45
212 45
213 45
214 45
215 45
216 45
217 45
218 45
225 45
226 45
227 45
228 45
229 45
230 45
231 45
232 45
233 45
234 45
241 45
242 45
243 45
244 45
245 45
246 45
247 45
248 45
249 45
250 45
149 46
150 46
151 46
152 46
153 46
154 46
155 46
156 46
157 46
158 46
165 46
166 46
167 46
168 46
169 46
170 46
171 46
172 46
173 46
174 46
181 46
182 46
183 46
184 46
185 46
186 46
187 46
188 46
189 46
190 46
197 46
198 46
199 46
200 46
201 46
202 46
203 46
204 46
205 46
206 46
213 46
214 46
215 46
216 46
217 46
218 46
219 46
220 46
221 46
222 46
229 46
230 46
231 46
232 46
233 46
234 46
235 46
236 46
237 46
238 46
245 46
246 46
247 46
248 46
249 46
250 46
251 46
252 46
253 46
254 46
153 47
154 47
155 47
156 47
157 47
158 47
159 47
169 47
170 47
171 47
172 47
173 47
174 47
175 47
185 47
186 47
187 47
188 47
189 47
190 47
191 47
201 47
202 47
203 47
204 47
205 47
206 47
207 47
217 47
218 47
219 47
220 47
221 47
222 47
223 47
233 47
234 47
235 47
236 47
237 47
238 47
239 47
249 47
250 47
251 47
252 47
253 47
254 47
255 47
0 48
1 48
2 48
3 48
4 48
5 48
6 48
16 48
17 48
18 48
19 48
20 48
21 48
22 48
32 48
33 48
34 48
35 48
36 48
37 48
38 48
48 48
49 48
50 48
51 48
52 48
53 48
54 48
64 48
65 48
66 48
67 48
68 48
69 48
70 48
80 48
81 48
82 48
83 48
84 48
85 48
86 48
96 48
97 48
98 48
99 48
100 48
101 48
102 48
164 48
1 49
2 49
3 49
4 49
5 49
6 49
7 49
8 49
9 49
10 49
17 49
18 49
19 49
20 49
21 49
22 49
23 49
24 49
25 49
26 49
33 49
34 49
35 49
36 49
37 49
38 49
39 49
40 49
41 49
42 49
49 49
50 49
51 49
52 49
53 49
54 49
55 49
56 49
57 49
58 49
65 49
66 49
67 49
68 49
69 49
70 49
71 49
72 49
73 49
74 49
81 49
82 49
83 49
84 49
85 49
86 49
87 49
88 49
89 49
90 49
97 49
98 49
99 49
100 49
101 49
102 49
103 49
104 49
105 49
106 49
5 50
6 50
7 50
8 50
9 50
10 50
11 50
12 50
13 50
14 50
21 50
22 50
23 50
24 50
25 50
26 50
27 50
28 50
29 50
30 50
32 50
33 50
34 50
35 50
37 50
38 50
39 50
40 50
41 50
42 50
43 50
44 50
45 50
46 50
53 50
54 50
55 50
56 50
57 50
58 50
59 50
60 50
61 50
62 50
69 50
70 50
71 50
72 50
73 50
74 50
75 50
76 50
77 50
78 50
85 50
86 50
87 50
88 50
89 50
90 50
91 50
92 50
93 50
94 50
101 50
102 50
103 50
104 50
105 50
106 50
107 50
108 50
109 50
110 50
196 50
226 50
9 51
10 51
11 51
12 51
13 51
14 51
15 51
25 51
26 51
27 51
28 51
29 51
30 51
31 51
41 51
42 51
43 51
44 51
45 51
46 51
47 51
57 51
58 51
59 51
60 51
61 51
62 51
63 51
73 51
74 51
75 51
76 51
77 51
78 51
79 51
89 51
90 51
91 51
92 51
93 51
94 51
95 51
105 51
106 51
107 51
108 51
109 51
110 51
111 51
232 51
16 52
17 52
18 52
19 52
20 52
21 52
22 52
32 52
33 52
34 52
35 52
36 52
37 52
38 52
48 52
49 52
50 52
51 52
52 52
53 52
54 52
64 52
65 52
66 52
67 52
68 52
69 52
70 52
80 52
81 52
82 52
83 52
84 52
85 52
86 52
96 52
97 52
98 52
99 52
100 52
101 52
102 52
112 52
113 52
114 52
115 52
116 52
117 52
118 52
128 52
129 52
130 52
131 52
132 52
133 52
134 52
144 52
145 52
146 52
147 52
148 52
149 52
150 52
160 52
161 52
162 52
163 52
164 52
165 52
166 52
17 53
18 53
19 53
20 53
21 53
22 53
23 53
24 53
25 53
26 53
33 53
34 53
35 53
36 53
37 53
38 53
39 53
40 53
41 53
42 53
49 53
50 53
51 53
52 53
53 53
54 53
55 53
56 53
57 53
58 53
65 53
66 53
67 53
68 53
69 53
70 53
71 53
72 53
73 53
74 53
81 53
82 53
83 53
84 53
85 53
86 53
87 53
88 53
89 53
90 53
97 53
98 53
99 53
100 53
101 53
102 53
103 53
104 53
105 53
106 53
113 53
114 53
115 53
116 53
117 53
118 53
119 53
120 53
121 53
122 53
129 53
130 53
131 53
132 53
133 53
134 53
135 53
136 53
137 53
138 53
145 53
146 53
147 53
148 53
149 53
150 53
151 53
152 53
153 53
154 53
161 53
162 53
163 53
164 53
165 53
166 53
167 53
168 53
169 53
170 53
21 54
22 54
23 54
24 54
25 54
26 54
27 54
28 54
29 54
30 54
37 54
38 54
39 54
40 54
41 54
42 54
43 54
44 54
45 54
46 54
53 54
54 54
55 54
56 54
57 54
58 54
59 54
60 54
61 54
62 54
69 54
70 54
71 54
72 54
73 54
74 54
75 54
76 54
77 54
78 54
85 54
86 54
87 54
88 54
89 54
90 54
91 54
92 54
93 54
94 54
101 54
102 54
103 54
104 54
105 54
106 54
107 54
108 54
109 54
110 54
117 54
118 54
119 54
120 54
121 54
122 54
123 54
124 54
125 54
126 54
133 54
134 54
135 54
136 54
137 54
138 54
139 54
140 54
141 54
142 54
149 54
150 54
151 54
152 54
153 54
154 54
155 54
156 54
157 54
158 54
165 54
166 54
167 54
168 54
169 54
170 54
171 54
172 54
173 54
174 54
25 55
26 55
27 55
28 55
29 55
30 55
31 55
41 55
42 55
43 55
44 55
45 55
46 55
47 55
57 55
58 55
59 55
60 55
61 55
62 55
63 55
73 55
74 55
75 55
76 55
77 55
78 55
79 55
89 55
90 55
91 55
92 55
93 55
94 55
95 55
105 55
106 55
107 55
108 55
109 55
110 55
111 55
121 55
122 55
123 55
124 55
125 55
126 55
127 55
137 55
138 55
139 55
140 55
141 55
142 55
143 55
153 55
154 55
155 55
156 55
157 55
158 55
159 55
169 55
170 55
171 55
172 55
173 55
174 55
175 55
80 56
81 56
82 56
83 56
84 56
85 56
86 56
96 56
97 56
98 56
99 56
100 56
101 56
102 56
110 56
112 56
113 56
114 56
115 56
116 56
117 56
118 56
128 56
129 56
130 56
131 56
132 56
133 56
134 56
144 56
145 56
146 56
147 56
148 56
149 56
150 56
160 56
161 56
162 56
163 56
164 56
165 56
166 56
176 56
177 56
178 56
179 56
180 56
181 56
182 56
192 56
193 56
194 56
195 56
196 56
197 56
198 56
208 56
209 56
210 56
211 56
212 56
213 56
214 56
224 56
225 56
226 56
227 56
228 56
229 56
230 56
81 57
82 57
83 57
84 57
85 57
86 57
87 57
88 57
89 57
90 57
97 57
98 57
99 57
100 57
101 57
102 57
103 57
104 57
105 57
106 57
113 57
114 57
115 57
116 57
117 57
118 57
119 57
120 57
121 57
122 57
129 57
130 57
131 57
132 57
133 57
134 57
135 57
136 57
137 57
138 57
145 57
146 57
147 57
148 57
149 57
150 57
151 57
152 57
153 57
154 57
161 57
162 57
163 57
164 57
165 57
166 57
167 57
168 57
169 57
170 57
177 57
178 57
179 57
180 57
181 57
182 57
183 57
184 57
185 57
186 57
193 57
194 57
195 57
196 57
197 57
198 57
199 57
200 57
201 57
202 57
209 57
210 57
211 57
212 57
213 57
214 57
215 57
216 57
217 57
218 57
225 57
226 57
227 57
228 57
229 57
230 57
231 57
232 57
233 57
234 57
85 58
86 58
87 58
88 58
89 58
90 58
91 58
92 58
93 58
94 58
101 58
102 58
103 58
104 58
105 58
106 58
107 58
108 58
109 58
110 58
117 58
118 58
119 58
120 58
121 58
122 58
123 58
124 58
125 58
126 58
133 58
134 58
135 58
136 58
137 58
138 58
139 58
140 58
141 58
142 58
149 58
150 58
151 58
152 58
153 58
154 58
155 58
156 58
157 58
158 58
165 58
166 58
167 58
168 58
169 58
170 58
171 58
172 58
173 58
174 58
181 58
182 58
183 58
184 58
185 58
186 58
187 58
188 58
189 58
190 58
197 58
198 58
199 58
200 58
201 58
202 58
203 58
204 58
205 58
206 58
213 58
214 58
215 58
216 58
217 58
218 58
219 58
220 58
221 58
222 58
229 58
230 58
231 58
232 58
233 58
234 58
235 58
236 58
237 58
238 58
89 59
90 59
91 59
92 59
93 59
94 59
95 59
105 59
106 59
107 59
108 59
109 59
110 59
111 59
121 59
122 59
123 59
124 59
125 59
126 59
127 59
137 59
138 59
139 59
140 59
141 59
142 59
143 59
153 59
154 59
155 59
156 59
157 59
158 59
159 59
169 59
170 59
171 59
172 59
173 59
174 59
175 59
185 59
186 59
187 59
188 59
189 59
190 59
191 59
201 59
202 59
203 59
204 59
205 59
206 59
207 59
217 59
218 59
219 59
220 59
221 59
222 59
223 59
233 59
234 59
235 59
236 59
237 59
238 59
239 59
144 60
145 60
146 60
147 60
148 60
149 60
150 60
160 60
161 60
162 60
163 60
164 60
165 60
166 60
176 60
177 60
178 60
179 60
180 60
181 60
182 60
192 60
193 60
194 60
195 60
196 60
197 60
198 60
208 60
209 60
210 60
211 60
212 60
213 60
214 60
224 60
225 60
226 60
227 60
228 60
229 60
230 60
240 60
241 60
242 60
243 60
244 60
245 60
246 60
145 61
146 61
147 61
148 61
149 61
150 61
151 61
152 61
153 61
154 61
161 61
162 61
163 61
164 61
165 61
166 61
167 61
168 61
169 61
170 61
177 61
178 61
179 61
180 61
181 61
182 61
183 61
184 61
185 61
186 61
193 61
194 61
195 61
196 61
197 61
198 61
199 61
200 61
201 61
202 61
209 61
210 61
211 61
212 61
213 61
214 61
215 61
216 61
217 61
218 61
225 61
226 61
227 61
228 61
229 61
230 61
231 61
232 61
233 61
234 61
241 61
242 61
243 61
244 61
245 61
246 61
247 61
248 61
249 61
250 61
149 62
150 62
151 62
152 62
153 62
154 62
155 62
156 62
157 62
158 62
165 62
166 62
167 62
168 62
169 62
170 62
171 62
172 62
173 62
174 62
181 62
182 62
183 62
184 62
185 62
186 62
187 62
188 62
189 62
190 62
197 62
198 62
199 62
200 62
201 62
202 62
203 62
204 62
205 62
206 62
213 62
214 62
215 62
216 62
217 62
218 62
219 62
220 62
221 62
222 62
229 62
230 62
231 62
232 62
233 62
234 62
235 62
236 62
237 62
238 62
245 62
246 62
247 62
248 62
249 62
250 62
251 62
252 62
253 62
254 62
153 63
154 63
155 63
156 63
157 63
158 63
159 63
169 63
170 63
171 63
172 63
173 63
174 63
175 63
185 63
186 63
187 63
188 63
189 63
190 63
191 63
201 63
202 63
203 63
204 63
205 63
206 63
207 63
217 63
218 63
219 63
220 63
221 63
222 63
223 63
233 63
234 63
235 63
236 63
237 63
238 63
239 63
249 63
250 63
251 63
252 63
253 63
254 63
255 63
0 64
1 64
2 64
4 64
7 64
16 64
17 64
18 64
32 64
33 64
34 64
144 64
160 64
1 65
2 65
3 65
4 65
17 65
18 65
19 65
20 65
33 65
34 65
35 65
36 65
176 65
1 66
3 66
4 66
5 66
6 66
19 66
20 66
21 66
22 66
30 66
35 66
36 66
37 66
38 66
224 66
3 67
5 67
6 67
7 67
8 67
21 67
22 67
23 67
24 67
31 67
37 67
38 67
39 67
40 67
96 67
1 68
2 68
3 68
7 68
8 68
9 68
10 68
23 68
24 68
25 68
26 68
39 68
40 68
41 68
42 68
9 69
10 69
11 69
12 69
25 69
26 69
27 69
28 69
41 69
42 69
43 69
44 69
235 69
1 70
11 70
12 70
13 70
14 70
16 70
18 70
27 70
28 70
29 70
30 70
34 70
43 70
44 70
45 70
46 70
160 70
7 71
13 71
14 71
15 71
29 71
30 71
31 71
45 71
46 71
47 71
16 72
17 72
18 72
32 72
33 72
34 72
48 72
49 72
50 72
64 72
65 72
66 72
17 73
18 73
19 73
20 73
33 73
34 73
35 73
36 73
49 73
50 73
51 73
52 73
65 73
66 73
67 73
68 73
19 74
20 74
21 74
22 74
35 74
36 74
37 74
38 74
51 74
52 74
53 74
54 74
67 74
68 74
69 74
70 74
21 75
22 75
23 75
24 75
37 75
38 75
39 75
40 75
53 75
54 75
55 75
56 75
69 75
70 75
71 75
72 75
23 76
24 76
25 76
26 76
39 76
40 76
41 76
42 76
55 76
56 76
57 76
58 76
71 76
72 76
73 76
74 76
25 77
26 77
27 77
28 77
41 77
42 77
43 77
44 77
57 77
58 77
59 77
60 77
73 77
74 77
75 77
76 77
27 78
28 78
29 78
30 78
43 78
44 78
45 78
46 78
59 78
60 78
61 78
62 78
75 78
76 78
77 78
78 78
29 79
30 79
31 79
45 79
46 79
47 79
61 79
62 79
63 79
77 79
78 79
79 79
48 80
49 80
50 80
64 80
65 80
66 80
80 80
81 80
82 80
96 80
97 80
98 80
49 81
50 81
51 81
52 81
65 81
66 81
67 81
68 81
81 81
82 81
83 81
84 81
97 81
98 81
99 81
100 81
51 82
52 82
53 82
54 82
67 82
68 82
69 82
70 82
83 82
84 82
85 82
86 82
99 82
100 82
101 82
102 82
53 83
54 83
55 83
56 83
69 83
70 83
71 83
72 83
85 83
86 83
87 83
88 83
101 83
102 83
103 83
104 83
55 84
56 84
57 84
58 84
71 84
72 84
73 84
74 84
87 84
88 84
89 84
90 84
103 84
104 84
105 84
106 84
57 85
58 85
59 85
60 85
73 85
74 85
75 85
76 85
89 85
90 85
91 85
92 85
105 85
106 85
107 85
108 85
59 86
60 86
61 86
62 86
75 86
76 86
77 86
78 86
91 86
92 86
93 86
94 86
107 86
108 86
109 86
110 86
61 87
62 87
63 87
77 87
78 87
79 87
93 87
94 87
95 87
109 87
110 87
111 87
80 88
81 88
82 88
96 88
97 88
98 88
112 88
113 88
114 88
128 88
129 88
130 88
81 89
82 89
83 89
84 89
97 89
98 89
99 89
100 89
113 89
114 89
115 89
116 89
129 89
130 89
131 89
132 89
83 90
84 90
85 90
86 90
99 90
100 90
101 90
102 90
115 90
116 90
117 90
118 90
131 90
132 90
133 90
134 90
85 91
86 91
87 91
88 91
101 91
102 91
103 91
104 91
117 91
118 91
119 91
120 91
133 91
134 91
135 91
136 91
87 92
88 92
89 92
90 92
103 92
104 92
105 92
106 92
119 92
120 92
121 92
122 92
135 92
136 92
137 92
138 92
89 93
90 93
91 93
92 93
105 93
106 93
107 93
108 93
121 93
122 93
123 93
124 93
137 93
138 93
139 93
140 93
91 94
92 94
93 94
94 94
107 94
108 94
109 94
110 94
123 94
124 94
125 94
126 94
139 94
140 94
141 94
142 94
93 95
94 95
95 95
109 95
110 95
111 95
125 95
126 95
127 95
141 95
142 95
143 95
112 96
113 96
114 96
128 96
129 96
130 96
144 96
145 96
146 96
160 96
161 96
162 96
113 97
114 97
115 97
116 97
129 97
130 97
131 97
132 97
145 97
146 97
147 97
148 97
161 97
162 97
163 97
164 97
115 98
116 98
117 98
118 98
131 98
132 98
133 98
134 98
147 98
148 98
149 98
150 98
163 98
164 98
165 98
166 98
117 99
118 99
119 99
120 99
133 99
134 99
135 99
136 99
149 99
150 99
151 99
152 99
165 99
166 99
167 99
168 99
119 100
120 100
121 100
122 100
135 100
136 100
137 100
138 100
151 100
152 100
153 100
154 100
167 100
168 100
169 100
170 100
121 101
122 101
123 101
124 101
137 101
138 101
139 101
140 101
153 101
154 101
155 101
156 101
169 101
170 101
171 101
172 101
123 102
124 102
125 102
126 102
139 102
140 102
141 102
142 102
155 102
156 102
157 102
158 102
171 102
172 102
173 102
174 102
125 103
126 103
127 103
141 103
142 103
143 103
157 103
158 103
159 103
173 103
174 103
175 103
144 104
145 104
146 104
160 104
161 104
162 104
176 104
177 104
178 104
192 104
193 104
194 104
145 105
146 105
147 105
148 105
161 105
162 105
163 105
164 105
177 105
178 105
179 105
180 105
193 105
194 105
195 105
196 105
147 106
148 106
149 106
150 106
163 106
164 106
165 106
166 106
179 106
180 106
181 106
182 106
195 106
196 106
197 106
198 106
149 107
150 107
151 107
152 107
165 107
166 107
167 107
168 107
181 107
182 107
183 107
184 107
197 107
198 107
199 107
200 107
151 108
152 108
153 108
154 108
167 108
168 108
169 108
170 108
183 108
184 108
185 108
186 108
199 108
200 108
201 108
202 108
153 109
154 109
155 109
156 109
169 109
170 109
171 109
172 109
185 109
186 109
187 109
188 109
201 109
202 109
203 109
204 109
155 110
156 110
157 110
158 110
171 110
172 110
173 110
174 110
187 110
188 110
189 110
190 110
203 110
204 110
205 110
206 110
157 111
158 111
159 111
173 111
174 111
175 111
189 111
190 111
191 111
205 111
206 111
207 111
176 112
177 112
178 112
192 112
193 112
194 112
208 112
209 112
210 112
224 112
225 112
226 112
177 113
178 113
179 113
180 113
193 113
194 113
195 113
196 113
209 113
210 113
211 113
212 113
225 113
226 113
227 113
228 113
179 114
180 114
181 114
182 114
195 114
196 114
197 114
198 114
211 114
212 114
213 114
214 114
227 114
228 114
229 114
230 114
181 115
182 115
183 115
184 115
197 115
198 115
199 115
200 115
213 115
214 115
215 115
216 115
229 115
230 115
231 115
232 115
183 116
184 116
185 116
186 116
199 116
200 116
201 116
202 116
215 116
216 116
217 116
218 116
231 116
232 116
233 116
234 116
185 117
186 117
187 117
188 117
201 117
202 117
203 117
204 117
217 117
218 117
219 117
220 117
233 117
234 117
235 117
236 117
187 118
188 118
189 118
190 118
203 118
204 118
205 118
206 118
219 118
220 118
221 118
222 118
235 118
236 118
237 118
238 118
189 119
190 119
191 119
205 119
206 119
207 119
221 119
222 119
223 119
237 119
238 119
239 119
208 120
209 120
210 120
224 120
225 120
226 120
240 120
241 120
242 120
209 121
210 121
211 121
212 121
225 121
226 121
227 121
228 121
241 121
242 121
243 121
244 121
211 122
212 122
213 122
214 122
227 122
228 122
229 122
230 122
243 122
244 122
245 122
246 122
213 123
214 123
215 123
216 123
229 123
230 123
231 123
232 123
245 123
246 123
247 123
248 123
215 124
216 124
217 124
218 124
231 124
232 124
233 124
234 124
247 124
248 124
249 124
250 124
217 125
218 125
219 125
220 125
233 125
234 125
235 125
236 125
249 125
250 125
251 125
252 125
219 126
220 126
221 126
222 126
235 126
236 126
237 126
238 126
251 126
252 126
253 126
254 126
221 127
222 127
223 127
237 127
238 127
239 127
253 127
254 127
255 127
0 128
1 128
2 128
3 128
4 128
5 128
6 128
8 128
9 128
10 128
12 128
16 128
17 128
18 128
22 128
28 128
31 128
32 128
33 128
34 128
35 128
45 128
64 128
208 128
1 129
2 129
3 129
4 129
5 129
6 129
7 129
8 129
12 129
13 129
16 129
17 129
18 129
19 129
20 129
28 129
30 129
31 129
32 129
33 129
34 129
35 129
36 129
64 129
80 129
96 129
3 130
4 130
5 130
6 130
7 130
8 130
11 130
12 130
13 130
19 130
20 130
21 130
22 130
35 130
36 130
37 130
38 130
48 130
64 130
1 131
5 131
6 131
7 131
8 131
12 131
13 131
14 131
21 131
22 131
23 131
24 131
30 131
35 131
37 131
38 131
39 131
40 131
128 131
1 132
7 132
8 132
9 132
10 132
16 132
23 132
24 132
25 132
26 132
29 132
35 132
39 132
40 132
41 132
42 132
46 132
64 132
208 132
9 133
10 133
11 133
12 133
25 133
26 133
27 133
28 133
37 133
41 133
42 133
43 133
44 133
58 133
61 133
77 133
78 133
96 133
11 134
12 134
13 134
14 134
27 134
28 134
29 134
30 134
35 134
43 134
44 134
45 134
46 134
109 134
110 134
112 134
128 134
13 135
14 135
15 135
29 135
30 135
31 135
45 135
46 135
47 135
126 135
142 135
16 136
17 136
18 136
25 136
26 136
32 136
33 136
34 136
48 136
49 136
50 136
64 136
65 136
66 136
160 136
17 137
18 137
19 137
20 137
33 137
34 137
35 137
36 137
49 137
50 137
51 137
52 137
65 137
66 137
67 137
68 137
19 138
20 138
21 138
22 138
35 138
36 138
37 138
38 138
51 138
52 138
53 138
54 138
67 138
68 138
69 138
70 138
21 139
22 139
23 139
24 139
37 139
38 139
39 139
40 139
53 139
54 139
55 139
56 139
69 139
70 139
71 139
72 139
23 140
24 140
25 140
26 140
39 140
40 140
41 140
42 140
55 140
56 140
57 140
58 140
71 140
72 140
73 140
74 140
25 141
26 141
27 141
28 141
41 141
42 141
43 141
44 141
57 141
58 141
59 141
60 141
73 141
74 141
75 141
76 141
27 142
28 142
29 142
30 142
43 142
44 142
45 142
46 142
59 142
60 142
61 142
62 142
75 142
76 142
77 142
78 142
15 143
29 143
30 143
31 143
45 143
46 143
47 143
61 143
62 143
63 143
65 143
77 143
78 143
79 143
31 144
36 144
47 144
48 144
49 144
50 144
58 144
60 144
64 144
65 144
66 144
80 144
81 144
82 144
96 144
97 144
98 144
49 145
50 145
51 145
52 145
65 145
66 145
67 145
68 145
81 145
82 145
83 145
84 145
97 145
98 145
99 145
100 145
51 146
52 146
53 146
54 146
67 146
68 146
69 146
70 146
83 146
84 146
85 146
86 146
99 146
100 146
101 146
102 146
53 147
54 147
55 147
56 147
69 147
70 147
71 147
72 147
85 147
86 147
87 147
88 147
101 147
102 147
103 147
104 147
55 148
56 148
57 148
58 148
71 148
72 148
73 148
74 148
87 148
88 148
89 148
90 148
103 148
104 148
105 148
106 148
57 149
58 149
59 149
60 149
73 149
74 149
75 149
76 149
89 149
90 149
91 149
92 149
105 149
106 149
107 149
108 149
59 150
60 150
61 150
62 150
75 150
76 150
77 150
78 150
91 150
92 150
93 150
94 150
107 150
108 150
109 150
110 150
15 151
61 151
62 151
63 151
77 151
78 151
79 151
93 151
94 151
95 151
109 151
110 151
111 151
80 152
81 152
82 152
96 152
97 152
98 152
112 152
113 152
114 152
128 152
129 152
130 152
81 153
82 153
83 153
84 153
97 153
98 153
99 153
100 153
113 153
114 153
115 153
116 153
129 153
130 153
131 153
132 153
83 154
84 154
85 154
86 154
99 154
100 154
101 154
102 154
115 154
116 154
117 154
118 154
131 154
132 154
133 154
134 154
85 155
86 155
87 155
88 155
101 155
102 155
103 155
104 155
117 155
118 155
119 155
120 155
133 155
134 155
135 155
136 155
87 156
88 156
89 156
90 156
103 156
104 156
105 156
106 156
119 156
120 156
121 156
122 156
135 156
136 156
137 156
138 156
89 157
90 157
91 157
92 157
105 157
106 157
107 157
108 157
121 157
122 157
123 157
124 157
137 157
138 157
139 157
140 157
91 158
92 158
93 158
94 158
107 158
108 158
109 158
110 158
123 158
124 158
125 158
126 158
139 158
140 158
141 158
142 158
93 159
94 159
95 159
109 159
110 159
111 159
125 159
126 159
127 159
141 159
142 159
143 159
112 160
113 160
114 160
128 160
129 160
130 160
144 160
145 160
146 160
160 160
161 160
162 160
113 161
114 161
115 161
116 161
129 161
130 161
131 161
132 161
145 161
146 161
147 161
148 161
161 161
162 161
163 161
164 161
115 162
116 162
117 162
118 162
131 162
132 162
133 162
134 162
147 162
148 162
149 162
150 162
163 162
164 162
165 162
166 162
117 163
118 163
119 163
120 163
133 163
134 163
135 163
136 163
149 163
150 163
151 163
152 163
165 163
166 163
167 163
168 163
119 164
120 164
121 164
122 164
135 164
136 164
137 164
138 164
151 164
152 164
153 164
154 164
167 164
168 164
169 164
170 164
121 165
122 165
123 165
124 165
137 165
138 165
139 165
140 165
153 165
154 165
155 165
156 165
169 165
170 165
171 165
172 165
123 166
124 166
125 166
126 166
139 166
140 166
141 166
142 166
155 166
156 166
157 166
158 166
171 166
172 166
173 166
174 166
125 167
126 167
127 167
141 167
142 167
143 167
157 167
158 167
159 167
173 167
174 167
175 167
144 168
145 168
146 168
160 168
161 168
162 168
176 168
177 168
178 168
192 168
193 168
194 168
145 169
146 169
147 169
148 169
161 169
162 169
163 169
164 169
177 169
178 169
179 169
180 169
193 169
194 169
195 169
196 169
147 170
148 170
149 170
150 170
163 170
164 170
165 170
166 170
179 170
180 170
181 170
182 170
195 170
196 170
197 170
198 170
149 171
150 171
151 171
152 171
165 171
166 171
167 171
168 171
181 171
182 171
183 171
184 171
197 171
198 171
199 171
200 171
151 172
152 172
153 172
154 172
167 172
168 172
169 172
170 172
183 172
184 172
185 172
186 172
199 172
200 172
201 172
202 172
153 173
154 173
155 173
156 173
169 173
170 173
171 173
172 173
185 173
186 173
187 173
188 173
201 173
202 173
203 173
204 173
155 174
156 174
157 174
158 174
171 174
172 174
173 174
174 174
187 174
188 174
189 174
190 174
203 174
204 174
205 174
206 174
157 175
158 175
159 175
173 175
174 175
175 175
189 175
190 175
191 175
205 175
206 175
207 175
176 176
177 176
178 176
192 176
193 176
194 176
208 176
209 176
210 176
224 176
225 176
226 176
177 177
178 177
179 177
180 177
193 177
194 177
195 177
196 177
209 177
210 177
211 177
212 177
225 177
226 177
227 177
228 177
179 178
180 178
181 178
182 178
195 178
196 178
197 178
198 178
211 178
212 178
213 178
214 178
227 178
228 178
229 178
230 178
181 179
182 179
183 179
184 179
197 179
198 179
199 179
200 179
213 179
214 179
215 179
216 179
229 179
230 179
231 179
232 179
183 180
184 180
185 180
186 180
199 180
200 180
201 180
202 180
215 180
216 180
217 180
218 180
231 180
232 180
233 180
234 180
185 181
186 181
187 181
188 181
201 181
202 181
203 181
204 181
217 181
218 181
219 181
220 181
233 181
234 181
235 181
236 181
187 182
188 182
189 182
190 182
203 182
204 182
205 182
206 182
219 182
220 182
221 182
222 182
235 182
236 182
237 182
238 182
189 183
190 183
191 183
205 183
206 183
207 183
221 183
222 183
223 183
237 183
238 183
239 183
208 184
209 184
210 184
224 184
225 184
226 184
240 184
241 184
242 184
209 185
210 185
211 185
212 185
225 185
226 185
227 185
228 185
241 185
242 185
243 185
244 185
211 186
212 186
213 186
214 186
227 186
228 186
229 186
230 186
243 186
244 186
245 186
246 186
213 187
214 187
215 187
216 187
229 187
230 187
231 187
232 187
245 187
246 187
247 187
248 187
215 188
216 188
217 188
218 188
231 188
232 188
233 188
234 188
247 188
248 188
249 188
250 188
217 189
218 189
219 189
220 189
233 189
234 189
235 189
236 189
249 189
250 189
251 189
252 189
219 190
220 190
221 190
222 190
235 190
236 190
237 190
238 190
251 190
252 190
253 190
254 190
221 191
222 191
223 191
237 191
238 191
239 191
253 191
254 191
255 191
0 192
1 192
2 192
16 192
17 192
18 192
32 192
33 192
34 192
144 192
1 193
2 193
3 193
4 193
5 193
6 193
17 193
18 193
19 193
20 193
29 193
30 193
33 193
34 193
35 193
36 193
47 193
96 193
206 193
3 194
4 194
5 194
6 194
19 194
20 194
21 194
22 194
35 194
36 194
37 194
38 194
58 194
226 194
227 194
5 195
6 195
7 195
8 195
21 195
22 195
23 195
24 195
37 195
38 195
39 195
40 195
94 195
128 195
230 195
7 196
8 196
9 196
10 196
23 196
24 196
25 196
26 196
33 196
39 196
40 196
41 196
42 196
4 197
9 197
10 197
11 197
12 197
16 197
25 197
26 197
27 197
28 197
32 197
41 197
42 197
43 197
44 197
222 197
2 198
11 198
12 198
13 198
14 198
17 198
18 198
19 198
27 198
28 198
29 198
30 198
35 198
36 198
43 198
44 198
45 198
46 198
176 198
192 198
13 199
14 199
15 199
21 199
29 199
30 199
31 199
38 199
45 199
46 199
47 199
63 199
16 200
17 200
18 200
31 200
32 200
33 200
34 200
47 200
48 200
49 200
50 200
64 200
65 200
66 200
241 200
244 200
17 201
18 201
19 201
20 201
33 201
34 201
35 201
36 201
49 201
50 201
51 201
52 201
65 201
66 201
67 201
68 201
19 202
20 202
21 202
22 202
35 202
36 202
37 202
38 202
51 202
52 202
53 202
54 202
67 202
68 202
69 202
70 202
21 203
22 203
23 203
24 203
37 203
38 203
39 203
40 203
53 203
54 203
55 203
56 203
69 203
70 203
71 203
72 203
23 204
24 204
25 204
26 204
39 204
40 204
41 204
42 204
55 204
56 204
57 204
58 204
71 204
72 204
73 204
74 204
25 205
26 205
27 205
28 205
41 205
42 205
43 205
44 205
57 205
58 205
59 205
60 205
73 205
74 205
75 205
76 205
27 206
28 206
29 206
30 206
43 206
44 206
45 206
46 206
59 206
60 206
61 206
62 206
75 206
76 206
77 206
78 206
15 207
29 207
30 207
31 207
45 207
46 207
47 207
61 207
62 207
63 207
67 207
77 207
78 207
79 207
48 208
49 208
50 208
58 208
64 208
65 208
66 208
80 208
81 208
82 208
96 208
97 208
98 208
235 208
49 209
50 209
51 209
52 209
65 209
66 209
67 209
68 209
81 209
82 209
83 209
84 209
97 209
98 209
99 209
100 209
51 210
52 210
53 210
54 210
67 210
68 210
69 210
70 210
83 210
84 210
85 210
86 210
99 210
100 210
101 210
102 210
53 211
54 211
55 211
56 211
69 211
70 211
71 211
72 211
85 211
86 211
87 211
88 211
101 211
102 211
103 211
104 211
55 212
56 212
57 212
58 212
71 212
72 212
73 212
74 212
87 212
88 212
89 212
90 212
103 212
104 212
105 212
106 212
57 213
58 213
59 213
60 213
73 213
74 213
75 213
76 213
89 213
90 213
91 213
92 213
105 213
106 213
107 213
108 213
59 214
60 214
61 214
62 214
75 214
76 214
77 214
78 214
91 214
92 214
93 214
94 214
107 214
108 214
109 214
110 214
61 215
62 215
63 215
77 215
78 215
79 215
93 215
94 215
95 215
109 215
110 215
111 215
80 216
81 216
82 216
96 216
97 216
98 216
112 216
113 216
114 216
128 216
129 216
130 216
81 217
82 217
83 217
84 217
97 217
98 217
99 217
100 217
113 217
114 217
115 217
116 217
129 217
130 217
131 217
132 217
83 218
84 218
85 218
86 218
99 218
100 218
101 218
102 218
115 218
116 218
117 218
118 218
131 218
132 218
133 218
134 218
85 219
86 219
87 219
88 219
101 219
102 219
103 219
104 219
117 219
118 219
119 219
120 219
133 219
134 219
135 219
136 219
87 220
88 220
89 220
90 220
103 220
104 220
105 220
106 220
119 220
120 220
121 220
122 220
135 220
136 220
137 220
138 220
89 221
90 221
91 221
92 221
105 221
106 221
107 221
108 221
121 221
122 221
123 221
124 221
137 221
138 221
139 221
140 221
91 222
92 222
93 222
94 222
107 222
108 222
109 222
110 222
123 222
124 222
125 222
126 222
139 222
140 222
141 222
142 222
93 223
94 223
95 223
109 223
110 223
111 223
125 223
126 223
127 223
141 223
142 223
143 223
112 224
113 224
114 224
128 224
129 224
130 224
144 224
145 224
146 224
160 224
161 224
162 224
113 225
114 225
115 225
116 225
129 225
130 225
131 225
132 225
145 225
146 225
147 225
148 225
161 225
162 225
163 225
164 225
115 226
116 226
117 226
118 226
131 226
132 226
133 226
134 226
147 226
148 226
149 226
150 226
163 226
164 226
165 226
166 226
117 227
118 227
119 227
120 227
133 227
134 227
135 227
136 227
149 227
150 227
151 227
152 227
165 227
166 227
167 227
168 227
119 228
120 228
121 228
122 228
135 228
136 228
137 228
138 228
151 228
152 228
153 228
154 228
167 228
168 228
169 228
170 228
121 229
122 229
123 229
124 229
137 229
138 229
139 229
140 229
153 229
154 229
155 229
156 229
169 229
170 229
171 229
172 229
123 230
124 230
125 230
126 230
139 230
140 230
141 230
142 230
155 230
156 230
157 230
158 230
171 230
172 230
173 230
174 230
125 231
126 231
127 231
141 231
142 231
143 231
157 231
158 231
159 231
173 231
174 231
175 231
144 232
145 232
146 232
160 232
161 232
162 232
176 232
177 232
178 232
192 232
193 232
194 232
145 233
146 233
147 233
148 233
161 233
162 233
163 233
164 233
177 233
178 233
179 233
180 233
193 233
194 233
195 233
196 233
147 234
148 234
149 234
150 234
163 234
164 234
165 234
166 234
179 234
180 234
181 234
182 234
195 234
196 234
197 234
198 234
149 235
150 235
151 235
152 235
165 235
166 235
167 235
168 235
181 235
182 235
183 235
184 235
197 235
198 235
199 235
200 235
151 236
152 236
153 236
154 236
167 236
168 236
169 236
170 236
183 236
184 236
185 236
186 236
199 236
200 236
201 236
202 236
153 237
154 237
155 237
156 237
169 237
170 237
171 237
172 237
185 237
186 237
187 237
188 237
201 237
202 237
203 237
204 237
155 238
156 238
157 238
158 238
171 238
172 238
173 238
174 238
187 238
188 238
189 238
190 238
203 238
204 238
205 238
206 238
157 239
158 239
159 239
173 239
174 239
175 239
189 239
190 239
191 239
205 239
206 239
207 239
176 240
177 240
178 240
192 240
193 240
194 240
208 240
209 240
210 240
224 240
225 240
226 240
177 241
178 241
179 241
180 241
193 241
194 241
195 241
196 241
209 241
210 241
211 241
212 241
225 241
226 241
227 241
228 241
179 242
180 242
181 242
182 242
195 242
196 242
197 242
198 242
211 242
212 242
213 242
214 242
227 242
228 242
229 242
230 242
181 243
182 243
183 243
184 243
197 243
198 243
199 243
200 243
213 243
214 243
215 243
216 243
229 243
230 243
231 243
232 243
183 244
184 244
185 244
186 244
199 244
200 244
201 244
202 244
215 244
216 244
217 244
218 244
231 244
232 244
233 244
234 244
185 245
186 245
187 245
188 245
201 245
202 245
203 245
204 245
217 245
218 245
219 245
220 245
233 245
234 245
235 245
236 245
187 246
188 246
189 246
190 246
203 246
204 246
205 246
206 246
219 246
220 246
221 246
222 246
235 246
236 246
237 246
238 246
189 247
190 247
191 247
205 247
206 247
207 247
221 247
222 247
223 247
237 247
238 247
239 247
208 248
209 248
210 248
224 248
225 248
226 248
240 248
241 248
242 248
209 249
210 249
211 249
212 249
225 249
226 249
227 249
228 249
241 249
242 249
243 249
244 249
211 250
212 250
213 250
214 250
227 250
228 250
229 250
230 250
243 250
244 250
245 250
246 250
213 251
214 251
215 251
216 251
229 251
230 251
231 251
232 251
245 251
246 251
247 251
248 251
215 252
216 252
217 252
218 252
231 252
232 252
233 252
234 252
247 252
248 252
249 252
250 252
217 253
218 253
219 253
220 253
233 253
234 253
235 253
236 253
249 253
250 253
251 253
252 253
219 254
220 254
221 254
222 254
235 254
236 254
237 254
238 254
251 254
252 254
253 254
254 254
221 255
222 255
223 255
237 255
238 255
239 255
253 255
254 255
255 255
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{A}_2^3\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
4 0
5 0
6 0
8 0
9 0
10 0
1 1
2 1
3 1
5 1
6 1
7 1
9 1
10 1
11 1
4 2
5 2
6 2
8 2
9 2
10 2
12 2
13 2
14 2
5 3
6 3
7 3
9 3
10 3
11 3
13 3
14 3
15 3
0 4
1 4
2 4
4 4
5 4
6 4
8 4
9 4
10 4
1 5
2 5
3 5
5 5
6 5
7 5
9 5
10 5
11 5
4 6
5 6
6 6
8 6
9 6
10 6
12 6
13 6
14 6
5 7
6 7
7 7
9 7
10 7
11 7
13 7
14 7
15 7
0 8
1 8
2 8
4 8
5 8
6 8
8 8
9 8
10 8
1 9
2 9
3 9
5 9
6 9
7 9
9 9
10 9
11 9
3 10
4 10
5 10
6 10
8 10
9 10
10 10
12 10
13 10
14 10
5 11
6 11
7 11
9 11
10 11
11 11
13 11
14 11
15 11
0 12
1 12
2 12
4 12
5 12
6 12
8 12
9 12
10 12
12 12
1 13
2 13
3 13
5 13
6 13
7 13
9 13
10 13
11 13
13 13
15 13
4 14
5 14
6 14
8 14
9 14
10 14
12 14
13 14
14 14
5 15
6 15
7 15
9 15
10 15
11 15
13 15
14 15
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
32 32
33 33
34 34
35 35
36 36
37 37
38 38
39 39
40 40
41 41
42 42
43 43
44 44
45 45
46 46
47 47
48 48
49 49
50 50
51 51
52 52
53 53
54 54
55 55
56 56
57 57
58 58
59 59
60 60
61 61
62 62
63 63
64 64
65 65
66 66
67 67
68 68
69 69
70 70
71 71
72 72
73 73
74 74
75 75
76 76
77 77
78 78
79 79
80 80
81 81
82 82
83 83
84 84
85 85
86 86
87 87
88 88
89 89
90 90
91 91
92 92
93 93
94 94
95 95
96 96
97 97
98 98
99 99
100 100
101 101
102 102
103 103
104 104
105 105
106 106
107 107
108 108
109 109
110 110
111 111
112 112
113 113
114 114
115 115
116 116
117 117
118 118
119 119
120 120
121 121
122 122
123 123
124 124
125 125
126 126
127 127
128 128
129 129
130 130
131 131
132 132
133 133
134 134
135 135
136 136
137 137
138 138
139 139
140 140
141 141
142 142
143 143
144 144
145 145
146 146
147 147
148 148
149 149
150 150
151 151
152 152
153 153
154 154
155 155
156 156
157 157
158 158
159 159
160 160
161 161
162 162
163 163
164 164
165 165
166 166
167 167
168 168
169 169
170 170
171 171
172 172
173 173
174 174
175 175
176 176
177 177
178 178
179 179
180 180
181 181
182 182
183 183
184 184
185 185
186 186
187 187
188 188
189 189
190 190
191 191
192 192
193 193
194 194
195 195
196 196
197 197
198 198
199 199
200 200
201 201
202 202
203 203
204 204
205 205
206 206
207 207
208 208
209 209
210 210
211 211
212 212
213 213
214 214
215 215
216 216
217 217
218 218
219 219
220 220
221 221
222 222
223 223
224 224
225 225
226 226
227 227
228 228
229 229
230 230
231 231
232 232
233 233
234 234
235 235
236 236
237 237
238 238
239 239
240 240
241 241
242 242
243 243
244 244
245 245
246 246
247 247
248 248
249 249
250 250
251 251
252 252
253 253
254 254
255 255
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{A}_2^2\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
8 0
9 0
10 0
16 0
17 0
18 0
1 1
2 1
3 1
4 1
9 1
10 1
11 1
12 1
17 1
18 1
19 1
20 1
3 2
4 2
5 2
6 2
11 2
12 2
13 2
14 2
19 2
20 2
21 2
22 2
5 3
6 3
7 3
13 3
14 3
15 3
21 3
22 3
23 3
8 4
9 4
10 4
16 4
17 4
18 4
24 4
25 4
26 4
32 4
33 4
34 4
9 5
10 5
11 5
12 5
17 5
18 5
19 5
20 5
25 5
26 5
27 5
28 5
33 5
34 5
35 5
36 5
11 6
12 6
13 6
14 6
19 6
20 6
21 6
22 6
27 6
28 6
29 6
30 6
35 6
36 6
37 6
38 6
13 7
14 7
15 7
21 7
22 7
23 7
29 7
30 7
31 7
37 7
38 7
39 7
24 8
25 8
26 8
32 8
33 8
34 8
40 8
41 8
42 8
48 8
49 8
50 8
25 9
26 9
27 9
28 9
33 9
34 9
35 9
36 9
41 9
42 9
43 9
44 9
49 9
50 9
51 9
52 9
27 10
28 10
29 10
30 10
35 10
36 10
37 10
38 10
43 10
44 10
45 10
46 10
51 10
52 10
53 10
54 10
29 11
30 11
31 11
37 11
38 11
39 11
45 11
46 11
47 11
53 11
54 11
55 11
40 12
41 12
42 12
48 12
49 12
50 12
56 12
57 12
58 12
41 13
42 13
43 13
44 13
49 13
50 13
51 13
52 13
57 13
58 13
59 13
60 13
43 14
44 14
45 14
46 14
51 14
52 14
53 14
54 14
59 14
60 14
61 14
62 14
45 15
46 15
47 15
53 15
54 15
55 15
61 15
62 15
63 15
0 16
1 16
2 16
8 16
9 16
10 16
16 16
17 16
18 16
1 17
2 17
3 17
4 17
9 17
10 17
11 17
12 17
13 17
17 17
18 17
19 17
20 17
52 17
1 18
2 18
3 18
4 18
5 18
6 18
8 18
9 18
11 18
12 18
13 18
14 18
19 18
20 18
21 18
22 18
5 19
6 19
7 19
11 19
12 19
13 19
14 19
15 19
21 19
22 19
23 19
8 20
9 20
10 20
16 20
17 20
18 20
24 20
25 20
26 20
32 20
33 20
34 20
9 21
10 21
11 21
12 21
17 21
18 21
19 21
20 21
25 21
26 21
27 21
28 21
33 21
34 21
35 21
36 21
11 22
12 22
13 22
14 22
19 22
20 22
21 22
22 22
27 22
28 22
29 22
30 22
35 22
36 22
37 22
38 22
13 23
14 23
15 23
21 23
22 23
23 23
29 23
30 23
31 23
37 23
38 23
39 23
24 24
25 24
26 24
32 24
33 24
34 24
40 24
41 24
42 24
48 24
49 24
50 24
25 25
26 25
27 25
28 25
33 25
34 25
35 25
36 25
41 25
42 25
43 25
44 25
49 25
50 25
51 25
52 25
27 26
28 26
29 26
30 26
35 26
36 26
37 26
38 26
43 26
44 26
45 26
46 26
51 26
52 26
53 26
54 26
29 27
30 27
31 27
37 27
38 27
39 27
45 27
46 27
47 27
53 27
54 27
55 27
40 28
41 28
42 28
48 28
49 28
50 28
56 28
57 28
58 28
41 29
42 29
43 29
44 29
49 29
50 29
51 29
52 29
57 29
58 29
59 29
60 29
43 30
44 30
45 30
46 30
51 30
52 30
53 30
54 30
59 30
60 30
61 30
62 30
45 31
46 31
47 31
53 31
54 31
55 31
61 31
62 31
63 31
0 32
1 32
2 32
3 32
4 32
5 32
8 32
9 32
10 32
14 32
16 32
17 32
18 32
24 32
1 33
2 33
3 33
4 33
6 33
9 33
10 33
11 33
12 33
13 33
17 33
18 33
19 33
20 33
32 33
3 34
4 34
5 34
6 34
11 34
12 34
13 34
14 34
15 34
16 34
19 34
20 34
21 34
22 34
24 34
26 34
32 34
60 34
5 35
6 35
7 35
13 35
14 35
15 35
17 35
21 35
22 35
23 35
30 35
37 35
38 35
7 36
8 36
9 36
10 36
16 36
17 36
18 36
24 36
25 36
26 36
30 36
32 36
33 36
34 36
38 36
9 37
10 37
11 37
12 37
17 37
18 37
19 37
20 37
25 37
26 37
27 37
28 37
33 37
34 37
35 37
36 37
11 38
12 38
13 38
14 38
19 38
20 38
21 38
22 38
27 38
28 38
29 38
30 38
35 38
36 38
37 38
38 38
13 39
14 39
15 39
21 39
22 39
23 39
29 39
30 39
31 39
37 39
38 39
39 39
24 40
25 40
26 40
32 40
33 40
34 40
40 40
41 40
42 40
48 40
49 40
50 40
25 41
26 41
27 41
28 41
33 41
34 41
35 41
36 41
41 41
42 41
43 41
44 41
49 41
50 41
51 41
52 41
27 42
28 42
29 42
30 42
35 42
36 42
37 42
38 42
43 42
44 42
45 42
46 42
51 42
52 42
53 42
54 42
29 43
30 43
31 43
37 43
38 43
39 43
45 43
46 43
47 43
53 43
54 43
55 43
40 44
41 44
42 44
48 44
49 44
50 44
56 44
57 44
58 44
41 45
42 45
43 45
44 45
49 45
50 45
51 45
52 45
57 45
58 45
59 45
60 45
43 46
44 46
45 46
46 46
51 46
52 46
53 46
54 46
59 46
60 46
61 46
62 46
45 47
46 47
47 47
53 47
54 47
55 47
61 47
62 47
63 47
0 48
1 48
2 48
8 48
9 48
10 48
16 48
17 48
18 48
42 48
1 49
2 49
3 49
4 49
8 49
9 49
10 49
11 49
12 49
17 49
18 49
19 49
20 49
3 50
4 50
5 50
6 50
8 50
9 50
10 50
11 50
12 50
13 50
14 50
19 50
20 50
21 50
22 50
23 50
25 50
30 50
50 50
56 50
57 50
5 51
6 51
7 51
13 51
14 51
15 51
21 51
22 51
23 51
24 51
28 51
58 51
60 51
8 52
9 52
10 52
16 52
17 52
18 52
24 52
25 52
26 52
32 52
33 52
34 52
9 53
10 53
11 53
12 53
17 53
18 53
19 53
20 53
25 53
26 53
27 53
28 53
33 53
34 53
35 53
36 53
11 54
12 54
13 54
14 54
19 54
20 54
21 54
22 54
27 54
28 54
29 54
30 54
35 54
36 54
37 54
38 54
13 55
14 55
15 55
21 55
22 55
23 55
29 55
30 55
31 55
37 55
38 55
39 55
24 56
25 56
26 56
28 56
31 56
32 56
33 56
34 56
39 56
40 56
41 56
42 56
48 56
49 56
50 56
25 57
26 57
27 57
28 57
33 57
34 57
35 57
36 57
41 57
42 57
43 57
44 57
49 57
50 57
51 57
52 57
27 58
28 58
29 58
30 58
35 58
36 58
37 58
38 58
43 58
44 58
45 58
46 58
51 58
52 58
53 58
54 58
29 59
30 59
31 59
37 59
38 59
39 59
45 59
46 59
47 59
53 59
54 59
55 59
40 60
41 60
42 60
48 60
49 60
50 60
56 60
57 60
58 60
41 61
42 61
43 61
44 61
49 61
50 61
51 61
52 61
57 61
58 61
59 61
60 61
43 62
44 62
45 62
46 62
51 62
52 62
53 62
54 62
59 62
60 62
61 62
62 62
45 63
46 63
47 63
53 63
54 63
55 63
61 63
62 63
63 63
64 64
65 65
66 66
67 67
68 68
69 69
70 70
71 71
72 72
73 73
74 74
75 75
76 76
77 77
78 78
79 79
80 80
81 81
82 82
83 83
84 84
85 85
86 86
87 87
88 88
89 89
90 90
91 91
92 92
93 93
94 94
95 95
96 96
97 97
98 98
99 99
100 100
101 101
102 102
103 103
104 104
105 105
106 106
107 107
108 108
109 109
110 110
111 111
112 112
113 113
114 114
115 115
116 116
117 117
118 118
119 119
120 120
121 121
122 122
123 123
124 124
125 125
126 126
127 127
128 128
129 129
130 130
131 131
132 132
133 133
134 134
135 135
136 136
137 137
138 138
139 139
140 140
141 141
142 142
143 143
144 144
145 145
146 146
147 147
148 148
149 149
150 150
151 151
152 152
153 153
154 154
155 155
156 156
157 157
158 158
159 159
160 160
161 161
162 162
163 163
164 164
165 165
166 166
167 167
168 168
169 169
170 170
171 171
172 172
173 173
174 174
175 175
176 176
177 177
178 178
179 179
180 180
181 181
182 182
183 183
184 184
185 185
186 186
187 187
188 188
189 189
190 190
191 191
192 192
193 193
194 194
195 195
196 196
197 197
198 198
199 199
200 200
201 201
202 202
203 203
204 204
205 205
206 206
207 207
208 208
209 209
210 210
211 211
212 212
213 213
214 214
215 215
216 216
217 217
218 218
219 219
220 220
221 221
222 222
223 223
224 224
225 225
226 226
227 227
228 228
229 229
230 230
231 231
232 232
233 233
234 234
235 235
236 236
237 237
238 238
239 239
240 240
241 241
242 242
243 243
244 244
245 245
246 246
247 247
248 248
249 249
250 250
251 251
252 252
253 253
254 254
255 255
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{A}_2^1\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
16 0
17 0
18 0
32 0
33 0
34 0
1 1
2 1
3 1
4 1
17 1
18 1
19 1
20 1
33 1
34 1
35 1
36 1
3 2
4 2
5 2
6 2
19 2
20 2
21 2
22 2
35 2
36 2
37 2
38 2
5 3
6 3
7 3
8 3
21 3
22 3
23 3
24 3
37 3
38 3
39 3
40 3
7 4
8 4
9 4
10 4
23 4
24 4
25 4
26 4
39 4
40 4
41 4
42 4
9 5
10 5
11 5
12 5
25 5
26 5
27 5
28 5
41 5
42 5
43 5
44 5
11 6
12 6
13 6
14 6
27 6
28 6
29 6
30 6
43 6
44 6
45 6
46 6
13 7
14 7
15 7
29 7
30 7
31 7
45 7
46 7
47 7
16 8
17 8
18 8
32 8
33 8
34 8
48 8
49 8
50 8
64 8
65 8
66 8
17 9
18 9
19 9
20 9
33 9
34 9
35 9
36 9
49 9
50 9
51 9
52 9
65 9
66 9
67 9
68 9
19 10
20 10
21 10
22 10
35 10
36 10
37 10
38 10
51 10
52 10
53 10
54 10
67 10
68 10
69 10
70 10
21 11
22 11
23 11
24 11
37 11
38 11
39 11
40 11
53 11
54 11
55 11
56 11
69 11
70 11
71 11
72 11
23 12
24 12
25 12
26 12
39 12
40 12
41 12
42 12
55 12
56 12
57 12
58 12
71 12
72 12
73 12
74 12
25 13
26 13
27 13
28 13
41 13
42 13
43 13
44 13
57 13
58 13
59 13
60 13
73 13
74 13
75 13
76 13
27 14
28 14
29 14
30 14
43 14
44 14
45 14
46 14
59 14
60 14
61 14
62 14
75 14
76 14
77 14
78 14
29 15
30 15
31 15
45 15
46 15
47 15
61 15
62 15
63 15
77 15
78 15
79 15
48 16
49 16
50 16
64 16
65 16
66 16
80 16
81 16
82 16
96 16
97 16
98 16
49 17
50 17
51 17
52 17
65 17
66 17
67 17
68 17
81 17
82 17
83 17
84 17
97 17
98 17
99 17
100 17
51 18
52 18
53 18
54 18
67 18
68 18
69 18
70 18
83 18
84 18
85 18
86 18
99 18
100 18
101 18
102 18
53 19
54 19
55 19
56 19
69 19
70 19
71 19
72 19
85 19
86 19
87 19
88 19
101 19
102 19
103 19
104 19
55 20
56 20
57 20
58 20
71 20
72 20
73 20
74 20
87 20
88 20
89 20
90 20
103 20
104 20
105 20
106 20
57 21
58 21
59 21
60 21
73 21
74 21
75 21
76 21
89 21
90 21
91 21
92 21
105 21
106 21
107 21
108 21
59 22
60 22
61 22
62 22
75 22
76 22
77 22
78 22
91 22
92 22
93 22
94 22
107 22
108 22
109 22
110 22
61 23
62 23
63 23
77 23
78 23
79 23
93 23
94 23
95 23
109 23
110 23
111 23
80 24
81 24
82 24
96 24
97 24
98 24
112 24
113 24
114 24
128 24
129 24
130 24
81 25
82 25
83 25
84 25
97 25
98 25
99 25
100 25
113 25
114 25
115 25
116 25
129 25
130 25
131 25
132 25
83 26
84 26
85 26
86 26
99 26
100 26
101 26
102 26
115 26
116 26
117 26
118 26
131 26
132 26
133 26
134 26
85 27
86 27
87 27
88 27
101 27
102 27
103 27
104 27
117 27
118 27
119 27
120 27
133 27
134 27
135 27
136 27
87 28
88 28
89 28
90 28
103 28
104 28
105 28
106 28
119 28
120 28
121 28
122 28
135 28
136 28
137 28
138 28
89 29
90 29
91 29
92 29
105 29
106 29
107 29
108 29
121 29
122 29
123 29
124 29
137 29
138 29
139 29
140 29
91 30
92 30
93 30
94 30
107 30
108 30
109 30
110 30
123 30
124 30
125 30
126 30
139 30
140 30
141 30
142 30
93 31
94 31
95 31
109 31
110 31
111 31
125 31
126 31
127 31
141 31
142 31
143 31
112 32
113 32
114 32
128 32
129 32
130 32
144 32
145 32
146 32
160 32
161 32
162 32
113 33
114 33
115 33
116 33
129 33
130 33
131 33
132 33
145 33
146 33
147 33
148 33
161 33
162 33
163 33
164 33
115 34
116 34
117 34
118 34
131 34
132 34
133 34
134 34
147 34
148 34
149 34
150 34
163 34
164 34
165 34
166 34
117 35
118 35
119 35
120 35
133 35
134 35
135 35
136 35
149 35
150 35
151 35
152 35
165 35
166 35
167 35
168 35
119 36
120 36
121 36
122 36
135 36
136 36
137 36
138 36
151 36
152 36
153 36
154 36
167 36
168 36
169 36
170 36
121 37
122 37
123 37
124 37
137 37
138 37
139 37
140 37
153 37
154 37
155 37
156 37
169 37
170 37
171 37
172 37
123 38
124 38
125 38
126 38
139 38
140 38
141 38
142 38
155 38
156 38
157 38
158 38
171 38
172 38
173 38
174 38
125 39
126 39
127 39
141 39
142 39
143 39
157 39
158 39
159 39
173 39
174 39
175 39
144 40
145 40
146 40
160 40
161 40
162 40
176 40
177 40
178 40
192 40
193 40
194 40
145 41
146 41
147 41
148 41
161 41
162 41
163 41
164 41
177 41
178 41
179 41
180 41
193 41
194 41
195 41
196 41
147 42
148 42
149 42
150 42
163 42
164 42
165 42
166 42
179 42
180 42
181 42
182 42
195 42
196 42
197 42
198 42
149 43
150 43
151 43
152 43
165 43
166 43
167 43
168 43
181 43
182 43
183 43
184 43
197 43
198 43
199 43
200 43
151 44
152 44
153 44
154 44
167 44
168 44
169 44
170 44
183 44
184 44
185 44
186 44
199 44
200 44
201 44
202 44
153 45
154 45
155 45
156 45
169 45
170 45
171 45
172 45
185 45
186 45
187 45
188 45
201 45
202 45
203 45
204 45
155 46
156 46
157 46
158 46
171 46
172 46
173 46
174 46
187 46
188 46
189 46
190 46
203 46
204 46
205 46
206 46
157 47
158 47
159 47
173 47
174 47
175 47
189 47
190 47
191 47
205 47
206 47
207 47
176 48
177 48
178 48
192 48
193 48
194 48
208 48
209 48
210 48
224 48
225 48
226 48
177 49
178 49
179 49
180 49
193 49
194 49
195 49
196 49
209 49
210 49
211 49
212 49
225 49
226 49
227 49
228 49
179 50
180 50
181 50
182 50
195 50
196 50
197 50
198 50
211 50
212 50
213 50
214 50
227 50
228 50
229 50
230 50
181 51
182 51
183 51
184 51
197 51
198 51
199 51
200 51
213 51
214 51
215 51
216 51
229 51
230 51
231 51
232 51
183 52
184 52
185 52
186 52
199 52
200 52
201 52
202 52
215 52
216 52
217 52
218 52
231 52
232 52
233 52
234 52
185 53
186 53
187 53
188 53
201 53
202 53
203 53
204 53
217 53
218 53
219 53
220 53
233 53
234 53
235 53
236 53
187 54
188 54
189 54
190 54
203 54
204 54
205 54
206 54
219 54
220 54
221 54
222 54
235 54
236 54
237 54
238 54
189 55
190 55
191 55
205 55
206 55
207 55
221 55
222 55
223 55
237 55
238 55
239 55
208 56
209 56
210 56
224 56
225 56
226 56
240 56
241 56
242 56
209 57
210 57
211 57
212 57
225 57
226 57
227 57
228 57
241 57
242 57
243 57
244 57
211 58
212 58
213 58
214 58
227 58
228 58
229 58
230 58
243 58
244 58
245 58
246 58
213 59
214 59
215 59
216 59
229 59
230 59
231 59
232 59
245 59
246 59
247 59
248 59
215 60
216 60
217 60
218 60
231 60
232 60
233 60
234 60
247 60
248 60
249 60
250 60
217 61
218 61
219 61
220 61
233 61
234 61
235 61
236 61
249 61
250 61
251 61
252 61
219 62
220 62
221 62
222 62
235 62
236 62
237 62
238 62
251 62
252 62
253 62
254 62
221 63
222 63
223 63
237 63
238 63
239 63
253 63
254 63
255 63
0 64
1 64
2 64
4 64
7 64
16 64
17 64
18 64
32 64
33 64
34 64
144 64
160 64
1 65
2 65
3 65
4 65
17 65
18 65
19 65
20 65
33 65
34 65
35 65
36 65
176 65
1 66
3 66
4 66
5 66
6 66
19 66
20 66
21 66
22 66
30 66
35 66
36 66
37 66
38 66
224 66
3 67
5 67
6 67
7 67
8 67
21 67
22 67
23 67
24 67
31 67
37 67
38 67
39 67
40 67
96 67
1 68
2 68
3 68
7 68
8 68
9 68
10 68
23 68
24 68
25 68
26 68
39 68
40 68
41 68
42 68
9 69
10 69
11 69
12 69
25 69
26 69
27 69
28 69
41 69
42 69
43 69
44 69
235 69
1 70
11 70
12 70
13 70
14 70
16 70
18 70
27 70
28 70
29 70
30 70
34 70
43 70
44 70
45 70
46 70
160 70
7 71
13 71
14 71
15 71
29 71
30 71
31 71
45 71
46 71
47 71
16 72
17 72
18 72
32 72
33 72
34 72
48 72
49 72
50 72
64 72
65 72
66 72
17 73
18 73
19 73
20 73
33 73
34 73
35 73
36 73
49 73
50 73
51 73
52 73
65 73
66 73
67 73
68 73
19 74
20 74
21 74
22 74
35 74
36 74
37 74
38 74
51 74
52 74
53 74
54 74
67 74
68 74
69 74
70 74
21 75
22 75
23 75
24 75
37 75
38 75
39 75
40 75
53 75
54 75
55 75
56 75
69 75
70 75
71 75
72 75
23 76
24 76
25 76
26 76
39 76
40 76
41 76
42 76
55 76
56 76
57 76
58 76
71 76
72 76
73 76
74 76
25 77
26 77
27 77
28 77
41 77
42 77
43 77
44 77
57 77
58 77
59 77
60 77
73 77
74 77
75 77
76 77
27 78
28 78
29 78
30 78
43 78
44 78
45 78
46 78
59 78
60 78
61 78
62 78
75 78
76 78
77 78
78 78
29 79
30 79
31 79
45 79
46 79
47 79
61 79
62 79
63 79
77 79
78 79
79 79
48 80
49 80
50 80
64 80
65 80
66 80
80 80
81 80
82 80
96 80
97 80
98 80
49 81
50 81
51 81
52 81
65 81
66 81
67 81
68 81
81 81
82 81
83 81
84 81
97 81
98 81
99 81
100 81
51 82
52 82
53 82
54 82
67 82
68 82
69 82
70 82
83 82
84 82
85 82
86 82
99 82
100 82
101 82
102 82
53 83
54 83
55 83
56 83
69 83
70 83
71 83
72 83
85 83
86 83
87 83
88 83
101 83
102 83
103 83
104 83
55 84
56 84
57 84
58 84
71 84
72 84
73 84
74 84
87 84
88 84
89 84
90 84
103 84
104 84
105 84
106 84
57 85
58 85
59 85
60 85
73 85
74 85
75 85
76 85
89 85
90 85
91 85
92 85
105 85
106 85
107 85
108 85
59 86
60 86
61 86
62 86
75 86
76 86
77 86
78 86
91 86
92 86
93 86
94 86
107 86
108 86
109 86
110 86
61 87
62 87
63 87
77 87
78 87
79 87
93 87
94 87
95 87
109 87
110 87
111 87
80 88
81 88
82 88
96 88
97 88
98 88
112 88
113 88
114 88
128 88
129 88
130 88
81 89
82 89
83 89
84 89
97 89
98 89
99 89
100 89
113 89
114 89
115 89
116 89
129 89
130 89
131 89
132 89
83 90
84 90
85 90
86 90
99 90
100 90
101 90
102 90
115 90
116 90
117 90
118 90
131 90
132 90
133 90
134 90
85 91
86 91
87 91
88 91
101 91
102 91
103 91
104 91
117 91
118 91
119 91
120 91
133 91
134 91
135 91
136 91
87 92
88 92
89 92
90 92
103 92
104 92
105 92
106 92
119 92
120 92
121 92
122 92
135 92
136 92
137 92
138 92
89 93
90 93
91 93
92 93
105 93
106 93
107 93
108 93
121 93
122 93
123 93
124 93
137 93
138 93
139 93
140 93
91 94
92 94
93 94
94 94
107 94
108 94
109 94
110 94
123 94
124 94
125 94
126 94
139 94
140 94
141 94
142 94
93 95
94 95
95 95
109 95
110 95
111 95
125 95
126 95
127 95
141 95
142 95
143 95
112 96
113 96
114 96
128 96
129 96
130 96
144 96
145 96
146 96
160 96
161 96
162 96
113 97
114 97
115 97
116 97
129 97
130 97
131 97
132 97
145 97
146 97
147 97
148 97
161 97
162 97
163 97
164 97
115 98
116 98
117 98
118 98
131 98
132 98
133 98
134 98
147 98
148 98
149 98
150 98
163 98
164 98
165 98
166 98
117 99
118 99
119 99
120 99
133 99
134 99
135 99
136 99
149 99
150 99
151 99
152 99
165 99
166 99
167 99
168 99
119 100
120 100
121 100
122 100
135 100
136 100
137 100
138 100
151 100
152 100
153 100
154 100
167 100
168 100
169 100
170 100
121 101
122 101
123 101
124 101
137 101
138 101
139 101
140 101
153 101
154 101
155 101
156 101
169 101
170 101
171 101
172 101
123 102
124 102
125 102
126 102
139 102
140 102
141 102
142 102
155 102
156 102
157 102
158 102
171 102
172 102
173 102
174 102
125 103
126 103
127 103
141 103
142 103
143 103
157 103
158 103
159 103
173 103
174 103
175 103
144 104
145 104
146 104
160 104
161 104
162 104
176 104
177 104
178 104
192 104
193 104
194 104
145 105
146 105
147 105
148 105
161 105
162 105
163 105
164 105
177 105
178 105
179 105
180 105
193 105
194 105
195 105
196 105
147 106
148 106
149 106
150 106
163 106
164 106
165 106
166 106
179 106
180 106
181 106
182 106
195 106
196 106
197 106
198 106
149 107
150 107
151 107
152 107
165 107
166 107
167 107
168 107
181 107
182 107
183 107
184 107
197 107
198 107
199 107
200 107
151 108
152 108
153 108
154 108
167 108
168 108
169 108
170 108
183 108
184 108
185 108
186 108
199 108
200 108
201 108
202 108
153 109
154 109
155 109
156 109
169 109
170 109
171 109
172 109
185 109
186 109
187 109
188 109
201 109
202 109
203 109
204 109
155 110
156 110
157 110
158 110
171 110
172 110
173 110
174 110
187 110
188 110
189 110
190 110
203 110
204 110
205 110
206 110
157 111
158 111
159 111
173 111
174 111
175 111
189 111
190 111
191 111
205 111
206 111
207 111
176 112
177 112
178 112
192 112
193 112
194 112
208 112
209 112
210 112
224 112
225 112
226 112
177 113
178 113
179 113
180 113
193 113
194 113
195 113
196 113
209 113
210 113
211 113
212 113
225 113
226 113
227 113
228 113
179 114
180 114
181 114
182 114
195 114
196 114
197 114
198 114
211 114
212 114
213 114
214 114
227 114
228 114
229 114
230 114
181 115
182 115
183 115
184 115
197 115
198 115
199 115
200 115
213 115
214 115
215 115
216 115
229 115
230 115
231 115
232 115
183 116
184 116
185 116
186 116
199 116
200 116
201 116
202 116
215 116
216 116
217 116
218 116
231 116
232 116
233 116
234 116
185 117
186 117
187 117
188 117
201 117
202 117
203 117
204 117
217 117
218 117
219 117
220 117
233 117
234 117
235 117
236 117
187 118
188 118
189 118
190 118
203 118
204 118
205 118
206 118
219 118
220 118
221 118
222 118
235 118
236 118
237 118
238 118
189 119
190 119
191 119
205 119
206 119
207 119
221 119
222 119
223 119
237 119
238 119
239 119
208 120
209 120
210 120
224 120
225 120
226 120
240 120
241 120
242 120
209 121
210 121
211 121
212 121
225 121
226 121
227 121
228 121
241 121
242 121
243 121
244 121
211 122
212 122
213 122
214 122
227 122
228 122
229 122
230 122
243 122
244 122
245 122
246 122
213 123
214 123
215 123
216 123
229 123
230 123
231 123
232 123
245 123
246 123
247 123
248 123
215 124
216 124
217 124
218 124
231 124
232 124
233 124
234 124
247 124
248 124
249 124
250 124
217 125
218 125
219 125
220 125
233 125
234 125
235 125
236 125
249 125
250 125
251 125
252 125
219 126
220 126
221 126
222 126
235 126
236 126
237 126
238 126
251 126
252 126
253 126
254 126
221 127
222 127
223 127
237 127
238 127
239 127
253 127
254 127
255 127
0 128
1 128
2 128
3 128
4 128
5 128
6 128
8 128
9 128
10 128
12 128
16 128
17 128
18 128
22 128
28 128
31 128
32 128
33 128
34 128
35 128
45 128
64 128
208 128
1 129
2 129
3 129
4 129
5 129
6 129
7 129
8 129
12 129
13 129
16 129
17 129
18 129
19 129
20 129
28 129
30 129
31 129
32 129
33 129
34 129
35 129
36 129
64 129
80 129
96 129
3 130
4 130
5 130
6 130
7 130
8 130
11 130
12 130
13 130
19 130
20 130
21 130
22 130
35 130
36 130
37 130
38 130
48 130
64 130
1 131
5 131
6 131
7 131
8 131
12 131
13 131
14 131
21 131
22 131
23 131
24 131
30 131
35 131
37 131
38 131
39 131
40 131
128 131
1 132
7 132
8 132
9 132
10 132
16 132
23 132
24 132
25 132
26 132
29 132
35 132
39 132
40 132
41 132
42 132
46 132
64 132
208 132
9 133
10 133
11 133
12 133
25 133
26 133
27 133
28 133
37 133
41 133
42 133
43 133
44 133
58 133
61 133
77 133
78 133
96 133
11 134
12 134
13 134
14 134
27 134
28 134
29 134
30 134
35 134
43 134
44 134
45 134
46 134
109 134
110 134
112 134
128 134
13 135
14 135
15 135
29 135
30 135
31 135
45 135
46 135
47 135
126 135
142 135
16 136
17 136
18 136
25 136
26 136
32 136
33 136
34 136
48 136
49 136
50 136
64 136
65 136
66 136
160 136
17 137
18 137
19 137
20 137
33 137
34 137
35 137
36 137
49 137
50 137
51 137
52 137
65 137
66 137
67 137
68 137
19 138
20 138
21 138
22 138
35 138
36 138
37 138
38 138
51 138
52 138
53 138
54 138
67 138
68 138
69 138
70 138
21 139
22 139
23 139
24 139
37 139
38 139
39 139
40 139
53 139
54 139
55 139
56 139
69 139
70 139
71 139
72 139
23 140
24 140
25 140
26 140
39 140
40 140
41 140
42 140
55 140
56 140
57 140
58 140
71 140
72 140
73 140
74 140
25 141
26 141
27 141
28 141
41 141
42 141
43 141
44 141
57 141
58 141
59 141
60 141
73 141
74 141
75 141
76 141
27 142
28 142
29 142
30 142
43 142
44 142
45 142
46 142
59 142
60 142
61 142
62 142
75 142
76 142
77 142
78 142
15 143
29 143
30 143
31 143
45 143
46 143
47 143
61 143
62 143
63 143
65 143
77 143
78 143
79 143
31 144
36 144
47 144
48 144
49 144
50 144
58 144
60 144
64 144
65 144
66 144
80 144
81 144
82 144
96 144
97 144
98 144
49 145
50 145
51 145
52 145
65 145
66 145
67 145
68 145
81 145
82 145
83 145
84 145
97 145
98 145
99 145
100 145
51 146
52 146
53 146
54 146
67 146
68 146
69 146
70 146
83 146
84 146
85 146
86 146
99 146
100 146
101 146
102 146
53 147
54 147
55 147
56 147
69 147
70 147
71 147
72 147
85 147
86 147
87 147
88 147
101 147
102 147
103 147
104 147
55 148
56 148
57 148
58 148
71 148
72 148
73 148
74 148
87 148
88 148
89 148
90 148
103 148
104 148
105 148
106 148
57 149
58 149
59 149
60 149
73 149
74 149
75 149
76 149
89 149
90 149
91 149
92 149
105 149
106 149
107 149
108 149
59 150
60 150
61 150
62 150
75 150
76 150
77 150
78 150
91 150
92 150
93 150
94 150
107 150
108 150
109 150
110 150
15 151
61 151
62 151
63 151
77 151
78 151
79 151
93 151
94 151
95 151
109 151
110 151
111 151
80 152
81 152
82 152
96 152
97 152
98 152
112 152
113 152
114 152
128 152
129 152
130 152
81 153
82 153
83 153
84 153
97 153
98 153
99 153
100 153
113 153
114 153
115 153
116 153
129 153
130 153
131 153
132 153
83 154
84 154
85 154
86 154
99 154
100 154
101 154
102 154
115 154
116 154
117 154
118 154
131 154
132 154
133 154
134 154
85 155
86 155
87 155
88 155
101 155
102 155
103 155
104 155
117 155
118 155
119 155
120 155
133 155
134 155
135 155
136 155
87 156
88 156
89 156
90 156
103 156
104 156
105 156
106 156
119 156
120 156
121 156
122 156
135 156
136 156
137 156
138 156
89 157
90 157
91 157
92 157
105 157
106 157
107 157
108 157
121 157
122 157
123 157
124 157
137 157
138 157
139 157
140 157
91 158
92 158
93 158
94 158
107 158
108 158
109 158
110 158
123 158
124 158
125 158
126 158
139 158
140 158
141 158
142 158
93 159
94 159
95 159
109 159
110 159
111 159
125 159
126 159
127 159
141 159
142 159
143 159
112 160
113 160
114 160
128 160
129 160
130 160
144 160
145 160
146 160
160 160
161 160
162 160
113 161
114 161
115 161
116 161
129 161
130 161
131 161
132 161
145 161
146 161
147 161
148 161
161 161
162 161
163 161
164 161
115 162
116 162
117 162
118 162
131 162
132 162
133 162
134 162
147 162
148 162
149 162
150 162
163 162
164 162
165 162
166 162
117 163
118 163
119 163
120 163
133 163
134 163
135 163
136 163
149 163
150 163
151 163
152 163
165 163
166 163
167 163
168 163
119 164
120 164
121 164
122 164
135 164
136 164
137 164
138 164
151 164
152 164
153 164
154 164
167 164
168 164
169 164
170 164
121 165
122 165
123 165
124 165
137 165
138 165
139 165
140 165
153 165
154 165
155 165
156 165
169 165
170 165
171 165
172 165
123 166
124 166
125 166
126 166
139 166
140 166
141 166
142 166
155 166
156 166
157 166
158 166
171 166
172 166
173 166
174 166
125 167
126 167
127 167
141 167
142 167
143 167
157 167
158 167
159 167
173 167
174 167
175 167
144 168
145 168
146 168
160 168
161 168
162 168
176 168
177 168
178 168
192 168
193 168
194 168
145 169
146 169
147 169
148 169
161 169
162 169
163 169
164 169
177 169
178 169
179 169
180 169
193 169
194 169
195 169
196 169
147 170
148 170
149 170
150 170
163 170
164 170
165 170
166 170
179 170
180 170
181 170
182 170
195 170
196 170
197 170
198 170
149 171
150 171
151 171
152 171
165 171
166 171
167 171
168 171
181 171
182 171
183 171
184 171
197 171
198 171
199 171
200 171
151 172
152 172
153 172
154 172
167 172
168 172
169 172
170 172
183 172
184 172
185 172
186 172
199 172
200 172
201 172
202 172
153 173
154 173
155 173
156 173
169 173
170 173
171 173
172 173
185 173
186 173
187 173
188 173
201 173
202 173
203 173
204 173
155 174
156 174
157 174
158 174
171 174
172 174
173 174
174 174
187 174
188 174
189 174
190 174
203 174
204 174
205 174
206 174
157 175
158 175
159 175
173 175
174 175
175 175
189 175
190 175
191 175
205 175
206 175
207 175
176 176
177 176
178 176
192 176
193 176
194 176
208 176
209 176
210 176
224 176
225 176
226 176
177 177
178 177
179 177
180 177
193 177
194 177
195 177
196 177
209 177
210 177
211 177
212 177
225 177
226 177
227 177
228 177
179 178
180 178
181 178
182 178
195 178
196 178
197 178
198 178
211 178
212 178
213 178
214 178
227 178
228 178
229 178
230 178
181 179
182 179
183 179
184 179
197 179
198 179
199 179
200 179
213 179
214 179
215 179
216 179
229 179
230 179
231 179
232 179
183 180
184 180
185 180
186 180
199 180
200 180
201 180
202 180
215 180
216 180
217 180
218 180
231 180
232 180
233 180
234 180
185 181
186 181
187 181
188 181
201 181
202 181
203 181
204 181
217 181
218 181
219 181
220 181
233 181
234 181
235 181
236 181
187 182
188 182
189 182
190 182
203 182
204 182
205 182
206 182
219 182
220 182
221 182
222 182
235 182
236 182
237 182
238 182
189 183
190 183
191 183
205 183
206 183
207 183
221 183
222 183
223 183
237 183
238 183
239 183
208 184
209 184
210 184
224 184
225 184
226 184
240 184
241 184
242 184
209 185
210 185
211 185
212 185
225 185
226 185
227 185
228 185
241 185
242 185
243 185
244 185
211 186
212 186
213 186
214 186
227 186
228 186
229 186
230 186
243 186
244 186
245 186
246 186
213 187
214 187
215 187
216 187
229 187
230 187
231 187
232 187
245 187
246 187
247 187
248 187
215 188
216 188
217 188
218 188
231 188
232 188
233 188
234 188
247 188
248 188
249 188
250 188
217 189
218 189
219 189
220 189
233 189
234 189
235 189
236 189
249 189
250 189
251 189
252 189
219 190
220 190
221 190
222 190
235 190
236 190
237 190
238 190
251 190
252 190
253 190
254 190
221 191
222 191
223 191
237 191
238 191
239 191
253 191
254 191
255 191
0 192
1 192
2 192
16 192
17 192
18 192
32 192
33 192
34 192
144 192
1 193
2 193
3 193
4 193
5 193
6 193
17 193
18 193
19 193
20 193
29 193
30 193
33 193
34 193
35 193
36 193
47 193
96 193
206 193
3 194
4 194
5 194
6 194
19 194
20 194
21 194
22 194
35 194
36 194
37 194
38 194
58 194
226 194
227 194
5 195
6 195
7 195
8 195
21 195
22 195
23 195
24 195
37 195
38 195
39 195
40 195
94 195
128 195
230 195
7 196
8 196
9 196
10 196
23 196
24 196
25 196
26 196
33 196
39 196
40 196
41 196
42 196
4 197
9 197
10 197
11 197
12 197
16 197
25 197
26 197
27 197
28 197
32 197
41 197
42 197
43 197
44 197
222 197
2 198
11 198
12 198
13 198
14 198
17 198
18 198
19 198
27 198
28 198
29 198
30 198
35 198
36 198
43 198
44 198
45 198
46 198
176 198
192 198
13 199
14 199
15 199
21 199
29 199
30 199
31 199
38 199
45 199
46 199
47 199
63 199
16 200
17 200
18 200
31 200
32 200
33 200
34 200
47 200
48 200
49 200
50 200
64 200
65 200
66 200
241 200
244 200
17 201
18 201
19 201
20 201
33 201
34 201
35 201
36 201
49 201
50 201
51 201
52 201
65 201
66 201
67 201
68 201
19 202
20 202
21 202
22 202
35 202
36 202
37 202
38 202
51 202
52 202
53 202
54 202
67 202
68 202
69 202
70 202
21 203
22 203
23 203
24 203
37 203
38 203
39 203
40 203
53 203
54 203
55 203
56 203
69 203
70 203
71 203
72 203
23 204
24 204
25 204
26 204
39 204
40 204
41 204
42 204
55 204
56 204
57 204
58 204
71 204
72 204
73 204
74 204
25 205
26 205
27 205
28 205
41 205
42 205
43 205
44 205
57 205
58 205
59 205
60 205
73 205
74 205
75 205
76 205
27 206
28 206
29 206
30 206
43 206
44 206
45 206
46 206
59 206
60 206
61 206
62 206
75 206
76 206
77 206
78 206
15 207
29 207
30 207
31 207
45 207
46 207
47 207
61 207
62 207
63 207
67 207
77 207
78 207
79 207
48 208
49 208
50 208
58 208
64 208
65 208
66 208
80 208
81 208
82 208
96 208
97 208
98 208
235 208
49 209
50 209
51 209
52 209
65 209
66 209
67 209
68 209
81 209
82 209
83 209
84 209
97 209
98 209
99 209
100 209
51 210
52 210
53 210
54 210
67 210
68 210
69 210
70 210
83 210
84 210
85 210
86 210
99 210
100 210
101 210
102 210
53 211
54 211
55 211
56 211
69 211
70 211
71 211
72 211
85 211
86 211
87 211
88 211
101 211
102 211
103 211
104 211
55 212
56 212
57 212
58 212
71 212
72 212
73 212
74 212
87 212
88 212
89 212
90 212
103 212
104 212
105 212
106 212
57 213
58 213
59 213
60 213
73 213
74 213
75 213
76 213
89 213
90 213
91 213
92 213
105 213
106 213
107 213
108 213
59 214
60 214
61 214
62 214
75 214
76 214
77 214
78 214
91 214
92 214
93 214
94 214
107 214
108 214
109 214
110 214
61 215
62 215
63 215
77 215
78 215
79 215
93 215
94 215
95 215
109 215
110 215
111 215
80 216
81 216
82 216
96 216
97 216
98 216
112 216
113 216
114 216
128 216
129 216
130 216
81 217
82 217
83 217
84 217
97 217
98 217
99 217
100 217
113 217
114 217
115 217
116 217
129 217
130 217
131 217
132 217
83 218
84 218
85 218
86 218
99 218
100 218
101 218
102 218
115 218
116 218
117 218
118 218
131 218
132 218
133 218
134 218
85 219
86 219
87 219
88 219
101 219
102 219
103 219
104 219
117 219
118 219
119 219
120 219
133 219
134 219
135 219
136 219
87 220
88 220
89 220
90 220
103 220
104 220
105 220
106 220
119 220
120 220
121 220
122 220
135 220
136 220
137 220
138 220
89 221
90 221
91 221
92 221
105 221
106 221
107 221
108 221
121 221
122 221
123 221
124 221
137 221
138 221
139 221
140 221
91 222
92 222
93 222
94 222
107 222
108 222
109 222
110 222
123 222
124 222
125 222
126 222
139 222
140 222
141 222
142 222
93 223
94 223
95 223
109 223
110 223
111 223
125 223
126 223
127 223
141 223
142 223
143 223
112 224
113 224
114 224
128 224
129 224
130 224
144 224
145 224
146 224
160 224
161 224
162 224
113 225
114 225
115 225
116 225
129 225
130 225
131 225
132 225
145 225
146 225
147 225
148 225
161 225
162 225
163 225
164 225
115 226
116 226
117 226
118 226
131 226
132 226
133 226
134 226
147 226
148 226
149 226
150 226
163 226
164 226
165 226
166 226
117 227
118 227
119 227
120 227
133 227
134 227
135 227
136 227
149 227
150 227
151 227
152 227
165 227
166 227
167 227
168 227
119 228
120 228
121 228
122 228
135 228
136 228
137 228
138 228
151 228
152 228
153 228
154 228
167 228
168 228
169 228
170 228
121 229
122 229
123 229
124 229
137 229
138 229
139 229
140 229
153 229
154 229
155 229
156 229
169 229
170 229
171 229
172 229
123 230
124 230
125 230
126 230
139 230
140 230
141 230
142 230
155 230
156 230
157 230
158 230
171 230
172 230
173 230
174 230
125 231
126 231
127 231
141 231
142 231
143 231
157 231
158 231
159 231
173 231
174 231
175 231
144 232
145 232
146 232
160 232
161 232
162 232
176 232
177 232
178 232
192 232
193 232
194 232
145 233
146 233
147 233
148 233
161 233
162 233
163 233
164 233
177 233
178 233
179 233
180 233
193 233
194 233
195 233
196 233
147 234
148 234
149 234
150 234
163 234
164 234
165 234
166 234
179 234
180 234
181 234
182 234
195 234
196 234
197 234
198 234
149 235
150 235
151 235
152 235
165 235
166 235
167 235
168 235
181 235
182 235
183 235
184 235
197 235
198 235
199 235
200 235
151 236
152 236
153 236
154 236
167 236
168 236
169 236
170 236
183 236
184 236
185 236
186 236
199 236
200 236
201 236
202 236
153 237
154 237
155 237
156 237
169 237
170 237
171 237
172 237
185 237
186 237
187 237
188 237
201 237
202 237
203 237
204 237
155 238
156 238
157 238
158 238
171 238
172 238
173 238
174 238
187 238
188 238
189 238
190 238
203 238
204 238
205 238
206 238
157 239
158 239
159 239
173 239
174 239
175 239
189 239
190 239
191 239
205 239
206 239
207 239
176 240
177 240
178 240
192 240
193 240
194 240
208 240
209 240
210 240
224 240
225 240
226 240
177 241
178 241
179 241
180 241
193 241
194 241
195 241
196 241
209 241
210 241
211 241
212 241
225 241
226 241
227 241
228 241
179 242
180 242
181 242
182 242
195 242
196 242
197 242
198 242
211 242
212 242
213 242
214 242
227 242
228 242
229 242
230 242
181 243
182 243
183 243
184 243
197 243
198 243
199 243
200 243
213 243
214 243
215 243
216 243
229 243
230 243
231 243
232 243
183 244
184 244
185 244
186 244
199 244
200 244
201 244
202 244
215 244
216 244
217 244
218 244
231 244
232 244
233 244
234 244
185 245
186 245
187 245
188 245
201 245
202 245
203 245
204 245
217 245
218 245
219 245
220 245
233 245
234 245
235 245
236 245
187 246
188 246
189 246
190 246
203 246
204 246
205 246
206 246
219 246
220 246
221 246
222 246
235 246
236 246
237 246
238 246
189 247
190 247
191 247
205 247
206 247
207 247
221 247
222 247
223 247
237 247
238 247
239 247
208 248
209 248
210 248
224 248
225 248
226 248
240 248
241 248
242 248
209 249
210 249
211 249
212 249
225 249
226 249
227 249
228 249
241 249
242 249
243 249
244 249
211 250
212 250
213 250
214 250
227 250
228 250
229 250
230 250
243 250
244 250
245 250
246 250
213 251
214 251
215 251
216 251
229 251
230 251
231 251
232 251
245 251
246 251
247 251
248 251
215 252
216 252
217 252
218 252
231 252
232 252
233 252
234 252
247 252
248 252
249 252
250 252
217 253
218 253
219 253
220 253
233 253
234 253
235 253
236 253
249 253
250 253
251 253
252 253
219 254
220 254
221 254
222 254
235 254
236 254
237 254
238 254
251 254
252 254
253 254
254 254
221 255
222 255
223 255
237 255
238 255
239 255
253 255
254 255
255 255
};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/matrix_plots/inversion_plots/boundary.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1.000000000001,
point meta min=1e-12,
tick align=outside,
tick pos=left,
title={Boundary wavelets},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {./figures/matrix_plots/inversion_plots/boundary-000.png};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/matrix_plots/inversion_plots/boundary2d.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
title={Boundary wavelets},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
1 1
2 2
3 3
4 4
5 5
6 6
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
32 32
33 33
34 34
35 35
36 36
37 37
38 38
39 39
40 40
41 41
42 42
43 43
44 44
45 45
46 46
47 47
48 48
49 49
50 50
51 51
52 52
53 53
54 54
55 55
56 56
57 57
58 58
59 59
60 60
61 61
62 62
63 63
64 64
65 65
66 66
67 67
68 68
69 69
70 70
71 71
72 72
73 73
74 74
75 75
76 76
77 77
78 78
79 79
80 80
81 81
82 82
83 83
84 84
85 85
86 86
87 87
88 88
89 89
90 90
91 91
92 92
93 93
94 94
95 95
96 96
97 97
98 98
99 99
100 100
101 101
102 102
103 103
104 104
105 105
106 106
107 107
108 108
109 109
110 110
111 111
112 112
113 113
114 114
115 115
116 116
117 117
118 118
119 119
120 120
121 121
122 122
123 123
124 124
125 125
126 126
127 127
128 128
129 129
130 130
131 131
132 132
133 133
134 134
135 135
136 136
137 137
138 138
139 139
140 140
141 141
142 142
143 143
144 144
145 145
146 146
147 147
148 148
149 149
150 150
151 151
152 152
153 153
154 154
155 155
156 156
157 157
158 158
159 159
160 160
161 161
162 162
163 163
164 164
165 165
166 166
167 167
168 168
169 169
170 170
171 171
172 172
173 173
174 174
175 175
176 176
177 177
178 178
179 179
180 180
181 181
182 182
183 183
184 184
185 185
186 186
187 187
188 188
189 189
190 190
191 191
192 192
193 193
194 194
195 195
196 196
197 197
198 198
199 199
200 200
201 201
202 202
203 203
204 204
205 205
206 206
207 207
208 208
209 209
210 210
211 211
212 212
213 213
214 214
215 215
216 216
217 217
218 218
219 219
220 220
221 221
222 222
223 223
224 224
225 225
226 226
227 227
228 228
229 229
230 230
231 231
232 232
233 233
234 234
235 235
236 236
237 237
238 238
239 239
240 240
241 241
242 242
243 243
244 244
245 245
246 246
247 247
248 248
249 249
250 250
251 251
252 252
253 253
254 254
255 255
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/matrix_plots/inversion_plots/raw.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.885030091919276,
point meta min=1e-12,
tick align=outside,
tick pos=left,
title={Raw convolution},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {./figures/matrix_plots/inversion_plots/raw-000.png};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/matrix_plots/inversion_plots/raw2d.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
title={Raw convolution},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
0 2
1 2
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 2
108 2
109 2
110 2
111 2
112 2
113 2
114 2
115 2
116 2
117 2
118 2
119 2
120 2
121 2
122 2
123 2
124 2
125 2
126 2
127 2
128 2
129 2
130 2
131 2
132 2
133 2
134 2
135 2
136 2
137 2
138 2
139 2
140 2
141 2
142 2
143 2
144 2
145 2
146 2
147 2
148 2
149 2
150 2
151 2
152 2
153 2
154 2
155 2
156 2
157 2
158 2
159 2
160 2
161 2
162 2
163 2
164 2
165 2
166 2
167 2
168 2
169 2
170 2
171 2
172 2
173 2
174 2
175 2
176 2
177 2
178 2
179 2
180 2
181 2
182 2
183 2
184 2
185 2
186 2
187 2
188 2
189 2
190 2
191 2
192 2
193 2
194 2
195 2
196 2
197 2
198 2
199 2
200 2
201 2
202 2
203 2
204 2
205 2
206 2
207 2
208 2
209 2
210 2
211 2
212 2
213 2
214 2
215 2
216 2
217 2
218 2
219 2
220 2
221 2
222 2
223 2
224 2
225 2
226 2
227 2
228 2
229 2
230 2
231 2
232 2
233 2
234 2
235 2
236 2
237 2
238 2
239 2
240 2
241 2
242 2
243 2
244 2
245 2
246 2
247 2
248 2
249 2
250 2
251 2
252 2
253 2
254 2
255 2
0 3
1 3
2 3
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
51 3
52 3
53 3
54 3
55 3
56 3
57 3
58 3
59 3
60 3
61 3
62 3
63 3
64 3
65 3
66 3
67 3
68 3
69 3
70 3
71 3
72 3
73 3
74 3
75 3
76 3
77 3
78 3
79 3
80 3
81 3
82 3
83 3
84 3
85 3
86 3
87 3
88 3
89 3
90 3
91 3
92 3
93 3
94 3
95 3
96 3
97 3
98 3
99 3
100 3
101 3
102 3
103 3
104 3
105 3
106 3
107 3
108 3
109 3
110 3
111 3
112 3
113 3
114 3
115 3
116 3
117 3
118 3
119 3
120 3
121 3
122 3
123 3
124 3
125 3
126 3
127 3
128 3
129 3
130 3
131 3
132 3
133 3
134 3
135 3
136 3
137 3
138 3
139 3
140 3
141 3
142 3
143 3
144 3
145 3
146 3
147 3
148 3
149 3
150 3
151 3
152 3
153 3
154 3
155 3
156 3
157 3
158 3
159 3
160 3
161 3
162 3
163 3
164 3
165 3
166 3
167 3
168 3
169 3
170 3
171 3
172 3
173 3
174 3
175 3
176 3
177 3
178 3
179 3
180 3
181 3
182 3
183 3
184 3
185 3
186 3
187 3
188 3
189 3
190 3
191 3
192 3
193 3
194 3
195 3
196 3
197 3
198 3
199 3
200 3
201 3
202 3
203 3
204 3
205 3
206 3
207 3
208 3
209 3
210 3
211 3
212 3
213 3
214 3
215 3
216 3
217 3
218 3
219 3
220 3
221 3
222 3
223 3
224 3
225 3
226 3
227 3
228 3
229 3
230 3
231 3
232 3
233 3
234 3
235 3
236 3
237 3
238 3
239 3
240 3
241 3
242 3
243 3
244 3
245 3
246 3
247 3
248 3
249 3
250 3
251 3
252 3
253 3
254 3
255 3
0 4
1 4
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
15 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
51 4
52 4
53 4
54 4
55 4
56 4
57 4
58 4
59 4
60 4
61 4
62 4
63 4
64 4
65 4
66 4
67 4
68 4
69 4
70 4
71 4
72 4
73 4
74 4
75 4
76 4
77 4
78 4
79 4
80 4
81 4
82 4
83 4
84 4
85 4
86 4
87 4
88 4
89 4
90 4
91 4
92 4
93 4
94 4
95 4
96 4
97 4
98 4
99 4
100 4
101 4
102 4
103 4
104 4
105 4
106 4
107 4
108 4
109 4
110 4
111 4
112 4
113 4
114 4
115 4
116 4
117 4
118 4
119 4
120 4
121 4
122 4
123 4
124 4
125 4
126 4
127 4
128 4
129 4
130 4
131 4
132 4
133 4
134 4
135 4
136 4
137 4
138 4
139 4
140 4
141 4
142 4
143 4
144 4
145 4
146 4
147 4
148 4
149 4
150 4
151 4
152 4
153 4
154 4
155 4
156 4
157 4
158 4
159 4
160 4
161 4
162 4
163 4
164 4
165 4
166 4
167 4
168 4
169 4
170 4
171 4
172 4
173 4
174 4
175 4
176 4
177 4
178 4
179 4
180 4
181 4
182 4
183 4
184 4
185 4
186 4
187 4
188 4
189 4
190 4
191 4
192 4
193 4
194 4
195 4
196 4
197 4
198 4
199 4
200 4
201 4
202 4
203 4
204 4
205 4
206 4
207 4
208 4
209 4
210 4
211 4
212 4
213 4
214 4
215 4
216 4
217 4
218 4
219 4
220 4
221 4
222 4
223 4
224 4
225 4
226 4
227 4
228 4
229 4
230 4
231 4
232 4
233 4
234 4
235 4
236 4
237 4
238 4
239 4
240 4
241 4
242 4
243 4
244 4
245 4
246 4
247 4
248 4
249 4
250 4
251 4
252 4
253 4
254 4
255 4
0 5
1 5
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
51 5
52 5
53 5
54 5
55 5
56 5
57 5
58 5
59 5
60 5
61 5
62 5
63 5
64 5
65 5
66 5
67 5
68 5
69 5
70 5
71 5
72 5
73 5
74 5
75 5
76 5
77 5
78 5
79 5
80 5
81 5
82 5
83 5
84 5
85 5
86 5
87 5
88 5
89 5
90 5
91 5
92 5
93 5
94 5
95 5
96 5
97 5
98 5
99 5
100 5
101 5
102 5
103 5
104 5
105 5
106 5
107 5
108 5
109 5
110 5
111 5
112 5
113 5
114 5
115 5
116 5
117 5
118 5
119 5
120 5
121 5
122 5
123 5
124 5
125 5
126 5
127 5
128 5
129 5
130 5
131 5
132 5
133 5
134 5
135 5
136 5
137 5
138 5
139 5
140 5
141 5
142 5
143 5
144 5
145 5
146 5
147 5
148 5
149 5
150 5
151 5
152 5
153 5
154 5
155 5
156 5
157 5
158 5
159 5
160 5
161 5
162 5
163 5
164 5
165 5
166 5
167 5
168 5
169 5
170 5
171 5
172 5
173 5
174 5
175 5
176 5
177 5
178 5
179 5
180 5
181 5
182 5
183 5
184 5
185 5
186 5
187 5
188 5
189 5
190 5
191 5
192 5
193 5
194 5
195 5
196 5
197 5
198 5
199 5
200 5
201 5
202 5
203 5
204 5
205 5
206 5
207 5
208 5
209 5
210 5
211 5
212 5
213 5
214 5
215 5
216 5
217 5
218 5
219 5
220 5
221 5
222 5
223 5
224 5
225 5
226 5
227 5
228 5
229 5
230 5
231 5
232 5
233 5
234 5
235 5
236 5
237 5
238 5
239 5
240 5
241 5
242 5
243 5
244 5
245 5
246 5
247 5
248 5
249 5
250 5
251 5
252 5
253 5
254 5
255 5
0 6
1 6
2 6
3 6
4 6
5 6
6 6
7 6
8 6
9 6
10 6
11 6
12 6
13 6
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
31 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
47 6
48 6
49 6
50 6
51 6
52 6
53 6
54 6
55 6
56 6
57 6
58 6
59 6
60 6
61 6
62 6
63 6
64 6
65 6
66 6
67 6
68 6
69 6
70 6
71 6
72 6
73 6
74 6
75 6
76 6
77 6
78 6
79 6
80 6
81 6
82 6
83 6
84 6
85 6
86 6
87 6
88 6
89 6
90 6
91 6
92 6
93 6
94 6
95 6
96 6
97 6
98 6
99 6
100 6
101 6
102 6
103 6
104 6
105 6
106 6
107 6
108 6
109 6
110 6
111 6
112 6
113 6
114 6
115 6
116 6
117 6
118 6
119 6
120 6
121 6
122 6
123 6
124 6
125 6
126 6
127 6
128 6
129 6
130 6
131 6
132 6
133 6
134 6
135 6
136 6
137 6
138 6
139 6
140 6
141 6
142 6
143 6
144 6
145 6
146 6
147 6
148 6
149 6
150 6
151 6
152 6
153 6
154 6
155 6
156 6
157 6
158 6
159 6
160 6
161 6
162 6
163 6
164 6
165 6
166 6
167 6
168 6
169 6
170 6
171 6
172 6
173 6
174 6
175 6
176 6
177 6
178 6
179 6
180 6
181 6
182 6
183 6
184 6
185 6
186 6
187 6
188 6
189 6
190 6
191 6
192 6
193 6
194 6
195 6
196 6
197 6
198 6
199 6
200 6
201 6
202 6
203 6
204 6
205 6
206 6
207 6
208 6
209 6
210 6
211 6
212 6
213 6
214 6
215 6
216 6
217 6
218 6
219 6
220 6
221 6
222 6
223 6
224 6
225 6
226 6
227 6
228 6
229 6
230 6
231 6
232 6
233 6
234 6
235 6
236 6
237 6
238 6
239 6
240 6
241 6
242 6
243 6
244 6
245 6
246 6
247 6
248 6
249 6
250 6
251 6
252 6
253 6
254 6
255 6
0 7
1 7
2 7
3 7
4 7
5 7
6 7
7 7
8 7
9 7
10 7
11 7
12 7
13 7
14 7
15 7
16 7
17 7
18 7
19 7
20 7
21 7
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
32 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
51 7
52 7
53 7
54 7
55 7
56 7
57 7
58 7
59 7
60 7
61 7
62 7
63 7
64 7
65 7
66 7
67 7
68 7
69 7
70 7
71 7
72 7
73 7
74 7
75 7
76 7
77 7
78 7
79 7
80 7
81 7
82 7
83 7
84 7
85 7
86 7
87 7
88 7
89 7
90 7
91 7
92 7
93 7
94 7
95 7
96 7
97 7
98 7
99 7
100 7
101 7
102 7
103 7
104 7
105 7
106 7
107 7
108 7
109 7
110 7
111 7
112 7
113 7
114 7
115 7
116 7
117 7
118 7
119 7
120 7
121 7
122 7
123 7
124 7
125 7
126 7
127 7
128 7
129 7
130 7
131 7
132 7
133 7
134 7
135 7
136 7
137 7
138 7
139 7
140 7
141 7
142 7
143 7
144 7
145 7
146 7
147 7
148 7
149 7
150 7
151 7
152 7
153 7
154 7
155 7
156 7
157 7
158 7
159 7
160 7
161 7
162 7
163 7
164 7
165 7
166 7
167 7
168 7
169 7
170 7
171 7
172 7
173 7
174 7
175 7
176 7
177 7
178 7
179 7
180 7
181 7
182 7
183 7
184 7
185 7
186 7
187 7
188 7
189 7
190 7
191 7
192 7
193 7
194 7
195 7
196 7
197 7
198 7
199 7
200 7
201 7
202 7
203 7
204 7
205 7
206 7
207 7
208 7
209 7
210 7
211 7
212 7
213 7
214 7
215 7
216 7
217 7
218 7
219 7
220 7
221 7
222 7
223 7
224 7
225 7
226 7
227 7
228 7
229 7
230 7
231 7
232 7
233 7
234 7
235 7
236 7
237 7
238 7
239 7
240 7
241 7
242 7
243 7
244 7
245 7
246 7
247 7
248 7
249 7
250 7
251 7
252 7
253 7
254 7
255 7
0 8
1 8
2 8
3 8
4 8
5 8
6 8
7 8
8 8
9 8
10 8
11 8
12 8
13 8
14 8
15 8
16 8
17 8
18 8
19 8
20 8
21 8
22 8
23 8
24 8
25 8
26 8
27 8
28 8
29 8
30 8
31 8
32 8
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
47 8
48 8
49 8
50 8
51 8
52 8
53 8
54 8
55 8
56 8
57 8
58 8
59 8
60 8
61 8
62 8
63 8
64 8
65 8
66 8
67 8
68 8
69 8
70 8
71 8
72 8
73 8
74 8
75 8
76 8
77 8
78 8
79 8
80 8
81 8
82 8
83 8
84 8
85 8
86 8
87 8
88 8
89 8
90 8
91 8
92 8
93 8
94 8
95 8
96 8
97 8
98 8
99 8
100 8
101 8
102 8
103 8
104 8
105 8
106 8
107 8
108 8
109 8
110 8
111 8
112 8
113 8
114 8
115 8
116 8
117 8
118 8
119 8
120 8
121 8
122 8
123 8
124 8
125 8
126 8
127 8
128 8
129 8
130 8
131 8
132 8
133 8
134 8
135 8
136 8
137 8
138 8
139 8
140 8
141 8
142 8
143 8
144 8
145 8
146 8
147 8
148 8
149 8
150 8
151 8
152 8
153 8
154 8
155 8
156 8
157 8
158 8
159 8
160 8
161 8
162 8
163 8
164 8
165 8
166 8
167 8
168 8
169 8
170 8
171 8
172 8
173 8
174 8
175 8
176 8
177 8
178 8
179 8
180 8
181 8
182 8
183 8
184 8
185 8
186 8
187 8
188 8
189 8
190 8
191 8
192 8
193 8
194 8
195 8
196 8
197 8
198 8
199 8
200 8
201 8
202 8
203 8
204 8
205 8
206 8
207 8
208 8
209 8
210 8
211 8
212 8
213 8
214 8
215 8
216 8
217 8
218 8
219 8
220 8
221 8
222 8
223 8
224 8
225 8
226 8
227 8
228 8
229 8
230 8
231 8
232 8
233 8
234 8
235 8
236 8
237 8
238 8
239 8
240 8
241 8
242 8
243 8
244 8
245 8
246 8
247 8
248 8
249 8
250 8
251 8
252 8
253 8
254 8
255 8
0 9
1 9
2 9
3 9
4 9
5 9
6 9
7 9
8 9
9 9
10 9
11 9
12 9
13 9
14 9
15 9
16 9
17 9
18 9
19 9
20 9
21 9
22 9
23 9
24 9
25 9
26 9
27 9
28 9
29 9
30 9
31 9
32 9
33 9
34 9
35 9
36 9
37 9
38 9
39 9
40 9
41 9
42 9
43 9
44 9
45 9
46 9
47 9
48 9
49 9
50 9
51 9
52 9
53 9
54 9
55 9
56 9
57 9
58 9
59 9
60 9
61 9
62 9
63 9
64 9
65 9
66 9
67 9
68 9
69 9
70 9
71 9
72 9
73 9
74 9
75 9
76 9
77 9
78 9
79 9
80 9
81 9
82 9
83 9
84 9
85 9
86 9
87 9
88 9
89 9
90 9
91 9
92 9
93 9
94 9
95 9
96 9
97 9
98 9
99 9
100 9
101 9
102 9
103 9
104 9
105 9
106 9
107 9
108 9
109 9
110 9
111 9
112 9
113 9
114 9
115 9
116 9
117 9
118 9
119 9
120 9
121 9
122 9
123 9
124 9
125 9
126 9
127 9
128 9
129 9
130 9
131 9
132 9
133 9
134 9
135 9
136 9
137 9
138 9
139 9
140 9
141 9
142 9
143 9
144 9
145 9
146 9
147 9
148 9
149 9
150 9
151 9
152 9
153 9
154 9
155 9
156 9
157 9
158 9
159 9
160 9
161 9
162 9
163 9
164 9
165 9
166 9
167 9
168 9
169 9
170 9
171 9
172 9
173 9
174 9
175 9
176 9
177 9
178 9
179 9
180 9
181 9
182 9
183 9
184 9
185 9
186 9
187 9
188 9
189 9
190 9
191 9
192 9
193 9
194 9
195 9
196 9
197 9
198 9
199 9
200 9
201 9
202 9
203 9
204 9
205 9
206 9
207 9
208 9
209 9
210 9
211 9
212 9
213 9
214 9
215 9
216 9
217 9
218 9
219 9
220 9
221 9
222 9
223 9
224 9
225 9
226 9
227 9
228 9
229 9
230 9
231 9
232 9
233 9
234 9
235 9
236 9
237 9
238 9
239 9
240 9
241 9
242 9
243 9
244 9
245 9
246 9
247 9
248 9
249 9
250 9
251 9
252 9
253 9
254 9
255 9
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
60 10
61 10
62 10
63 10
64 10
65 10
66 10
67 10
68 10
69 10
70 10
71 10
72 10
73 10
74 10
75 10
76 10
77 10
78 10
79 10
80 10
81 10
82 10
83 10
84 10
85 10
86 10
87 10
88 10
89 10
90 10
91 10
92 10
93 10
94 10
95 10
96 10
97 10
98 10
99 10
100 10
101 10
102 10
103 10
104 10
105 10
106 10
107 10
108 10
109 10
110 10
111 10
112 10
113 10
114 10
115 10
116 10
117 10
118 10
119 10
120 10
121 10
122 10
123 10
124 10
125 10
126 10
127 10
128 10
129 10
130 10
131 10
132 10
133 10
134 10
135 10
136 10
137 10
138 10
139 10
140 10
141 10
142 10
143 10
144 10
145 10
146 10
147 10
148 10
149 10
150 10
151 10
152 10
153 10
154 10
155 10
156 10
157 10
158 10
159 10
160 10
161 10
162 10
163 10
164 10
165 10
166 10
167 10
168 10
169 10
170 10
171 10
172 10
173 10
174 10
175 10
176 10
177 10
178 10
179 10
180 10
181 10
182 10
183 10
184 10
185 10
186 10
187 10
188 10
189 10
190 10
191 10
192 10
193 10
194 10
195 10
196 10
197 10
198 10
199 10
200 10
201 10
202 10
203 10
204 10
205 10
206 10
207 10
208 10
209 10
210 10
211 10
212 10
213 10
214 10
215 10
216 10
217 10
218 10
219 10
220 10
221 10
222 10
223 10
224 10
225 10
226 10
227 10
228 10
229 10
230 10
231 10
232 10
233 10
234 10
235 10
236 10
237 10
238 10
239 10
240 10
241 10
242 10
243 10
244 10
245 10
246 10
247 10
248 10
249 10
250 10
251 10
252 10
253 10
254 10
255 10
0 11
1 11
2 11
3 11
4 11
5 11
6 11
7 11
8 11
9 11
10 11
11 11
12 11
13 11
14 11
15 11
16 11
17 11
18 11
19 11
20 11
21 11
22 11
23 11
24 11
25 11
26 11
27 11
28 11
29 11
30 11
31 11
32 11
33 11
34 11
35 11
36 11
37 11
38 11
39 11
40 11
41 11
42 11
43 11
44 11
45 11
46 11
47 11
48 11
49 11
50 11
51 11
52 11
53 11
54 11
55 11
56 11
57 11
58 11
59 11
60 11
61 11
62 11
63 11
64 11
65 11
66 11
67 11
68 11
69 11
70 11
71 11
72 11
73 11
74 11
75 11
76 11
77 11
78 11
79 11
80 11
81 11
82 11
83 11
84 11
85 11
86 11
87 11
88 11
89 11
90 11
91 11
92 11
93 11
94 11
95 11
96 11
97 11
98 11
99 11
100 11
101 11
102 11
103 11
104 11
105 11
106 11
107 11
108 11
109 11
110 11
111 11
112 11
113 11
114 11
115 11
116 11
117 11
118 11
119 11
120 11
121 11
122 11
123 11
124 11
125 11
126 11
127 11
128 11
129 11
130 11
131 11
132 11
133 11
134 11
135 11
136 11
137 11
138 11
139 11
140 11
141 11
142 11
143 11
144 11
145 11
146 11
147 11
148 11
149 11
150 11
151 11
152 11
153 11
154 11
155 11
156 11
157 11
158 11
159 11
160 11
161 11
162 11
163 11
164 11
165 11
166 11
167 11
168 11
169 11
170 11
171 11
172 11
173 11
174 11
175 11
176 11
177 11
178 11
179 11
180 11
181 11
182 11
183 11
184 11
185 11
186 11
187 11
188 11
189 11
190 11
191 11
192 11
193 11
194 11
195 11
196 11
197 11
198 11
199 11
200 11
201 11
202 11
203 11
204 11
205 11
206 11
207 11
208 11
209 11
210 11
211 11
212 11
213 11
214 11
215 11
216 11
217 11
218 11
219 11
220 11
221 11
222 11
223 11
224 11
225 11
226 11
227 11
228 11
229 11
230 11
231 11
232 11
233 11
234 11
235 11
236 11
237 11
238 11
239 11
240 11
241 11
242 11
243 11
244 11
245 11
246 11
247 11
248 11
249 11
250 11
251 11
252 11
253 11
254 11
255 11
0 12
1 12
2 12
3 12
4 12
5 12
6 12
7 12
8 12
9 12
10 12
11 12
12 12
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 12
30 12
31 12
32 12
33 12
34 12
35 12
36 12
37 12
38 12
39 12
40 12
41 12
42 12
43 12
44 12
45 12
46 12
47 12
48 12
49 12
50 12
51 12
52 12
53 12
54 12
55 12
56 12
57 12
58 12
59 12
60 12
61 12
62 12
63 12
64 12
65 12
66 12
67 12
68 12
69 12
70 12
71 12
72 12
73 12
74 12
75 12
76 12
77 12
78 12
79 12
80 12
81 12
82 12
83 12
84 12
85 12
86 12
87 12
88 12
89 12
90 12
91 12
92 12
93 12
94 12
95 12
96 12
97 12
98 12
99 12
100 12
101 12
102 12
103 12
104 12
105 12
106 12
107 12
108 12
109 12
110 12
111 12
112 12
113 12
114 12
115 12
116 12
117 12
118 12
119 12
120 12
121 12
122 12
123 12
124 12
125 12
126 12
127 12
128 12
129 12
130 12
131 12
132 12
133 12
134 12
135 12
136 12
137 12
138 12
139 12
140 12
141 12
142 12
143 12
144 12
145 12
146 12
147 12
148 12
149 12
150 12
151 12
152 12
153 12
154 12
155 12
156 12
157 12
158 12
159 12
160 12
161 12
162 12
163 12
164 12
165 12
166 12
167 12
168 12
169 12
170 12
171 12
172 12
173 12
174 12
175 12
176 12
177 12
178 12
179 12
180 12
181 12
182 12
183 12
184 12
185 12
186 12
187 12
188 12
189 12
190 12
191 12
192 12
193 12
194 12
195 12
196 12
197 12
198 12
199 12
200 12
201 12
202 12
203 12
204 12
205 12
206 12
207 12
208 12
209 12
210 12
211 12
212 12
213 12
214 12
215 12
216 12
217 12
218 12
219 12
220 12
221 12
222 12
223 12
224 12
225 12
226 12
227 12
228 12
229 12
230 12
231 12
232 12
233 12
234 12
235 12
236 12
237 12
238 12
239 12
240 12
241 12
242 12
243 12
244 12
245 12
246 12
247 12
248 12
249 12
250 12
251 12
252 12
253 12
254 12
255 12
0 13
1 13
2 13
3 13
4 13
5 13
6 13
7 13
8 13
9 13
10 13
11 13
12 13
13 13
14 13
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 13
31 13
32 13
33 13
34 13
35 13
36 13
37 13
38 13
39 13
40 13
41 13
42 13
43 13
44 13
45 13
46 13
47 13
48 13
49 13
50 13
51 13
52 13
53 13
54 13
55 13
56 13
57 13
58 13
59 13
60 13
61 13
62 13
63 13
64 13
65 13
66 13
67 13
68 13
69 13
70 13
71 13
72 13
73 13
74 13
75 13
76 13
77 13
78 13
79 13
80 13
81 13
82 13
83 13
84 13
85 13
86 13
87 13
88 13
89 13
90 13
91 13
92 13
93 13
94 13
95 13
96 13
97 13
98 13
99 13
100 13
101 13
102 13
103 13
104 13
105 13
106 13
107 13
108 13
109 13
110 13
111 13
112 13
113 13
114 13
115 13
116 13
117 13
118 13
119 13
120 13
121 13
122 13
123 13
124 13
125 13
126 13
127 13
128 13
129 13
130 13
131 13
132 13
133 13
134 13
135 13
136 13
137 13
138 13
139 13
140 13
141 13
142 13
143 13
144 13
145 13
146 13
147 13
148 13
149 13
150 13
151 13
152 13
153 13
154 13
155 13
156 13
157 13
158 13
159 13
160 13
161 13
162 13
163 13
164 13
165 13
166 13
167 13
168 13
169 13
170 13
171 13
172 13
173 13
174 13
175 13
176 13
177 13
178 13
179 13
180 13
181 13
182 13
183 13
184 13
185 13
186 13
187 13
188 13
189 13
190 13
191 13
192 13
193 13
194 13
195 13
196 13
197 13
198 13
199 13
200 13
201 13
202 13
203 13
204 13
205 13
206 13
207 13
208 13
209 13
210 13
211 13
212 13
213 13
214 13
215 13
216 13
217 13
218 13
219 13
220 13
221 13
222 13
223 13
224 13
225 13
226 13
227 13
228 13
229 13
230 13
231 13
232 13
233 13
234 13
235 13
236 13
237 13
238 13
239 13
240 13
241 13
242 13
243 13
244 13
245 13
246 13
247 13
248 13
249 13
250 13
251 13
252 13
253 13
254 13
255 13
0 14
1 14
2 14
3 14
4 14
5 14
6 14
7 14
8 14
9 14
10 14
11 14
12 14
13 14
14 14
15 14
16 14
17 14
18 14
19 14
20 14
21 14
22 14
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 14
49 14
50 14
51 14
52 14
53 14
54 14
55 14
56 14
57 14
58 14
59 14
60 14
61 14
62 14
63 14
64 14
65 14
66 14
67 14
68 14
69 14
70 14
71 14
72 14
73 14
74 14
75 14
76 14
77 14
78 14
79 14
80 14
81 14
82 14
83 14
84 14
85 14
86 14
87 14
88 14
89 14
90 14
91 14
92 14
93 14
94 14
95 14
96 14
97 14
98 14
99 14
100 14
101 14
102 14
103 14
104 14
105 14
106 14
107 14
108 14
109 14
110 14
111 14
112 14
113 14
114 14
115 14
116 14
117 14
118 14
119 14
120 14
121 14
122 14
123 14
124 14
125 14
126 14
127 14
128 14
129 14
130 14
131 14
132 14
133 14
134 14
135 14
136 14
137 14
138 14
139 14
140 14
141 14
142 14
143 14
144 14
145 14
146 14
147 14
148 14
149 14
150 14
151 14
152 14
153 14
154 14
155 14
156 14
157 14
158 14
159 14
160 14
161 14
162 14
163 14
164 14
165 14
166 14
167 14
168 14
169 14
170 14
171 14
172 14
173 14
174 14
175 14
176 14
177 14
178 14
179 14
180 14
181 14
182 14
183 14
184 14
185 14
186 14
187 14
188 14
189 14
190 14
191 14
192 14
193 14
194 14
195 14
196 14
197 14
198 14
199 14
200 14
201 14
202 14
203 14
204 14
205 14
206 14
207 14
208 14
209 14
210 14
211 14
212 14
213 14
214 14
215 14
216 14
217 14
218 14
219 14
220 14
221 14
222 14
223 14
224 14
225 14
226 14
227 14
228 14
229 14
230 14
231 14
232 14
233 14
234 14
235 14
236 14
237 14
238 14
239 14
240 14
241 14
242 14
243 14
244 14
245 14
246 14
247 14
248 14
249 14
250 14
251 14
252 14
253 14
254 14
255 14
0 15
1 15
2 15
3 15
4 15
5 15
6 15
7 15
8 15
9 15
10 15
11 15
12 15
13 15
14 15
15 15
16 15
17 15
18 15
19 15
20 15
21 15
22 15
23 15
24 15
25 15
26 15
27 15
28 15
29 15
30 15
31 15
32 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
48 15
49 15
50 15
51 15
52 15
53 15
54 15
55 15
56 15
57 15
58 15
59 15
60 15
61 15
62 15
63 15
64 15
65 15
66 15
67 15
68 15
69 15
70 15
71 15
72 15
73 15
74 15
75 15
76 15
77 15
78 15
79 15
80 15
81 15
82 15
83 15
84 15
85 15
86 15
87 15
88 15
89 15
90 15
91 15
92 15
93 15
94 15
95 15
96 15
97 15
98 15
99 15
100 15
101 15
102 15
103 15
104 15
105 15
106 15
107 15
108 15
109 15
110 15
111 15
112 15
113 15
114 15
115 15
116 15
117 15
118 15
119 15
120 15
121 15
122 15
123 15
124 15
125 15
126 15
127 15
128 15
129 15
130 15
131 15
132 15
133 15
134 15
135 15
136 15
137 15
138 15
139 15
140 15
141 15
142 15
143 15
144 15
145 15
146 15
147 15
148 15
149 15
150 15
151 15
152 15
153 15
154 15
155 15
156 15
157 15
158 15
159 15
160 15
161 15
162 15
163 15
164 15
165 15
166 15
167 15
168 15
169 15
170 15
171 15
172 15
173 15
174 15
175 15
176 15
177 15
178 15
179 15
180 15
181 15
182 15
183 15
184 15
185 15
186 15
187 15
188 15
189 15
190 15
191 15
192 15
193 15
194 15
195 15
196 15
197 15
198 15
199 15
200 15
201 15
202 15
203 15
204 15
205 15
206 15
207 15
208 15
209 15
210 15
211 15
212 15
213 15
214 15
215 15
216 15
217 15
218 15
219 15
220 15
221 15
222 15
223 15
224 15
225 15
226 15
227 15
228 15
229 15
230 15
231 15
232 15
233 15
234 15
235 15
236 15
237 15
238 15
239 15
240 15
241 15
242 15
243 15
244 15
245 15
246 15
247 15
248 15
249 15
250 15
251 15
252 15
253 15
254 15
255 15
0 16
1 16
2 16
3 16
4 16
5 16
6 16
7 16
8 16
9 16
10 16
11 16
12 16
13 16
14 16
15 16
16 16
17 16
18 16
19 16
20 16
21 16
22 16
23 16
24 16
25 16
26 16
27 16
28 16
29 16
30 16
31 16
32 16
33 16
34 16
35 16
36 16
37 16
38 16
39 16
40 16
41 16
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
51 16
52 16
53 16
54 16
55 16
56 16
57 16
58 16
59 16
60 16
61 16
62 16
63 16
64 16
65 16
66 16
67 16
68 16
69 16
70 16
71 16
72 16
73 16
74 16
75 16
76 16
77 16
78 16
79 16
80 16
81 16
82 16
83 16
84 16
85 16
86 16
87 16
88 16
89 16
90 16
91 16
92 16
93 16
94 16
95 16
96 16
97 16
98 16
99 16
100 16
101 16
102 16
103 16
104 16
105 16
106 16
107 16
108 16
109 16
110 16
111 16
112 16
113 16
114 16
115 16
116 16
117 16
118 16
119 16
120 16
121 16
122 16
123 16
124 16
125 16
126 16
127 16
128 16
129 16
130 16
131 16
132 16
133 16
134 16
135 16
136 16
137 16
138 16
139 16
140 16
141 16
142 16
143 16
144 16
145 16
146 16
147 16
148 16
149 16
150 16
151 16
152 16
153 16
154 16
155 16
156 16
157 16
158 16
159 16
160 16
161 16
162 16
163 16
164 16
165 16
166 16
167 16
168 16
169 16
170 16
171 16
172 16
173 16
174 16
175 16
176 16
177 16
178 16
179 16
180 16
181 16
182 16
183 16
184 16
185 16
186 16
187 16
188 16
189 16
190 16
191 16
192 16
193 16
194 16
195 16
196 16
197 16
198 16
199 16
200 16
201 16
202 16
203 16
204 16
205 16
206 16
207 16
208 16
209 16
210 16
211 16
212 16
213 16
214 16
215 16
216 16
217 16
218 16
219 16
220 16
221 16
222 16
223 16
224 16
225 16
226 16
227 16
228 16
229 16
230 16
231 16
232 16
233 16
234 16
235 16
236 16
237 16
238 16
239 16
240 16
241 16
242 16
243 16
244 16
245 16
246 16
247 16
248 16
249 16
250 16
251 16
252 16
253 16
254 16
0 17
1 17
2 17
3 17
4 17
5 17
6 17
7 17
8 17
9 17
10 17
11 17
12 17
13 17
14 17
15 17
16 17
17 17
18 17
19 17
20 17
21 17
22 17
23 17
24 17
25 17
26 17
27 17
28 17
29 17
30 17
31 17
32 17
33 17
34 17
35 17
36 17
37 17
38 17
39 17
40 17
41 17
42 17
43 17
44 17
45 17
46 17
47 17
48 17
49 17
50 17
51 17
52 17
53 17
54 17
55 17
56 17
57 17
58 17
59 17
60 17
61 17
62 17
63 17
64 17
65 17
66 17
67 17
68 17
69 17
70 17
71 17
72 17
73 17
74 17
75 17
76 17
77 17
78 17
79 17
80 17
81 17
82 17
83 17
84 17
85 17
86 17
87 17
88 17
89 17
90 17
91 17
92 17
93 17
94 17
95 17
96 17
97 17
98 17
99 17
100 17
101 17
102 17
103 17
104 17
105 17
106 17
107 17
108 17
109 17
110 17
111 17
112 17
113 17
114 17
115 17
116 17
117 17
118 17
119 17
120 17
121 17
122 17
123 17
124 17
125 17
126 17
127 17
128 17
129 17
130 17
131 17
132 17
133 17
134 17
135 17
136 17
137 17
138 17
139 17
140 17
141 17
142 17
143 17
144 17
145 17
146 17
147 17
148 17
149 17
150 17
151 17
152 17
153 17
154 17
155 17
156 17
157 17
158 17
159 17
160 17
161 17
162 17
163 17
164 17
165 17
166 17
167 17
168 17
169 17
170 17
171 17
172 17
173 17
174 17
175 17
176 17
177 17
178 17
179 17
180 17
181 17
182 17
183 17
184 17
185 17
186 17
187 17
188 17
189 17
190 17
191 17
192 17
193 17
194 17
195 17
196 17
197 17
198 17
199 17
200 17
201 17
202 17
203 17
204 17
205 17
206 17
207 17
208 17
209 17
210 17
211 17
212 17
213 17
214 17
215 17
216 17
217 17
218 17
219 17
220 17
221 17
222 17
223 17
224 17
225 17
226 17
227 17
228 17
229 17
230 17
231 17
232 17
233 17
234 17
235 17
236 17
237 17
238 17
239 17
240 17
241 17
242 17
243 17
244 17
245 17
246 17
247 17
248 17
249 17
250 17
251 17
252 17
253 17
254 17
255 17
0 18
1 18
2 18
3 18
4 18
5 18
6 18
7 18
8 18
9 18
10 18
11 18
12 18
13 18
14 18
15 18
16 18
17 18
18 18
19 18
20 18
21 18
22 18
23 18
24 18
25 18
26 18
27 18
28 18
29 18
30 18
31 18
32 18
33 18
34 18
35 18
36 18
37 18
38 18
39 18
40 18
41 18
42 18
43 18
44 18
45 18
46 18
47 18
48 18
49 18
50 18
51 18
52 18
53 18
54 18
55 18
56 18
57 18
58 18
59 18
60 18
61 18
62 18
63 18
64 18
65 18
66 18
67 18
68 18
69 18
70 18
71 18
72 18
73 18
74 18
75 18
76 18
77 18
78 18
79 18
80 18
81 18
82 18
83 18
84 18
85 18
86 18
87 18
88 18
89 18
90 18
91 18
92 18
93 18
94 18
95 18
96 18
97 18
98 18
99 18
100 18
101 18
102 18
103 18
104 18
105 18
106 18
107 18
108 18
109 18
110 18
111 18
112 18
113 18
114 18
115 18
116 18
117 18
118 18
119 18
120 18
121 18
122 18
123 18
124 18
125 18
126 18
127 18
128 18
129 18
130 18
131 18
132 18
133 18
134 18
135 18
136 18
137 18
138 18
139 18
140 18
141 18
142 18
143 18
144 18
145 18
146 18
147 18
148 18
149 18
150 18
151 18
152 18
153 18
154 18
155 18
156 18
157 18
158 18
159 18
160 18
161 18
162 18
163 18
164 18
165 18
166 18
167 18
168 18
169 18
170 18
171 18
172 18
173 18
174 18
175 18
176 18
177 18
178 18
179 18
180 18
181 18
182 18
183 18
184 18
185 18
186 18
187 18
188 18
189 18
190 18
191 18
192 18
193 18
194 18
195 18
196 18
197 18
198 18
199 18
200 18
201 18
202 18
203 18
204 18
205 18
206 18
207 18
208 18
209 18
210 18
211 18
212 18
213 18
214 18
215 18
216 18
217 18
218 18
219 18
220 18
221 18
222 18
223 18
224 18
225 18
226 18
227 18
228 18
229 18
230 18
231 18
232 18
233 18
234 18
235 18
236 18
237 18
238 18
239 18
240 18
241 18
242 18
243 18
244 18
245 18
246 18
247 18
248 18
249 18
250 18
251 18
252 18
253 18
254 18
255 18
0 19
1 19
2 19
3 19
4 19
5 19
6 19
7 19
8 19
9 19
10 19
11 19
12 19
13 19
14 19
15 19
16 19
17 19
18 19
19 19
20 19
21 19
22 19
23 19
24 19
25 19
26 19
27 19
28 19
29 19
30 19
31 19
32 19
33 19
34 19
35 19
36 19
37 19
38 19
39 19
40 19
41 19
42 19
43 19
44 19
45 19
46 19
47 19
48 19
49 19
50 19
51 19
52 19
53 19
54 19
55 19
56 19
57 19
58 19
59 19
60 19
61 19
62 19
63 19
64 19
65 19
66 19
67 19
68 19
69 19
70 19
71 19
72 19
73 19
74 19
75 19
76 19
77 19
78 19
79 19
80 19
81 19
82 19
83 19
84 19
85 19
86 19
87 19
88 19
89 19
90 19
91 19
92 19
93 19
94 19
95 19
96 19
97 19
98 19
99 19
100 19
101 19
102 19
103 19
104 19
105 19
106 19
107 19
108 19
109 19
110 19
111 19
112 19
113 19
114 19
115 19
116 19
117 19
118 19
119 19
120 19
121 19
122 19
123 19
124 19
125 19
126 19
127 19
128 19
129 19
130 19
131 19
132 19
133 19
134 19
135 19
136 19
137 19
138 19
139 19
140 19
141 19
142 19
143 19
144 19
145 19
146 19
147 19
148 19
149 19
150 19
151 19
152 19
153 19
154 19
155 19
156 19
157 19
158 19
159 19
160 19
161 19
162 19
163 19
164 19
165 19
166 19
167 19
168 19
169 19
170 19
171 19
172 19
173 19
174 19
175 19
176 19
177 19
178 19
179 19
180 19
181 19
182 19
183 19
184 19
185 19
186 19
187 19
188 19
189 19
190 19
191 19
192 19
193 19
194 19
195 19
196 19
197 19
198 19
199 19
200 19
201 19
202 19
203 19
204 19
205 19
206 19
207 19
208 19
209 19
210 19
211 19
212 19
213 19
214 19
215 19
216 19
217 19
218 19
219 19
220 19
221 19
222 19
223 19
224 19
225 19
226 19
227 19
228 19
229 19
230 19
231 19
232 19
233 19
234 19
235 19
236 19
237 19
238 19
239 19
240 19
241 19
242 19
243 19
244 19
245 19
246 19
247 19
248 19
249 19
250 19
251 19
252 19
253 19
254 19
255 19
0 20
1 20
2 20
3 20
4 20
5 20
6 20
7 20
8 20
9 20
10 20
11 20
12 20
13 20
14 20
15 20
16 20
17 20
18 20
19 20
20 20
21 20
22 20
23 20
24 20
25 20
26 20
27 20
28 20
29 20
30 20
31 20
32 20
33 20
34 20
35 20
36 20
37 20
38 20
39 20
40 20
41 20
42 20
43 20
44 20
45 20
46 20
47 20
48 20
49 20
50 20
51 20
52 20
53 20
54 20
55 20
56 20
57 20
58 20
59 20
60 20
61 20
62 20
63 20
64 20
65 20
66 20
67 20
68 20
69 20
70 20
71 20
72 20
73 20
74 20
75 20
76 20
77 20
78 20
79 20
80 20
81 20
82 20
83 20
84 20
85 20
86 20
87 20
88 20
89 20
90 20
91 20
92 20
93 20
94 20
95 20
96 20
97 20
98 20
99 20
100 20
101 20
102 20
103 20
104 20
105 20
106 20
107 20
108 20
109 20
110 20
111 20
112 20
113 20
114 20
115 20
116 20
117 20
118 20
119 20
120 20
121 20
122 20
123 20
124 20
125 20
126 20
127 20
128 20
129 20
130 20
131 20
132 20
133 20
134 20
135 20
136 20
137 20
138 20
139 20
140 20
141 20
142 20
143 20
144 20
145 20
146 20
147 20
148 20
149 20
150 20
151 20
152 20
153 20
154 20
155 20
156 20
157 20
158 20
159 20
160 20
161 20
162 20
163 20
164 20
165 20
166 20
167 20
168 20
169 20
170 20
171 20
172 20
173 20
174 20
175 20
176 20
177 20
178 20
179 20
180 20
181 20
182 20
183 20
184 20
185 20
186 20
187 20
188 20
189 20
190 20
191 20
192 20
193 20
194 20
195 20
196 20
197 20
198 20
199 20
200 20
201 20
202 20
203 20
204 20
205 20
206 20
207 20
208 20
209 20
210 20
211 20
212 20
213 20
214 20
215 20
216 20
217 20
218 20
219 20
220 20
221 20
222 20
223 20
224 20
225 20
226 20
227 20
228 20
229 20
230 20
231 20
232 20
233 20
234 20
235 20
236 20
237 20
238 20
239 20
240 20
241 20
242 20
243 20
244 20
245 20
246 20
247 20
248 20
249 20
250 20
251 20
252 20
253 20
254 20
255 20
0 21
1 21
2 21
3 21
4 21
5 21
6 21
7 21
8 21
9 21
10 21
11 21
12 21
13 21
14 21
15 21
16 21
17 21
18 21
19 21
20 21
21 21
22 21
23 21
24 21
25 21
26 21
27 21
28 21
29 21
30 21
31 21
32 21
33 21
34 21
35 21
36 21
37 21
38 21
39 21
40 21
41 21
42 21
43 21
44 21
45 21
46 21
47 21
48 21
49 21
50 21
51 21
52 21
53 21
54 21
55 21
56 21
57 21
58 21
59 21
60 21
61 21
62 21
63 21
64 21
65 21
66 21
67 21
68 21
69 21
70 21
71 21
72 21
73 21
74 21
75 21
76 21
77 21
78 21
79 21
80 21
81 21
82 21
83 21
84 21
85 21
86 21
87 21
88 21
89 21
90 21
91 21
92 21
93 21
94 21
95 21
96 21
97 21
98 21
99 21
100 21
101 21
102 21
103 21
104 21
105 21
106 21
107 21
108 21
109 21
110 21
111 21
112 21
113 21
114 21
115 21
116 21
117 21
118 21
119 21
120 21
121 21
122 21
123 21
124 21
125 21
126 21
127 21
128 21
129 21
130 21
131 21
132 21
133 21
134 21
135 21
136 21
137 21
138 21
139 21
140 21
141 21
142 21
143 21
144 21
145 21
146 21
147 21
148 21
149 21
150 21
151 21
152 21
153 21
154 21
155 21
156 21
157 21
158 21
159 21
160 21
161 21
162 21
163 21
164 21
165 21
166 21
167 21
168 21
169 21
170 21
171 21
172 21
173 21
174 21
175 21
176 21
177 21
178 21
179 21
180 21
181 21
182 21
183 21
184 21
185 21
186 21
187 21
188 21
189 21
190 21
191 21
192 21
193 21
194 21
195 21
196 21
197 21
198 21
199 21
200 21
201 21
202 21
203 21
204 21
205 21
206 21
207 21
208 21
209 21
210 21
211 21
212 21
213 21
214 21
215 21
216 21
217 21
218 21
219 21
220 21
221 21
222 21
223 21
224 21
225 21
226 21
227 21
228 21
229 21
230 21
231 21
232 21
233 21
234 21
235 21
236 21
237 21
238 21
239 21
240 21
241 21
242 21
243 21
244 21
245 21
246 21
247 21
248 21
249 21
250 21
251 21
252 21
253 21
254 21
255 21
0 22
1 22
2 22
3 22
4 22
5 22
6 22
7 22
8 22
9 22
10 22
11 22
12 22
13 22
14 22
15 22
16 22
17 22
18 22
19 22
20 22
21 22
22 22
23 22
24 22
25 22
26 22
27 22
28 22
29 22
30 22
31 22
32 22
33 22
34 22
35 22
36 22
37 22
38 22
39 22
40 22
41 22
42 22
43 22
44 22
45 22
46 22
47 22
48 22
49 22
50 22
51 22
52 22
53 22
54 22
55 22
56 22
57 22
58 22
59 22
60 22
61 22
62 22
63 22
64 22
65 22
66 22
67 22
68 22
69 22
70 22
71 22
72 22
73 22
74 22
75 22
76 22
77 22
78 22
79 22
80 22
81 22
82 22
83 22
84 22
85 22
86 22
87 22
88 22
89 22
90 22
91 22
92 22
93 22
94 22
95 22
96 22
97 22
98 22
99 22
100 22
101 22
102 22
103 22
104 22
105 22
106 22
107 22
108 22
109 22
110 22
111 22
112 22
113 22
114 22
115 22
116 22
117 22
118 22
119 22
120 22
121 22
122 22
123 22
124 22
125 22
126 22
127 22
128 22
129 22
130 22
131 22
132 22
133 22
134 22
135 22
136 22
137 22
138 22
139 22
140 22
141 22
142 22
143 22
144 22
145 22
146 22
147 22
148 22
149 22
150 22
151 22
152 22
153 22
154 22
155 22
156 22
157 22
158 22
159 22
160 22
161 22
162 22
163 22
164 22
165 22
166 22
167 22
168 22
169 22
170 22
171 22
172 22
173 22
174 22
175 22
176 22
177 22
178 22
179 22
180 22
181 22
182 22
183 22
184 22
185 22
186 22
187 22
188 22
189 22
190 22
191 22
192 22
193 22
194 22
195 22
196 22
197 22
198 22
199 22
200 22
201 22
202 22
203 22
204 22
205 22
206 22
207 22
208 22
209 22
210 22
211 22
212 22
213 22
214 22
215 22
216 22
217 22
218 22
219 22
220 22
221 22
222 22
223 22
224 22
225 22
226 22
227 22
228 22
229 22
230 22
231 22
232 22
233 22
234 22
235 22
236 22
237 22
238 22
239 22
240 22
241 22
242 22
243 22
244 22
245 22
246 22
247 22
248 22
249 22
250 22
251 22
252 22
253 22
254 22
255 22
0 23
1 23
2 23
3 23
4 23
5 23
6 23
7 23
8 23
9 23
10 23
11 23
12 23
13 23
14 23
15 23
16 23
17 23
18 23
19 23
20 23
21 23
22 23
23 23
24 23
25 23
26 23
27 23
28 23
29 23
30 23
31 23
32 23
33 23
34 23
35 23
36 23
37 23
38 23
39 23
40 23
41 23
42 23
43 23
44 23
45 23
46 23
47 23
48 23
49 23
50 23
51 23
52 23
53 23
54 23
55 23
56 23
57 23
58 23
59 23
60 23
61 23
62 23
63 23
64 23
65 23
66 23
67 23
68 23
69 23
70 23
71 23
72 23
73 23
74 23
75 23
76 23
77 23
78 23
79 23
80 23
81 23
82 23
83 23
84 23
85 23
86 23
87 23
88 23
89 23
90 23
91 23
92 23
93 23
94 23
95 23
96 23
97 23
98 23
99 23
100 23
101 23
102 23
103 23
104 23
105 23
106 23
107 23
108 23
109 23
110 23
111 23
112 23
113 23
114 23
115 23
116 23
117 23
118 23
119 23
120 23
121 23
122 23
123 23
124 23
125 23
126 23
127 23
128 23
129 23
130 23
131 23
132 23
133 23
134 23
135 23
136 23
137 23
138 23
139 23
140 23
141 23
142 23
143 23
144 23
145 23
146 23
147 23
148 23
149 23
150 23
151 23
152 23
153 23
154 23
155 23
156 23
157 23
158 23
159 23
160 23
161 23
162 23
163 23
164 23
165 23
166 23
167 23
168 23
169 23
170 23
171 23
172 23
173 23
174 23
175 23
176 23
177 23
178 23
179 23
180 23
181 23
182 23
183 23
184 23
185 23
186 23
187 23
188 23
189 23
190 23
191 23
192 23
193 23
194 23
195 23
196 23
197 23
198 23
199 23
200 23
201 23
202 23
203 23
204 23
205 23
206 23
207 23
209 23
210 23
211 23
212 23
213 23
214 23
215 23
216 23
217 23
218 23
219 23
220 23
221 23
222 23
223 23
224 23
225 23
226 23
227 23
228 23
229 23
230 23
231 23
232 23
233 23
234 23
235 23
236 23
237 23
238 23
239 23
240 23
241 23
242 23
243 23
244 23
245 23
246 23
247 23
248 23
249 23
250 23
251 23
252 23
253 23
254 23
255 23
0 24
1 24
2 24
3 24
4 24
5 24
6 24
7 24
8 24
9 24
10 24
11 24
12 24
13 24
14 24
15 24
16 24
17 24
18 24
19 24
20 24
21 24
22 24
23 24
24 24
25 24
26 24
27 24
28 24
29 24
30 24
31 24
32 24
33 24
34 24
35 24
36 24
37 24
38 24
39 24
40 24
41 24
42 24
43 24
44 24
45 24
46 24
47 24
48 24
49 24
50 24
51 24
52 24
53 24
54 24
55 24
56 24
57 24
58 24
59 24
60 24
61 24
62 24
63 24
64 24
65 24
66 24
67 24
68 24
69 24
70 24
71 24
72 24
73 24
74 24
75 24
76 24
77 24
78 24
79 24
80 24
81 24
82 24
83 24
84 24
85 24
86 24
87 24
88 24
89 24
90 24
91 24
92 24
93 24
94 24
95 24
96 24
97 24
98 24
99 24
100 24
101 24
102 24
103 24
104 24
105 24
106 24
107 24
108 24
109 24
110 24
111 24
112 24
113 24
114 24
115 24
116 24
117 24
118 24
119 24
120 24
121 24
122 24
123 24
124 24
125 24
126 24
127 24
128 24
129 24
130 24
131 24
132 24
133 24
134 24
135 24
136 24
137 24
138 24
139 24
140 24
141 24
142 24
143 24
144 24
145 24
146 24
147 24
148 24
149 24
150 24
151 24
152 24
153 24
154 24
155 24
156 24
157 24
158 24
159 24
160 24
161 24
162 24
163 24
164 24
165 24
166 24
167 24
168 24
169 24
170 24
171 24
172 24
173 24
174 24
175 24
176 24
177 24
178 24
179 24
180 24
181 24
182 24
183 24
184 24
185 24
186 24
187 24
188 24
189 24
190 24
191 24
192 24
193 24
194 24
195 24
196 24
197 24
198 24
199 24
200 24
201 24
202 24
203 24
204 24
205 24
206 24
207 24
208 24
209 24
210 24
211 24
212 24
213 24
214 24
215 24
216 24
217 24
218 24
219 24
220 24
221 24
222 24
223 24
224 24
225 24
226 24
227 24
228 24
229 24
230 24
231 24
232 24
233 24
234 24
235 24
236 24
237 24
238 24
239 24
240 24
241 24
242 24
243 24
244 24
245 24
246 24
247 24
248 24
249 24
250 24
251 24
252 24
253 24
254 24
255 24
0 25
1 25
2 25
3 25
4 25
5 25
6 25
7 25
8 25
9 25
10 25
11 25
12 25
13 25
14 25
15 25
16 25
17 25
18 25
19 25
20 25
21 25
22 25
23 25
24 25
25 25
26 25
27 25
28 25
29 25
30 25
31 25
32 25
33 25
34 25
35 25
36 25
37 25
38 25
39 25
40 25
41 25
42 25
43 25
44 25
45 25
46 25
47 25
48 25
49 25
50 25
51 25
52 25
53 25
54 25
55 25
56 25
57 25
58 25
59 25
60 25
61 25
62 25
63 25
64 25
65 25
66 25
67 25
68 25
69 25
70 25
71 25
72 25
73 25
74 25
75 25
76 25
77 25
78 25
79 25
80 25
81 25
82 25
83 25
84 25
85 25
86 25
87 25
88 25
89 25
90 25
91 25
92 25
93 25
94 25
95 25
96 25
97 25
98 25
99 25
100 25
101 25
102 25
103 25
104 25
105 25
106 25
107 25
108 25
109 25
110 25
111 25
112 25
113 25
114 25
115 25
116 25
117 25
118 25
119 25
120 25
121 25
122 25
123 25
124 25
125 25
126 25
127 25
128 25
129 25
130 25
131 25
132 25
133 25
134 25
135 25
136 25
137 25
138 25
139 25
140 25
141 25
142 25
143 25
144 25
145 25
146 25
147 25
148 25
149 25
150 25
151 25
152 25
153 25
154 25
155 25
156 25
157 25
158 25
159 25
160 25
161 25
162 25
163 25
164 25
165 25
166 25
167 25
168 25
169 25
170 25
171 25
172 25
173 25
174 25
175 25
176 25
177 25
178 25
179 25
180 25
181 25
182 25
183 25
184 25
185 25
186 25
187 25
188 25
189 25
190 25
191 25
192 25
193 25
194 25
195 25
196 25
197 25
198 25
199 25
200 25
201 25
202 25
203 25
204 25
205 25
206 25
207 25
208 25
209 25
210 25
211 25
212 25
213 25
214 25
215 25
216 25
217 25
218 25
219 25
220 25
221 25
222 25
223 25
224 25
225 25
226 25
227 25
228 25
229 25
230 25
231 25
232 25
233 25
234 25
235 25
236 25
237 25
238 25
239 25
240 25
241 25
242 25
243 25
244 25
245 25
246 25
247 25
248 25
249 25
250 25
251 25
252 25
253 25
254 25
255 25
0 26
1 26
2 26
3 26
4 26
5 26
6 26
7 26
8 26
9 26
10 26
11 26
12 26
13 26
14 26
15 26
16 26
17 26
18 26
19 26
20 26
21 26
22 26
23 26
24 26
25 26
26 26
27 26
28 26
29 26
30 26
31 26
32 26
33 26
34 26
35 26
36 26
37 26
38 26
39 26
40 26
41 26
42 26
43 26
44 26
45 26
46 26
47 26
48 26
49 26
50 26
51 26
52 26
53 26
54 26
55 26
56 26
57 26
58 26
59 26
60 26
61 26
62 26
63 26
64 26
65 26
66 26
67 26
68 26
69 26
70 26
71 26
72 26
73 26
74 26
75 26
76 26
77 26
78 26
79 26
80 26
81 26
82 26
83 26
84 26
85 26
86 26
87 26
88 26
89 26
90 26
91 26
92 26
93 26
94 26
95 26
96 26
97 26
98 26
99 26
100 26
101 26
102 26
103 26
104 26
105 26
106 26
107 26
108 26
109 26
110 26
111 26
112 26
113 26
114 26
115 26
116 26
117 26
118 26
119 26
120 26
121 26
122 26
123 26
124 26
125 26
126 26
127 26
128 26
129 26
130 26
131 26
132 26
133 26
134 26
135 26
136 26
137 26
138 26
139 26
140 26
141 26
142 26
143 26
144 26
145 26
146 26
147 26
148 26
149 26
150 26
151 26
152 26
153 26
154 26
155 26
156 26
157 26
158 26
159 26
160 26
161 26
162 26
163 26
164 26
165 26
166 26
167 26
168 26
169 26
170 26
171 26
172 26
173 26
174 26
175 26
176 26
177 26
178 26
179 26
180 26
181 26
182 26
183 26
184 26
185 26
186 26
187 26
188 26
189 26
190 26
191 26
192 26
193 26
194 26
195 26
196 26
197 26
198 26
199 26
200 26
201 26
202 26
203 26
204 26
205 26
206 26
207 26
208 26
209 26
210 26
211 26
212 26
213 26
214 26
215 26
216 26
217 26
218 26
219 26
220 26
221 26
222 26
223 26
224 26
225 26
226 26
227 26
228 26
229 26
230 26
231 26
232 26
233 26
234 26
235 26
236 26
237 26
238 26
239 26
240 26
241 26
242 26
243 26
244 26
245 26
246 26
247 26
248 26
249 26
250 26
251 26
252 26
253 26
254 26
255 26
0 27
1 27
2 27
3 27
4 27
5 27
6 27
7 27
8 27
9 27
10 27
11 27
12 27
13 27
14 27
15 27
16 27
17 27
18 27
19 27
20 27
21 27
22 27
23 27
24 27
25 27
26 27
27 27
28 27
29 27
30 27
31 27
32 27
33 27
34 27
35 27
36 27
37 27
38 27
39 27
40 27
41 27
42 27
43 27
44 27
45 27
46 27
47 27
48 27
49 27
50 27
51 27
52 27
53 27
54 27
55 27
56 27
57 27
58 27
59 27
60 27
61 27
62 27
63 27
64 27
65 27
66 27
67 27
68 27
69 27
70 27
71 27
72 27
73 27
74 27
75 27
76 27
77 27
78 27
79 27
80 27
81 27
82 27
83 27
84 27
85 27
86 27
87 27
88 27
89 27
90 27
91 27
92 27
93 27
94 27
95 27
96 27
97 27
98 27
99 27
100 27
101 27
102 27
103 27
104 27
105 27
106 27
107 27
108 27
109 27
110 27
111 27
112 27
113 27
114 27
115 27
116 27
117 27
118 27
119 27
120 27
121 27
122 27
123 27
124 27
125 27
126 27
127 27
128 27
129 27
130 27
131 27
132 27
133 27
134 27
135 27
136 27
137 27
138 27
139 27
140 27
141 27
142 27
143 27
144 27
145 27
146 27
147 27
148 27
149 27
150 27
151 27
152 27
153 27
154 27
155 27
156 27
157 27
158 27
159 27
160 27
161 27
162 27
163 27
164 27
165 27
166 27
167 27
168 27
169 27
170 27
171 27
172 27
173 27
174 27
175 27
176 27
177 27
178 27
179 27
180 27
181 27
182 27
183 27
184 27
185 27
186 27
187 27
188 27
189 27
190 27
191 27
192 27
193 27
194 27
195 27
196 27
197 27
198 27
199 27
200 27
201 27
202 27
203 27
204 27
205 27
206 27
207 27
208 27
209 27
210 27
211 27
212 27
213 27
214 27
215 27
216 27
217 27
218 27
219 27
220 27
221 27
222 27
223 27
224 27
225 27
226 27
227 27
228 27
229 27
230 27
231 27
232 27
233 27
234 27
235 27
236 27
237 27
238 27
239 27
240 27
241 27
242 27
243 27
244 27
245 27
246 27
247 27
248 27
249 27
250 27
251 27
252 27
253 27
254 27
255 27
0 28
1 28
2 28
3 28
4 28
5 28
6 28
7 28
8 28
9 28
10 28
11 28
12 28
13 28
14 28
15 28
16 28
17 28
18 28
19 28
20 28
21 28
22 28
23 28
24 28
25 28
26 28
27 28
28 28
29 28
30 28
31 28
32 28
33 28
34 28
35 28
36 28
37 28
38 28
39 28
40 28
41 28
42 28
43 28
44 28
45 28
46 28
47 28
48 28
49 28
50 28
51 28
52 28
53 28
54 28
55 28
56 28
57 28
58 28
59 28
60 28
61 28
62 28
63 28
64 28
65 28
66 28
67 28
68 28
69 28
70 28
71 28
72 28
73 28
74 28
75 28
76 28
77 28
78 28
79 28
80 28
81 28
82 28
83 28
84 28
85 28
86 28
87 28
88 28
89 28
90 28
91 28
92 28
93 28
94 28
95 28
96 28
97 28
98 28
99 28
100 28
101 28
102 28
103 28
104 28
105 28
106 28
107 28
108 28
109 28
110 28
111 28
112 28
113 28
114 28
115 28
116 28
117 28
118 28
119 28
120 28
121 28
122 28
123 28
124 28
125 28
126 28
127 28
128 28
129 28
130 28
131 28
132 28
133 28
134 28
135 28
136 28
137 28
138 28
139 28
140 28
141 28
142 28
143 28
144 28
145 28
146 28
147 28
148 28
149 28
150 28
151 28
152 28
153 28
154 28
155 28
156 28
157 28
158 28
159 28
160 28
161 28
162 28
163 28
164 28
165 28
166 28
167 28
168 28
169 28
170 28
171 28
172 28
173 28
174 28
175 28
176 28
177 28
178 28
179 28
180 28
181 28
182 28
183 28
184 28
185 28
186 28
187 28
188 28
189 28
190 28
191 28
192 28
193 28
194 28
195 28
196 28
197 28
198 28
199 28
200 28
201 28
202 28
203 28
204 28
205 28
206 28
207 28
208 28
209 28
210 28
211 28
212 28
213 28
214 28
215 28
216 28
217 28
218 28
219 28
220 28
221 28
222 28
223 28
224 28
225 28
226 28
227 28
228 28
229 28
230 28
231 28
232 28
233 28
234 28
235 28
236 28
237 28
238 28
239 28
240 28
241 28
242 28
243 28
244 28
245 28
246 28
247 28
248 28
249 28
250 28
251 28
252 28
253 28
254 28
255 28
0 29
1 29
2 29
3 29
4 29
5 29
6 29
7 29
8 29
9 29
10 29
11 29
12 29
13 29
14 29
15 29
16 29
17 29
18 29
19 29
20 29
21 29
22 29
23 29
24 29
25 29
26 29
27 29
28 29
29 29
30 29
31 29
32 29
33 29
34 29
35 29
36 29
37 29
38 29
39 29
40 29
41 29
42 29
43 29
44 29
45 29
46 29
47 29
48 29
49 29
50 29
51 29
52 29
53 29
54 29
55 29
56 29
57 29
58 29
59 29
60 29
61 29
62 29
63 29
64 29
65 29
66 29
67 29
68 29
69 29
70 29
71 29
72 29
73 29
74 29
75 29
76 29
77 29
78 29
79 29
80 29
81 29
82 29
83 29
84 29
85 29
86 29
87 29
88 29
89 29
90 29
91 29
92 29
93 29
94 29
95 29
96 29
97 29
98 29
99 29
100 29
101 29
102 29
103 29
104 29
105 29
106 29
107 29
108 29
109 29
110 29
111 29
112 29
113 29
114 29
115 29
116 29
117 29
118 29
119 29
120 29
121 29
122 29
123 29
124 29
125 29
126 29
127 29
128 29
129 29
130 29
131 29
132 29
133 29
134 29
135 29
136 29
137 29
138 29
139 29
140 29
141 29
142 29
143 29
144 29
145 29
146 29
147 29
148 29
149 29
150 29
151 29
152 29
153 29
154 29
155 29
156 29
157 29
158 29
159 29
160 29
161 29
162 29
163 29
164 29
165 29
166 29
167 29
168 29
169 29
170 29
171 29
172 29
173 29
174 29
175 29
176 29
177 29
178 29
179 29
180 29
181 29
182 29
183 29
184 29
185 29
186 29
187 29
188 29
189 29
190 29
191 29
192 29
193 29
194 29
195 29
196 29
197 29
198 29
199 29
200 29
201 29
202 29
203 29
204 29
205 29
206 29
207 29
208 29
209 29
210 29
211 29
212 29
213 29
214 29
215 29
216 29
217 29
218 29
219 29
220 29
221 29
222 29
223 29
224 29
225 29
226 29
227 29
228 29
229 29
230 29
231 29
232 29
233 29
234 29
235 29
236 29
237 29
238 29
239 29
240 29
241 29
242 29
243 29
244 29
245 29
246 29
247 29
248 29
249 29
250 29
251 29
252 29
253 29
254 29
255 29
0 30
1 30
2 30
3 30
4 30
5 30
6 30
7 30
8 30
9 30
10 30
11 30
12 30
13 30
14 30
15 30
16 30
17 30
18 30
19 30
20 30
21 30
22 30
23 30
24 30
25 30
26 30
27 30
28 30
29 30
30 30
31 30
32 30
33 30
34 30
35 30
36 30
37 30
38 30
39 30
40 30
41 30
42 30
43 30
44 30
45 30
46 30
47 30
48 30
49 30
50 30
51 30
52 30
53 30
54 30
55 30
56 30
57 30
58 30
59 30
60 30
61 30
62 30
63 30
64 30
65 30
66 30
67 30
68 30
69 30
70 30
71 30
72 30
73 30
74 30
75 30
76 30
77 30
78 30
79 30
80 30
81 30
82 30
83 30
84 30
85 30
86 30
87 30
88 30
89 30
90 30
91 30
92 30
93 30
94 30
95 30
96 30
97 30
98 30
99 30
100 30
101 30
102 30
103 30
104 30
105 30
106 30
107 30
108 30
109 30
110 30
111 30
112 30
113 30
114 30
115 30
116 30
117 30
118 30
119 30
120 30
121 30
122 30
123 30
124 30
125 30
126 30
127 30
128 30
129 30
130 30
131 30
132 30
133 30
134 30
135 30
136 30
137 30
138 30
139 30
140 30
141 30
142 30
143 30
144 30
145 30
146 30
147 30
148 30
149 30
150 30
151 30
152 30
153 30
154 30
155 30
156 30
157 30
158 30
159 30
160 30
161 30
162 30
163 30
164 30
165 30
166 30
167 30
168 30
169 30
170 30
171 30
172 30
173 30
174 30
175 30
176 30
177 30
178 30
179 30
180 30
181 30
182 30
183 30
184 30
185 30
186 30
187 30
188 30
189 30
190 30
191 30
192 30
193 30
194 30
195 30
196 30
197 30
198 30
199 30
200 30
201 30
202 30
203 30
204 30
205 30
206 30
207 30
208 30
209 30
210 30
211 30
212 30
213 30
214 30
215 30
216 30
217 30
218 30
219 30
220 30
221 30
222 30
223 30
224 30
225 30
226 30
227 30
228 30
229 30
230 30
231 30
232 30
233 30
234 30
235 30
236 30
237 30
238 30
239 30
240 30
241 30
242 30
243 30
244 30
245 30
246 30
247 30
248 30
249 30
250 30
251 30
252 30
253 30
254 30
255 30
0 31
1 31
2 31
3 31
4 31
5 31
6 31
7 31
8 31
9 31
10 31
11 31
12 31
13 31
14 31
15 31
16 31
17 31
18 31
19 31
20 31
21 31
22 31
23 31
24 31
25 31
26 31
27 31
28 31
29 31
30 31
31 31
32 31
33 31
34 31
35 31
36 31
37 31
38 31
39 31
40 31
41 31
42 31
43 31
44 31
45 31
46 31
47 31
48 31
49 31
50 31
51 31
52 31
53 31
54 31
55 31
56 31
57 31
58 31
59 31
60 31
61 31
62 31
63 31
64 31
65 31
66 31
67 31
68 31
69 31
70 31
71 31
72 31
73 31
74 31
75 31
76 31
77 31
78 31
79 31
80 31
81 31
82 31
83 31
84 31
85 31
86 31
87 31
88 31
89 31
90 31
91 31
92 31
93 31
94 31
95 31
96 31
97 31
98 31
99 31
100 31
101 31
102 31
103 31
104 31
105 31
106 31
107 31
108 31
109 31
110 31
111 31
112 31
113 31
114 31
115 31
116 31
117 31
118 31
119 31
120 31
121 31
122 31
123 31
124 31
125 31
126 31
127 31
128 31
129 31
130 31
131 31
132 31
133 31
134 31
135 31
136 31
137 31
138 31
139 31
140 31
141 31
142 31
143 31
144 31
145 31
146 31
147 31
148 31
149 31
150 31
151 31
152 31
153 31
154 31
155 31
156 31
157 31
158 31
159 31
160 31
161 31
162 31
163 31
164 31
165 31
166 31
167 31
168 31
169 31
170 31
171 31
172 31
173 31
174 31
175 31
176 31
177 31
178 31
179 31
180 31
181 31
182 31
183 31
184 31
185 31
186 31
187 31
188 31
189 31
190 31
191 31
192 31
193 31
194 31
195 31
196 31
197 31
198 31
199 31
200 31
201 31
202 31
203 31
204 31
205 31
206 31
207 31
208 31
209 31
210 31
211 31
212 31
213 31
214 31
215 31
216 31
217 31
218 31
219 31
220 31
221 31
222 31
223 31
224 31
225 31
226 31
227 31
228 31
229 31
230 31
231 31
232 31
233 31
234 31
235 31
236 31
237 31
238 31
239 31
240 31
241 31
242 31
243 31
244 31
245 31
246 31
247 31
248 31
249 31
250 31
251 31
252 31
253 31
254 31
255 31
0 32
1 32
2 32
3 32
4 32
5 32
6 32
7 32
8 32
9 32
10 32
11 32
12 32
13 32
14 32
15 32
16 32
17 32
18 32
19 32
20 32
21 32
22 32
23 32
24 32
25 32
26 32
27 32
28 32
29 32
30 32
31 32
32 32
33 32
34 32
35 32
36 32
37 32
38 32
39 32
40 32
41 32
42 32
43 32
44 32
45 32
46 32
47 32
48 32
49 32
50 32
51 32
52 32
53 32
54 32
55 32
56 32
57 32
58 32
59 32
60 32
61 32
62 32
63 32
64 32
65 32
66 32
67 32
68 32
69 32
70 32
71 32
72 32
73 32
74 32
75 32
76 32
77 32
78 32
79 32
80 32
81 32
82 32
83 32
84 32
85 32
86 32
87 32
88 32
89 32
90 32
91 32
92 32
93 32
94 32
95 32
96 32
97 32
98 32
99 32
100 32
101 32
102 32
103 32
104 32
105 32
106 32
107 32
108 32
109 32
110 32
111 32
112 32
113 32
114 32
115 32
116 32
117 32
118 32
119 32
120 32
121 32
122 32
123 32
124 32
125 32
126 32
127 32
128 32
129 32
130 32
131 32
132 32
133 32
134 32
135 32
136 32
137 32
138 32
139 32
140 32
141 32
142 32
143 32
144 32
145 32
146 32
147 32
148 32
149 32
150 32
151 32
152 32
153 32
154 32
155 32
156 32
157 32
158 32
159 32
160 32
161 32
162 32
163 32
164 32
165 32
166 32
167 32
168 32
169 32
170 32
171 32
172 32
173 32
174 32
175 32
176 32
177 32
178 32
179 32
180 32
181 32
182 32
183 32
184 32
185 32
186 32
187 32
188 32
189 32
190 32
191 32
192 32
193 32
194 32
195 32
196 32
197 32
198 32
199 32
200 32
201 32
202 32
203 32
204 32
205 32
206 32
207 32
208 32
209 32
210 32
211 32
212 32
213 32
214 32
215 32
216 32
217 32
218 32
219 32
220 32
221 32
222 32
223 32
224 32
225 32
226 32
227 32
228 32
229 32
230 32
231 32
232 32
233 32
234 32
235 32
236 32
237 32
238 32
239 32
240 32
241 32
242 32
243 32
244 32
245 32
246 32
247 32
248 32
249 32
250 32
251 32
252 32
253 32
254 32
255 32
0 33
1 33
2 33
3 33
4 33
5 33
6 33
7 33
8 33
9 33
10 33
11 33
12 33
13 33
14 33
15 33
16 33
17 33
18 33
19 33
20 33
21 33
22 33
23 33
24 33
25 33
26 33
27 33
28 33
29 33
30 33
31 33
32 33
33 33
34 33
35 33
36 33
37 33
38 33
39 33
40 33
41 33
42 33
43 33
44 33
45 33
46 33
47 33
48 33
49 33
50 33
51 33
52 33
53 33
54 33
55 33
56 33
57 33
58 33
59 33
60 33
61 33
62 33
63 33
64 33
65 33
66 33
67 33
68 33
69 33
70 33
71 33
72 33
73 33
74 33
75 33
76 33
77 33
78 33
79 33
80 33
81 33
82 33
83 33
84 33
85 33
86 33
87 33
88 33
89 33
90 33
91 33
92 33
93 33
94 33
95 33
96 33
97 33
98 33
99 33
100 33
101 33
102 33
103 33
104 33
105 33
106 33
107 33
108 33
109 33
110 33
111 33
112 33
113 33
114 33
115 33
116 33
117 33
118 33
119 33
120 33
121 33
122 33
123 33
124 33
125 33
126 33
127 33
128 33
129 33
130 33
131 33
132 33
133 33
134 33
135 33
136 33
137 33
138 33
139 33
140 33
141 33
142 33
143 33
144 33
145 33
146 33
147 33
148 33
149 33
150 33
151 33
152 33
153 33
154 33
155 33
156 33
157 33
158 33
159 33
160 33
161 33
162 33
163 33
164 33
165 33
166 33
167 33
168 33
169 33
170 33
171 33
172 33
173 33
174 33
175 33
176 33
177 33
178 33
179 33
180 33
181 33
182 33
183 33
184 33
185 33
186 33
187 33
188 33
189 33
190 33
191 33
192 33
193 33
194 33
195 33
196 33
197 33
198 33
199 33
200 33
201 33
202 33
203 33
204 33
205 33
206 33
207 33
208 33
209 33
210 33
211 33
212 33
213 33
214 33
215 33
216 33
217 33
218 33
219 33
220 33
221 33
222 33
223 33
224 33
225 33
226 33
227 33
228 33
229 33
230 33
231 33
232 33
233 33
234 33
235 33
236 33
237 33
238 33
239 33
240 33
241 33
242 33
243 33
244 33
245 33
246 33
247 33
248 33
249 33
250 33
251 33
252 33
253 33
254 33
255 33
0 34
1 34
2 34
3 34
4 34
5 34
6 34
7 34
8 34
9 34
10 34
11 34
12 34
13 34
14 34
15 34
16 34
17 34
18 34
19 34
20 34
21 34
22 34
23 34
24 34
25 34
26 34
27 34
28 34
29 34
30 34
31 34
32 34
33 34
34 34
35 34
36 34
37 34
38 34
39 34
40 34
41 34
42 34
43 34
44 34
45 34
46 34
47 34
48 34
49 34
50 34
51 34
52 34
53 34
54 34
55 34
56 34
57 34
58 34
59 34
60 34
61 34
62 34
63 34
64 34
65 34
66 34
67 34
68 34
69 34
70 34
71 34
72 34
73 34
74 34
75 34
76 34
77 34
78 34
79 34
80 34
81 34
82 34
83 34
84 34
85 34
86 34
87 34
88 34
89 34
90 34
91 34
92 34
93 34
94 34
95 34
96 34
97 34
98 34
99 34
100 34
101 34
102 34
103 34
104 34
105 34
106 34
107 34
108 34
109 34
110 34
111 34
112 34
113 34
114 34
115 34
116 34
117 34
118 34
119 34
120 34
121 34
122 34
123 34
124 34
125 34
126 34
127 34
128 34
129 34
130 34
131 34
132 34
133 34
134 34
135 34
136 34
137 34
138 34
139 34
140 34
141 34
142 34
143 34
144 34
145 34
146 34
147 34
148 34
149 34
150 34
151 34
152 34
153 34
154 34
155 34
156 34
157 34
158 34
159 34
160 34
161 34
162 34
163 34
164 34
165 34
166 34
167 34
168 34
169 34
170 34
171 34
172 34
173 34
174 34
175 34
176 34
177 34
178 34
179 34
180 34
181 34
182 34
183 34
184 34
185 34
186 34
187 34
188 34
189 34
190 34
191 34
192 34
193 34
194 34
195 34
196 34
197 34
198 34
199 34
200 34
201 34
202 34
203 34
204 34
205 34
206 34
207 34
208 34
209 34
210 34
211 34
212 34
213 34
214 34
215 34
216 34
217 34
218 34
219 34
220 34
221 34
222 34
223 34
224 34
225 34
226 34
227 34
228 34
229 34
230 34
231 34
232 34
233 34
234 34
235 34
236 34
237 34
238 34
239 34
240 34
241 34
242 34
243 34
244 34
245 34
246 34
247 34
248 34
249 34
250 34
251 34
252 34
253 34
254 34
255 34
0 35
1 35
2 35
3 35
4 35
5 35
6 35
7 35
8 35
9 35
10 35
11 35
12 35
13 35
14 35
15 35
16 35
17 35
18 35
19 35
20 35
21 35
22 35
23 35
24 35
25 35
26 35
27 35
28 35
29 35
30 35
31 35
32 35
33 35
34 35
35 35
36 35
37 35
38 35
39 35
40 35
41 35
42 35
43 35
44 35
45 35
46 35
47 35
48 35
49 35
50 35
51 35
52 35
53 35
54 35
55 35
56 35
57 35
58 35
59 35
60 35
61 35
62 35
63 35
64 35
65 35
66 35
67 35
68 35
69 35
70 35
71 35
72 35
73 35
74 35
75 35
76 35
77 35
78 35
79 35
80 35
81 35
82 35
83 35
84 35
85 35
86 35
87 35
88 35
89 35
90 35
91 35
92 35
93 35
94 35
95 35
96 35
97 35
98 35
99 35
100 35
101 35
102 35
103 35
104 35
105 35
106 35
107 35
108 35
109 35
110 35
111 35
112 35
113 35
114 35
115 35
116 35
117 35
118 35
119 35
120 35
121 35
122 35
123 35
124 35
125 35
126 35
127 35
128 35
129 35
130 35
131 35
132 35
133 35
134 35
135 35
136 35
137 35
138 35
139 35
140 35
141 35
142 35
143 35
144 35
145 35
146 35
147 35
148 35
149 35
150 35
151 35
152 35
153 35
154 35
155 35
156 35
157 35
158 35
159 35
160 35
161 35
162 35
163 35
164 35
165 35
166 35
167 35
168 35
169 35
170 35
171 35
172 35
173 35
174 35
175 35
176 35
177 35
178 35
179 35
180 35
181 35
182 35
183 35
184 35
185 35
186 35
187 35
188 35
189 35
190 35
191 35
192 35
193 35
194 35
195 35
196 35
197 35
198 35
199 35
200 35
201 35
202 35
203 35
204 35
205 35
206 35
207 35
208 35
209 35
210 35
211 35
212 35
213 35
214 35
215 35
216 35
217 35
218 35
219 35
220 35
221 35
222 35
223 35
224 35
225 35
226 35
227 35
228 35
229 35
230 35
231 35
232 35
233 35
234 35
235 35
236 35
237 35
238 35
239 35
240 35
241 35
242 35
243 35
244 35
245 35
246 35
247 35
248 35
249 35
250 35
251 35
252 35
253 35
254 35
255 35
0 36
1 36
2 36
3 36
4 36
5 36
6 36
7 36
8 36
9 36
10 36
11 36
12 36
13 36
14 36
15 36
16 36
17 36
18 36
19 36
20 36
21 36
22 36
23 36
24 36
25 36
26 36
27 36
28 36
29 36
30 36
31 36
32 36
33 36
34 36
35 36
36 36
37 36
38 36
39 36
40 36
41 36
42 36
43 36
44 36
45 36
46 36
47 36
48 36
49 36
50 36
51 36
52 36
53 36
54 36
55 36
56 36
57 36
58 36
59 36
60 36
61 36
62 36
63 36
64 36
65 36
66 36
67 36
68 36
69 36
70 36
71 36
72 36
73 36
74 36
75 36
76 36
77 36
78 36
79 36
80 36
81 36
82 36
83 36
84 36
85 36
86 36
87 36
88 36
89 36
90 36
91 36
92 36
93 36
94 36
95 36
96 36
97 36
98 36
99 36
100 36
101 36
102 36
103 36
104 36
105 36
106 36
107 36
108 36
109 36
110 36
111 36
112 36
113 36
114 36
115 36
116 36
117 36
118 36
119 36
120 36
121 36
122 36
123 36
124 36
125 36
126 36
127 36
128 36
129 36
130 36
131 36
132 36
133 36
134 36
135 36
136 36
137 36
138 36
139 36
140 36
141 36
142 36
143 36
144 36
145 36
146 36
147 36
148 36
149 36
150 36
151 36
152 36
153 36
154 36
155 36
156 36
157 36
158 36
159 36
160 36
161 36
162 36
163 36
164 36
165 36
166 36
167 36
168 36
169 36
170 36
171 36
172 36
173 36
174 36
175 36
176 36
177 36
178 36
179 36
180 36
181 36
182 36
183 36
184 36
185 36
186 36
187 36
188 36
189 36
190 36
191 36
192 36
193 36
194 36
195 36
196 36
197 36
198 36
199 36
200 36
201 36
202 36
203 36
204 36
205 36
206 36
207 36
208 36
209 36
210 36
211 36
212 36
213 36
214 36
215 36
216 36
217 36
218 36
219 36
220 36
221 36
222 36
223 36
224 36
225 36
226 36
227 36
228 36
229 36
230 36
231 36
232 36
233 36
234 36
235 36
236 36
237 36
238 36
239 36
240 36
241 36
242 36
243 36
244 36
245 36
246 36
247 36
248 36
249 36
250 36
251 36
252 36
253 36
254 36
255 36
0 37
1 37
2 37
3 37
4 37
5 37
6 37
7 37
8 37
9 37
10 37
11 37
12 37
13 37
14 37
15 37
16 37
17 37
18 37
19 37
20 37
21 37
22 37
23 37
24 37
25 37
26 37
27 37
28 37
29 37
30 37
31 37
32 37
33 37
34 37
35 37
36 37
37 37
38 37
39 37
40 37
41 37
42 37
43 37
44 37
45 37
46 37
47 37
48 37
49 37
50 37
51 37
52 37
53 37
54 37
55 37
56 37
57 37
58 37
59 37
60 37
61 37
62 37
63 37
64 37
65 37
66 37
67 37
68 37
69 37
70 37
71 37
72 37
73 37
74 37
75 37
76 37
77 37
78 37
79 37
80 37
81 37
82 37
83 37
84 37
85 37
86 37
87 37
88 37
89 37
90 37
91 37
92 37
93 37
94 37
95 37
96 37
97 37
98 37
99 37
100 37
101 37
102 37
103 37
104 37
105 37
106 37
107 37
108 37
109 37
110 37
111 37
112 37
113 37
114 37
115 37
116 37
117 37
118 37
119 37
120 37
121 37
122 37
123 37
124 37
125 37
126 37
127 37
128 37
129 37
130 37
131 37
132 37
133 37
134 37
135 37
136 37
137 37
138 37
139 37
140 37
141 37
142 37
143 37
144 37
145 37
146 37
147 37
148 37
149 37
150 37
151 37
152 37
153 37
154 37
155 37
156 37
157 37
158 37
159 37
160 37
161 37
162 37
163 37
164 37
165 37
166 37
167 37
168 37
169 37
170 37
171 37
172 37
173 37
174 37
175 37
176 37
177 37
178 37
179 37
180 37
181 37
182 37
183 37
184 37
185 37
186 37
187 37
188 37
189 37
190 37
191 37
192 37
193 37
194 37
195 37
196 37
197 37
198 37
199 37
200 37
201 37
202 37
203 37
204 37
205 37
206 37
207 37
208 37
209 37
210 37
211 37
212 37
213 37
214 37
215 37
216 37
217 37
218 37
219 37
220 37
221 37
222 37
223 37
224 37
225 37
226 37
227 37
228 37
229 37
230 37
231 37
232 37
233 37
234 37
235 37
236 37
237 37
238 37
239 37
240 37
241 37
242 37
243 37
244 37
245 37
246 37
247 37
248 37
249 37
250 37
251 37
252 37
253 37
254 37
255 37
0 38
1 38
2 38
3 38
4 38
5 38
6 38
7 38
8 38
9 38
10 38
11 38
12 38
13 38
14 38
15 38
16 38
17 38
18 38
19 38
20 38
21 38
22 38
23 38
24 38
25 38
26 38
27 38
28 38
29 38
30 38
31 38
32 38
33 38
34 38
35 38
36 38
37 38
38 38
39 38
40 38
41 38
42 38
43 38
44 38
45 38
46 38
47 38
48 38
49 38
50 38
51 38
52 38
53 38
54 38
55 38
56 38
57 38
58 38
59 38
60 38
61 38
62 38
63 38
64 38
65 38
66 38
67 38
68 38
69 38
70 38
71 38
72 38
73 38
74 38
75 38
76 38
77 38
78 38
79 38
80 38
81 38
82 38
83 38
84 38
85 38
86 38
87 38
88 38
89 38
90 38
91 38
92 38
93 38
94 38
95 38
96 38
97 38
98 38
99 38
100 38
101 38
102 38
103 38
104 38
105 38
106 38
107 38
108 38
109 38
110 38
111 38
112 38
113 38
114 38
115 38
116 38
117 38
118 38
119 38
120 38
121 38
122 38
123 38
124 38
125 38
126 38
127 38
128 38
129 38
130 38
131 38
132 38
133 38
134 38
135 38
136 38
137 38
138 38
139 38
140 38
141 38
142 38
143 38
144 38
145 38
146 38
147 38
148 38
149 38
150 38
151 38
152 38
153 38
154 38
155 38
156 38
157 38
158 38
159 38
160 38
161 38
162 38
163 38
164 38
165 38
166 38
167 38
168 38
169 38
170 38
171 38
172 38
173 38
174 38
175 38
176 38
177 38
178 38
179 38
180 38
181 38
182 38
183 38
184 38
185 38
186 38
187 38
188 38
189 38
190 38
191 38
192 38
193 38
194 38
195 38
196 38
197 38
198 38
199 38
200 38
201 38
202 38
203 38
204 38
205 38
206 38
207 38
208 38
209 38
210 38
211 38
212 38
213 38
214 38
215 38
216 38
217 38
218 38
219 38
220 38
221 38
222 38
223 38
224 38
225 38
226 38
227 38
228 38
229 38
230 38
231 38
232 38
233 38
234 38
235 38
236 38
237 38
238 38
239 38
240 38
241 38
242 38
243 38
244 38
245 38
246 38
247 38
248 38
249 38
250 38
251 38
252 38
253 38
254 38
255 38
0 39
1 39
2 39
3 39
4 39
5 39
6 39
7 39
8 39
9 39
10 39
11 39
12 39
13 39
14 39
15 39
16 39
17 39
18 39
19 39
20 39
21 39
22 39
23 39
24 39
25 39
26 39
27 39
28 39
29 39
30 39
31 39
32 39
33 39
34 39
35 39
36 39
37 39
38 39
39 39
40 39
41 39
42 39
43 39
44 39
45 39
46 39
47 39
48 39
49 39
50 39
51 39
52 39
53 39
54 39
55 39
56 39
57 39
58 39
59 39
60 39
61 39
62 39
63 39
64 39
65 39
66 39
67 39
68 39
69 39
70 39
71 39
72 39
73 39
74 39
75 39
76 39
77 39
78 39
79 39
80 39
81 39
82 39
83 39
84 39
85 39
86 39
87 39
88 39
89 39
90 39
91 39
92 39
93 39
94 39
95 39
96 39
97 39
98 39
99 39
100 39
101 39
102 39
103 39
104 39
105 39
106 39
107 39
108 39
109 39
110 39
111 39
112 39
113 39
114 39
115 39
116 39
117 39
118 39
119 39
120 39
121 39
122 39
123 39
124 39
125 39
126 39
127 39
128 39
129 39
130 39
131 39
132 39
133 39
134 39
135 39
136 39
137 39
138 39
139 39
140 39
141 39
142 39
143 39
144 39
145 39
146 39
147 39
148 39
149 39
150 39
151 39
152 39
153 39
154 39
155 39
156 39
157 39
158 39
159 39
160 39
161 39
162 39
163 39
164 39
165 39
166 39
167 39
168 39
169 39
170 39
171 39
172 39
173 39
174 39
175 39
176 39
177 39
178 39
179 39
180 39
181 39
182 39
183 39
184 39
185 39
186 39
187 39
188 39
189 39
190 39
191 39
192 39
193 39
194 39
195 39
196 39
197 39
198 39
199 39
200 39
201 39
202 39
203 39
204 39
205 39
206 39
207 39
208 39
209 39
210 39
211 39
212 39
213 39
214 39
215 39
216 39
217 39
218 39
219 39
220 39
221 39
222 39
223 39
224 39
225 39
226 39
227 39
228 39
229 39
230 39
231 39
232 39
233 39
234 39
235 39
236 39
237 39
238 39
239 39
240 39
241 39
242 39
243 39
244 39
245 39
246 39
247 39
248 39
249 39
250 39
251 39
252 39
253 39
254 39
255 39
0 40
1 40
2 40
3 40
4 40
5 40
6 40
7 40
8 40
9 40
10 40
11 40
12 40
13 40
14 40
15 40
16 40
17 40
18 40
19 40
20 40
21 40
22 40
23 40
24 40
25 40
26 40
27 40
28 40
29 40
30 40
31 40
32 40
33 40
34 40
35 40
36 40
37 40
38 40
39 40
40 40
41 40
42 40
43 40
44 40
45 40
46 40
47 40
48 40
49 40
50 40
51 40
52 40
53 40
54 40
55 40
56 40
57 40
58 40
59 40
60 40
61 40
62 40
63 40
64 40
65 40
66 40
67 40
68 40
69 40
70 40
71 40
72 40
73 40
74 40
75 40
76 40
77 40
78 40
79 40
80 40
81 40
82 40
83 40
84 40
85 40
86 40
87 40
88 40
89 40
90 40
91 40
92 40
93 40
94 40
95 40
96 40
97 40
98 40
99 40
100 40
101 40
102 40
103 40
104 40
105 40
106 40
107 40
108 40
109 40
110 40
111 40
112 40
113 40
114 40
115 40
116 40
117 40
118 40
119 40
120 40
121 40
122 40
123 40
124 40
125 40
126 40
127 40
128 40
129 40
130 40
131 40
132 40
133 40
134 40
135 40
136 40
137 40
138 40
139 40
140 40
141 40
142 40
143 40
144 40
145 40
146 40
147 40
148 40
149 40
150 40
151 40
152 40
153 40
154 40
155 40
156 40
157 40
158 40
159 40
160 40
161 40
162 40
163 40
164 40
165 40
166 40
167 40
168 40
169 40
170 40
171 40
172 40
173 40
174 40
175 40
176 40
177 40
178 40
179 40
180 40
181 40
182 40
183 40
184 40
185 40
186 40
187 40
188 40
189 40
190 40
191 40
192 40
193 40
194 40
195 40
196 40
197 40
198 40
199 40
200 40
201 40
202 40
203 40
204 40
205 40
206 40
207 40
208 40
209 40
210 40
211 40
212 40
213 40
214 40
215 40
216 40
217 40
218 40
219 40
220 40
221 40
222 40
223 40
224 40
225 40
226 40
227 40
228 40
229 40
230 40
231 40
232 40
233 40
234 40
235 40
236 40
237 40
238 40
239 40
240 40
241 40
242 40
243 40
244 40
245 40
246 40
247 40
248 40
249 40
250 40
251 40
252 40
253 40
254 40
255 40
0 41
1 41
2 41
3 41
4 41
5 41
6 41
7 41
8 41
9 41
10 41
11 41
12 41
13 41
14 41
15 41
16 41
17 41
18 41
19 41
20 41
21 41
22 41
23 41
24 41
25 41
26 41
27 41
28 41
29 41
30 41
31 41
32 41
33 41
34 41
35 41
36 41
37 41
38 41
39 41
40 41
41 41
42 41
43 41
44 41
45 41
46 41
47 41
48 41
49 41
50 41
51 41
52 41
53 41
54 41
55 41
56 41
57 41
58 41
59 41
60 41
61 41
62 41
63 41
64 41
65 41
66 41
67 41
68 41
69 41
70 41
71 41
72 41
73 41
74 41
75 41
76 41
77 41
78 41
79 41
80 41
81 41
82 41
83 41
84 41
85 41
86 41
87 41
88 41
89 41
90 41
91 41
92 41
93 41
94 41
95 41
96 41
97 41
98 41
99 41
100 41
101 41
102 41
103 41
104 41
105 41
106 41
107 41
108 41
109 41
110 41
111 41
112 41
113 41
114 41
115 41
116 41
117 41
118 41
119 41
120 41
121 41
122 41
123 41
124 41
125 41
126 41
127 41
128 41
129 41
130 41
131 41
132 41
133 41
134 41
135 41
136 41
137 41
138 41
139 41
140 41
141 41
142 41
143 41
144 41
145 41
146 41
147 41
148 41
149 41
150 41
151 41
152 41
153 41
154 41
155 41
156 41
157 41
158 41
159 41
160 41
161 41
162 41
163 41
164 41
165 41
166 41
167 41
168 41
169 41
170 41
171 41
172 41
173 41
174 41
175 41
176 41
177 41
178 41
179 41
180 41
181 41
182 41
183 41
184 41
185 41
186 41
187 41
188 41
189 41
190 41
191 41
192 41
193 41
194 41
195 41
196 41
197 41
198 41
199 41
200 41
201 41
202 41
203 41
204 41
205 41
206 41
207 41
208 41
209 41
210 41
211 41
212 41
213 41
214 41
215 41
216 41
217 41
218 41
219 41
220 41
221 41
222 41
223 41
224 41
225 41
226 41
227 41
228 41
229 41
230 41
231 41
232 41
233 41
234 41
235 41
236 41
237 41
238 41
239 41
240 41
241 41
242 41
243 41
244 41
245 41
246 41
247 41
248 41
249 41
250 41
251 41
252 41
253 41
254 41
255 41
0 42
1 42
2 42
3 42
4 42
5 42
6 42
7 42
8 42
9 42
10 42
11 42
12 42
13 42
14 42
15 42
16 42
17 42
18 42
19 42
20 42
21 42
22 42
23 42
24 42
25 42
26 42
27 42
28 42
29 42
30 42
31 42
32 42
33 42
34 42
35 42
36 42
37 42
38 42
39 42
40 42
41 42
42 42
43 42
44 42
45 42
46 42
47 42
48 42
49 42
50 42
51 42
52 42
53 42
54 42
55 42
56 42
57 42
58 42
59 42
60 42
61 42
62 42
63 42
64 42
65 42
66 42
67 42
68 42
69 42
70 42
71 42
72 42
73 42
74 42
75 42
76 42
77 42
78 42
79 42
80 42
81 42
82 42
83 42
84 42
85 42
86 42
87 42
88 42
89 42
90 42
91 42
92 42
93 42
94 42
95 42
96 42
97 42
98 42
99 42
100 42
101 42
102 42
103 42
104 42
105 42
106 42
107 42
108 42
109 42
110 42
111 42
112 42
113 42
114 42
115 42
116 42
117 42
118 42
119 42
120 42
121 42
122 42
123 42
124 42
125 42
126 42
127 42
128 42
129 42
130 42
131 42
132 42
133 42
134 42
135 42
136 42
137 42
138 42
139 42
140 42
141 42
142 42
143 42
144 42
145 42
146 42
147 42
148 42
149 42
150 42
151 42
152 42
153 42
154 42
155 42
156 42
157 42
158 42
159 42
160 42
161 42
162 42
163 42
164 42
165 42
166 42
167 42
168 42
169 42
170 42
171 42
172 42
173 42
174 42
175 42
176 42
177 42
178 42
179 42
180 42
181 42
182 42
183 42
184 42
185 42
186 42
187 42
188 42
189 42
190 42
191 42
192 42
193 42
194 42
195 42
196 42
197 42
198 42
199 42
200 42
201 42
202 42
203 42
204 42
205 42
206 42
207 42
208 42
209 42
210 42
211 42
212 42
213 42
214 42
215 42
216 42
217 42
218 42
219 42
220 42
221 42
222 42
223 42
224 42
225 42
226 42
227 42
228 42
229 42
230 42
231 42
232 42
233 42
234 42
235 42
236 42
237 42
238 42
239 42
240 42
241 42
242 42
243 42
244 42
245 42
246 42
247 42
248 42
249 42
250 42
251 42
252 42
253 42
254 42
255 42
0 43
1 43
2 43
3 43
4 43
5 43
6 43
7 43
8 43
9 43
10 43
11 43
12 43
13 43
14 43
15 43
16 43
17 43
18 43
19 43
20 43
21 43
22 43
23 43
24 43
25 43
26 43
27 43
28 43
29 43
30 43
31 43
32 43
33 43
34 43
35 43
36 43
37 43
38 43
39 43
40 43
41 43
42 43
43 43
44 43
45 43
46 43
47 43
48 43
49 43
50 43
51 43
52 43
53 43
54 43
55 43
56 43
57 43
58 43
59 43
60 43
61 43
62 43
63 43
64 43
65 43
66 43
67 43
68 43
69 43
70 43
71 43
72 43
73 43
74 43
75 43
76 43
77 43
78 43
79 43
80 43
81 43
82 43
83 43
84 43
85 43
86 43
87 43
88 43
89 43
90 43
91 43
92 43
93 43
94 43
95 43
96 43
97 43
98 43
99 43
100 43
101 43
102 43
103 43
104 43
105 43
106 43
107 43
108 43
109 43
110 43
111 43
112 43
113 43
114 43
115 43
116 43
117 43
118 43
119 43
120 43
121 43
122 43
123 43
124 43
125 43
126 43
127 43
128 43
129 43
130 43
131 43
132 43
133 43
134 43
135 43
136 43
137 43
138 43
139 43
140 43
141 43
142 43
143 43
144 43
145 43
146 43
147 43
148 43
149 43
150 43
151 43
152 43
153 43
154 43
155 43
156 43
157 43
158 43
159 43
160 43
161 43
162 43
163 43
164 43
165 43
166 43
167 43
168 43
169 43
170 43
171 43
172 43
173 43
174 43
175 43
176 43
177 43
178 43
179 43
180 43
181 43
182 43
183 43
184 43
185 43
186 43
187 43
188 43
189 43
190 43
191 43
192 43
193 43
194 43
195 43
196 43
197 43
198 43
199 43
200 43
201 43
202 43
203 43
204 43
205 43
206 43
207 43
208 43
209 43
210 43
211 43
212 43
213 43
214 43
215 43
216 43
217 43
218 43
219 43
220 43
221 43
222 43
223 43
224 43
225 43
226 43
227 43
228 43
229 43
230 43
231 43
232 43
233 43
234 43
235 43
236 43
237 43
238 43
239 43
240 43
241 43
242 43
243 43
244 43
245 43
246 43
247 43
248 43
249 43
250 43
251 43
252 43
253 43
254 43
255 43
0 44
1 44
2 44
3 44
4 44
5 44
6 44
7 44
8 44
9 44
10 44
11 44
12 44
13 44
14 44
15 44
16 44
17 44
18 44
19 44
20 44
21 44
22 44
23 44
24 44
25 44
26 44
27 44
28 44
29 44
30 44
31 44
32 44
33 44
34 44
35 44
36 44
37 44
38 44
39 44
40 44
41 44
42 44
43 44
44 44
45 44
46 44
47 44
48 44
49 44
50 44
51 44
52 44
53 44
54 44
55 44
56 44
57 44
58 44
59 44
60 44
61 44
62 44
63 44
64 44
65 44
66 44
67 44
68 44
69 44
70 44
71 44
72 44
73 44
74 44
75 44
76 44
77 44
78 44
79 44
80 44
81 44
82 44
83 44
84 44
85 44
86 44
87 44
88 44
89 44
90 44
91 44
92 44
93 44
94 44
95 44
96 44
97 44
98 44
99 44
100 44
101 44
102 44
103 44
104 44
105 44
106 44
107 44
108 44
109 44
110 44
111 44
112 44
113 44
114 44
115 44
116 44
117 44
118 44
119 44
120 44
121 44
122 44
123 44
124 44
125 44
126 44
127 44
128 44
129 44
130 44
131 44
132 44
133 44
134 44
135 44
136 44
137 44
138 44
139 44
140 44
141 44
142 44
143 44
144 44
145 44
146 44
147 44
148 44
149 44
150 44
151 44
152 44
153 44
154 44
155 44
156 44
157 44
158 44
159 44
160 44
161 44
162 44
163 44
164 44
165 44
166 44
167 44
168 44
169 44
170 44
171 44
172 44
173 44
174 44
175 44
176 44
177 44
178 44
179 44
180 44
181 44
182 44
183 44
184 44
185 44
186 44
187 44
188 44
189 44
190 44
191 44
192 44
193 44
194 44
195 44
196 44
197 44
198 44
199 44
200 44
201 44
202 44
203 44
204 44
205 44
206 44
207 44
208 44
209 44
210 44
211 44
212 44
213 44
214 44
215 44
216 44
217 44
218 44
219 44
220 44
221 44
222 44
223 44
224 44
225 44
226 44
227 44
228 44
229 44
230 44
231 44
232 44
233 44
234 44
235 44
236 44
237 44
238 44
239 44
240 44
241 44
242 44
243 44
244 44
245 44
246 44
247 44
248 44
249 44
250 44
251 44
252 44
253 44
254 44
255 44
0 45
1 45
2 45
3 45
4 45
5 45
6 45
7 45
8 45
9 45
10 45
11 45
12 45
13 45
14 45
15 45
16 45
17 45
18 45
19 45
20 45
21 45
22 45
23 45
24 45
25 45
26 45
27 45
28 45
29 45
30 45
31 45
32 45
33 45
34 45
35 45
36 45
37 45
38 45
39 45
40 45
41 45
42 45
43 45
44 45
45 45
46 45
47 45
48 45
49 45
50 45
51 45
52 45
53 45
54 45
55 45
56 45
57 45
58 45
59 45
60 45
61 45
62 45
63 45
64 45
65 45
66 45
67 45
68 45
69 45
70 45
71 45
72 45
73 45
74 45
75 45
76 45
77 45
78 45
79 45
80 45
81 45
82 45
83 45
84 45
85 45
86 45
87 45
88 45
89 45
90 45
91 45
92 45
93 45
94 45
95 45
96 45
97 45
98 45
99 45
100 45
101 45
102 45
103 45
104 45
105 45
106 45
107 45
108 45
109 45
110 45
111 45
112 45
113 45
114 45
115 45
116 45
117 45
118 45
119 45
120 45
121 45
122 45
123 45
124 45
125 45
126 45
127 45
128 45
129 45
130 45
131 45
132 45
133 45
134 45
135 45
136 45
137 45
138 45
139 45
140 45
141 45
142 45
143 45
144 45
145 45
146 45
147 45
148 45
149 45
150 45
151 45
152 45
153 45
154 45
155 45
156 45
157 45
158 45
159 45
160 45
161 45
162 45
163 45
164 45
165 45
166 45
167 45
168 45
169 45
170 45
171 45
172 45
173 45
174 45
175 45
176 45
177 45
178 45
179 45
180 45
181 45
182 45
183 45
184 45
185 45
186 45
187 45
188 45
189 45
190 45
191 45
192 45
193 45
194 45
195 45
196 45
197 45
198 45
199 45
200 45
201 45
202 45
203 45
204 45
205 45
206 45
207 45
208 45
209 45
210 45
211 45
212 45
213 45
214 45
215 45
216 45
217 45
218 45
219 45
220 45
221 45
222 45
223 45
224 45
225 45
226 45
227 45
228 45
229 45
230 45
231 45
232 45
233 45
234 45
235 45
236 45
237 45
238 45
239 45
240 45
241 45
242 45
243 45
244 45
245 45
246 45
247 45
248 45
249 45
250 45
251 45
252 45
253 45
254 45
255 45
0 46
1 46
2 46
3 46
4 46
5 46
6 46
7 46
8 46
9 46
10 46
11 46
12 46
13 46
14 46
15 46
16 46
17 46
18 46
19 46
20 46
21 46
22 46
23 46
24 46
25 46
26 46
27 46
28 46
29 46
30 46
31 46
32 46
33 46
34 46
35 46
36 46
37 46
38 46
39 46
40 46
41 46
42 46
43 46
44 46
45 46
46 46
47 46
48 46
49 46
50 46
51 46
52 46
53 46
54 46
55 46
56 46
57 46
58 46
59 46
60 46
61 46
62 46
63 46
64 46
65 46
66 46
67 46
68 46
69 46
70 46
71 46
72 46
73 46
74 46
75 46
76 46
77 46
78 46
79 46
80 46
81 46
82 46
83 46
84 46
85 46
86 46
87 46
88 46
89 46
90 46
91 46
92 46
93 46
94 46
95 46
96 46
97 46
98 46
99 46
100 46
101 46
102 46
103 46
104 46
105 46
106 46
107 46
108 46
109 46
110 46
111 46
112 46
113 46
114 46
115 46
116 46
117 46
118 46
119 46
120 46
121 46
122 46
123 46
124 46
125 46
126 46
127 46
128 46
129 46
130 46
131 46
132 46
133 46
134 46
135 46
136 46
137 46
138 46
139 46
140 46
141 46
142 46
143 46
144 46
145 46
146 46
147 46
148 46
149 46
150 46
151 46
152 46
153 46
154 46
155 46
156 46
157 46
158 46
159 46
160 46
161 46
162 46
163 46
164 46
165 46
166 46
167 46
168 46
169 46
170 46
171 46
172 46
173 46
174 46
175 46
176 46
177 46
178 46
179 46
180 46
181 46
182 46
183 46
184 46
185 46
186 46
187 46
188 46
189 46
190 46
191 46
192 46
193 46
194 46
195 46
196 46
197 46
198 46
199 46
200 46
201 46
202 46
203 46
204 46
205 46
206 46
207 46
208 46
209 46
210 46
211 46
212 46
213 46
214 46
215 46
216 46
217 46
218 46
219 46
220 46
221 46
222 46
223 46
224 46
225 46
226 46
227 46
228 46
229 46
230 46
231 46
232 46
233 46
234 46
235 46
236 46
237 46
238 46
239 46
240 46
241 46
242 46
243 46
244 46
245 46
246 46
247 46
248 46
249 46
250 46
251 46
252 46
253 46
254 46
255 46
1 47
2 47
3 47
4 47
5 47
6 47
7 47
8 47
9 47
10 47
11 47
12 47
13 47
14 47
15 47
16 47
17 47
18 47
19 47
20 47
21 47
22 47
23 47
24 47
25 47
26 47
27 47
28 47
29 47
30 47
31 47
32 47
33 47
34 47
35 47
36 47
37 47
38 47
39 47
40 47
41 47
42 47
43 47
44 47
45 47
46 47
47 47
48 47
49 47
50 47
51 47
52 47
53 47
54 47
55 47
56 47
57 47
58 47
59 47
60 47
61 47
62 47
63 47
64 47
65 47
66 47
67 47
68 47
69 47
70 47
71 47
72 47
73 47
74 47
75 47
76 47
77 47
78 47
79 47
80 47
81 47
82 47
83 47
84 47
85 47
86 47
87 47
88 47
89 47
90 47
91 47
92 47
93 47
94 47
95 47
96 47
97 47
98 47
99 47
100 47
101 47
102 47
103 47
104 47
105 47
106 47
107 47
108 47
109 47
110 47
111 47
112 47
113 47
114 47
115 47
116 47
117 47
118 47
119 47
120 47
121 47
122 47
123 47
124 47
125 47
126 47
127 47
128 47
129 47
130 47
131 47
132 47
133 47
134 47
135 47
136 47
137 47
138 47
139 47
140 47
141 47
142 47
143 47
144 47
145 47
146 47
147 47
148 47
149 47
150 47
151 47
152 47
153 47
154 47
155 47
156 47
157 47
158 47
159 47
160 47
161 47
162 47
163 47
164 47
165 47
166 47
167 47
168 47
169 47
170 47
171 47
172 47
173 47
174 47
175 47
176 47
177 47
178 47
179 47
180 47
181 47
182 47
183 47
184 47
185 47
186 47
187 47
188 47
189 47
190 47
191 47
192 47
193 47
194 47
195 47
196 47
197 47
198 47
199 47
200 47
201 47
202 47
203 47
204 47
205 47
206 47
207 47
208 47
209 47
210 47
211 47
212 47
213 47
214 47
215 47
216 47
217 47
218 47
219 47
220 47
221 47
222 47
223 47
224 47
225 47
226 47
227 47
228 47
229 47
230 47
231 47
232 47
233 47
234 47
235 47
236 47
237 47
238 47
239 47
240 47
241 47
242 47
243 47
244 47
245 47
246 47
247 47
248 47
249 47
250 47
251 47
252 47
253 47
254 47
255 47
0 48
1 48
2 48
3 48
4 48
5 48
6 48
7 48
8 48
9 48
10 48
11 48
12 48
13 48
14 48
15 48
16 48
17 48
18 48
19 48
20 48
21 48
22 48
23 48
24 48
25 48
26 48
27 48
28 48
29 48
30 48
31 48
32 48
33 48
34 48
35 48
36 48
37 48
38 48
39 48
40 48
41 48
42 48
43 48
44 48
45 48
46 48
47 48
48 48
49 48
50 48
51 48
52 48
53 48
54 48
55 48
56 48
57 48
58 48
59 48
60 48
61 48
62 48
63 48
64 48
65 48
66 48
67 48
68 48
69 48
70 48
71 48
72 48
73 48
74 48
75 48
76 48
77 48
78 48
79 48
80 48
81 48
82 48
83 48
84 48
85 48
86 48
87 48
88 48
89 48
90 48
91 48
92 48
93 48
94 48
95 48
96 48
97 48
98 48
99 48
100 48
101 48
102 48
103 48
104 48
105 48
106 48
107 48
108 48
109 48
110 48
111 48
112 48
113 48
114 48
115 48
116 48
117 48
118 48
119 48
120 48
121 48
122 48
123 48
124 48
125 48
126 48
127 48
128 48
129 48
130 48
131 48
132 48
133 48
134 48
135 48
136 48
137 48
138 48
139 48
140 48
141 48
142 48
143 48
144 48
145 48
146 48
147 48
148 48
149 48
150 48
151 48
152 48
153 48
154 48
155 48
156 48
157 48
158 48
159 48
160 48
161 48
162 48
163 48
164 48
165 48
166 48
167 48
168 48
169 48
170 48
171 48
172 48
173 48
174 48
175 48
176 48
177 48
178 48
179 48
180 48
181 48
182 48
183 48
184 48
185 48
186 48
187 48
188 48
189 48
190 48
191 48
192 48
193 48
194 48
195 48
196 48
197 48
198 48
199 48
200 48
201 48
202 48
203 48
204 48
205 48
206 48
207 48
208 48
209 48
210 48
211 48
212 48
213 48
214 48
215 48
216 48
217 48
218 48
219 48
220 48
221 48
222 48
223 48
224 48
225 48
226 48
227 48
228 48
229 48
230 48
231 48
232 48
233 48
234 48
235 48
236 48
237 48
238 48
239 48
240 48
241 48
242 48
243 48
244 48
245 48
246 48
247 48
248 48
249 48
250 48
251 48
252 48
253 48
254 48
255 48
0 49
1 49
2 49
3 49
4 49
5 49
6 49
7 49
8 49
9 49
10 49
11 49
12 49
13 49
14 49
15 49
16 49
17 49
18 49
19 49
20 49
21 49
22 49
23 49
24 49
25 49
26 49
27 49
28 49
29 49
30 49
31 49
32 49
33 49
34 49
35 49
36 49
37 49
38 49
39 49
40 49
41 49
42 49
43 49
44 49
45 49
46 49
47 49
48 49
49 49
50 49
51 49
52 49
53 49
54 49
55 49
56 49
57 49
58 49
59 49
60 49
61 49
62 49
63 49
64 49
65 49
66 49
67 49
68 49
69 49
70 49
71 49
72 49
73 49
74 49
75 49
76 49
77 49
78 49
79 49
80 49
81 49
82 49
83 49
84 49
85 49
86 49
87 49
88 49
89 49
90 49
91 49
92 49
93 49
94 49
95 49
96 49
97 49
98 49
99 49
100 49
101 49
102 49
103 49
104 49
105 49
106 49
107 49
108 49
109 49
110 49
111 49
112 49
113 49
114 49
115 49
116 49
117 49
118 49
119 49
120 49
121 49
122 49
123 49
124 49
125 49
126 49
127 49
128 49
129 49
130 49
131 49
132 49
133 49
134 49
135 49
136 49
137 49
138 49
139 49
140 49
141 49
142 49
143 49
144 49
145 49
146 49
147 49
148 49
149 49
150 49
151 49
152 49
153 49
154 49
155 49
156 49
157 49
158 49
159 49
160 49
161 49
162 49
163 49
164 49
165 49
166 49
167 49
168 49
169 49
170 49
171 49
172 49
173 49
174 49
175 49
176 49
177 49
178 49
179 49
180 49
181 49
182 49
183 49
184 49
185 49
186 49
187 49
188 49
189 49
190 49
191 49
192 49
193 49
194 49
195 49
196 49
197 49
198 49
199 49
200 49
201 49
202 49
203 49
204 49
205 49
206 49
207 49
208 49
209 49
210 49
211 49
212 49
213 49
214 49
215 49
216 49
217 49
218 49
219 49
220 49
221 49
222 49
223 49
224 49
225 49
226 49
227 49
228 49
229 49
230 49
231 49
232 49
233 49
234 49
235 49
236 49
237 49
238 49
239 49
240 49
241 49
242 49
243 49
244 49
245 49
246 49
247 49
248 49
249 49
250 49
251 49
252 49
253 49
254 49
255 49
0 50
1 50
2 50
3 50
4 50
5 50
6 50
7 50
8 50
9 50
10 50
11 50
12 50
13 50
14 50
15 50
16 50
17 50
18 50
19 50
20 50
21 50
22 50
23 50
24 50
25 50
26 50
27 50
28 50
29 50
30 50
31 50
32 50
33 50
34 50
35 50
36 50
37 50
38 50
39 50
40 50
41 50
42 50
43 50
44 50
45 50
46 50
47 50
48 50
49 50
50 50
51 50
52 50
53 50
54 50
55 50
56 50
57 50
58 50
59 50
60 50
61 50
62 50
63 50
64 50
65 50
66 50
67 50
68 50
69 50
70 50
71 50
72 50
73 50
74 50
75 50
76 50
77 50
78 50
79 50
80 50
81 50
82 50
83 50
84 50
85 50
86 50
87 50
88 50
89 50
90 50
91 50
92 50
93 50
94 50
95 50
96 50
97 50
98 50
99 50
100 50
101 50
102 50
103 50
104 50
105 50
106 50
107 50
108 50
109 50
110 50
111 50
112 50
113 50
114 50
115 50
116 50
117 50
118 50
119 50
120 50
121 50
122 50
123 50
124 50
125 50
126 50
127 50
128 50
129 50
130 50
131 50
132 50
133 50
134 50
135 50
136 50
137 50
138 50
139 50
140 50
141 50
142 50
143 50
144 50
145 50
146 50
147 50
148 50
149 50
150 50
151 50
152 50
153 50
154 50
155 50
156 50
157 50
158 50
159 50
160 50
161 50
162 50
163 50
164 50
165 50
166 50
167 50
168 50
169 50
170 50
171 50
172 50
173 50
174 50
175 50
176 50
177 50
178 50
179 50
180 50
181 50
182 50
183 50
184 50
185 50
186 50
187 50
188 50
189 50
190 50
191 50
192 50
193 50
194 50
195 50
196 50
197 50
198 50
199 50
200 50
201 50
202 50
203 50
204 50
205 50
206 50
207 50
208 50
209 50
210 50
211 50
212 50
213 50
214 50
215 50
216 50
217 50
218 50
219 50
220 50
221 50
222 50
223 50
224 50
225 50
226 50
227 50
228 50
229 50
230 50
231 50
232 50
233 50
234 50
235 50
236 50
237 50
238 50
239 50
240 50
241 50
242 50
243 50
244 50
245 50
246 50
247 50
248 50
249 50
250 50
251 50
252 50
253 50
254 50
255 50
0 51
1 51
2 51
3 51
4 51
5 51
6 51
7 51
8 51
9 51
10 51
11 51
12 51
13 51
14 51
15 51
16 51
17 51
18 51
19 51
20 51
21 51
22 51
23 51
24 51
25 51
26 51
27 51
28 51
29 51
30 51
31 51
32 51
33 51
34 51
35 51
36 51
37 51
38 51
39 51
40 51
41 51
42 51
43 51
44 51
45 51
46 51
47 51
48 51
49 51
50 51
51 51
52 51
53 51
54 51
55 51
56 51
57 51
58 51
59 51
60 51
61 51
62 51
63 51
64 51
65 51
66 51
67 51
68 51
69 51
70 51
71 51
72 51
73 51
74 51
75 51
76 51
77 51
78 51
79 51
80 51
81 51
82 51
83 51
84 51
85 51
86 51
87 51
88 51
89 51
90 51
91 51
92 51
93 51
94 51
95 51
96 51
97 51
98 51
99 51
100 51
101 51
102 51
103 51
104 51
105 51
106 51
107 51
108 51
109 51
110 51
111 51
112 51
113 51
114 51
115 51
116 51
117 51
118 51
119 51
120 51
121 51
122 51
123 51
124 51
125 51
126 51
127 51
128 51
129 51
130 51
131 51
132 51
133 51
134 51
135 51
136 51
137 51
138 51
139 51
140 51
141 51
142 51
143 51
144 51
145 51
146 51
147 51
148 51
149 51
150 51
151 51
152 51
153 51
154 51
155 51
156 51
157 51
158 51
159 51
160 51
161 51
162 51
163 51
164 51
165 51
166 51
167 51
168 51
169 51
170 51
171 51
172 51
173 51
174 51
175 51
176 51
177 51
178 51
179 51
180 51
181 51
182 51
183 51
184 51
185 51
186 51
187 51
188 51
189 51
190 51
191 51
192 51
193 51
194 51
195 51
196 51
197 51
198 51
199 51
200 51
201 51
202 51
203 51
204 51
205 51
206 51
207 51
208 51
209 51
210 51
211 51
212 51
213 51
214 51
215 51
216 51
217 51
218 51
219 51
220 51
221 51
222 51
223 51
224 51
225 51
226 51
227 51
228 51
229 51
230 51
231 51
232 51
233 51
234 51
235 51
236 51
237 51
238 51
239 51
240 51
241 51
242 51
243 51
244 51
245 51
246 51
247 51
248 51
249 51
250 51
251 51
252 51
253 51
254 51
255 51
0 52
1 52
2 52
3 52
4 52
5 52
6 52
7 52
8 52
9 52
10 52
11 52
12 52
13 52
14 52
15 52
16 52
17 52
18 52
19 52
20 52
21 52
22 52
23 52
24 52
25 52
26 52
27 52
28 52
29 52
30 52
31 52
32 52
33 52
34 52
35 52
36 52
37 52
38 52
39 52
40 52
41 52
42 52
43 52
44 52
45 52
46 52
47 52
48 52
49 52
50 52
51 52
52 52
53 52
54 52
55 52
56 52
57 52
58 52
59 52
60 52
61 52
62 52
63 52
64 52
65 52
66 52
67 52
68 52
69 52
70 52
71 52
72 52
73 52
74 52
75 52
76 52
77 52
78 52
79 52
80 52
81 52
82 52
83 52
84 52
85 52
86 52
87 52
88 52
89 52
90 52
91 52
92 52
93 52
94 52
95 52
96 52
97 52
98 52
99 52
100 52
101 52
102 52
103 52
104 52
105 52
106 52
107 52
108 52
109 52
110 52
111 52
112 52
113 52
114 52
115 52
116 52
117 52
118 52
119 52
120 52
121 52
122 52
123 52
124 52
125 52
126 52
127 52
128 52
129 52
130 52
131 52
132 52
133 52
134 52
135 52
136 52
137 52
138 52
139 52
140 52
141 52
142 52
143 52
144 52
145 52
146 52
147 52
148 52
149 52
150 52
151 52
152 52
153 52
154 52
155 52
156 52
157 52
158 52
159 52
160 52
161 52
162 52
163 52
164 52
165 52
166 52
167 52
168 52
169 52
170 52
171 52
172 52
173 52
174 52
175 52
176 52
177 52
178 52
179 52
180 52
181 52
182 52
183 52
184 52
185 52
186 52
187 52
188 52
189 52
190 52
191 52
192 52
193 52
194 52
195 52
196 52
197 52
198 52
199 52
200 52
201 52
202 52
203 52
204 52
205 52
206 52
207 52
208 52
209 52
210 52
211 52
212 52
213 52
214 52
215 52
216 52
217 52
218 52
219 52
220 52
221 52
222 52
223 52
224 52
225 52
226 52
227 52
228 52
229 52
230 52
231 52
232 52
233 52
234 52
235 52
236 52
237 52
238 52
239 52
240 52
241 52
242 52
243 52
244 52
245 52
246 52
247 52
248 52
249 52
250 52
251 52
252 52
253 52
254 52
255 52
0 53
1 53
2 53
3 53
4 53
5 53
6 53
7 53
8 53
9 53
10 53
11 53
12 53
13 53
14 53
15 53
16 53
17 53
18 53
19 53
20 53
21 53
22 53
23 53
24 53
25 53
26 53
27 53
28 53
29 53
30 53
31 53
32 53
33 53
34 53
35 53
36 53
37 53
38 53
39 53
40 53
41 53
42 53
43 53
44 53
45 53
46 53
47 53
48 53
49 53
50 53
51 53
52 53
53 53
54 53
55 53
56 53
57 53
58 53
59 53
60 53
61 53
62 53
63 53
64 53
65 53
66 53
67 53
68 53
69 53
70 53
71 53
72 53
73 53
74 53
75 53
76 53
77 53
78 53
79 53
80 53
81 53
82 53
83 53
84 53
85 53
86 53
87 53
88 53
89 53
90 53
91 53
92 53
93 53
94 53
95 53
96 53
97 53
98 53
99 53
100 53
101 53
102 53
103 53
104 53
105 53
106 53
107 53
108 53
109 53
110 53
111 53
112 53
113 53
114 53
115 53
116 53
117 53
118 53
119 53
120 53
121 53
122 53
123 53
124 53
125 53
126 53
127 53
128 53
129 53
130 53
131 53
132 53
133 53
134 53
135 53
136 53
137 53
138 53
139 53
140 53
141 53
142 53
143 53
144 53
145 53
146 53
147 53
148 53
149 53
150 53
151 53
152 53
153 53
154 53
155 53
156 53
157 53
158 53
159 53
160 53
161 53
162 53
163 53
164 53
165 53
166 53
167 53
168 53
169 53
170 53
171 53
172 53
173 53
174 53
175 53
176 53
177 53
178 53
179 53
180 53
181 53
182 53
183 53
184 53
185 53
186 53
187 53
188 53
189 53
190 53
191 53
192 53
193 53
194 53
195 53
196 53
197 53
198 53
199 53
200 53
201 53
202 53
203 53
204 53
205 53
206 53
207 53
208 53
209 53
210 53
211 53
212 53
213 53
214 53
215 53
216 53
217 53
218 53
219 53
220 53
221 53
222 53
223 53
224 53
225 53
226 53
227 53
228 53
229 53
230 53
231 53
232 53
233 53
234 53
235 53
236 53
237 53
238 53
239 53
240 53
241 53
242 53
243 53
244 53
245 53
246 53
247 53
248 53
249 53
250 53
251 53
252 53
253 53
254 53
255 53
0 54
1 54
2 54
3 54
4 54
5 54
6 54
7 54
8 54
9 54
10 54
11 54
12 54
13 54
14 54
15 54
16 54
17 54
18 54
19 54
20 54
21 54
22 54
23 54
24 54
25 54
26 54
27 54
28 54
29 54
30 54
31 54
32 54
33 54
34 54
35 54
36 54
37 54
38 54
39 54
40 54
41 54
42 54
43 54
44 54
45 54
46 54
47 54
48 54
49 54
50 54
51 54
52 54
53 54
54 54
55 54
56 54
57 54
58 54
59 54
60 54
61 54
62 54
63 54
64 54
65 54
66 54
67 54
68 54
69 54
70 54
71 54
72 54
73 54
74 54
75 54
76 54
77 54
78 54
79 54
80 54
81 54
82 54
83 54
84 54
85 54
86 54
87 54
88 54
89 54
90 54
91 54
92 54
93 54
94 54
95 54
96 54
97 54
98 54
99 54
100 54
101 54
102 54
103 54
104 54
105 54
106 54
107 54
108 54
109 54
110 54
111 54
112 54
113 54
114 54
115 54
116 54
117 54
118 54
119 54
120 54
121 54
122 54
123 54
124 54
125 54
126 54
127 54
128 54
129 54
130 54
131 54
132 54
133 54
134 54
135 54
136 54
137 54
138 54
139 54
140 54
141 54
142 54
143 54
144 54
145 54
146 54
147 54
148 54
149 54
150 54
151 54
152 54
153 54
154 54
155 54
156 54
157 54
158 54
159 54
160 54
161 54
162 54
163 54
164 54
165 54
166 54
167 54
168 54
169 54
170 54
171 54
172 54
173 54
174 54
175 54
176 54
177 54
178 54
179 54
180 54
181 54
182 54
183 54
184 54
185 54
186 54
187 54
188 54
189 54
190 54
191 54
192 54
193 54
194 54
195 54
196 54
197 54
198 54
199 54
200 54
201 54
202 54
203 54
204 54
205 54
206 54
207 54
208 54
209 54
210 54
211 54
212 54
213 54
214 54
215 54
216 54
217 54
218 54
219 54
220 54
221 54
222 54
223 54
224 54
225 54
226 54
227 54
228 54
229 54
230 54
231 54
232 54
233 54
234 54
235 54
236 54
237 54
238 54
239 54
240 54
241 54
242 54
243 54
244 54
245 54
246 54
247 54
248 54
249 54
250 54
251 54
252 54
253 54
254 54
255 54
1 55
2 55
3 55
4 55
5 55
6 55
7 55
8 55
9 55
10 55
11 55
12 55
13 55
14 55
15 55
16 55
17 55
18 55
19 55
20 55
21 55
22 55
23 55
24 55
25 55
26 55
27 55
28 55
29 55
30 55
31 55
32 55
33 55
34 55
35 55
36 55
37 55
38 55
39 55
40 55
41 55
42 55
43 55
44 55
45 55
46 55
47 55
48 55
49 55
50 55
51 55
52 55
53 55
54 55
55 55
56 55
57 55
58 55
59 55
60 55
61 55
62 55
63 55
64 55
65 55
66 55
67 55
68 55
69 55
70 55
71 55
72 55
73 55
74 55
75 55
76 55
77 55
78 55
79 55
80 55
81 55
82 55
83 55
84 55
85 55
86 55
87 55
88 55
89 55
90 55
91 55
92 55
93 55
94 55
95 55
96 55
97 55
98 55
99 55
100 55
101 55
102 55
103 55
104 55
105 55
106 55
107 55
108 55
109 55
110 55
111 55
112 55
113 55
114 55
115 55
116 55
117 55
118 55
119 55
120 55
121 55
122 55
123 55
124 55
125 55
126 55
127 55
128 55
129 55
130 55
131 55
132 55
133 55
134 55
135 55
136 55
137 55
138 55
139 55
140 55
141 55
142 55
143 55
144 55
145 55
146 55
147 55
148 55
149 55
150 55
151 55
152 55
153 55
154 55
155 55
156 55
157 55
158 55
159 55
160 55
161 55
162 55
163 55
164 55
165 55
166 55
167 55
168 55
169 55
170 55
171 55
172 55
173 55
174 55
175 55
176 55
177 55
178 55
179 55
180 55
181 55
182 55
183 55
184 55
185 55
186 55
187 55
188 55
189 55
190 55
191 55
192 55
193 55
194 55
195 55
196 55
197 55
198 55
199 55
200 55
201 55
202 55
203 55
204 55
205 55
206 55
207 55
208 55
209 55
210 55
211 55
212 55
213 55
214 55
215 55
216 55
217 55
218 55
219 55
220 55
221 55
222 55
223 55
224 55
225 55
226 55
227 55
228 55
229 55
230 55
231 55
232 55
233 55
234 55
235 55
236 55
237 55
238 55
239 55
240 55
241 55
242 55
243 55
244 55
245 55
246 55
247 55
248 55
249 55
250 55
251 55
252 55
253 55
254 55
255 55
1 56
2 56
3 56
4 56
5 56
6 56
7 56
8 56
9 56
10 56
11 56
12 56
13 56
14 56
15 56
16 56
17 56
18 56
19 56
20 56
21 56
22 56
23 56
24 56
25 56
26 56
27 56
28 56
29 56
30 56
31 56
32 56
33 56
34 56
35 56
36 56
37 56
38 56
39 56
40 56
41 56
42 56
43 56
44 56
45 56
46 56
47 56
48 56
49 56
50 56
51 56
52 56
53 56
54 56
55 56
56 56
57 56
58 56
59 56
60 56
61 56
62 56
63 56
64 56
65 56
66 56
67 56
68 56
69 56
70 56
71 56
72 56
73 56
74 56
75 56
76 56
77 56
78 56
79 56
80 56
81 56
82 56
83 56
84 56
85 56
86 56
87 56
88 56
89 56
90 56
91 56
92 56
93 56
94 56
95 56
96 56
97 56
98 56
99 56
100 56
101 56
102 56
103 56
104 56
105 56
106 56
107 56
108 56
109 56
110 56
111 56
112 56
113 56
114 56
115 56
116 56
117 56
118 56
119 56
120 56
121 56
122 56
123 56
124 56
125 56
126 56
127 56
128 56
129 56
130 56
131 56
132 56
133 56
134 56
135 56
136 56
137 56
138 56
139 56
140 56
141 56
142 56
143 56
144 56
145 56
146 56
147 56
148 56
149 56
150 56
151 56
152 56
153 56
154 56
155 56
156 56
157 56
158 56
159 56
160 56
161 56
162 56
163 56
164 56
165 56
166 56
167 56
168 56
169 56
170 56
171 56
172 56
173 56
174 56
175 56
176 56
177 56
178 56
179 56
180 56
181 56
182 56
183 56
184 56
185 56
186 56
187 56
188 56
189 56
190 56
191 56
192 56
193 56
194 56
195 56
196 56
197 56
198 56
199 56
200 56
201 56
202 56
203 56
204 56
205 56
206 56
207 56
208 56
209 56
210 56
211 56
212 56
213 56
214 56
215 56
216 56
217 56
218 56
219 56
220 56
221 56
222 56
223 56
224 56
225 56
226 56
227 56
228 56
229 56
230 56
231 56
232 56
233 56
234 56
235 56
236 56
237 56
238 56
239 56
240 56
241 56
242 56
243 56
244 56
245 56
246 56
247 56
248 56
249 56
250 56
251 56
252 56
253 56
254 56
1 57
2 57
3 57
4 57
5 57
6 57
7 57
8 57
9 57
10 57
11 57
12 57
13 57
14 57
15 57
16 57
17 57
18 57
19 57
20 57
21 57
22 57
23 57
24 57
25 57
26 57
27 57
28 57
29 57
30 57
31 57
32 57
33 57
34 57
35 57
36 57
37 57
38 57
39 57
40 57
41 57
42 57
43 57
44 57
45 57
46 57
47 57
48 57
49 57
50 57
51 57
52 57
53 57
54 57
55 57
56 57
57 57
58 57
59 57
60 57
61 57
62 57
63 57
64 57
65 57
66 57
67 57
68 57
69 57
70 57
71 57
72 57
73 57
74 57
75 57
76 57
77 57
78 57
79 57
80 57
81 57
82 57
83 57
84 57
85 57
86 57
87 57
88 57
89 57
90 57
91 57
92 57
93 57
94 57
95 57
96 57
97 57
98 57
99 57
100 57
101 57
102 57
103 57
104 57
105 57
106 57
107 57
108 57
109 57
110 57
111 57
112 57
113 57
114 57
115 57
116 57
117 57
118 57
119 57
120 57
121 57
122 57
123 57
124 57
125 57
126 57
127 57
128 57
129 57
130 57
131 57
132 57
133 57
134 57
135 57
136 57
137 57
138 57
139 57
140 57
141 57
142 57
143 57
144 57
145 57
146 57
147 57
148 57
149 57
150 57
151 57
152 57
153 57
154 57
155 57
156 57
157 57
158 57
159 57
160 57
161 57
162 57
163 57
164 57
165 57
166 57
167 57
168 57
169 57
170 57
171 57
172 57
173 57
174 57
175 57
176 57
177 57
178 57
179 57
180 57
181 57
182 57
183 57
184 57
185 57
186 57
187 57
188 57
189 57
190 57
191 57
192 57
193 57
194 57
195 57
196 57
197 57
198 57
199 57
200 57
201 57
202 57
203 57
204 57
205 57
206 57
207 57
208 57
209 57
210 57
211 57
212 57
213 57
214 57
215 57
216 57
217 57
218 57
219 57
220 57
221 57
222 57
223 57
224 57
225 57
226 57
227 57
228 57
229 57
230 57
231 57
232 57
233 57
234 57
235 57
236 57
237 57
238 57
239 57
240 57
241 57
242 57
243 57
244 57
245 57
246 57
247 57
248 57
249 57
250 57
251 57
252 57
253 57
254 57
255 57
1 58
2 58
3 58
4 58
5 58
6 58
7 58
8 58
9 58
10 58
11 58
12 58
13 58
14 58
15 58
16 58
17 58
18 58
19 58
20 58
21 58
22 58
23 58
24 58
25 58
26 58
27 58
28 58
29 58
30 58
31 58
32 58
33 58
34 58
35 58
36 58
37 58
38 58
39 58
40 58
41 58
42 58
43 58
44 58
45 58
46 58
47 58
48 58
49 58
50 58
51 58
52 58
53 58
54 58
55 58
56 58
57 58
58 58
59 58
60 58
61 58
62 58
63 58
64 58
65 58
66 58
67 58
68 58
69 58
70 58
71 58
72 58
73 58
74 58
75 58
76 58
77 58
78 58
79 58
80 58
81 58
82 58
83 58
84 58
85 58
86 58
87 58
88 58
89 58
90 58
91 58
92 58
93 58
94 58
95 58
96 58
97 58
98 58
99 58
100 58
101 58
102 58
103 58
104 58
105 58
106 58
107 58
108 58
109 58
110 58
111 58
112 58
113 58
114 58
115 58
116 58
117 58
118 58
119 58
120 58
121 58
122 58
123 58
124 58
125 58
126 58
127 58
128 58
129 58
130 58
131 58
132 58
133 58
134 58
135 58
136 58
137 58
138 58
139 58
140 58
141 58
142 58
143 58
144 58
145 58
146 58
147 58
148 58
149 58
150 58
151 58
152 58
153 58
154 58
155 58
156 58
157 58
158 58
159 58
160 58
161 58
162 58
163 58
164 58
165 58
166 58
167 58
168 58
169 58
170 58
171 58
172 58
173 58
174 58
175 58
176 58
177 58
178 58
179 58
180 58
181 58
182 58
183 58
184 58
185 58
186 58
187 58
188 58
189 58
190 58
191 58
192 58
193 58
194 58
195 58
196 58
197 58
198 58
199 58
200 58
201 58
202 58
203 58
204 58
205 58
206 58
207 58
208 58
209 58
210 58
211 58
212 58
213 58
214 58
215 58
216 58
217 58
218 58
219 58
220 58
221 58
222 58
223 58
224 58
225 58
226 58
227 58
228 58
229 58
230 58
231 58
232 58
233 58
234 58
235 58
236 58
237 58
238 58
239 58
240 58
241 58
242 58
243 58
244 58
245 58
246 58
247 58
248 58
249 58
250 58
251 58
252 58
253 58
254 58
255 58
11 59
12 59
13 59
14 59
15 59
16 59
17 59
18 59
19 59
20 59
21 59
22 59
23 59
24 59
25 59
26 59
27 59
28 59
29 59
30 59
31 59
32 59
33 59
34 59
35 59
36 59
37 59
38 59
39 59
40 59
41 59
42 59
43 59
44 59
45 59
46 59
47 59
48 59
49 59
50 59
51 59
52 59
53 59
54 59
55 59
56 59
57 59
58 59
59 59
60 59
61 59
62 59
63 59
64 59
65 59
66 59
67 59
68 59
69 59
70 59
71 59
72 59
73 59
74 59
75 59
76 59
77 59
78 59
79 59
80 59
81 59
82 59
83 59
84 59
85 59
86 59
87 59
88 59
89 59
90 59
91 59
92 59
93 59
94 59
95 59
96 59
97 59
98 59
99 59
100 59
101 59
102 59
103 59
104 59
105 59
106 59
107 59
108 59
109 59
110 59
111 59
112 59
113 59
114 59
115 59
116 59
117 59
118 59
119 59
120 59
121 59
122 59
123 59
124 59
125 59
126 59
127 59
128 59
129 59
130 59
131 59
132 59
133 59
134 59
135 59
136 59
137 59
138 59
139 59
140 59
141 59
142 59
143 59
144 59
145 59
146 59
147 59
148 59
149 59
150 59
151 59
152 59
153 59
154 59
155 59
156 59
157 59
158 59
159 59
160 59
161 59
162 59
163 59
164 59
165 59
166 59
167 59
168 59
169 59
170 59
171 59
172 59
173 59
174 59
175 59
176 59
177 59
178 59
179 59
180 59
181 59
182 59
183 59
184 59
185 59
186 59
187 59
188 59
189 59
190 59
191 59
192 59
193 59
194 59
195 59
196 59
197 59
198 59
199 59
200 59
201 59
202 59
203 59
204 59
205 59
206 59
207 59
208 59
209 59
210 59
211 59
212 59
213 59
214 59
215 59
216 59
217 59
218 59
219 59
220 59
221 59
222 59
223 59
224 59
225 59
226 59
227 59
228 59
229 59
230 59
231 59
232 59
233 59
234 59
235 59
236 59
237 59
238 59
239 59
240 59
241 59
242 59
243 59
244 59
245 59
246 59
247 59
248 59
249 59
250 59
251 59
252 59
253 59
254 59
255 59
11 60
12 60
13 60
14 60
15 60
16 60
17 60
18 60
19 60
20 60
21 60
22 60
23 60
24 60
25 60
26 60
27 60
28 60
29 60
30 60
31 60
32 60
33 60
34 60
35 60
36 60
37 60
38 60
39 60
40 60
41 60
42 60
43 60
44 60
45 60
46 60
47 60
48 60
49 60
50 60
51 60
52 60
53 60
54 60
55 60
56 60
57 60
58 60
59 60
60 60
61 60
62 60
63 60
64 60
65 60
66 60
67 60
68 60
69 60
70 60
71 60
72 60
73 60
74 60
75 60
76 60
77 60
78 60
79 60
80 60
81 60
82 60
83 60
84 60
85 60
86 60
87 60
88 60
89 60
90 60
91 60
92 60
93 60
94 60
95 60
96 60
97 60
98 60
99 60
100 60
101 60
102 60
103 60
104 60
105 60
106 60
107 60
108 60
109 60
110 60
111 60
112 60
113 60
114 60
115 60
116 60
117 60
118 60
119 60
120 60
121 60
122 60
123 60
124 60
125 60
126 60
127 60
128 60
129 60
130 60
131 60
132 60
133 60
134 60
135 60
136 60
137 60
138 60
139 60
140 60
141 60
142 60
143 60
144 60
145 60
146 60
147 60
148 60
149 60
150 60
151 60
152 60
153 60
154 60
155 60
156 60
157 60
158 60
159 60
160 60
161 60
162 60
163 60
164 60
165 60
166 60
167 60
168 60
169 60
170 60
171 60
172 60
173 60
174 60
175 60
176 60
177 60
178 60
179 60
180 60
181 60
182 60
183 60
184 60
185 60
186 60
187 60
188 60
189 60
190 60
191 60
192 60
193 60
194 60
195 60
196 60
197 60
198 60
199 60
200 60
201 60
202 60
203 60
204 60
205 60
206 60
207 60
208 60
209 60
210 60
211 60
212 60
213 60
214 60
215 60
216 60
217 60
218 60
219 60
220 60
221 60
222 60
223 60
224 60
225 60
226 60
227 60
228 60
229 60
230 60
231 60
232 60
233 60
234 60
235 60
236 60
237 60
238 60
239 60
240 60
241 60
242 60
243 60
244 60
245 60
246 60
247 60
248 60
249 60
250 60
251 60
252 60
253 60
254 60
255 60
11 61
12 61
13 61
14 61
15 61
16 61
17 61
18 61
19 61
20 61
21 61
22 61
23 61
24 61
25 61
26 61
27 61
28 61
29 61
30 61
31 61
32 61
33 61
34 61
35 61
36 61
37 61
38 61
39 61
40 61
41 61
42 61
43 61
44 61
45 61
46 61
47 61
48 61
49 61
50 61
51 61
52 61
53 61
54 61
55 61
56 61
57 61
58 61
59 61
60 61
61 61
62 61
63 61
64 61
65 61
66 61
67 61
68 61
69 61
70 61
71 61
72 61
73 61
74 61
75 61
76 61
77 61
78 61
79 61
80 61
81 61
82 61
83 61
84 61
85 61
86 61
87 61
88 61
89 61
90 61
91 61
92 61
93 61
94 61
95 61
96 61
97 61
98 61
99 61
100 61
101 61
102 61
103 61
104 61
105 61
106 61
107 61
108 61
109 61
110 61
111 61
112 61
113 61
114 61
115 61
116 61
117 61
118 61
119 61
120 61
121 61
122 61
123 61
124 61
125 61
126 61
127 61
128 61
129 61
130 61
131 61
132 61
133 61
134 61
135 61
136 61
137 61
138 61
139 61
140 61
141 61
142 61
143 61
144 61
145 61
146 61
147 61
148 61
149 61
150 61
151 61
152 61
153 61
154 61
155 61
156 61
157 61
158 61
159 61
160 61
161 61
162 61
163 61
164 61
165 61
166 61
167 61
168 61
169 61
170 61
171 61
172 61
173 61
174 61
175 61
176 61
177 61
178 61
179 61
180 61
181 61
182 61
183 61
184 61
185 61
186 61
187 61
188 61
189 61
190 61
191 61
192 61
193 61
194 61
195 61
196 61
197 61
198 61
199 61
200 61
201 61
202 61
203 61
204 61
205 61
206 61
207 61
208 61
209 61
210 61
211 61
212 61
213 61
214 61
215 61
216 61
217 61
218 61
219 61
220 61
221 61
222 61
223 61
224 61
225 61
226 61
227 61
228 61
229 61
230 61
231 61
232 61
233 61
234 61
235 61
236 61
237 61
238 61
239 61
240 61
241 61
242 61
243 61
244 61
245 61
246 61
247 61
248 61
249 61
250 61
251 61
252 61
253 61
254 61
255 61
11 62
12 62
13 62
14 62
15 62
16 62
17 62
18 62
19 62
20 62
21 62
22 62
23 62
24 62
25 62
26 62
27 62
28 62
29 62
30 62
31 62
32 62
33 62
34 62
35 62
36 62
37 62
38 62
39 62
40 62
41 62
42 62
43 62
44 62
45 62
46 62
47 62
48 62
49 62
50 62
51 62
52 62
53 62
54 62
55 62
56 62
57 62
58 62
59 62
60 62
61 62
62 62
63 62
64 62
65 62
66 62
67 62
68 62
69 62
70 62
71 62
72 62
73 62
74 62
75 62
76 62
77 62
78 62
79 62
80 62
81 62
82 62
83 62
84 62
85 62
86 62
87 62
88 62
89 62
90 62
91 62
92 62
93 62
94 62
95 62
96 62
97 62
98 62
99 62
100 62
101 62
102 62
103 62
104 62
105 62
106 62
107 62
108 62
109 62
110 62
111 62
112 62
113 62
114 62
115 62
116 62
117 62
118 62
119 62
120 62
121 62
122 62
123 62
124 62
125 62
126 62
127 62
128 62
129 62
130 62
131 62
132 62
133 62
134 62
135 62
136 62
137 62
138 62
139 62
140 62
141 62
142 62
143 62
144 62
145 62
146 62
147 62
148 62
149 62
150 62
151 62
152 62
153 62
154 62
155 62
156 62
157 62
158 62
159 62
160 62
161 62
162 62
163 62
164 62
165 62
166 62
167 62
168 62
169 62
170 62
171 62
172 62
173 62
174 62
175 62
176 62
177 62
178 62
179 62
180 62
181 62
182 62
183 62
184 62
185 62
186 62
187 62
188 62
189 62
190 62
191 62
192 62
193 62
194 62
195 62
196 62
197 62
198 62
199 62
200 62
201 62
202 62
203 62
204 62
205 62
206 62
207 62
208 62
209 62
210 62
211 62
212 62
213 62
214 62
215 62
216 62
217 62
218 62
219 62
220 62
221 62
222 62
223 62
224 62
225 62
226 62
227 62
228 62
229 62
230 62
231 62
232 62
233 62
234 62
235 62
236 62
237 62
238 62
239 62
240 62
241 62
242 62
243 62
244 62
245 62
246 62
247 62
248 62
249 62
250 62
251 62
252 62
253 62
254 62
255 62
13 63
14 63
15 63
17 63
18 63
19 63
20 63
21 63
22 63
23 63
24 63
25 63
26 63
27 63
28 63
29 63
30 63
31 63
33 63
34 63
35 63
36 63
37 63
38 63
39 63
40 63
41 63
42 63
43 63
44 63
45 63
46 63
47 63
49 63
50 63
51 63
52 63
53 63
54 63
55 63
56 63
57 63
58 63
59 63
60 63
61 63
62 63
63 63
65 63
66 63
67 63
68 63
69 63
70 63
71 63
72 63
73 63
74 63
75 63
76 63
77 63
78 63
79 63
81 63
82 63
83 63
84 63
85 63
86 63
87 63
88 63
89 63
90 63
91 63
92 63
93 63
94 63
95 63
97 63
98 63
99 63
100 63
101 63
102 63
103 63
104 63
105 63
106 63
107 63
108 63
109 63
110 63
111 63
113 63
114 63
115 63
116 63
117 63
118 63
119 63
120 63
121 63
122 63
123 63
124 63
125 63
126 63
127 63
129 63
130 63
131 63
132 63
133 63
134 63
135 63
136 63
137 63
138 63
139 63
140 63
141 63
142 63
143 63
145 63
146 63
147 63
148 63
149 63
150 63
151 63
152 63
153 63
154 63
155 63
156 63
157 63
158 63
159 63
161 63
162 63
163 63
164 63
165 63
166 63
167 63
168 63
169 63
170 63
171 63
172 63
173 63
174 63
175 63
177 63
178 63
179 63
180 63
181 63
182 63
183 63
184 63
185 63
186 63
187 63
188 63
189 63
190 63
191 63
193 63
194 63
195 63
196 63
197 63
198 63
199 63
200 63
201 63
202 63
203 63
204 63
205 63
206 63
207 63
209 63
210 63
211 63
212 63
213 63
214 63
215 63
216 63
217 63
218 63
219 63
220 63
221 63
222 63
223 63
225 63
226 63
227 63
228 63
229 63
230 63
231 63
232 63
233 63
234 63
235 63
236 63
237 63
238 63
239 63
241 63
242 63
243 63
244 63
245 63
246 63
247 63
248 63
249 63
250 63
251 63
252 63
253 63
254 63
255 63
0 64
1 64
2 64
3 64
4 64
5 64
6 64
7 64
8 64
9 64
10 64
11 64
12 64
13 64
14 64
16 64
17 64
18 64
19 64
20 64
21 64
22 64
23 64
24 64
25 64
26 64
27 64
28 64
29 64
30 64
32 64
33 64
34 64
35 64
36 64
37 64
38 64
39 64
40 64
41 64
42 64
43 64
44 64
45 64
46 64
48 64
49 64
50 64
51 64
52 64
53 64
54 64
55 64
56 64
57 64
58 64
59 64
60 64
61 64
62 64
64 64
65 64
66 64
67 64
68 64
69 64
70 64
71 64
72 64
73 64
74 64
75 64
76 64
77 64
78 64
80 64
81 64
82 64
83 64
84 64
85 64
86 64
87 64
88 64
89 64
90 64
91 64
92 64
93 64
94 64
96 64
97 64
98 64
99 64
100 64
101 64
102 64
103 64
104 64
105 64
106 64
107 64
108 64
109 64
110 64
112 64
113 64
114 64
115 64
116 64
117 64
118 64
119 64
120 64
121 64
122 64
123 64
124 64
125 64
126 64
128 64
129 64
130 64
131 64
132 64
133 64
134 64
135 64
136 64
137 64
138 64
139 64
140 64
141 64
142 64
144 64
145 64
146 64
147 64
148 64
149 64
150 64
151 64
152 64
153 64
154 64
155 64
156 64
157 64
158 64
160 64
161 64
162 64
163 64
164 64
165 64
166 64
167 64
168 64
169 64
170 64
171 64
172 64
173 64
174 64
176 64
177 64
178 64
179 64
180 64
181 64
182 64
183 64
184 64
185 64
186 64
187 64
188 64
189 64
190 64
192 64
193 64
194 64
195 64
196 64
197 64
198 64
199 64
200 64
201 64
202 64
203 64
204 64
205 64
206 64
208 64
209 64
210 64
211 64
212 64
213 64
214 64
215 64
216 64
217 64
218 64
219 64
220 64
221 64
222 64
224 64
225 64
226 64
227 64
228 64
229 64
230 64
231 64
232 64
233 64
234 64
235 64
236 64
237 64
238 64
0 65
1 65
2 65
3 65
4 65
5 65
6 65
7 65
8 65
9 65
10 65
11 65
12 65
13 65
14 65
15 65
16 65
17 65
18 65
19 65
20 65
21 65
22 65
23 65
24 65
25 65
26 65
27 65
28 65
29 65
30 65
31 65
32 65
33 65
34 65
35 65
36 65
37 65
38 65
39 65
40 65
41 65
42 65
43 65
44 65
45 65
46 65
47 65
48 65
49 65
50 65
51 65
52 65
53 65
54 65
55 65
56 65
57 65
58 65
59 65
60 65
61 65
62 65
63 65
64 65
65 65
66 65
67 65
68 65
69 65
70 65
71 65
72 65
73 65
74 65
75 65
76 65
77 65
78 65
79 65
80 65
81 65
82 65
83 65
84 65
85 65
86 65
87 65
88 65
89 65
90 65
91 65
92 65
93 65
94 65
95 65
96 65
97 65
98 65
99 65
100 65
101 65
102 65
103 65
104 65
105 65
106 65
107 65
108 65
109 65
110 65
111 65
112 65
113 65
114 65
115 65
116 65
117 65
118 65
119 65
120 65
121 65
122 65
123 65
124 65
125 65
126 65
127 65
128 65
129 65
130 65
131 65
132 65
133 65
134 65
135 65
136 65
137 65
138 65
139 65
140 65
141 65
142 65
143 65
144 65
145 65
146 65
147 65
148 65
149 65
150 65
151 65
152 65
153 65
154 65
155 65
156 65
157 65
158 65
159 65
160 65
161 65
162 65
163 65
164 65
165 65
166 65
167 65
168 65
169 65
170 65
171 65
172 65
173 65
174 65
175 65
176 65
177 65
178 65
179 65
180 65
181 65
182 65
183 65
184 65
185 65
186 65
187 65
188 65
189 65
190 65
191 65
192 65
193 65
194 65
195 65
196 65
197 65
198 65
199 65
200 65
201 65
202 65
203 65
204 65
205 65
206 65
207 65
208 65
209 65
210 65
211 65
212 65
213 65
214 65
215 65
216 65
217 65
218 65
219 65
220 65
221 65
222 65
223 65
224 65
225 65
226 65
227 65
228 65
229 65
230 65
231 65
232 65
233 65
234 65
235 65
236 65
237 65
238 65
239 65
0 66
1 66
2 66
3 66
4 66
5 66
6 66
7 66
8 66
9 66
10 66
11 66
12 66
13 66
14 66
15 66
16 66
17 66
18 66
19 66
20 66
21 66
22 66
23 66
24 66
25 66
26 66
27 66
28 66
29 66
30 66
31 66
32 66
33 66
34 66
35 66
36 66
37 66
38 66
39 66
40 66
41 66
42 66
43 66
44 66
45 66
46 66
47 66
48 66
49 66
50 66
51 66
52 66
53 66
54 66
55 66
56 66
57 66
58 66
59 66
60 66
61 66
62 66
63 66
64 66
65 66
66 66
67 66
68 66
69 66
70 66
71 66
72 66
73 66
74 66
75 66
76 66
77 66
78 66
79 66
80 66
81 66
82 66
83 66
84 66
85 66
86 66
87 66
88 66
89 66
90 66
91 66
92 66
93 66
94 66
95 66
96 66
97 66
98 66
99 66
100 66
101 66
102 66
103 66
104 66
105 66
106 66
107 66
108 66
109 66
110 66
111 66
112 66
113 66
114 66
115 66
116 66
117 66
118 66
119 66
120 66
121 66
122 66
123 66
124 66
125 66
126 66
127 66
128 66
129 66
130 66
131 66
132 66
133 66
134 66
135 66
136 66
137 66
138 66
139 66
140 66
141 66
142 66
143 66
144 66
145 66
146 66
147 66
148 66
149 66
150 66
151 66
152 66
153 66
154 66
155 66
156 66
157 66
158 66
159 66
160 66
161 66
162 66
163 66
164 66
165 66
166 66
167 66
168 66
169 66
170 66
171 66
172 66
173 66
174 66
175 66
176 66
177 66
178 66
179 66
180 66
181 66
182 66
183 66
184 66
185 66
186 66
187 66
188 66
189 66
190 66
191 66
192 66
193 66
194 66
195 66
196 66
197 66
198 66
199 66
200 66
201 66
202 66
203 66
204 66
205 66
206 66
207 66
208 66
209 66
210 66
211 66
212 66
213 66
214 66
215 66
216 66
217 66
218 66
219 66
220 66
221 66
222 66
223 66
224 66
225 66
226 66
227 66
228 66
229 66
230 66
231 66
232 66
233 66
234 66
235 66
236 66
237 66
238 66
239 66
1 67
2 67
3 67
4 67
5 67
6 67
7 67
8 67
9 67
10 67
11 67
12 67
13 67
14 67
15 67
16 67
17 67
18 67
19 67
20 67
21 67
22 67
23 67
24 67
25 67
26 67
27 67
28 67
29 67
30 67
31 67
32 67
33 67
34 67
35 67
36 67
37 67
38 67
39 67
40 67
41 67
42 67
43 67
44 67
45 67
46 67
47 67
48 67
49 67
50 67
51 67
52 67
53 67
54 67
55 67
56 67
57 67
58 67
59 67
60 67
61 67
62 67
63 67
64 67
65 67
66 67
67 67
68 67
69 67
70 67
71 67
72 67
73 67
74 67
75 67
76 67
77 67
78 67
79 67
80 67
81 67
82 67
83 67
84 67
85 67
86 67
87 67
88 67
89 67
90 67
91 67
92 67
93 67
94 67
95 67
96 67
97 67
98 67
99 67
100 67
101 67
102 67
103 67
104 67
105 67
106 67
107 67
108 67
109 67
110 67
111 67
112 67
113 67
114 67
115 67
116 67
117 67
118 67
119 67
120 67
121 67
122 67
123 67
124 67
125 67
126 67
127 67
128 67
129 67
130 67
131 67
132 67
133 67
134 67
135 67
136 67
137 67
138 67
139 67
140 67
141 67
142 67
143 67
144 67
145 67
146 67
147 67
148 67
149 67
150 67
151 67
152 67
153 67
154 67
155 67
156 67
157 67
158 67
159 67
160 67
161 67
162 67
163 67
164 67
165 67
166 67
167 67
168 67
169 67
170 67
171 67
172 67
173 67
174 67
175 67
176 67
177 67
178 67
179 67
180 67
181 67
182 67
183 67
184 67
185 67
186 67
187 67
188 67
189 67
190 67
191 67
192 67
193 67
194 67
195 67
196 67
197 67
198 67
199 67
200 67
201 67
202 67
203 67
204 67
205 67
206 67
207 67
208 67
209 67
210 67
211 67
212 67
213 67
214 67
215 67
216 67
217 67
218 67
219 67
220 67
221 67
222 67
223 67
224 67
225 67
226 67
227 67
228 67
229 67
230 67
231 67
232 67
233 67
234 67
235 67
236 67
237 67
238 67
239 67
240 67
241 67
242 67
243 67
244 67
245 67
246 67
247 67
248 67
249 67
250 67
251 67
252 67
253 67
254 67
1 68
2 68
3 68
4 68
5 68
6 68
7 68
8 68
9 68
10 68
11 68
12 68
13 68
14 68
15 68
16 68
17 68
18 68
19 68
20 68
21 68
22 68
23 68
24 68
25 68
26 68
27 68
28 68
29 68
30 68
31 68
32 68
33 68
34 68
35 68
36 68
37 68
38 68
39 68
40 68
41 68
42 68
43 68
44 68
45 68
46 68
47 68
48 68
49 68
50 68
51 68
52 68
53 68
54 68
55 68
56 68
57 68
58 68
59 68
60 68
61 68
62 68
63 68
64 68
65 68
66 68
67 68
68 68
69 68
70 68
71 68
72 68
73 68
74 68
75 68
76 68
77 68
78 68
79 68
80 68
81 68
82 68
83 68
84 68
85 68
86 68
87 68
88 68
89 68
90 68
91 68
92 68
93 68
94 68
95 68
96 68
97 68
98 68
99 68
100 68
101 68
102 68
103 68
104 68
105 68
106 68
107 68
108 68
109 68
110 68
111 68
112 68
113 68
114 68
115 68
116 68
117 68
118 68
119 68
120 68
121 68
122 68
123 68
124 68
125 68
126 68
127 68
128 68
129 68
130 68
131 68
132 68
133 68
134 68
135 68
136 68
137 68
138 68
139 68
140 68
141 68
142 68
143 68
144 68
145 68
146 68
147 68
148 68
149 68
150 68
151 68
152 68
153 68
154 68
155 68
156 68
157 68
158 68
159 68
160 68
161 68
162 68
163 68
164 68
165 68
166 68
167 68
168 68
169 68
170 68
171 68
172 68
173 68
174 68
175 68
176 68
177 68
178 68
179 68
180 68
181 68
182 68
183 68
184 68
185 68
186 68
187 68
188 68
189 68
190 68
191 68
192 68
193 68
194 68
195 68
196 68
197 68
198 68
199 68
200 68
201 68
202 68
203 68
204 68
205 68
206 68
207 68
208 68
209 68
210 68
211 68
212 68
213 68
214 68
215 68
216 68
217 68
218 68
219 68
220 68
221 68
222 68
223 68
224 68
225 68
226 68
227 68
228 68
229 68
230 68
231 68
232 68
233 68
234 68
235 68
236 68
237 68
238 68
239 68
240 68
241 68
242 68
243 68
244 68
245 68
246 68
247 68
248 68
249 68
250 68
251 68
252 68
253 68
254 68
5 69
6 69
7 69
8 69
9 69
10 69
11 69
12 69
13 69
14 69
15 69
16 69
17 69
18 69
19 69
20 69
21 69
22 69
23 69
24 69
25 69
26 69
27 69
28 69
29 69
30 69
31 69
32 69
33 69
34 69
35 69
36 69
37 69
38 69
39 69
40 69
41 69
42 69
43 69
44 69
45 69
46 69
47 69
48 69
49 69
50 69
51 69
52 69
53 69
54 69
55 69
56 69
57 69
58 69
59 69
60 69
61 69
62 69
63 69
64 69
65 69
66 69
67 69
68 69
69 69
70 69
71 69
72 69
73 69
74 69
75 69
76 69
77 69
78 69
79 69
80 69
81 69
82 69
83 69
84 69
85 69
86 69
87 69
88 69
89 69
90 69
91 69
92 69
93 69
94 69
95 69
96 69
97 69
98 69
99 69
100 69
101 69
102 69
103 69
104 69
105 69
106 69
107 69
108 69
109 69
110 69
111 69
112 69
113 69
114 69
115 69
116 69
117 69
118 69
119 69
120 69
121 69
122 69
123 69
124 69
125 69
126 69
127 69
128 69
129 69
130 69
131 69
132 69
133 69
134 69
135 69
136 69
137 69
138 69
139 69
140 69
141 69
142 69
143 69
144 69
145 69
146 69
147 69
148 69
149 69
150 69
151 69
152 69
153 69
154 69
155 69
156 69
157 69
158 69
159 69
160 69
161 69
162 69
163 69
164 69
165 69
166 69
167 69
168 69
169 69
170 69
171 69
172 69
173 69
174 69
175 69
176 69
177 69
178 69
179 69
180 69
181 69
182 69
183 69
184 69
185 69
186 69
187 69
188 69
189 69
190 69
191 69
192 69
193 69
194 69
195 69
196 69
197 69
198 69
199 69
200 69
201 69
202 69
203 69
204 69
205 69
206 69
207 69
208 69
209 69
210 69
211 69
212 69
213 69
214 69
215 69
216 69
217 69
218 69
219 69
220 69
221 69
222 69
223 69
224 69
225 69
226 69
227 69
228 69
229 69
230 69
231 69
232 69
233 69
234 69
235 69
236 69
237 69
238 69
239 69
240 69
241 69
242 69
243 69
244 69
245 69
246 69
247 69
248 69
249 69
250 69
251 69
252 69
253 69
254 69
255 69
5 70
6 70
7 70
8 70
9 70
10 70
11 70
12 70
13 70
14 70
15 70
16 70
17 70
18 70
19 70
20 70
21 70
22 70
23 70
24 70
25 70
26 70
27 70
28 70
29 70
30 70
31 70
32 70
33 70
34 70
35 70
36 70
37 70
38 70
39 70
40 70
41 70
42 70
43 70
44 70
45 70
46 70
47 70
48 70
49 70
50 70
51 70
52 70
53 70
54 70
55 70
56 70
57 70
58 70
59 70
60 70
61 70
62 70
63 70
64 70
65 70
66 70
67 70
68 70
69 70
70 70
71 70
72 70
73 70
74 70
75 70
76 70
77 70
78 70
79 70
80 70
81 70
82 70
83 70
84 70
85 70
86 70
87 70
88 70
89 70
90 70
91 70
92 70
93 70
94 70
95 70
96 70
97 70
98 70
99 70
100 70
101 70
102 70
103 70
104 70
105 70
106 70
107 70
108 70
109 70
110 70
111 70
112 70
113 70
114 70
115 70
116 70
117 70
118 70
119 70
120 70
121 70
122 70
123 70
124 70
125 70
126 70
127 70
128 70
129 70
130 70
131 70
132 70
133 70
134 70
135 70
136 70
137 70
138 70
139 70
140 70
141 70
142 70
143 70
144 70
145 70
146 70
147 70
148 70
149 70
150 70
151 70
152 70
153 70
154 70
155 70
156 70
157 70
158 70
159 70
160 70
161 70
162 70
163 70
164 70
165 70
166 70
167 70
168 70
169 70
170 70
171 70
172 70
173 70
174 70
175 70
176 70
177 70
178 70
179 70
180 70
181 70
182 70
183 70
184 70
185 70
186 70
187 70
188 70
189 70
190 70
191 70
192 70
193 70
194 70
195 70
196 70
197 70
198 70
199 70
200 70
201 70
202 70
203 70
204 70
205 70
206 70
207 70
208 70
209 70
210 70
211 70
212 70
213 70
214 70
215 70
216 70
217 70
218 70
219 70
220 70
221 70
222 70
223 70
224 70
225 70
226 70
227 70
228 70
229 70
230 70
231 70
232 70
233 70
234 70
235 70
236 70
237 70
238 70
239 70
240 70
241 70
242 70
243 70
244 70
245 70
246 70
247 70
248 70
249 70
250 70
251 70
252 70
253 70
254 70
255 70
0 71
1 71
2 71
3 71
4 71
5 71
6 71
7 71
8 71
9 71
10 71
11 71
12 71
13 71
14 71
15 71
16 71
17 71
18 71
19 71
20 71
21 71
22 71
23 71
24 71
25 71
26 71
27 71
28 71
29 71
30 71
31 71
32 71
33 71
34 71
35 71
36 71
37 71
38 71
39 71
40 71
41 71
42 71
43 71
44 71
45 71
46 71
47 71
48 71
49 71
50 71
51 71
52 71
53 71
54 71
55 71
56 71
57 71
58 71
59 71
60 71
61 71
62 71
63 71
64 71
65 71
66 71
67 71
68 71
69 71
70 71
71 71
72 71
73 71
74 71
75 71
76 71
77 71
78 71
79 71
80 71
81 71
82 71
83 71
84 71
85 71
86 71
87 71
88 71
89 71
90 71
91 71
92 71
93 71
94 71
95 71
96 71
97 71
98 71
99 71
100 71
101 71
102 71
103 71
104 71
105 71
106 71
107 71
108 71
109 71
110 71
111 71
112 71
113 71
114 71
115 71
116 71
117 71
118 71
119 71
120 71
121 71
122 71
123 71
124 71
125 71
126 71
127 71
128 71
129 71
130 71
131 71
132 71
133 71
134 71
135 71
136 71
137 71
138 71
139 71
140 71
141 71
142 71
143 71
144 71
145 71
146 71
147 71
148 71
149 71
150 71
151 71
152 71
153 71
154 71
155 71
156 71
157 71
158 71
159 71
160 71
161 71
162 71
163 71
164 71
165 71
166 71
167 71
168 71
169 71
170 71
171 71
172 71
173 71
174 71
175 71
176 71
177 71
178 71
179 71
180 71
181 71
182 71
183 71
184 71
185 71
186 71
187 71
188 71
189 71
190 71
191 71
192 71
193 71
194 71
195 71
196 71
197 71
198 71
199 71
200 71
201 71
202 71
203 71
204 71
205 71
206 71
207 71
208 71
209 71
210 71
211 71
212 71
213 71
214 71
215 71
216 71
217 71
218 71
219 71
220 71
221 71
222 71
223 71
224 71
225 71
226 71
227 71
228 71
229 71
230 71
231 71
232 71
233 71
234 71
235 71
236 71
237 71
238 71
239 71
241 71
242 71
243 71
244 71
245 71
246 71
247 71
248 71
249 71
250 71
251 71
252 71
253 71
254 71
255 71
0 72
1 72
2 72
3 72
4 72
5 72
6 72
7 72
8 72
9 72
10 72
11 72
12 72
13 72
14 72
15 72
16 72
17 72
18 72
19 72
20 72
21 72
22 72
23 72
24 72
25 72
26 72
27 72
28 72
29 72
30 72
31 72
32 72
33 72
34 72
35 72
36 72
37 72
38 72
39 72
40 72
41 72
42 72
43 72
44 72
45 72
46 72
47 72
48 72
49 72
50 72
51 72
52 72
53 72
54 72
55 72
56 72
57 72
58 72
59 72
60 72
61 72
62 72
63 72
64 72
65 72
66 72
67 72
68 72
69 72
70 72
71 72
72 72
73 72
74 72
75 72
76 72
77 72
78 72
79 72
80 72
81 72
82 72
83 72
84 72
85 72
86 72
87 72
88 72
89 72
90 72
91 72
92 72
93 72
94 72
95 72
96 72
97 72
98 72
99 72
100 72
101 72
102 72
103 72
104 72
105 72
106 72
107 72
108 72
109 72
110 72
111 72
112 72
113 72
114 72
115 72
116 72
117 72
118 72
119 72
120 72
121 72
122 72
123 72
124 72
125 72
126 72
127 72
128 72
129 72
130 72
131 72
132 72
133 72
134 72
135 72
136 72
137 72
138 72
139 72
140 72
141 72
142 72
143 72
144 72
145 72
146 72
147 72
148 72
149 72
150 72
151 72
152 72
153 72
154 72
155 72
156 72
157 72
158 72
159 72
160 72
161 72
162 72
163 72
164 72
165 72
166 72
167 72
168 72
169 72
170 72
171 72
172 72
173 72
174 72
175 72
176 72
177 72
178 72
179 72
180 72
181 72
182 72
183 72
184 72
185 72
186 72
187 72
188 72
189 72
190 72
191 72
192 72
193 72
194 72
195 72
196 72
197 72
198 72
199 72
200 72
201 72
202 72
203 72
204 72
205 72
206 72
207 72
208 72
209 72
210 72
211 72
212 72
213 72
214 72
215 72
216 72
217 72
218 72
219 72
220 72
221 72
222 72
223 72
224 72
225 72
226 72
227 72
228 72
229 72
230 72
231 72
232 72
233 72
234 72
235 72
236 72
237 72
238 72
239 72
241 72
242 72
243 72
244 72
245 72
246 72
247 72
248 72
249 72
250 72
251 72
252 72
253 72
254 72
255 72
0 73
1 73
2 73
3 73
4 73
5 73
6 73
7 73
8 73
9 73
10 73
11 73
12 73
13 73
14 73
15 73
16 73
17 73
18 73
19 73
20 73
21 73
22 73
23 73
24 73
25 73
26 73
27 73
28 73
29 73
30 73
31 73
32 73
33 73
34 73
35 73
36 73
37 73
38 73
39 73
40 73
41 73
42 73
43 73
44 73
45 73
46 73
47 73
48 73
49 73
50 73
51 73
52 73
53 73
54 73
55 73
56 73
57 73
58 73
59 73
60 73
61 73
62 73
63 73
64 73
65 73
66 73
67 73
68 73
69 73
70 73
71 73
72 73
73 73
74 73
75 73
76 73
77 73
78 73
79 73
80 73
81 73
82 73
83 73
84 73
85 73
86 73
87 73
88 73
89 73
90 73
91 73
92 73
93 73
94 73
95 73
96 73
97 73
98 73
99 73
100 73
101 73
102 73
103 73
104 73
105 73
106 73
107 73
108 73
109 73
110 73
111 73
112 73
113 73
114 73
115 73
116 73
117 73
118 73
119 73
120 73
121 73
122 73
123 73
124 73
125 73
126 73
127 73
128 73
129 73
130 73
131 73
132 73
133 73
134 73
135 73
136 73
137 73
138 73
139 73
140 73
141 73
142 73
143 73
144 73
145 73
146 73
147 73
148 73
149 73
150 73
151 73
152 73
153 73
154 73
155 73
156 73
157 73
158 73
159 73
160 73
161 73
162 73
163 73
164 73
165 73
166 73
167 73
168 73
169 73
170 73
171 73
172 73
173 73
174 73
175 73
176 73
177 73
178 73
179 73
180 73
181 73
182 73
183 73
184 73
185 73
186 73
187 73
188 73
189 73
190 73
191 73
192 73
193 73
194 73
195 73
196 73
197 73
198 73
199 73
200 73
201 73
202 73
203 73
204 73
205 73
206 73
207 73
208 73
209 73
210 73
211 73
212 73
213 73
214 73
215 73
216 73
217 73
218 73
219 73
220 73
221 73
222 73
223 73
224 73
225 73
226 73
227 73
228 73
229 73
230 73
231 73
232 73
233 73
234 73
235 73
236 73
237 73
238 73
239 73
0 74
1 74
2 74
3 74
4 74
5 74
6 74
7 74
8 74
9 74
10 74
11 74
12 74
13 74
14 74
15 74
16 74
17 74
18 74
19 74
20 74
21 74
22 74
23 74
24 74
25 74
26 74
27 74
28 74
29 74
30 74
31 74
32 74
33 74
34 74
35 74
36 74
37 74
38 74
39 74
40 74
41 74
42 74
43 74
44 74
45 74
46 74
47 74
48 74
49 74
50 74
51 74
52 74
53 74
54 74
55 74
56 74
57 74
58 74
59 74
60 74
61 74
62 74
63 74
64 74
65 74
66 74
67 74
68 74
69 74
70 74
71 74
72 74
73 74
74 74
75 74
76 74
77 74
78 74
79 74
80 74
81 74
82 74
83 74
84 74
85 74
86 74
87 74
88 74
89 74
90 74
91 74
92 74
93 74
94 74
95 74
96 74
97 74
98 74
99 74
100 74
101 74
102 74
103 74
104 74
105 74
106 74
107 74
108 74
109 74
110 74
111 74
112 74
113 74
114 74
115 74
116 74
117 74
118 74
119 74
120 74
121 74
122 74
123 74
124 74
125 74
126 74
127 74
128 74
129 74
130 74
131 74
132 74
133 74
134 74
135 74
136 74
137 74
138 74
139 74
140 74
141 74
142 74
143 74
144 74
145 74
146 74
147 74
148 74
149 74
150 74
151 74
152 74
153 74
154 74
155 74
156 74
157 74
158 74
159 74
160 74
161 74
162 74
163 74
164 74
165 74
166 74
167 74
168 74
169 74
170 74
171 74
172 74
173 74
174 74
175 74
176 74
177 74
178 74
179 74
180 74
181 74
182 74
183 74
184 74
185 74
186 74
187 74
188 74
189 74
190 74
191 74
192 74
193 74
194 74
195 74
196 74
197 74
198 74
199 74
200 74
201 74
202 74
203 74
204 74
205 74
206 74
207 74
208 74
209 74
210 74
211 74
212 74
213 74
214 74
215 74
216 74
217 74
218 74
219 74
220 74
221 74
222 74
223 74
224 74
225 74
226 74
227 74
228 74
229 74
230 74
231 74
232 74
233 74
234 74
235 74
236 74
237 74
238 74
239 74
1 75
2 75
3 75
4 75
5 75
6 75
7 75
8 75
9 75
10 75
11 75
12 75
13 75
14 75
15 75
16 75
17 75
18 75
19 75
20 75
21 75
22 75
23 75
24 75
25 75
26 75
27 75
28 75
29 75
30 75
31 75
32 75
33 75
34 75
35 75
36 75
37 75
38 75
39 75
40 75
41 75
42 75
43 75
44 75
45 75
46 75
47 75
48 75
49 75
50 75
51 75
52 75
53 75
54 75
55 75
56 75
57 75
58 75
59 75
60 75
61 75
62 75
63 75
64 75
65 75
66 75
67 75
68 75
69 75
70 75
71 75
72 75
73 75
74 75
75 75
76 75
77 75
78 75
79 75
80 75
81 75
82 75
83 75
84 75
85 75
86 75
87 75
88 75
89 75
90 75
91 75
92 75
93 75
94 75
95 75
96 75
97 75
98 75
99 75
100 75
101 75
102 75
103 75
104 75
105 75
106 75
107 75
108 75
109 75
110 75
111 75
112 75
113 75
114 75
115 75
116 75
117 75
118 75
119 75
120 75
121 75
122 75
123 75
124 75
125 75
126 75
127 75
128 75
129 75
130 75
131 75
132 75
133 75
134 75
135 75
136 75
137 75
138 75
139 75
140 75
141 75
142 75
143 75
144 75
145 75
146 75
147 75
148 75
149 75
150 75
151 75
152 75
153 75
154 75
155 75
156 75
157 75
158 75
159 75
160 75
161 75
162 75
163 75
164 75
165 75
166 75
167 75
168 75
169 75
170 75
171 75
172 75
173 75
174 75
175 75
176 75
177 75
178 75
179 75
180 75
181 75
182 75
183 75
184 75
185 75
186 75
187 75
188 75
189 75
190 75
191 75
192 75
193 75
194 75
195 75
196 75
197 75
198 75
199 75
200 75
201 75
202 75
203 75
204 75
205 75
206 75
207 75
208 75
209 75
210 75
211 75
212 75
213 75
214 75
215 75
216 75
217 75
218 75
219 75
220 75
221 75
222 75
223 75
224 75
225 75
226 75
227 75
228 75
229 75
230 75
231 75
232 75
233 75
234 75
235 75
236 75
237 75
238 75
239 75
240 75
241 75
242 75
243 75
244 75
245 75
246 75
247 75
248 75
249 75
250 75
251 75
252 75
253 75
254 75
1 76
2 76
3 76
4 76
5 76
6 76
7 76
8 76
9 76
10 76
11 76
12 76
13 76
14 76
15 76
16 76
17 76
18 76
19 76
20 76
21 76
22 76
23 76
24 76
25 76
26 76
27 76
28 76
29 76
30 76
31 76
32 76
33 76
34 76
35 76
36 76
37 76
38 76
39 76
40 76
41 76
42 76
43 76
44 76
45 76
46 76
47 76
48 76
49 76
50 76
51 76
52 76
53 76
54 76
55 76
56 76
57 76
58 76
59 76
60 76
61 76
62 76
63 76
64 76
65 76
66 76
67 76
68 76
69 76
70 76
71 76
72 76
73 76
74 76
75 76
76 76
77 76
78 76
79 76
80 76
81 76
82 76
83 76
84 76
85 76
86 76
87 76
88 76
89 76
90 76
91 76
92 76
93 76
94 76
95 76
96 76
97 76
98 76
99 76
100 76
101 76
102 76
103 76
104 76
105 76
106 76
107 76
108 76
109 76
110 76
111 76
112 76
113 76
114 76
115 76
116 76
117 76
118 76
119 76
120 76
121 76
122 76
123 76
124 76
125 76
126 76
127 76
128 76
129 76
130 76
131 76
132 76
133 76
134 76
135 76
136 76
137 76
138 76
139 76
140 76
141 76
142 76
143 76
144 76
145 76
146 76
147 76
148 76
149 76
150 76
151 76
152 76
153 76
154 76
155 76
156 76
157 76
158 76
159 76
160 76
161 76
162 76
163 76
164 76
165 76
166 76
167 76
168 76
169 76
170 76
171 76
172 76
173 76
174 76
175 76
176 76
177 76
178 76
179 76
180 76
181 76
182 76
183 76
184 76
185 76
186 76
187 76
188 76
189 76
190 76
191 76
192 76
193 76
194 76
195 76
196 76
197 76
198 76
199 76
200 76
201 76
202 76
203 76
204 76
205 76
206 76
207 76
208 76
209 76
210 76
211 76
212 76
213 76
214 76
215 76
216 76
217 76
218 76
219 76
220 76
221 76
222 76
223 76
224 76
225 76
226 76
227 76
228 76
229 76
230 76
231 76
232 76
233 76
234 76
235 76
236 76
237 76
238 76
239 76
240 76
241 76
242 76
243 76
244 76
245 76
246 76
247 76
248 76
249 76
250 76
251 76
252 76
253 76
254 76
16 77
17 77
18 77
19 77
20 77
21 77
22 77
23 77
24 77
25 77
26 77
27 77
28 77
29 77
30 77
31 77
32 77
33 77
34 77
35 77
36 77
37 77
38 77
39 77
40 77
41 77
42 77
43 77
44 77
45 77
46 77
47 77
48 77
49 77
50 77
51 77
52 77
53 77
54 77
55 77
56 77
57 77
58 77
59 77
60 77
61 77
62 77
63 77
64 77
65 77
66 77
67 77
68 77
69 77
70 77
71 77
72 77
73 77
74 77
75 77
76 77
77 77
78 77
79 77
80 77
81 77
82 77
83 77
84 77
85 77
86 77
87 77
88 77
89 77
90 77
91 77
92 77
93 77
94 77
95 77
96 77
97 77
98 77
99 77
100 77
101 77
102 77
103 77
104 77
105 77
106 77
107 77
108 77
109 77
110 77
111 77
112 77
113 77
114 77
115 77
116 77
117 77
118 77
119 77
120 77
121 77
122 77
123 77
124 77
125 77
126 77
127 77
128 77
129 77
130 77
131 77
132 77
133 77
134 77
135 77
136 77
137 77
138 77
139 77
140 77
141 77
142 77
143 77
144 77
145 77
146 77
147 77
148 77
149 77
150 77
151 77
152 77
153 77
154 77
155 77
156 77
157 77
158 77
159 77
160 77
161 77
162 77
163 77
164 77
165 77
166 77
167 77
168 77
169 77
170 77
171 77
172 77
173 77
174 77
175 77
176 77
177 77
178 77
179 77
180 77
181 77
182 77
183 77
184 77
185 77
186 77
187 77
188 77
189 77
190 77
191 77
192 77
193 77
194 77
195 77
196 77
197 77
198 77
199 77
200 77
201 77
202 77
203 77
204 77
205 77
206 77
207 77
208 77
209 77
210 77
211 77
212 77
213 77
214 77
215 77
216 77
217 77
218 77
219 77
220 77
221 77
222 77
223 77
224 77
225 77
226 77
227 77
228 77
229 77
230 77
231 77
232 77
233 77
234 77
235 77
236 77
237 77
238 77
239 77
240 77
241 77
242 77
243 77
244 77
245 77
246 77
247 77
248 77
249 77
250 77
251 77
252 77
253 77
254 77
255 77
16 78
17 78
18 78
19 78
20 78
21 78
22 78
23 78
24 78
25 78
26 78
27 78
28 78
29 78
30 78
31 78
32 78
33 78
34 78
35 78
36 78
37 78
38 78
39 78
40 78
41 78
42 78
43 78
44 78
45 78
46 78
47 78
48 78
49 78
50 78
51 78
52 78
53 78
54 78
55 78
56 78
57 78
58 78
59 78
60 78
61 78
62 78
63 78
64 78
65 78
66 78
67 78
68 78
69 78
70 78
71 78
72 78
73 78
74 78
75 78
76 78
77 78
78 78
79 78
80 78
81 78
82 78
83 78
84 78
85 78
86 78
87 78
88 78
89 78
90 78
91 78
92 78
93 78
94 78
95 78
96 78
97 78
98 78
99 78
100 78
101 78
102 78
103 78
104 78
105 78
106 78
107 78
108 78
109 78
110 78
111 78
112 78
113 78
114 78
115 78
116 78
117 78
118 78
119 78
120 78
121 78
122 78
123 78
124 78
125 78
126 78
127 78
128 78
129 78
130 78
131 78
132 78
133 78
134 78
135 78
136 78
137 78
138 78
139 78
140 78
141 78
142 78
143 78
144 78
145 78
146 78
147 78
148 78
149 78
150 78
151 78
152 78
153 78
154 78
155 78
156 78
157 78
158 78
159 78
160 78
161 78
162 78
163 78
164 78
165 78
166 78
167 78
168 78
169 78
170 78
171 78
172 78
173 78
174 78
175 78
176 78
177 78
178 78
179 78
180 78
181 78
182 78
183 78
184 78
185 78
186 78
187 78
188 78
189 78
190 78
191 78
192 78
193 78
194 78
195 78
196 78
197 78
198 78
199 78
200 78
201 78
202 78
203 78
204 78
205 78
206 78
207 78
208 78
209 78
210 78
211 78
212 78
213 78
214 78
215 78
216 78
217 78
218 78
219 78
220 78
221 78
222 78
223 78
224 78
225 78
226 78
227 78
228 78
229 78
230 78
231 78
232 78
233 78
234 78
235 78
236 78
237 78
238 78
239 78
240 78
241 78
242 78
243 78
244 78
245 78
246 78
247 78
248 78
249 78
250 78
251 78
252 78
253 78
254 78
255 78
17 79
18 79
19 79
20 79
21 79
22 79
23 79
24 79
25 79
26 79
27 79
28 79
29 79
30 79
31 79
33 79
34 79
35 79
36 79
37 79
38 79
39 79
40 79
41 79
42 79
43 79
44 79
45 79
46 79
47 79
49 79
50 79
51 79
52 79
53 79
54 79
55 79
56 79
57 79
58 79
59 79
60 79
61 79
62 79
63 79
65 79
66 79
67 79
68 79
69 79
70 79
71 79
72 79
73 79
74 79
75 79
76 79
77 79
78 79
79 79
81 79
82 79
83 79
84 79
85 79
86 79
87 79
88 79
89 79
90 79
91 79
92 79
93 79
94 79
95 79
97 79
98 79
99 79
100 79
101 79
102 79
103 79
104 79
105 79
106 79
107 79
108 79
109 79
110 79
111 79
113 79
114 79
115 79
116 79
117 79
118 79
119 79
120 79
121 79
122 79
123 79
124 79
125 79
126 79
127 79
129 79
130 79
131 79
132 79
133 79
134 79
135 79
136 79
137 79
138 79
139 79
140 79
141 79
142 79
143 79
145 79
146 79
147 79
148 79
149 79
150 79
151 79
152 79
153 79
154 79
155 79
156 79
157 79
158 79
159 79
161 79
162 79
163 79
164 79
165 79
166 79
167 79
168 79
169 79
170 79
171 79
172 79
173 79
174 79
175 79
177 79
178 79
179 79
180 79
181 79
182 79
183 79
184 79
185 79
186 79
187 79
188 79
189 79
190 79
191 79
193 79
194 79
195 79
196 79
197 79
198 79
199 79
200 79
201 79
202 79
203 79
204 79
205 79
206 79
207 79
209 79
210 79
211 79
212 79
213 79
214 79
215 79
216 79
217 79
218 79
219 79
220 79
221 79
222 79
223 79
225 79
226 79
227 79
228 79
229 79
230 79
231 79
232 79
233 79
234 79
235 79
236 79
237 79
238 79
239 79
241 79
242 79
243 79
244 79
245 79
246 79
247 79
248 79
249 79
250 79
251 79
252 79
253 79
254 79
255 79
0 80
1 80
2 80
3 80
4 80
5 80
6 80
16 80
17 80
18 80
19 80
20 80
21 80
22 80
32 80
33 80
34 80
35 80
36 80
37 80
38 80
48 80
49 80
50 80
51 80
52 80
53 80
54 80
64 80
65 80
66 80
67 80
68 80
69 80
70 80
80 80
81 80
82 80
83 80
84 80
85 80
86 80
96 80
97 80
98 80
99 80
100 80
101 80
102 80
112 80
113 80
114 80
115 80
116 80
117 80
118 80
128 80
129 80
130 80
131 80
132 80
133 80
134 80
144 80
145 80
146 80
147 80
148 80
149 80
150 80
160 80
161 80
162 80
163 80
164 80
165 80
166 80
176 80
177 80
178 80
179 80
180 80
181 80
182 80
192 80
193 80
194 80
195 80
196 80
197 80
198 80
208 80
209 80
210 80
211 80
212 80
213 80
214 80
224 80
225 80
226 80
227 80
228 80
229 80
230 80
0 81
1 81
2 81
3 81
4 81
5 81
6 81
7 81
8 81
9 81
10 81
16 81
17 81
18 81
19 81
20 81
21 81
22 81
23 81
24 81
25 81
26 81
32 81
33 81
34 81
35 81
36 81
37 81
38 81
39 81
40 81
41 81
42 81
48 81
49 81
50 81
51 81
52 81
53 81
54 81
55 81
56 81
57 81
58 81
64 81
65 81
66 81
67 81
68 81
69 81
70 81
71 81
72 81
73 81
74 81
80 81
81 81
82 81
83 81
84 81
85 81
86 81
87 81
88 81
89 81
90 81
96 81
97 81
98 81
99 81
100 81
101 81
102 81
103 81
104 81
105 81
106 81
112 81
113 81
114 81
115 81
116 81
117 81
118 81
119 81
120 81
121 81
122 81
128 81
129 81
130 81
131 81
132 81
133 81
134 81
135 81
136 81
137 81
138 81
144 81
145 81
146 81
147 81
148 81
149 81
150 81
151 81
152 81
153 81
154 81
160 81
161 81
162 81
163 81
164 81
165 81
166 81
167 81
168 81
169 81
170 81
176 81
177 81
178 81
179 81
180 81
181 81
182 81
183 81
184 81
185 81
186 81
192 81
193 81
194 81
195 81
196 81
197 81
198 81
199 81
200 81
201 81
202 81
208 81
209 81
210 81
211 81
212 81
213 81
214 81
215 81
216 81
217 81
218 81
224 81
225 81
226 81
227 81
228 81
229 81
230 81
231 81
232 81
233 81
234 81
0 82
1 82
2 82
3 82
4 82
5 82
6 82
7 82
8 82
9 82
10 82
16 82
17 82
18 82
19 82
20 82
21 82
22 82
23 82
24 82
25 82
26 82
32 82
33 82
34 82
35 82
36 82
37 82
38 82
39 82
40 82
41 82
42 82
48 82
49 82
50 82
51 82
52 82
53 82
54 82
55 82
56 82
57 82
58 82
64 82
65 82
66 82
67 82
68 82
69 82
70 82
71 82
72 82
73 82
74 82
80 82
81 82
82 82
83 82
84 82
85 82
86 82
87 82
88 82
89 82
90 82
96 82
97 82
98 82
99 82
100 82
101 82
102 82
103 82
104 82
105 82
106 82
112 82
113 82
114 82
115 82
116 82
117 82
118 82
119 82
120 82
121 82
122 82
128 82
129 82
130 82
131 82
132 82
133 82
134 82
135 82
136 82
137 82
138 82
144 82
145 82
146 82
147 82
148 82
149 82
150 82
151 82
152 82
153 82
154 82
160 82
161 82
162 82
163 82
164 82
165 82
166 82
167 82
168 82
169 82
170 82
176 82
177 82
178 82
179 82
180 82
181 82
182 82
183 82
184 82
185 82
186 82
192 82
193 82
194 82
195 82
196 82
197 82
198 82
199 82
200 82
201 82
202 82
208 82
209 82
210 82
211 82
212 82
213 82
214 82
215 82
216 82
217 82
218 82
224 82
225 82
226 82
227 82
228 82
229 82
230 82
231 82
232 82
233 82
234 82
1 83
2 83
3 83
4 83
5 83
6 83
7 83
8 83
9 83
10 83
11 83
12 83
13 83
14 83
17 83
18 83
19 83
20 83
21 83
22 83
23 83
24 83
25 83
26 83
27 83
28 83
29 83
30 83
33 83
34 83
35 83
36 83
37 83
38 83
39 83
40 83
41 83
42 83
43 83
44 83
45 83
46 83
49 83
50 83
51 83
52 83
53 83
54 83
55 83
56 83
57 83
58 83
59 83
60 83
61 83
62 83
65 83
66 83
67 83
68 83
69 83
70 83
71 83
72 83
73 83
74 83
75 83
76 83
77 83
78 83
81 83
82 83
83 83
84 83
85 83
86 83
87 83
88 83
89 83
90 83
91 83
92 83
93 83
94 83
97 83
98 83
99 83
100 83
101 83
102 83
103 83
104 83
105 83
106 83
107 83
108 83
109 83
110 83
113 83
114 83
115 83
116 83
117 83
118 83
119 83
120 83
121 83
122 83
123 83
124 83
125 83
126 83
129 83
130 83
131 83
132 83
133 83
134 83
135 83
136 83
137 83
138 83
139 83
140 83
141 83
142 83
145 83
146 83
147 83
148 83
149 83
150 83
151 83
152 83
153 83
154 83
155 83
156 83
157 83
158 83
161 83
162 83
163 83
164 83
165 83
166 83
167 83
168 83
169 83
170 83
171 83
172 83
173 83
174 83
177 83
178 83
179 83
180 83
181 83
182 83
183 83
184 83
185 83
186 83
187 83
188 83
189 83
190 83
193 83
194 83
195 83
196 83
197 83
198 83
199 83
200 83
201 83
202 83
203 83
204 83
205 83
206 83
209 83
210 83
211 83
212 83
213 83
214 83
215 83
216 83
217 83
218 83
219 83
220 83
221 83
222 83
225 83
226 83
227 83
228 83
229 83
230 83
231 83
232 83
233 83
234 83
235 83
236 83
237 83
238 83
1 84
2 84
3 84
4 84
5 84
6 84
7 84
8 84
9 84
10 84
11 84
12 84
13 84
14 84
17 84
18 84
19 84
20 84
21 84
22 84
23 84
24 84
25 84
26 84
27 84
28 84
29 84
30 84
33 84
34 84
35 84
36 84
37 84
38 84
39 84
40 84
41 84
42 84
43 84
44 84
45 84
46 84
49 84
50 84
51 84
52 84
53 84
54 84
55 84
56 84
57 84
58 84
59 84
60 84
61 84
62 84
65 84
66 84
67 84
68 84
69 84
70 84
71 84
72 84
73 84
74 84
75 84
76 84
77 84
78 84
81 84
82 84
83 84
84 84
85 84
86 84
87 84
88 84
89 84
90 84
91 84
92 84
93 84
94 84
97 84
98 84
99 84
100 84
101 84
102 84
103 84
104 84
105 84
106 84
107 84
108 84
109 84
110 84
113 84
114 84
115 84
116 84
117 84
118 84
119 84
120 84
121 84
122 84
123 84
124 84
125 84
126 84
129 84
130 84
131 84
132 84
133 84
134 84
135 84
136 84
137 84
138 84
139 84
140 84
141 84
142 84
145 84
146 84
147 84
148 84
149 84
150 84
151 84
152 84
153 84
154 84
155 84
156 84
157 84
158 84
161 84
162 84
163 84
164 84
165 84
166 84
167 84
168 84
169 84
170 84
171 84
172 84
173 84
174 84
177 84
178 84
179 84
180 84
181 84
182 84
183 84
184 84
185 84
186 84
187 84
188 84
189 84
190 84
193 84
194 84
195 84
196 84
197 84
198 84
199 84
200 84
201 84
202 84
203 84
204 84
205 84
206 84
209 84
210 84
211 84
212 84
213 84
214 84
215 84
216 84
217 84
218 84
219 84
220 84
221 84
222 84
225 84
226 84
227 84
228 84
229 84
230 84
231 84
232 84
233 84
234 84
235 84
236 84
237 84
238 84
5 85
6 85
7 85
8 85
9 85
10 85
11 85
12 85
13 85
14 85
15 85
21 85
22 85
23 85
24 85
25 85
26 85
27 85
28 85
29 85
30 85
31 85
37 85
38 85
39 85
40 85
41 85
42 85
43 85
44 85
45 85
46 85
47 85
51 85
52 85
53 85
54 85
55 85
56 85
57 85
58 85
59 85
60 85
61 85
62 85
63 85
67 85
68 85
69 85
70 85
71 85
72 85
73 85
74 85
75 85
76 85
77 85
78 85
79 85
83 85
84 85
85 85
86 85
87 85
88 85
89 85
90 85
91 85
92 85
93 85
94 85
95 85
99 85
100 85
101 85
102 85
103 85
104 85
105 85
106 85
107 85
108 85
109 85
110 85
111 85
115 85
116 85
117 85
118 85
119 85
120 85
121 85
122 85
123 85
124 85
125 85
126 85
127 85
131 85
132 85
133 85
134 85
135 85
136 85
137 85
138 85
139 85
140 85
141 85
142 85
143 85
149 85
150 85
151 85
152 85
153 85
154 85
155 85
156 85
157 85
158 85
159 85
165 85
166 85
167 85
168 85
169 85
170 85
171 85
172 85
173 85
174 85
175 85
181 85
182 85
183 85
184 85
185 85
186 85
187 85
188 85
189 85
190 85
191 85
197 85
198 85
199 85
200 85
201 85
202 85
203 85
204 85
205 85
206 85
207 85
213 85
214 85
215 85
216 85
217 85
218 85
219 85
220 85
221 85
222 85
223 85
229 85
230 85
231 85
232 85
233 85
234 85
235 85
236 85
237 85
238 85
239 85
5 86
6 86
7 86
8 86
9 86
10 86
11 86
12 86
13 86
14 86
15 86
21 86
22 86
23 86
24 86
25 86
26 86
27 86
28 86
29 86
30 86
31 86
37 86
38 86
39 86
40 86
41 86
42 86
43 86
44 86
45 86
46 86
47 86
51 86
52 86
53 86
54 86
55 86
56 86
57 86
58 86
59 86
60 86
61 86
62 86
63 86
67 86
68 86
69 86
70 86
71 86
72 86
73 86
74 86
75 86
76 86
77 86
78 86
79 86
83 86
84 86
85 86
86 86
87 86
88 86
89 86
90 86
91 86
92 86
93 86
94 86
95 86
99 86
100 86
101 86
102 86
103 86
104 86
105 86
106 86
107 86
108 86
109 86
110 86
111 86
115 86
116 86
117 86
118 86
119 86
120 86
121 86
122 86
123 86
124 86
125 86
126 86
127 86
131 86
132 86
133 86
134 86
135 86
136 86
137 86
138 86
139 86
140 86
141 86
142 86
143 86
149 86
150 86
151 86
152 86
153 86
154 86
155 86
156 86
157 86
158 86
159 86
165 86
166 86
167 86
168 86
169 86
170 86
171 86
172 86
173 86
174 86
175 86
181 86
182 86
183 86
184 86
185 86
186 86
187 86
188 86
189 86
190 86
191 86
197 86
198 86
199 86
200 86
201 86
202 86
203 86
204 86
205 86
206 86
207 86
213 86
214 86
215 86
216 86
217 86
218 86
219 86
220 86
221 86
222 86
223 86
229 86
230 86
231 86
232 86
233 86
234 86
235 86
236 86
237 86
238 86
239 86
9 87
10 87
11 87
12 87
13 87
14 87
15 87
16 87
17 87
18 87
19 87
20 87
21 87
22 87
25 87
26 87
27 87
28 87
29 87
30 87
31 87
32 87
33 87
34 87
35 87
36 87
37 87
38 87
41 87
42 87
43 87
44 87
45 87
46 87
47 87
48 87
49 87
50 87
51 87
52 87
53 87
54 87
55 87
56 87
57 87
58 87
59 87
60 87
61 87
62 87
63 87
64 87
65 87
66 87
67 87
68 87
69 87
70 87
71 87
72 87
73 87
74 87
75 87
76 87
77 87
78 87
79 87
80 87
81 87
82 87
83 87
84 87
85 87
86 87
87 87
88 87
89 87
90 87
91 87
92 87
93 87
94 87
95 87
96 87
97 87
98 87
99 87
100 87
101 87
102 87
103 87
104 87
105 87
106 87
107 87
108 87
109 87
110 87
111 87
112 87
113 87
114 87
115 87
116 87
117 87
118 87
119 87
120 87
121 87
122 87
123 87
124 87
125 87
126 87
127 87
128 87
129 87
130 87
131 87
132 87
133 87
134 87
135 87
136 87
137 87
138 87
139 87
140 87
141 87
142 87
143 87
144 87
145 87
146 87
147 87
148 87
149 87
150 87
153 87
154 87
155 87
156 87
157 87
158 87
159 87
160 87
161 87
162 87
163 87
164 87
165 87
166 87
169 87
170 87
171 87
172 87
173 87
174 87
175 87
176 87
177 87
178 87
179 87
180 87
181 87
182 87
185 87
186 87
187 87
188 87
189 87
190 87
191 87
192 87
193 87
194 87
195 87
196 87
197 87
198 87
201 87
202 87
203 87
204 87
205 87
206 87
207 87
208 87
209 87
210 87
211 87
212 87
213 87
214 87
217 87
218 87
219 87
220 87
221 87
222 87
223 87
224 87
225 87
226 87
227 87
228 87
229 87
230 87
233 87
234 87
235 87
236 87
237 87
238 87
239 87
240 87
241 87
242 87
243 87
244 87
245 87
246 87
9 88
10 88
11 88
12 88
13 88
14 88
15 88
16 88
17 88
18 88
19 88
20 88
21 88
22 88
25 88
26 88
27 88
28 88
29 88
30 88
31 88
32 88
33 88
34 88
35 88
36 88
37 88
38 88
41 88
42 88
43 88
44 88
45 88
46 88
47 88
48 88
49 88
50 88
51 88
52 88
53 88
54 88
55 88
56 88
57 88
58 88
59 88
60 88
61 88
62 88
63 88
64 88
65 88
66 88
67 88
68 88
69 88
70 88
71 88
72 88
73 88
74 88
75 88
76 88
77 88
78 88
79 88
80 88
81 88
82 88
83 88
84 88
85 88
86 88
87 88
88 88
89 88
90 88
91 88
92 88
93 88
94 88
95 88
96 88
97 88
98 88
99 88
100 88
101 88
102 88
103 88
104 88
105 88
106 88
107 88
108 88
109 88
110 88
111 88
112 88
113 88
114 88
115 88
116 88
117 88
118 88
119 88
120 88
121 88
122 88
123 88
124 88
125 88
126 88
127 88
128 88
129 88
130 88
131 88
132 88
133 88
134 88
135 88
136 88
137 88
138 88
139 88
140 88
141 88
142 88
143 88
144 88
145 88
146 88
147 88
148 88
149 88
150 88
153 88
154 88
155 88
156 88
157 88
158 88
159 88
160 88
161 88
162 88
163 88
164 88
165 88
166 88
169 88
170 88
171 88
172 88
173 88
174 88
175 88
176 88
177 88
178 88
179 88
180 88
181 88
182 88
185 88
186 88
187 88
188 88
189 88
190 88
191 88
192 88
193 88
194 88
195 88
196 88
197 88
198 88
201 88
202 88
203 88
204 88
205 88
206 88
207 88
208 88
209 88
210 88
211 88
212 88
213 88
214 88
217 88
218 88
219 88
220 88
221 88
222 88
223 88
224 88
225 88
226 88
227 88
228 88
229 88
230 88
233 88
234 88
235 88
236 88
237 88
238 88
239 88
240 88
241 88
242 88
243 88
244 88
245 88
246 88
16 89
17 89
18 89
19 89
20 89
21 89
22 89
23 89
24 89
25 89
26 89
32 89
33 89
34 89
35 89
36 89
37 89
38 89
39 89
40 89
41 89
42 89
48 89
49 89
50 89
51 89
52 89
53 89
54 89
55 89
56 89
57 89
58 89
59 89
60 89
64 89
65 89
66 89
67 89
68 89
69 89
70 89
71 89
72 89
73 89
74 89
75 89
76 89
80 89
81 89
82 89
83 89
84 89
85 89
86 89
87 89
88 89
89 89
90 89
91 89
92 89
96 89
97 89
98 89
99 89
100 89
101 89
102 89
103 89
104 89
105 89
106 89
107 89
108 89
112 89
113 89
114 89
115 89
116 89
117 89
118 89
119 89
120 89
121 89
122 89
123 89
124 89
128 89
129 89
130 89
131 89
132 89
133 89
134 89
135 89
136 89
137 89
138 89
139 89
140 89
144 89
145 89
146 89
147 89
148 89
149 89
150 89
151 89
152 89
153 89
154 89
160 89
161 89
162 89
163 89
164 89
165 89
166 89
167 89
168 89
169 89
170 89
176 89
177 89
178 89
179 89
180 89
181 89
182 89
183 89
184 89
185 89
186 89
192 89
193 89
194 89
195 89
196 89
197 89
198 89
199 89
200 89
201 89
202 89
208 89
209 89
210 89
211 89
212 89
213 89
214 89
215 89
216 89
217 89
218 89
224 89
225 89
226 89
227 89
228 89
229 89
230 89
231 89
232 89
233 89
234 89
240 89
241 89
242 89
243 89
244 89
245 89
246 89
247 89
248 89
249 89
250 89
16 90
17 90
18 90
19 90
20 90
21 90
22 90
23 90
24 90
25 90
26 90
32 90
33 90
34 90
35 90
36 90
37 90
38 90
39 90
40 90
41 90
42 90
48 90
49 90
50 90
51 90
52 90
53 90
54 90
55 90
56 90
57 90
58 90
59 90
60 90
64 90
65 90
66 90
67 90
68 90
69 90
70 90
71 90
72 90
73 90
74 90
75 90
76 90
80 90
81 90
82 90
83 90
84 90
85 90
86 90
87 90
88 90
89 90
90 90
91 90
92 90
96 90
97 90
98 90
99 90
100 90
101 90
102 90
103 90
104 90
105 90
106 90
107 90
108 90
112 90
113 90
114 90
115 90
116 90
117 90
118 90
119 90
120 90
121 90
122 90
123 90
124 90
128 90
129 90
130 90
131 90
132 90
133 90
134 90
135 90
136 90
137 90
138 90
139 90
140 90
144 90
145 90
146 90
147 90
148 90
149 90
150 90
151 90
152 90
153 90
154 90
160 90
161 90
162 90
163 90
164 90
165 90
166 90
167 90
168 90
169 90
170 90
176 90
177 90
178 90
179 90
180 90
181 90
182 90
183 90
184 90
185 90
186 90
192 90
193 90
194 90
195 90
196 90
197 90
198 90
199 90
200 90
201 90
202 90
208 90
209 90
210 90
211 90
212 90
213 90
214 90
215 90
216 90
217 90
218 90
224 90
225 90
226 90
227 90
228 90
229 90
230 90
231 90
232 90
233 90
234 90
240 90
241 90
242 90
243 90
244 90
245 90
246 90
247 90
248 90
249 90
250 90
17 91
18 91
19 91
20 91
21 91
22 91
23 91
24 91
25 91
26 91
27 91
28 91
29 91
30 91
33 91
34 91
35 91
36 91
37 91
38 91
39 91
40 91
41 91
42 91
43 91
44 91
45 91
46 91
49 91
50 91
51 91
52 91
53 91
54 91
55 91
56 91
57 91
58 91
59 91
60 91
61 91
62 91
65 91
66 91
67 91
68 91
69 91
70 91
71 91
72 91
73 91
74 91
75 91
76 91
77 91
78 91
81 91
82 91
83 91
84 91
85 91
86 91
87 91
88 91
89 91
90 91
91 91
92 91
93 91
94 91
97 91
98 91
99 91
100 91
101 91
102 91
103 91
104 91
105 91
106 91
107 91
108 91
109 91
110 91
113 91
114 91
115 91
116 91
117 91
118 91
119 91
120 91
121 91
122 91
123 91
124 91
125 91
126 91
129 91
130 91
131 91
132 91
133 91
134 91
135 91
136 91
137 91
138 91
139 91
140 91
141 91
142 91
145 91
146 91
147 91
148 91
149 91
150 91
151 91
152 91
153 91
154 91
155 91
156 91
157 91
158 91
161 91
162 91
163 91
164 91
165 91
166 91
167 91
168 91
169 91
170 91
171 91
172 91
173 91
174 91
177 91
178 91
179 91
180 91
181 91
182 91
183 91
184 91
185 91
186 91
187 91
188 91
189 91
190 91
193 91
194 91
195 91
196 91
197 91
198 91
199 91
200 91
201 91
202 91
203 91
204 91
205 91
206 91
209 91
210 91
211 91
212 91
213 91
214 91
215 91
216 91
217 91
218 91
219 91
220 91
221 91
222 91
225 91
226 91
227 91
228 91
229 91
230 91
231 91
232 91
233 91
234 91
235 91
236 91
237 91
238 91
241 91
242 91
243 91
244 91
245 91
246 91
247 91
248 91
249 91
250 91
251 91
252 91
253 91
254 91
17 92
18 92
19 92
20 92
21 92
22 92
23 92
24 92
25 92
26 92
27 92
28 92
29 92
30 92
33 92
34 92
35 92
36 92
37 92
38 92
39 92
40 92
41 92
42 92
43 92
44 92
45 92
46 92
49 92
50 92
51 92
52 92
53 92
54 92
55 92
56 92
57 92
58 92
59 92
60 92
61 92
62 92
65 92
66 92
67 92
68 92
69 92
70 92
71 92
72 92
73 92
74 92
75 92
76 92
77 92
78 92
81 92
82 92
83 92
84 92
85 92
86 92
87 92
88 92
89 92
90 92
91 92
92 92
93 92
94 92
97 92
98 92
99 92
100 92
101 92
102 92
103 92
104 92
105 92
106 92
107 92
108 92
109 92
110 92
113 92
114 92
115 92
116 92
117 92
118 92
119 92
120 92
121 92
122 92
123 92
124 92
125 92
126 92
129 92
130 92
131 92
132 92
133 92
134 92
135 92
136 92
137 92
138 92
139 92
140 92
141 92
142 92
145 92
146 92
147 92
148 92
149 92
150 92
151 92
152 92
153 92
154 92
155 92
156 92
157 92
158 92
161 92
162 92
163 92
164 92
165 92
166 92
167 92
168 92
169 92
170 92
171 92
172 92
173 92
174 92
177 92
178 92
179 92
180 92
181 92
182 92
183 92
184 92
185 92
186 92
187 92
188 92
189 92
190 92
193 92
194 92
195 92
196 92
197 92
198 92
199 92
200 92
201 92
202 92
203 92
204 92
205 92
206 92
209 92
210 92
211 92
212 92
213 92
214 92
215 92
216 92
217 92
218 92
219 92
220 92
221 92
222 92
225 92
226 92
227 92
228 92
229 92
230 92
231 92
232 92
233 92
234 92
235 92
236 92
237 92
238 92
241 92
242 92
243 92
244 92
245 92
246 92
247 92
248 92
249 92
250 92
251 92
252 92
253 92
254 92
21 93
22 93
23 93
24 93
25 93
26 93
27 93
28 93
29 93
30 93
31 93
37 93
38 93
39 93
40 93
41 93
42 93
43 93
44 93
45 93
46 93
47 93
53 93
54 93
55 93
56 93
57 93
58 93
59 93
60 93
61 93
62 93
63 93
69 93
70 93
71 93
72 93
73 93
74 93
75 93
76 93
77 93
78 93
79 93
85 93
86 93
87 93
88 93
89 93
90 93
91 93
92 93
93 93
94 93
95 93
101 93
102 93
103 93
104 93
105 93
106 93
107 93
108 93
109 93
110 93
111 93
117 93
118 93
119 93
120 93
121 93
122 93
123 93
124 93
125 93
126 93
127 93
133 93
134 93
135 93
136 93
137 93
138 93
139 93
140 93
141 93
142 93
143 93
149 93
150 93
151 93
152 93
153 93
154 93
155 93
156 93
157 93
158 93
159 93
165 93
166 93
167 93
168 93
169 93
170 93
171 93
172 93
173 93
174 93
175 93
181 93
182 93
183 93
184 93
185 93
186 93
187 93
188 93
189 93
190 93
191 93
197 93
198 93
199 93
200 93
201 93
202 93
203 93
204 93
205 93
206 93
207 93
213 93
214 93
215 93
216 93
217 93
218 93
219 93
220 93
221 93
222 93
223 93
229 93
230 93
231 93
232 93
233 93
234 93
235 93
236 93
237 93
238 93
239 93
245 93
246 93
247 93
248 93
249 93
250 93
251 93
252 93
253 93
254 93
255 93
21 94
22 94
23 94
24 94
25 94
26 94
27 94
28 94
29 94
30 94
31 94
37 94
38 94
39 94
40 94
41 94
42 94
43 94
44 94
45 94
46 94
47 94
53 94
54 94
55 94
56 94
57 94
58 94
59 94
60 94
61 94
62 94
63 94
69 94
70 94
71 94
72 94
73 94
74 94
75 94
76 94
77 94
78 94
79 94
85 94
86 94
87 94
88 94
89 94
90 94
91 94
92 94
93 94
94 94
95 94
101 94
102 94
103 94
104 94
105 94
106 94
107 94
108 94
109 94
110 94
111 94
117 94
118 94
119 94
120 94
121 94
122 94
123 94
124 94
125 94
126 94
127 94
133 94
134 94
135 94
136 94
137 94
138 94
139 94
140 94
141 94
142 94
143 94
149 94
150 94
151 94
152 94
153 94
154 94
155 94
156 94
157 94
158 94
159 94
165 94
166 94
167 94
168 94
169 94
170 94
171 94
172 94
173 94
174 94
175 94
181 94
182 94
183 94
184 94
185 94
186 94
187 94
188 94
189 94
190 94
191 94
197 94
198 94
199 94
200 94
201 94
202 94
203 94
204 94
205 94
206 94
207 94
213 94
214 94
215 94
216 94
217 94
218 94
219 94
220 94
221 94
222 94
223 94
229 94
230 94
231 94
232 94
233 94
234 94
235 94
236 94
237 94
238 94
239 94
245 94
246 94
247 94
248 94
249 94
250 94
251 94
252 94
253 94
254 94
255 94
25 95
26 95
27 95
28 95
29 95
30 95
31 95
41 95
42 95
43 95
44 95
45 95
46 95
47 95
57 95
58 95
59 95
60 95
61 95
62 95
63 95
73 95
74 95
75 95
76 95
77 95
78 95
79 95
89 95
90 95
91 95
92 95
93 95
94 95
95 95
105 95
106 95
107 95
108 95
109 95
110 95
111 95
121 95
122 95
123 95
124 95
125 95
126 95
127 95
137 95
138 95
139 95
140 95
141 95
142 95
143 95
153 95
154 95
155 95
156 95
157 95
158 95
159 95
169 95
170 95
171 95
172 95
173 95
174 95
175 95
185 95
186 95
187 95
188 95
189 95
190 95
191 95
201 95
202 95
203 95
204 95
205 95
206 95
207 95
217 95
218 95
219 95
220 95
221 95
222 95
223 95
233 95
234 95
235 95
236 95
237 95
238 95
239 95
249 95
250 95
251 95
252 95
253 95
254 95
255 95
0 96
1 96
2 96
3 96
4 96
5 96
6 96
16 96
17 96
18 96
19 96
20 96
21 96
22 96
32 96
33 96
34 96
35 96
36 96
37 96
38 96
48 96
49 96
50 96
51 96
52 96
53 96
54 96
64 96
65 96
66 96
67 96
68 96
69 96
70 96
80 96
81 96
82 96
83 96
84 96
85 96
86 96
96 96
97 96
98 96
99 96
100 96
101 96
102 96
112 96
113 96
114 96
115 96
116 96
117 96
118 96
128 96
129 96
130 96
131 96
132 96
133 96
134 96
144 96
145 96
146 96
147 96
148 96
149 96
150 96
160 96
161 96
162 96
163 96
164 96
165 96
166 96
176 96
177 96
178 96
179 96
180 96
181 96
182 96
192 96
193 96
194 96
195 96
196 96
197 96
198 96
208 96
209 96
210 96
211 96
212 96
213 96
214 96
224 96
225 96
226 96
227 96
228 96
229 96
230 96
0 97
1 97
2 97
3 97
4 97
5 97
6 97
7 97
8 97
9 97
10 97
16 97
17 97
18 97
19 97
20 97
21 97
22 97
23 97
24 97
25 97
26 97
32 97
33 97
34 97
35 97
36 97
37 97
38 97
39 97
40 97
41 97
42 97
48 97
49 97
50 97
51 97
52 97
53 97
54 97
55 97
56 97
57 97
58 97
64 97
65 97
66 97
67 97
68 97
69 97
70 97
71 97
72 97
73 97
74 97
80 97
81 97
82 97
83 97
84 97
85 97
86 97
87 97
88 97
89 97
90 97
96 97
97 97
98 97
99 97
100 97
101 97
102 97
103 97
104 97
105 97
106 97
112 97
113 97
114 97
115 97
116 97
117 97
118 97
119 97
120 97
121 97
122 97
128 97
129 97
130 97
131 97
132 97
133 97
134 97
135 97
136 97
137 97
138 97
144 97
145 97
146 97
147 97
148 97
149 97
150 97
151 97
152 97
153 97
154 97
160 97
161 97
162 97
163 97
164 97
165 97
166 97
167 97
168 97
169 97
170 97
176 97
177 97
178 97
179 97
180 97
181 97
182 97
183 97
184 97
185 97
186 97
192 97
193 97
194 97
195 97
196 97
197 97
198 97
199 97
200 97
201 97
202 97
208 97
209 97
210 97
211 97
212 97
213 97
214 97
215 97
216 97
217 97
218 97
224 97
225 97
226 97
227 97
228 97
229 97
230 97
231 97
232 97
233 97
234 97
0 98
1 98
2 98
3 98
4 98
5 98
6 98
7 98
8 98
9 98
10 98
16 98
17 98
18 98
19 98
20 98
21 98
22 98
23 98
24 98
25 98
26 98
32 98
33 98
34 98
35 98
36 98
37 98
38 98
39 98
40 98
41 98
42 98
48 98
49 98
50 98
51 98
52 98
53 98
54 98
55 98
56 98
57 98
58 98
64 98
65 98
66 98
67 98
68 98
69 98
70 98
71 98
72 98
73 98
74 98
80 98
81 98
82 98
83 98
84 98
85 98
86 98
87 98
88 98
89 98
90 98
96 98
97 98
98 98
99 98
100 98
101 98
102 98
103 98
104 98
105 98
106 98
112 98
113 98
114 98
115 98
116 98
117 98
118 98
119 98
120 98
121 98
122 98
128 98
129 98
130 98
131 98
132 98
133 98
134 98
135 98
136 98
137 98
138 98
144 98
145 98
146 98
147 98
148 98
149 98
150 98
151 98
152 98
153 98
154 98
160 98
161 98
162 98
163 98
164 98
165 98
166 98
167 98
168 98
169 98
170 98
176 98
177 98
178 98
179 98
180 98
181 98
182 98
183 98
184 98
185 98
186 98
192 98
193 98
194 98
195 98
196 98
197 98
198 98
199 98
200 98
201 98
202 98
208 98
209 98
210 98
211 98
212 98
213 98
214 98
215 98
216 98
217 98
218 98
224 98
225 98
226 98
227 98
228 98
229 98
230 98
231 98
232 98
233 98
234 98
1 99
2 99
3 99
4 99
5 99
6 99
7 99
8 99
9 99
10 99
11 99
12 99
13 99
14 99
17 99
18 99
19 99
20 99
21 99
22 99
23 99
24 99
25 99
26 99
27 99
28 99
29 99
30 99
33 99
34 99
35 99
36 99
37 99
38 99
39 99
40 99
41 99
42 99
43 99
44 99
45 99
46 99
49 99
50 99
51 99
52 99
53 99
54 99
55 99
56 99
57 99
58 99
59 99
60 99
61 99
62 99
65 99
66 99
67 99
68 99
69 99
70 99
71 99
72 99
73 99
74 99
75 99
76 99
77 99
78 99
81 99
82 99
83 99
84 99
85 99
86 99
87 99
88 99
89 99
90 99
91 99
92 99
93 99
94 99
97 99
98 99
99 99
100 99
101 99
102 99
103 99
104 99
105 99
106 99
107 99
108 99
109 99
110 99
113 99
114 99
115 99
116 99
117 99
118 99
119 99
120 99
121 99
122 99
123 99
124 99
125 99
126 99
129 99
130 99
131 99
132 99
133 99
134 99
135 99
136 99
137 99
138 99
139 99
140 99
141 99
142 99
145 99
146 99
147 99
148 99
149 99
150 99
151 99
152 99
153 99
154 99
155 99
156 99
157 99
158 99
161 99
162 99
163 99
164 99
165 99
166 99
167 99
168 99
169 99
170 99
171 99
172 99
173 99
174 99
177 99
178 99
179 99
180 99
181 99
182 99
183 99
184 99
185 99
186 99
187 99
188 99
189 99
190 99
193 99
194 99
195 99
196 99
197 99
198 99
199 99
200 99
201 99
202 99
203 99
204 99
205 99
206 99
209 99
210 99
211 99
212 99
213 99
214 99
215 99
216 99
217 99
218 99
219 99
220 99
221 99
222 99
225 99
226 99
227 99
228 99
229 99
230 99
231 99
232 99
233 99
234 99
235 99
236 99
237 99
238 99
1 100
2 100
3 100
4 100
5 100
6 100
7 100
8 100
9 100
10 100
11 100
12 100
13 100
14 100
17 100
18 100
19 100
20 100
21 100
22 100
23 100
24 100
25 100
26 100
27 100
28 100
29 100
30 100
33 100
34 100
35 100
36 100
37 100
38 100
39 100
40 100
41 100
42 100
43 100
44 100
45 100
46 100
49 100
50 100
51 100
52 100
53 100
54 100
55 100
56 100
57 100
58 100
59 100
60 100
61 100
62 100
65 100
66 100
67 100
68 100
69 100
70 100
71 100
72 100
73 100
74 100
75 100
76 100
77 100
78 100
81 100
82 100
83 100
84 100
85 100
86 100
87 100
88 100
89 100
90 100
91 100
92 100
93 100
94 100
97 100
98 100
99 100
100 100
101 100
102 100
103 100
104 100
105 100
106 100
107 100
108 100
109 100
110 100
113 100
114 100
115 100
116 100
117 100
118 100
119 100
120 100
121 100
122 100
123 100
124 100
125 100
126 100
129 100
130 100
131 100
132 100
133 100
134 100
135 100
136 100
137 100
138 100
139 100
140 100
141 100
142 100
145 100
146 100
147 100
148 100
149 100
150 100
151 100
152 100
153 100
154 100
155 100
156 100
157 100
158 100
161 100
162 100
163 100
164 100
165 100
166 100
167 100
168 100
169 100
170 100
171 100
172 100
173 100
174 100
177 100
178 100
179 100
180 100
181 100
182 100
183 100
184 100
185 100
186 100
187 100
188 100
189 100
190 100
193 100
194 100
195 100
196 100
197 100
198 100
199 100
200 100
201 100
202 100
203 100
204 100
205 100
206 100
209 100
210 100
211 100
212 100
213 100
214 100
215 100
216 100
217 100
218 100
219 100
220 100
221 100
222 100
225 100
226 100
227 100
228 100
229 100
230 100
231 100
232 100
233 100
234 100
235 100
236 100
237 100
238 100
5 101
6 101
7 101
8 101
9 101
10 101
11 101
12 101
13 101
14 101
15 101
21 101
22 101
23 101
24 101
25 101
26 101
27 101
28 101
29 101
30 101
31 101
37 101
38 101
39 101
40 101
41 101
42 101
43 101
44 101
45 101
46 101
47 101
51 101
52 101
53 101
54 101
55 101
56 101
57 101
58 101
59 101
60 101
61 101
62 101
63 101
67 101
68 101
69 101
70 101
71 101
72 101
73 101
74 101
75 101
76 101
77 101
78 101
79 101
83 101
84 101
85 101
86 101
87 101
88 101
89 101
90 101
91 101
92 101
93 101
94 101
95 101
99 101
100 101
101 101
102 101
103 101
104 101
105 101
106 101
107 101
108 101
109 101
110 101
111 101
115 101
116 101
117 101
118 101
119 101
120 101
121 101
122 101
123 101
124 101
125 101
126 101
127 101
131 101
132 101
133 101
134 101
135 101
136 101
137 101
138 101
139 101
140 101
141 101
142 101
143 101
149 101
150 101
151 101
152 101
153 101
154 101
155 101
156 101
157 101
158 101
159 101
165 101
166 101
167 101
168 101
169 101
170 101
171 101
172 101
173 101
174 101
175 101
181 101
182 101
183 101
184 101
185 101
186 101
187 101
188 101
189 101
190 101
191 101
197 101
198 101
199 101
200 101
201 101
202 101
203 101
204 101
205 101
206 101
207 101
213 101
214 101
215 101
216 101
217 101
218 101
219 101
220 101
221 101
222 101
223 101
229 101
230 101
231 101
232 101
233 101
234 101
235 101
236 101
237 101
238 101
239 101
5 102
6 102
7 102
8 102
9 102
10 102
11 102
12 102
13 102
14 102
15 102
21 102
22 102
23 102
24 102
25 102
26 102
27 102
28 102
29 102
30 102
31 102
37 102
38 102
39 102
40 102
41 102
42 102
43 102
44 102
45 102
46 102
47 102
51 102
52 102
53 102
54 102
55 102
56 102
57 102
58 102
59 102
60 102
61 102
62 102
63 102
67 102
68 102
69 102
70 102
71 102
72 102
73 102
74 102
75 102
76 102
77 102
78 102
79 102
83 102
84 102
85 102
86 102
87 102
88 102
89 102
90 102
91 102
92 102
93 102
94 102
95 102
99 102
100 102
101 102
102 102
103 102
104 102
105 102
106 102
107 102
108 102
109 102
110 102
111 102
115 102
116 102
117 102
118 102
119 102
120 102
121 102
122 102
123 102
124 102
125 102
126 102
127 102
131 102
132 102
133 102
134 102
135 102
136 102
137 102
138 102
139 102
140 102
141 102
142 102
143 102
149 102
150 102
151 102
152 102
153 102
154 102
155 102
156 102
157 102
158 102
159 102
165 102
166 102
167 102
168 102
169 102
170 102
171 102
172 102
173 102
174 102
175 102
181 102
182 102
183 102
184 102
185 102
186 102
187 102
188 102
189 102
190 102
191 102
197 102
198 102
199 102
200 102
201 102
202 102
203 102
204 102
205 102
206 102
207 102
213 102
214 102
215 102
216 102
217 102
218 102
219 102
220 102
221 102
222 102
223 102
229 102
230 102
231 102
232 102
233 102
234 102
235 102
236 102
237 102
238 102
239 102
9 103
10 103
11 103
12 103
13 103
14 103
15 103
16 103
17 103
18 103
19 103
20 103
21 103
22 103
25 103
26 103
27 103
28 103
29 103
30 103
31 103
32 103
33 103
34 103
35 103
36 103
37 103
38 103
41 103
42 103
43 103
44 103
45 103
46 103
47 103
48 103
49 103
50 103
51 103
52 103
53 103
54 103
55 103
56 103
57 103
58 103
59 103
60 103
61 103
62 103
63 103
64 103
65 103
66 103
67 103
68 103
69 103
70 103
71 103
72 103
73 103
74 103
75 103
76 103
77 103
78 103
79 103
80 103
81 103
82 103
83 103
84 103
85 103
86 103
87 103
88 103
89 103
90 103
91 103
92 103
93 103
94 103
95 103
96 103
97 103
98 103
99 103
100 103
101 103
102 103
103 103
104 103
105 103
106 103
107 103
108 103
109 103
110 103
111 103
112 103
113 103
114 103
115 103
116 103
117 103
118 103
119 103
120 103
121 103
122 103
123 103
124 103
125 103
126 103
127 103
128 103
129 103
130 103
131 103
132 103
133 103
134 103
135 103
136 103
137 103
138 103
139 103
140 103
141 103
142 103
143 103
144 103
145 103
146 103
147 103
148 103
149 103
150 103
153 103
154 103
155 103
156 103
157 103
158 103
159 103
160 103
161 103
162 103
163 103
164 103
165 103
166 103
169 103
170 103
171 103
172 103
173 103
174 103
175 103
176 103
177 103
178 103
179 103
180 103
181 103
182 103
185 103
186 103
187 103
188 103
189 103
190 103
191 103
192 103
193 103
194 103
195 103
196 103
197 103
198 103
201 103
202 103
203 103
204 103
205 103
206 103
207 103
208 103
209 103
210 103
211 103
212 103
213 103
214 103
217 103
218 103
219 103
220 103
221 103
222 103
223 103
224 103
225 103
226 103
227 103
228 103
229 103
230 103
233 103
234 103
235 103
236 103
237 103
238 103
239 103
240 103
241 103
242 103
243 103
244 103
245 103
246 103
9 104
10 104
11 104
12 104
13 104
14 104
15 104
16 104
17 104
18 104
19 104
20 104
21 104
22 104
25 104
26 104
27 104
28 104
29 104
30 104
31 104
32 104
33 104
34 104
35 104
36 104
37 104
38 104
41 104
42 104
43 104
44 104
45 104
46 104
47 104
48 104
49 104
50 104
51 104
52 104
53 104
54 104
55 104
56 104
57 104
58 104
59 104
60 104
61 104
62 104
63 104
64 104
65 104
66 104
67 104
68 104
69 104
70 104
71 104
72 104
73 104
74 104
75 104
76 104
77 104
78 104
79 104
80 104
81 104
82 104
83 104
84 104
85 104
86 104
87 104
88 104
89 104
90 104
91 104
92 104
93 104
94 104
95 104
96 104
97 104
98 104
99 104
100 104
101 104
102 104
103 104
104 104
105 104
106 104
107 104
108 104
109 104
110 104
111 104
112 104
113 104
114 104
115 104
116 104
117 104
118 104
119 104
120 104
121 104
122 104
123 104
124 104
125 104
126 104
127 104
128 104
129 104
130 104
131 104
132 104
133 104
134 104
135 104
136 104
137 104
138 104
139 104
140 104
141 104
142 104
143 104
144 104
145 104
146 104
147 104
148 104
149 104
150 104
153 104
154 104
155 104
156 104
157 104
158 104
159 104
160 104
161 104
162 104
163 104
164 104
165 104
166 104
169 104
170 104
171 104
172 104
173 104
174 104
175 104
176 104
177 104
178 104
179 104
180 104
181 104
182 104
185 104
186 104
187 104
188 104
189 104
190 104
191 104
192 104
193 104
194 104
195 104
196 104
197 104
198 104
201 104
202 104
203 104
204 104
205 104
206 104
207 104
208 104
209 104
210 104
211 104
212 104
213 104
214 104
217 104
218 104
219 104
220 104
221 104
222 104
223 104
224 104
225 104
226 104
227 104
228 104
229 104
230 104
233 104
234 104
235 104
236 104
237 104
238 104
239 104
240 104
241 104
242 104
243 104
244 104
245 104
246 104
16 105
17 105
18 105
19 105
20 105
21 105
22 105
23 105
24 105
25 105
26 105
32 105
33 105
34 105
35 105
36 105
37 105
38 105
39 105
40 105
41 105
42 105
48 105
49 105
50 105
51 105
52 105
53 105
54 105
55 105
56 105
57 105
58 105
59 105
60 105
64 105
65 105
66 105
67 105
68 105
69 105
70 105
71 105
72 105
73 105
74 105
75 105
76 105
80 105
81 105
82 105
83 105
84 105
85 105
86 105
87 105
88 105
89 105
90 105
91 105
92 105
96 105
97 105
98 105
99 105
100 105
101 105
102 105
103 105
104 105
105 105
106 105
107 105
108 105
112 105
113 105
114 105
115 105
116 105
117 105
118 105
119 105
120 105
121 105
122 105
123 105
124 105
128 105
129 105
130 105
131 105
132 105
133 105
134 105
135 105
136 105
137 105
138 105
139 105
140 105
144 105
145 105
146 105
147 105
148 105
149 105
150 105
151 105
152 105
153 105
154 105
160 105
161 105
162 105
163 105
164 105
165 105
166 105
167 105
168 105
169 105
170 105
176 105
177 105
178 105
179 105
180 105
181 105
182 105
183 105
184 105
185 105
186 105
192 105
193 105
194 105
195 105
196 105
197 105
198 105
199 105
200 105
201 105
202 105
208 105
209 105
210 105
211 105
212 105
213 105
214 105
215 105
216 105
217 105
218 105
224 105
225 105
226 105
227 105
228 105
229 105
230 105
231 105
232 105
233 105
234 105
240 105
241 105
242 105
243 105
244 105
245 105
246 105
247 105
248 105
249 105
250 105
16 106
17 106
18 106
19 106
20 106
21 106
22 106
23 106
24 106
25 106
26 106
32 106
33 106
34 106
35 106
36 106
37 106
38 106
39 106
40 106
41 106
42 106
48 106
49 106
50 106
51 106
52 106
53 106
54 106
55 106
56 106
57 106
58 106
59 106
60 106
64 106
65 106
66 106
67 106
68 106
69 106
70 106
71 106
72 106
73 106
74 106
75 106
76 106
80 106
81 106
82 106
83 106
84 106
85 106
86 106
87 106
88 106
89 106
90 106
91 106
92 106
96 106
97 106
98 106
99 106
100 106
101 106
102 106
103 106
104 106
105 106
106 106
107 106
108 106
112 106
113 106
114 106
115 106
116 106
117 106
118 106
119 106
120 106
121 106
122 106
123 106
124 106
128 106
129 106
130 106
131 106
132 106
133 106
134 106
135 106
136 106
137 106
138 106
139 106
140 106
144 106
145 106
146 106
147 106
148 106
149 106
150 106
151 106
152 106
153 106
154 106
160 106
161 106
162 106
163 106
164 106
165 106
166 106
167 106
168 106
169 106
170 106
176 106
177 106
178 106
179 106
180 106
181 106
182 106
183 106
184 106
185 106
186 106
192 106
193 106
194 106
195 106
196 106
197 106
198 106
199 106
200 106
201 106
202 106
208 106
209 106
210 106
211 106
212 106
213 106
214 106
215 106
216 106
217 106
218 106
224 106
225 106
226 106
227 106
228 106
229 106
230 106
231 106
232 106
233 106
234 106
240 106
241 106
242 106
243 106
244 106
245 106
246 106
247 106
248 106
249 106
250 106
17 107
18 107
19 107
20 107
21 107
22 107
23 107
24 107
25 107
26 107
27 107
28 107
29 107
30 107
33 107
34 107
35 107
36 107
37 107
38 107
39 107
40 107
41 107
42 107
43 107
44 107
45 107
46 107
49 107
50 107
51 107
52 107
53 107
54 107
55 107
56 107
57 107
58 107
59 107
60 107
61 107
62 107
65 107
66 107
67 107
68 107
69 107
70 107
71 107
72 107
73 107
74 107
75 107
76 107
77 107
78 107
81 107
82 107
83 107
84 107
85 107
86 107
87 107
88 107
89 107
90 107
91 107
92 107
93 107
94 107
97 107
98 107
99 107
100 107
101 107
102 107
103 107
104 107
105 107
106 107
107 107
108 107
109 107
110 107
113 107
114 107
115 107
116 107
117 107
118 107
119 107
120 107
121 107
122 107
123 107
124 107
125 107
126 107
129 107
130 107
131 107
132 107
133 107
134 107
135 107
136 107
137 107
138 107
139 107
140 107
141 107
142 107
145 107
146 107
147 107
148 107
149 107
150 107
151 107
152 107
153 107
154 107
155 107
156 107
157 107
158 107
161 107
162 107
163 107
164 107
165 107
166 107
167 107
168 107
169 107
170 107
171 107
172 107
173 107
174 107
177 107
178 107
179 107
180 107
181 107
182 107
183 107
184 107
185 107
186 107
187 107
188 107
189 107
190 107
193 107
194 107
195 107
196 107
197 107
198 107
199 107
200 107
201 107
202 107
203 107
204 107
205 107
206 107
209 107
210 107
211 107
212 107
213 107
214 107
215 107
216 107
217 107
218 107
219 107
220 107
221 107
222 107
225 107
226 107
227 107
228 107
229 107
230 107
231 107
232 107
233 107
234 107
235 107
236 107
237 107
238 107
241 107
242 107
243 107
244 107
245 107
246 107
247 107
248 107
249 107
250 107
251 107
252 107
253 107
254 107
17 108
18 108
19 108
20 108
21 108
22 108
23 108
24 108
25 108
26 108
27 108
28 108
29 108
30 108
33 108
34 108
35 108
36 108
37 108
38 108
39 108
40 108
41 108
42 108
43 108
44 108
45 108
46 108
49 108
50 108
51 108
52 108
53 108
54 108
55 108
56 108
57 108
58 108
59 108
60 108
61 108
62 108
65 108
66 108
67 108
68 108
69 108
70 108
71 108
72 108
73 108
74 108
75 108
76 108
77 108
78 108
81 108
82 108
83 108
84 108
85 108
86 108
87 108
88 108
89 108
90 108
91 108
92 108
93 108
94 108
97 108
98 108
99 108
100 108
101 108
102 108
103 108
104 108
105 108
106 108
107 108
108 108
109 108
110 108
113 108
114 108
115 108
116 108
117 108
118 108
119 108
120 108
121 108
122 108
123 108
124 108
125 108
126 108
129 108
130 108
131 108
132 108
133 108
134 108
135 108
136 108
137 108
138 108
139 108
140 108
141 108
142 108
145 108
146 108
147 108
148 108
149 108
150 108
151 108
152 108
153 108
154 108
155 108
156 108
157 108
158 108
161 108
162 108
163 108
164 108
165 108
166 108
167 108
168 108
169 108
170 108
171 108
172 108
173 108
174 108
177 108
178 108
179 108
180 108
181 108
182 108
183 108
184 108
185 108
186 108
187 108
188 108
189 108
190 108
193 108
194 108
195 108
196 108
197 108
198 108
199 108
200 108
201 108
202 108
203 108
204 108
205 108
206 108
209 108
210 108
211 108
212 108
213 108
214 108
215 108
216 108
217 108
218 108
219 108
220 108
221 108
222 108
225 108
226 108
227 108
228 108
229 108
230 108
231 108
232 108
233 108
234 108
235 108
236 108
237 108
238 108
241 108
242 108
243 108
244 108
245 108
246 108
247 108
248 108
249 108
250 108
251 108
252 108
253 108
254 108
21 109
22 109
23 109
24 109
25 109
26 109
27 109
28 109
29 109
30 109
31 109
37 109
38 109
39 109
40 109
41 109
42 109
43 109
44 109
45 109
46 109
47 109
53 109
54 109
55 109
56 109
57 109
58 109
59 109
60 109
61 109
62 109
63 109
69 109
70 109
71 109
72 109
73 109
74 109
75 109
76 109
77 109
78 109
79 109
85 109
86 109
87 109
88 109
89 109
90 109
91 109
92 109
93 109
94 109
95 109
101 109
102 109
103 109
104 109
105 109
106 109
107 109
108 109
109 109
110 109
111 109
117 109
118 109
119 109
120 109
121 109
122 109
123 109
124 109
125 109
126 109
127 109
133 109
134 109
135 109
136 109
137 109
138 109
139 109
140 109
141 109
142 109
143 109
149 109
150 109
151 109
152 109
153 109
154 109
155 109
156 109
157 109
158 109
159 109
165 109
166 109
167 109
168 109
169 109
170 109
171 109
172 109
173 109
174 109
175 109
181 109
182 109
183 109
184 109
185 109
186 109
187 109
188 109
189 109
190 109
191 109
197 109
198 109
199 109
200 109
201 109
202 109
203 109
204 109
205 109
206 109
207 109
213 109
214 109
215 109
216 109
217 109
218 109
219 109
220 109
221 109
222 109
223 109
229 109
230 109
231 109
232 109
233 109
234 109
235 109
236 109
237 109
238 109
239 109
245 109
246 109
247 109
248 109
249 109
250 109
251 109
252 109
253 109
254 109
255 109
21 110
22 110
23 110
24 110
25 110
26 110
27 110
28 110
29 110
30 110
31 110
37 110
38 110
39 110
40 110
41 110
42 110
43 110
44 110
45 110
46 110
47 110
53 110
54 110
55 110
56 110
57 110
58 110
59 110
60 110
61 110
62 110
63 110
69 110
70 110
71 110
72 110
73 110
74 110
75 110
76 110
77 110
78 110
79 110
85 110
86 110
87 110
88 110
89 110
90 110
91 110
92 110
93 110
94 110
95 110
101 110
102 110
103 110
104 110
105 110
106 110
107 110
108 110
109 110
110 110
111 110
117 110
118 110
119 110
120 110
121 110
122 110
123 110
124 110
125 110
126 110
127 110
133 110
134 110
135 110
136 110
137 110
138 110
139 110
140 110
141 110
142 110
143 110
149 110
150 110
151 110
152 110
153 110
154 110
155 110
156 110
157 110
158 110
159 110
165 110
166 110
167 110
168 110
169 110
170 110
171 110
172 110
173 110
174 110
175 110
181 110
182 110
183 110
184 110
185 110
186 110
187 110
188 110
189 110
190 110
191 110
197 110
198 110
199 110
200 110
201 110
202 110
203 110
204 110
205 110
206 110
207 110
213 110
214 110
215 110
216 110
217 110
218 110
219 110
220 110
221 110
222 110
223 110
229 110
230 110
231 110
232 110
233 110
234 110
235 110
236 110
237 110
238 110
239 110
245 110
246 110
247 110
248 110
249 110
250 110
251 110
252 110
253 110
254 110
255 110
25 111
26 111
27 111
28 111
29 111
30 111
31 111
41 111
42 111
43 111
44 111
45 111
46 111
47 111
57 111
58 111
59 111
60 111
61 111
62 111
63 111
73 111
74 111
75 111
76 111
77 111
78 111
79 111
89 111
90 111
91 111
92 111
93 111
94 111
95 111
105 111
106 111
107 111
108 111
109 111
110 111
111 111
121 111
122 111
123 111
124 111
125 111
126 111
127 111
137 111
138 111
139 111
140 111
141 111
142 111
143 111
153 111
154 111
155 111
156 111
157 111
158 111
159 111
169 111
170 111
171 111
172 111
173 111
174 111
175 111
185 111
186 111
187 111
188 111
189 111
190 111
191 111
201 111
202 111
203 111
204 111
205 111
206 111
207 111
217 111
218 111
219 111
220 111
221 111
222 111
223 111
233 111
234 111
235 111
236 111
237 111
238 111
239 111
249 111
250 111
251 111
252 111
253 111
254 111
255 111
0 112
1 112
2 112
3 112
4 112
5 112
6 112
16 112
17 112
18 112
19 112
20 112
21 112
22 112
32 112
33 112
34 112
35 112
36 112
37 112
38 112
48 112
49 112
50 112
51 112
52 112
53 112
54 112
64 112
65 112
66 112
67 112
68 112
69 112
70 112
80 112
81 112
82 112
83 112
84 112
85 112
86 112
96 112
97 112
98 112
99 112
100 112
101 112
102 112
112 112
113 112
114 112
115 112
116 112
117 112
118 112
128 112
129 112
130 112
131 112
132 112
133 112
134 112
144 112
145 112
146 112
147 112
148 112
149 112
150 112
160 112
161 112
162 112
163 112
164 112
165 112
166 112
176 112
177 112
178 112
179 112
180 112
181 112
182 112
192 112
193 112
194 112
195 112
196 112
197 112
198 112
208 112
209 112
210 112
211 112
212 112
213 112
214 112
224 112
225 112
226 112
227 112
228 112
229 112
230 112
0 113
1 113
2 113
3 113
4 113
5 113
6 113
7 113
8 113
9 113
10 113
16 113
17 113
18 113
19 113
20 113
21 113
22 113
23 113
24 113
25 113
26 113
32 113
33 113
34 113
35 113
36 113
37 113
38 113
39 113
40 113
41 113
42 113
48 113
49 113
50 113
51 113
52 113
53 113
54 113
55 113
56 113
57 113
58 113
64 113
65 113
66 113
67 113
68 113
69 113
70 113
71 113
72 113
73 113
74 113
80 113
81 113
82 113
83 113
84 113
85 113
86 113
87 113
88 113
89 113
90 113
96 113
97 113
98 113
99 113
100 113
101 113
102 113
103 113
104 113
105 113
106 113
112 113
113 113
114 113
115 113
116 113
117 113
118 113
119 113
120 113
121 113
122 113
128 113
129 113
130 113
131 113
132 113
133 113
134 113
135 113
136 113
137 113
138 113
144 113
145 113
146 113
147 113
148 113
149 113
150 113
151 113
152 113
153 113
154 113
160 113
161 113
162 113
163 113
164 113
165 113
166 113
167 113
168 113
169 113
170 113
176 113
177 113
178 113
179 113
180 113
181 113
182 113
183 113
184 113
185 113
186 113
192 113
193 113
194 113
195 113
196 113
197 113
198 113
199 113
200 113
201 113
202 113
208 113
209 113
210 113
211 113
212 113
213 113
214 113
215 113
216 113
217 113
218 113
224 113
225 113
226 113
227 113
228 113
229 113
230 113
231 113
232 113
233 113
234 113
0 114
1 114
2 114
3 114
4 114
5 114
6 114
7 114
8 114
9 114
10 114
16 114
17 114
18 114
19 114
20 114
21 114
22 114
23 114
24 114
25 114
26 114
32 114
33 114
34 114
35 114
36 114
37 114
38 114
39 114
40 114
41 114
42 114
48 114
49 114
50 114
51 114
52 114
53 114
54 114
55 114
56 114
57 114
58 114
64 114
65 114
66 114
67 114
68 114
69 114
70 114
71 114
72 114
73 114
74 114
80 114
81 114
82 114
83 114
84 114
85 114
86 114
87 114
88 114
89 114
90 114
96 114
97 114
98 114
99 114
100 114
101 114
102 114
103 114
104 114
105 114
106 114
112 114
113 114
114 114
115 114
116 114
117 114
118 114
119 114
120 114
121 114
122 114
128 114
129 114
130 114
131 114
132 114
133 114
134 114
135 114
136 114
137 114
138 114
144 114
145 114
146 114
147 114
148 114
149 114
150 114
151 114
152 114
153 114
154 114
160 114
161 114
162 114
163 114
164 114
165 114
166 114
167 114
168 114
169 114
170 114
176 114
177 114
178 114
179 114
180 114
181 114
182 114
183 114
184 114
185 114
186 114
192 114
193 114
194 114
195 114
196 114
197 114
198 114
199 114
200 114
201 114
202 114
208 114
209 114
210 114
211 114
212 114
213 114
214 114
215 114
216 114
217 114
218 114
224 114
225 114
226 114
227 114
228 114
229 114
230 114
231 114
232 114
233 114
234 114
1 115
2 115
3 115
4 115
5 115
6 115
7 115
8 115
9 115
10 115
11 115
12 115
13 115
14 115
17 115
18 115
19 115
20 115
21 115
22 115
23 115
24 115
25 115
26 115
27 115
28 115
29 115
30 115
33 115
34 115
35 115
36 115
37 115
38 115
39 115
40 115
41 115
42 115
43 115
44 115
45 115
46 115
49 115
50 115
51 115
52 115
53 115
54 115
55 115
56 115
57 115
58 115
59 115
60 115
61 115
62 115
65 115
66 115
67 115
68 115
69 115
70 115
71 115
72 115
73 115
74 115
75 115
76 115
77 115
78 115
81 115
82 115
83 115
84 115
85 115
86 115
87 115
88 115
89 115
90 115
91 115
92 115
93 115
94 115
97 115
98 115
99 115
100 115
101 115
102 115
103 115
104 115
105 115
106 115
107 115
108 115
109 115
110 115
113 115
114 115
115 115
116 115
117 115
118 115
119 115
120 115
121 115
122 115
123 115
124 115
125 115
126 115
129 115
130 115
131 115
132 115
133 115
134 115
135 115
136 115
137 115
138 115
139 115
140 115
141 115
142 115
145 115
146 115
147 115
148 115
149 115
150 115
151 115
152 115
153 115
154 115
155 115
156 115
157 115
158 115
161 115
162 115
163 115
164 115
165 115
166 115
167 115
168 115
169 115
170 115
171 115
172 115
173 115
174 115
177 115
178 115
179 115
180 115
181 115
182 115
183 115
184 115
185 115
186 115
187 115
188 115
189 115
190 115
193 115
194 115
195 115
196 115
197 115
198 115
199 115
200 115
201 115
202 115
203 115
204 115
205 115
206 115
209 115
210 115
211 115
212 115
213 115
214 115
215 115
216 115
217 115
218 115
219 115
220 115
221 115
222 115
225 115
226 115
227 115
228 115
229 115
230 115
231 115
232 115
233 115
234 115
235 115
236 115
237 115
238 115
1 116
2 116
3 116
4 116
5 116
6 116
7 116
8 116
9 116
10 116
11 116
12 116
13 116
14 116
17 116
18 116
19 116
20 116
21 116
22 116
23 116
24 116
25 116
26 116
27 116
28 116
29 116
30 116
33 116
34 116
35 116
36 116
37 116
38 116
39 116
40 116
41 116
42 116
43 116
44 116
45 116
46 116
49 116
50 116
51 116
52 116
53 116
54 116
55 116
56 116
57 116
58 116
59 116
60 116
61 116
62 116
65 116
66 116
67 116
68 116
69 116
70 116
71 116
72 116
73 116
74 116
75 116
76 116
77 116
78 116
81 116
82 116
83 116
84 116
85 116
86 116
87 116
88 116
89 116
90 116
91 116
92 116
93 116
94 116
97 116
98 116
99 116
100 116
101 116
102 116
103 116
104 116
105 116
106 116
107 116
108 116
109 116
110 116
113 116
114 116
115 116
116 116
117 116
118 116
119 116
120 116
121 116
122 116
123 116
124 116
125 116
126 116
129 116
130 116
131 116
132 116
133 116
134 116
135 116
136 116
137 116
138 116
139 116
140 116
141 116
142 116
145 116
146 116
147 116
148 116
149 116
150 116
151 116
152 116
153 116
154 116
155 116
156 116
157 116
158 116
161 116
162 116
163 116
164 116
165 116
166 116
167 116
168 116
169 116
170 116
171 116
172 116
173 116
174 116
177 116
178 116
179 116
180 116
181 116
182 116
183 116
184 116
185 116
186 116
187 116
188 116
189 116
190 116
193 116
194 116
195 116
196 116
197 116
198 116
199 116
200 116
201 116
202 116
203 116
204 116
205 116
206 116
209 116
210 116
211 116
212 116
213 116
214 116
215 116
216 116
217 116
218 116
219 116
220 116
221 116
222 116
225 116
226 116
227 116
228 116
229 116
230 116
231 116
232 116
233 116
234 116
235 116
236 116
237 116
238 116
5 117
6 117
7 117
8 117
9 117
10 117
11 117
12 117
13 117
14 117
15 117
21 117
22 117
23 117
24 117
25 117
26 117
27 117
28 117
29 117
30 117
31 117
37 117
38 117
39 117
40 117
41 117
42 117
43 117
44 117
45 117
46 117
47 117
53 117
54 117
55 117
56 117
57 117
58 117
59 117
60 117
61 117
62 117
63 117
69 117
70 117
71 117
72 117
73 117
74 117
75 117
76 117
77 117
78 117
79 117
83 117
84 117
85 117
86 117
87 117
88 117
89 117
90 117
91 117
92 117
93 117
94 117
95 117
99 117
100 117
101 117
102 117
103 117
104 117
105 117
106 117
107 117
108 117
109 117
110 117
111 117
115 117
116 117
117 117
118 117
119 117
120 117
121 117
122 117
123 117
124 117
125 117
126 117
127 117
131 117
132 117
133 117
134 117
135 117
136 117
137 117
138 117
139 117
140 117
141 117
142 117
143 117
147 117
148 117
149 117
150 117
151 117
152 117
153 117
154 117
155 117
156 117
157 117
158 117
159 117
163 117
164 117
165 117
166 117
167 117
168 117
169 117
170 117
171 117
172 117
173 117
174 117
175 117
181 117
182 117
183 117
184 117
185 117
186 117
187 117
188 117
189 117
190 117
191 117
197 117
198 117
199 117
200 117
201 117
202 117
203 117
204 117
205 117
206 117
207 117
213 117
214 117
215 117
216 117
217 117
218 117
219 117
220 117
221 117
222 117
223 117
229 117
230 117
231 117
232 117
233 117
234 117
235 117
236 117
237 117
238 117
239 117
5 118
6 118
7 118
8 118
9 118
10 118
11 118
12 118
13 118
14 118
15 118
21 118
22 118
23 118
24 118
25 118
26 118
27 118
28 118
29 118
30 118
31 118
37 118
38 118
39 118
40 118
41 118
42 118
43 118
44 118
45 118
46 118
47 118
53 118
54 118
55 118
56 118
57 118
58 118
59 118
60 118
61 118
62 118
63 118
69 118
70 118
71 118
72 118
73 118
74 118
75 118
76 118
77 118
78 118
79 118
83 118
84 118
85 118
86 118
87 118
88 118
89 118
90 118
91 118
92 118
93 118
94 118
95 118
99 118
100 118
101 118
102 118
103 118
104 118
105 118
106 118
107 118
108 118
109 118
110 118
111 118
115 118
116 118
117 118
118 118
119 118
120 118
121 118
122 118
123 118
124 118
125 118
126 118
127 118
131 118
132 118
133 118
134 118
135 118
136 118
137 118
138 118
139 118
140 118
141 118
142 118
143 118
147 118
148 118
149 118
150 118
151 118
152 118
153 118
154 118
155 118
156 118
157 118
158 118
159 118
163 118
164 118
165 118
166 118
167 118
168 118
169 118
170 118
171 118
172 118
173 118
174 118
175 118
181 118
182 118
183 118
184 118
185 118
186 118
187 118
188 118
189 118
190 118
191 118
197 118
198 118
199 118
200 118
201 118
202 118
203 118
204 118
205 118
206 118
207 118
213 118
214 118
215 118
216 118
217 118
218 118
219 118
220 118
221 118
222 118
223 118
229 118
230 118
231 118
232 118
233 118
234 118
235 118
236 118
237 118
238 118
239 118
9 119
10 119
11 119
12 119
13 119
14 119
15 119
16 119
17 119
18 119
19 119
20 119
21 119
22 119
25 119
26 119
27 119
28 119
29 119
30 119
31 119
32 119
33 119
34 119
35 119
36 119
37 119
38 119
41 119
42 119
43 119
44 119
45 119
46 119
47 119
48 119
49 119
50 119
51 119
52 119
53 119
54 119
57 119
58 119
59 119
60 119
61 119
62 119
63 119
64 119
65 119
66 119
67 119
68 119
69 119
70 119
73 119
74 119
75 119
76 119
77 119
78 119
79 119
80 119
81 119
82 119
83 119
84 119
85 119
86 119
87 119
88 119
89 119
90 119
91 119
92 119
93 119
94 119
95 119
96 119
97 119
98 119
99 119
100 119
101 119
102 119
103 119
104 119
105 119
106 119
107 119
108 119
109 119
110 119
111 119
112 119
113 119
114 119
115 119
116 119
117 119
118 119
119 119
120 119
121 119
122 119
123 119
124 119
125 119
126 119
127 119
128 119
129 119
130 119
131 119
132 119
133 119
134 119
135 119
136 119
137 119
138 119
139 119
140 119
141 119
142 119
143 119
144 119
145 119
146 119
147 119
148 119
149 119
150 119
151 119
152 119
153 119
154 119
155 119
156 119
157 119
158 119
159 119
160 119
161 119
162 119
163 119
164 119
165 119
166 119
167 119
168 119
169 119
170 119
171 119
172 119
173 119
174 119
175 119
176 119
177 119
178 119
179 119
180 119
181 119
182 119
185 119
186 119
187 119
188 119
189 119
190 119
191 119
192 119
193 119
194 119
195 119
196 119
197 119
198 119
201 119
202 119
203 119
204 119
205 119
206 119
207 119
208 119
209 119
210 119
211 119
212 119
213 119
214 119
217 119
218 119
219 119
220 119
221 119
222 119
223 119
224 119
225 119
226 119
227 119
228 119
229 119
230 119
233 119
234 119
235 119
236 119
237 119
238 119
239 119
240 119
241 119
242 119
243 119
244 119
245 119
246 119
9 120
10 120
11 120
12 120
13 120
14 120
15 120
16 120
17 120
18 120
19 120
20 120
21 120
22 120
25 120
26 120
27 120
28 120
29 120
30 120
31 120
32 120
33 120
34 120
35 120
36 120
37 120
38 120
41 120
42 120
43 120
44 120
45 120
46 120
47 120
48 120
49 120
50 120
51 120
52 120
53 120
54 120
57 120
58 120
59 120
60 120
61 120
62 120
63 120
64 120
65 120
66 120
67 120
68 120
69 120
70 120
73 120
74 120
75 120
76 120
77 120
78 120
79 120
80 120
81 120
82 120
83 120
84 120
85 120
86 120
87 120
88 120
89 120
90 120
91 120
92 120
93 120
94 120
95 120
96 120
97 120
98 120
99 120
100 120
101 120
102 120
103 120
104 120
105 120
106 120
107 120
108 120
109 120
110 120
111 120
112 120
113 120
114 120
115 120
116 120
117 120
118 120
119 120
120 120
121 120
122 120
123 120
124 120
125 120
126 120
127 120
128 120
129 120
130 120
131 120
132 120
133 120
134 120
135 120
136 120
137 120
138 120
139 120
140 120
141 120
142 120
143 120
144 120
145 120
146 120
147 120
148 120
149 120
150 120
151 120
152 120
153 120
154 120
155 120
156 120
157 120
158 120
159 120
160 120
161 120
162 120
163 120
164 120
165 120
166 120
167 120
168 120
169 120
170 120
171 120
172 120
173 120
174 120
175 120
176 120
177 120
178 120
179 120
180 120
181 120
182 120
185 120
186 120
187 120
188 120
189 120
190 120
191 120
192 120
193 120
194 120
195 120
196 120
197 120
198 120
201 120
202 120
203 120
204 120
205 120
206 120
207 120
208 120
209 120
210 120
211 120
212 120
213 120
214 120
217 120
218 120
219 120
220 120
221 120
222 120
223 120
224 120
225 120
226 120
227 120
228 120
229 120
230 120
233 120
234 120
235 120
236 120
237 120
238 120
239 120
240 120
241 120
242 120
243 120
244 120
245 120
246 120
16 121
17 121
18 121
19 121
20 121
21 121
22 121
23 121
24 121
25 121
26 121
32 121
33 121
34 121
35 121
36 121
37 121
38 121
39 121
40 121
41 121
42 121
48 121
49 121
50 121
51 121
52 121
53 121
54 121
55 121
56 121
57 121
58 121
64 121
65 121
66 121
67 121
68 121
69 121
70 121
71 121
72 121
73 121
74 121
80 121
81 121
82 121
83 121
84 121
85 121
86 121
87 121
88 121
89 121
90 121
91 121
92 121
96 121
97 121
98 121
99 121
100 121
101 121
102 121
103 121
104 121
105 121
106 121
107 121
108 121
112 121
113 121
114 121
115 121
116 121
117 121
118 121
119 121
120 121
121 121
122 121
123 121
124 121
128 121
129 121
130 121
131 121
132 121
133 121
134 121
135 121
136 121
137 121
138 121
139 121
140 121
144 121
145 121
146 121
147 121
148 121
149 121
150 121
151 121
152 121
153 121
154 121
155 121
156 121
160 121
161 121
162 121
163 121
164 121
165 121
166 121
167 121
168 121
169 121
170 121
171 121
172 121
176 121
177 121
178 121
179 121
180 121
181 121
182 121
183 121
184 121
185 121
186 121
192 121
193 121
194 121
195 121
196 121
197 121
198 121
199 121
200 121
201 121
202 121
208 121
209 121
210 121
211 121
212 121
213 121
214 121
215 121
216 121
217 121
218 121
224 121
225 121
226 121
227 121
228 121
229 121
230 121
231 121
232 121
233 121
234 121
240 121
241 121
242 121
243 121
244 121
245 121
246 121
247 121
248 121
249 121
250 121
16 122
17 122
18 122
19 122
20 122
21 122
22 122
23 122
24 122
25 122
26 122
32 122
33 122
34 122
35 122
36 122
37 122
38 122
39 122
40 122
41 122
42 122
48 122
49 122
50 122
51 122
52 122
53 122
54 122
55 122
56 122
57 122
58 122
64 122
65 122
66 122
67 122
68 122
69 122
70 122
71 122
72 122
73 122
74 122
80 122
81 122
82 122
83 122
84 122
85 122
86 122
87 122
88 122
89 122
90 122
91 122
92 122
96 122
97 122
98 122
99 122
100 122
101 122
102 122
103 122
104 122
105 122
106 122
107 122
108 122
112 122
113 122
114 122
115 122
116 122
117 122
118 122
119 122
120 122
121 122
122 122
123 122
124 122
128 122
129 122
130 122
131 122
132 122
133 122
134 122
135 122
136 122
137 122
138 122
139 122
140 122
144 122
145 122
146 122
147 122
148 122
149 122
150 122
151 122
152 122
153 122
154 122
155 122
156 122
160 122
161 122
162 122
163 122
164 122
165 122
166 122
167 122
168 122
169 122
170 122
171 122
172 122
176 122
177 122
178 122
179 122
180 122
181 122
182 122
183 122
184 122
185 122
186 122
192 122
193 122
194 122
195 122
196 122
197 122
198 122
199 122
200 122
201 122
202 122
208 122
209 122
210 122
211 122
212 122
213 122
214 122
215 122
216 122
217 122
218 122
224 122
225 122
226 122
227 122
228 122
229 122
230 122
231 122
232 122
233 122
234 122
240 122
241 122
242 122
243 122
244 122
245 122
246 122
247 122
248 122
249 122
250 122
17 123
18 123
19 123
20 123
21 123
22 123
23 123
24 123
25 123
26 123
27 123
28 123
29 123
30 123
33 123
34 123
35 123
36 123
37 123
38 123
39 123
40 123
41 123
42 123
43 123
44 123
45 123
46 123
49 123
50 123
51 123
52 123
53 123
54 123
55 123
56 123
57 123
58 123
59 123
60 123
61 123
62 123
65 123
66 123
67 123
68 123
69 123
70 123
71 123
72 123
73 123
74 123
75 123
76 123
77 123
78 123
81 123
82 123
83 123
84 123
85 123
86 123
87 123
88 123
89 123
90 123
91 123
92 123
93 123
94 123
97 123
98 123
99 123
100 123
101 123
102 123
103 123
104 123
105 123
106 123
107 123
108 123
109 123
110 123
113 123
114 123
115 123
116 123
117 123
118 123
119 123
120 123
121 123
122 123
123 123
124 123
125 123
126 123
129 123
130 123
131 123
132 123
133 123
134 123
135 123
136 123
137 123
138 123
139 123
140 123
141 123
142 123
145 123
146 123
147 123
148 123
149 123
150 123
151 123
152 123
153 123
154 123
155 123
156 123
157 123
158 123
161 123
162 123
163 123
164 123
165 123
166 123
167 123
168 123
169 123
170 123
171 123
172 123
173 123
174 123
177 123
178 123
179 123
180 123
181 123
182 123
183 123
184 123
185 123
186 123
187 123
188 123
189 123
190 123
193 123
194 123
195 123
196 123
197 123
198 123
199 123
200 123
201 123
202 123
203 123
204 123
205 123
206 123
209 123
210 123
211 123
212 123
213 123
214 123
215 123
216 123
217 123
218 123
219 123
220 123
221 123
222 123
225 123
226 123
227 123
228 123
229 123
230 123
231 123
232 123
233 123
234 123
235 123
236 123
237 123
238 123
241 123
242 123
243 123
244 123
245 123
246 123
247 123
248 123
249 123
250 123
251 123
252 123
253 123
254 123
17 124
18 124
19 124
20 124
21 124
22 124
23 124
24 124
25 124
26 124
27 124
28 124
29 124
30 124
33 124
34 124
35 124
36 124
37 124
38 124
39 124
40 124
41 124
42 124
43 124
44 124
45 124
46 124
49 124
50 124
51 124
52 124
53 124
54 124
55 124
56 124
57 124
58 124
59 124
60 124
61 124
62 124
65 124
66 124
67 124
68 124
69 124
70 124
71 124
72 124
73 124
74 124
75 124
76 124
77 124
78 124
81 124
82 124
83 124
84 124
85 124
86 124
87 124
88 124
89 124
90 124
91 124
92 124
93 124
94 124
97 124
98 124
99 124
100 124
101 124
102 124
103 124
104 124
105 124
106 124
107 124
108 124
109 124
110 124
113 124
114 124
115 124
116 124
117 124
118 124
119 124
120 124
121 124
122 124
123 124
124 124
125 124
126 124
129 124
130 124
131 124
132 124
133 124
134 124
135 124
136 124
137 124
138 124
139 124
140 124
141 124
142 124
145 124
146 124
147 124
148 124
149 124
150 124
151 124
152 124
153 124
154 124
155 124
156 124
157 124
158 124
161 124
162 124
163 124
164 124
165 124
166 124
167 124
168 124
169 124
170 124
171 124
172 124
173 124
174 124
177 124
178 124
179 124
180 124
181 124
182 124
183 124
184 124
185 124
186 124
187 124
188 124
189 124
190 124
193 124
194 124
195 124
196 124
197 124
198 124
199 124
200 124
201 124
202 124
203 124
204 124
205 124
206 124
209 124
210 124
211 124
212 124
213 124
214 124
215 124
216 124
217 124
218 124
219 124
220 124
221 124
222 124
225 124
226 124
227 124
228 124
229 124
230 124
231 124
232 124
233 124
234 124
235 124
236 124
237 124
238 124
241 124
242 124
243 124
244 124
245 124
246 124
247 124
248 124
249 124
250 124
251 124
252 124
253 124
254 124
21 125
22 125
23 125
24 125
25 125
26 125
27 125
28 125
29 125
30 125
31 125
37 125
38 125
39 125
40 125
41 125
42 125
43 125
44 125
45 125
46 125
47 125
53 125
54 125
55 125
56 125
57 125
58 125
59 125
60 125
61 125
62 125
63 125
69 125
70 125
71 125
72 125
73 125
74 125
75 125
76 125
77 125
78 125
79 125
85 125
86 125
87 125
88 125
89 125
90 125
91 125
92 125
93 125
94 125
95 125
101 125
102 125
103 125
104 125
105 125
106 125
107 125
108 125
109 125
110 125
111 125
117 125
118 125
119 125
120 125
121 125
122 125
123 125
124 125
125 125
126 125
127 125
133 125
134 125
135 125
136 125
137 125
138 125
139 125
140 125
141 125
142 125
143 125
149 125
150 125
151 125
152 125
153 125
154 125
155 125
156 125
157 125
158 125
159 125
165 125
166 125
167 125
168 125
169 125
170 125
171 125
172 125
173 125
174 125
175 125
181 125
182 125
183 125
184 125
185 125
186 125
187 125
188 125
189 125
190 125
191 125
197 125
198 125
199 125
200 125
201 125
202 125
203 125
204 125
205 125
206 125
207 125
213 125
214 125
215 125
216 125
217 125
218 125
219 125
220 125
221 125
222 125
223 125
229 125
230 125
231 125
232 125
233 125
234 125
235 125
236 125
237 125
238 125
239 125
245 125
246 125
247 125
248 125
249 125
250 125
251 125
252 125
253 125
254 125
255 125
21 126
22 126
23 126
24 126
25 126
26 126
27 126
28 126
29 126
30 126
31 126
37 126
38 126
39 126
40 126
41 126
42 126
43 126
44 126
45 126
46 126
47 126
53 126
54 126
55 126
56 126
57 126
58 126
59 126
60 126
61 126
62 126
63 126
69 126
70 126
71 126
72 126
73 126
74 126
75 126
76 126
77 126
78 126
79 126
85 126
86 126
87 126
88 126
89 126
90 126
91 126
92 126
93 126
94 126
95 126
101 126
102 126
103 126
104 126
105 126
106 126
107 126
108 126
109 126
110 126
111 126
117 126
118 126
119 126
120 126
121 126
122 126
123 126
124 126
125 126
126 126
127 126
133 126
134 126
135 126
136 126
137 126
138 126
139 126
140 126
141 126
142 126
143 126
149 126
150 126
151 126
152 126
153 126
154 126
155 126
156 126
157 126
158 126
159 126
165 126
166 126
167 126
168 126
169 126
170 126
171 126
172 126
173 126
174 126
175 126
181 126
182 126
183 126
184 126
185 126
186 126
187 126
188 126
189 126
190 126
191 126
197 126
198 126
199 126
200 126
201 126
202 126
203 126
204 126
205 126
206 126
207 126
213 126
214 126
215 126
216 126
217 126
218 126
219 126
220 126
221 126
222 126
223 126
229 126
230 126
231 126
232 126
233 126
234 126
235 126
236 126
237 126
238 126
239 126
245 126
246 126
247 126
248 126
249 126
250 126
251 126
252 126
253 126
254 126
255 126
25 127
26 127
27 127
28 127
29 127
30 127
31 127
41 127
42 127
43 127
44 127
45 127
46 127
47 127
57 127
58 127
59 127
60 127
61 127
62 127
63 127
73 127
74 127
75 127
76 127
77 127
78 127
79 127
89 127
90 127
91 127
92 127
93 127
94 127
95 127
105 127
106 127
107 127
108 127
109 127
110 127
111 127
121 127
122 127
123 127
124 127
125 127
126 127
127 127
137 127
138 127
139 127
140 127
141 127
142 127
143 127
153 127
154 127
155 127
156 127
157 127
158 127
159 127
169 127
170 127
171 127
172 127
173 127
174 127
175 127
185 127
186 127
187 127
188 127
189 127
190 127
191 127
201 127
202 127
203 127
204 127
205 127
206 127
207 127
217 127
218 127
219 127
220 127
221 127
222 127
223 127
233 127
234 127
235 127
236 127
237 127
238 127
239 127
249 127
250 127
251 127
252 127
253 127
254 127
255 127
0 128
1 128
2 128
3 128
4 128
5 128
6 128
16 128
17 128
18 128
19 128
20 128
21 128
22 128
32 128
33 128
34 128
35 128
36 128
37 128
38 128
48 128
49 128
50 128
51 128
52 128
53 128
54 128
64 128
65 128
66 128
67 128
68 128
69 128
70 128
80 128
81 128
82 128
83 128
84 128
85 128
86 128
96 128
97 128
98 128
99 128
100 128
101 128
102 128
112 128
113 128
114 128
115 128
116 128
117 128
118 128
128 128
129 128
130 128
131 128
132 128
133 128
134 128
144 128
145 128
146 128
147 128
148 128
149 128
150 128
160 128
161 128
162 128
163 128
164 128
165 128
166 128
176 128
177 128
178 128
179 128
180 128
181 128
182 128
192 128
193 128
194 128
195 128
196 128
197 128
198 128
208 128
209 128
210 128
211 128
212 128
213 128
214 128
224 128
225 128
226 128
227 128
228 128
229 128
230 128
0 129
1 129
2 129
3 129
4 129
5 129
6 129
7 129
8 129
9 129
10 129
16 129
17 129
18 129
19 129
20 129
21 129
22 129
23 129
24 129
25 129
26 129
32 129
33 129
34 129
35 129
36 129
37 129
38 129
39 129
40 129
41 129
42 129
48 129
49 129
50 129
51 129
52 129
53 129
54 129
55 129
56 129
57 129
58 129
64 129
65 129
66 129
67 129
68 129
69 129
70 129
71 129
72 129
73 129
74 129
80 129
81 129
82 129
83 129
84 129
85 129
86 129
87 129
88 129
89 129
90 129
96 129
97 129
98 129
99 129
100 129
101 129
102 129
103 129
104 129
105 129
106 129
112 129
113 129
114 129
115 129
116 129
117 129
118 129
119 129
120 129
121 129
122 129
128 129
129 129
130 129
131 129
132 129
133 129
134 129
135 129
136 129
137 129
138 129
144 129
145 129
146 129
147 129
148 129
149 129
150 129
151 129
152 129
153 129
154 129
160 129
161 129
162 129
163 129
164 129
165 129
166 129
167 129
168 129
169 129
170 129
176 129
177 129
178 129
179 129
180 129
181 129
182 129
183 129
184 129
185 129
186 129
192 129
193 129
194 129
195 129
196 129
197 129
198 129
199 129
200 129
201 129
202 129
208 129
209 129
210 129
211 129
212 129
213 129
214 129
215 129
216 129
217 129
218 129
224 129
225 129
226 129
227 129
228 129
229 129
230 129
231 129
232 129
233 129
234 129
0 130
1 130
2 130
3 130
4 130
5 130
6 130
7 130
8 130
9 130
10 130
16 130
17 130
18 130
19 130
20 130
21 130
22 130
23 130
24 130
25 130
26 130
32 130
33 130
34 130
35 130
36 130
37 130
38 130
39 130
40 130
41 130
42 130
48 130
49 130
50 130
51 130
52 130
53 130
54 130
55 130
56 130
57 130
58 130
64 130
65 130
66 130
67 130
68 130
69 130
70 130
71 130
72 130
73 130
74 130
80 130
81 130
82 130
83 130
84 130
85 130
86 130
87 130
88 130
89 130
90 130
96 130
97 130
98 130
99 130
100 130
101 130
102 130
103 130
104 130
105 130
106 130
112 130
113 130
114 130
115 130
116 130
117 130
118 130
119 130
120 130
121 130
122 130
128 130
129 130
130 130
131 130
132 130
133 130
134 130
135 130
136 130
137 130
138 130
144 130
145 130
146 130
147 130
148 130
149 130
150 130
151 130
152 130
153 130
154 130
160 130
161 130
162 130
163 130
164 130
165 130
166 130
167 130
168 130
169 130
170 130
176 130
177 130
178 130
179 130
180 130
181 130
182 130
183 130
184 130
185 130
186 130
192 130
193 130
194 130
195 130
196 130
197 130
198 130
199 130
200 130
201 130
202 130
208 130
209 130
210 130
211 130
212 130
213 130
214 130
215 130
216 130
217 130
218 130
224 130
225 130
226 130
227 130
228 130
229 130
230 130
231 130
232 130
233 130
234 130
1 131
2 131
3 131
4 131
5 131
6 131
7 131
8 131
9 131
10 131
11 131
12 131
13 131
14 131
17 131
18 131
19 131
20 131
21 131
22 131
23 131
24 131
25 131
26 131
27 131
28 131
29 131
30 131
33 131
34 131
35 131
36 131
37 131
38 131
39 131
40 131
41 131
42 131
43 131
44 131
45 131
46 131
49 131
50 131
51 131
52 131
53 131
54 131
55 131
56 131
57 131
58 131
59 131
60 131
61 131
62 131
65 131
66 131
67 131
68 131
69 131
70 131
71 131
72 131
73 131
74 131
75 131
76 131
77 131
78 131
81 131
82 131
83 131
84 131
85 131
86 131
87 131
88 131
89 131
90 131
91 131
92 131
93 131
94 131
97 131
98 131
99 131
100 131
101 131
102 131
103 131
104 131
105 131
106 131
107 131
108 131
109 131
110 131
113 131
114 131
115 131
116 131
117 131
118 131
119 131
120 131
121 131
122 131
123 131
124 131
125 131
126 131
129 131
130 131
131 131
132 131
133 131
134 131
135 131
136 131
137 131
138 131
139 131
140 131
141 131
142 131
145 131
146 131
147 131
148 131
149 131
150 131
151 131
152 131
153 131
154 131
155 131
156 131
157 131
158 131
161 131
162 131
163 131
164 131
165 131
166 131
167 131
168 131
169 131
170 131
171 131
172 131
173 131
174 131
177 131
178 131
179 131
180 131
181 131
182 131
183 131
184 131
185 131
186 131
187 131
188 131
189 131
190 131
193 131
194 131
195 131
196 131
197 131
198 131
199 131
200 131
201 131
202 131
203 131
204 131
205 131
206 131
209 131
210 131
211 131
212 131
213 131
214 131
215 131
216 131
217 131
218 131
219 131
220 131
221 131
222 131
225 131
226 131
227 131
228 131
229 131
230 131
231 131
232 131
233 131
234 131
235 131
236 131
237 131
238 131
1 132
2 132
3 132
4 132
5 132
6 132
7 132
8 132
9 132
10 132
11 132
12 132
13 132
14 132
17 132
18 132
19 132
20 132
21 132
22 132
23 132
24 132
25 132
26 132
27 132
28 132
29 132
30 132
33 132
34 132
35 132
36 132
37 132
38 132
39 132
40 132
41 132
42 132
43 132
44 132
45 132
46 132
49 132
50 132
51 132
52 132
53 132
54 132
55 132
56 132
57 132
58 132
59 132
60 132
61 132
62 132
65 132
66 132
67 132
68 132
69 132
70 132
71 132
72 132
73 132
74 132
75 132
76 132
77 132
78 132
81 132
82 132
83 132
84 132
85 132
86 132
87 132
88 132
89 132
90 132
91 132
92 132
93 132
94 132
97 132
98 132
99 132
100 132
101 132
102 132
103 132
104 132
105 132
106 132
107 132
108 132
109 132
110 132
113 132
114 132
115 132
116 132
117 132
118 132
119 132
120 132
121 132
122 132
123 132
124 132
125 132
126 132
129 132
130 132
131 132
132 132
133 132
134 132
135 132
136 132
137 132
138 132
139 132
140 132
141 132
142 132
145 132
146 132
147 132
148 132
149 132
150 132
151 132
152 132
153 132
154 132
155 132
156 132
157 132
158 132
161 132
162 132
163 132
164 132
165 132
166 132
167 132
168 132
169 132
170 132
171 132
172 132
173 132
174 132
177 132
178 132
179 132
180 132
181 132
182 132
183 132
184 132
185 132
186 132
187 132
188 132
189 132
190 132
193 132
194 132
195 132
196 132
197 132
198 132
199 132
200 132
201 132
202 132
203 132
204 132
205 132
206 132
209 132
210 132
211 132
212 132
213 132
214 132
215 132
216 132
217 132
218 132
219 132
220 132
221 132
222 132
225 132
226 132
227 132
228 132
229 132
230 132
231 132
232 132
233 132
234 132
235 132
236 132
237 132
238 132
5 133
6 133
7 133
8 133
9 133
10 133
11 133
12 133
13 133
14 133
15 133
21 133
22 133
23 133
24 133
25 133
26 133
27 133
28 133
29 133
30 133
31 133
37 133
38 133
39 133
40 133
41 133
42 133
43 133
44 133
45 133
46 133
47 133
53 133
54 133
55 133
56 133
57 133
58 133
59 133
60 133
61 133
62 133
63 133
69 133
70 133
71 133
72 133
73 133
74 133
75 133
76 133
77 133
78 133
79 133
83 133
84 133
85 133
86 133
87 133
88 133
89 133
90 133
91 133
92 133
93 133
94 133
95 133
99 133
100 133
101 133
102 133
103 133
104 133
105 133
106 133
107 133
108 133
109 133
110 133
111 133
115 133
116 133
117 133
118 133
119 133
120 133
121 133
122 133
123 133
124 133
125 133
126 133
127 133
131 133
132 133
133 133
134 133
135 133
136 133
137 133
138 133
139 133
140 133
141 133
142 133
143 133
147 133
148 133
149 133
150 133
151 133
152 133
153 133
154 133
155 133
156 133
157 133
158 133
159 133
163 133
164 133
165 133
166 133
167 133
168 133
169 133
170 133
171 133
172 133
173 133
174 133
175 133
181 133
182 133
183 133
184 133
185 133
186 133
187 133
188 133
189 133
190 133
191 133
197 133
198 133
199 133
200 133
201 133
202 133
203 133
204 133
205 133
206 133
207 133
213 133
214 133
215 133
216 133
217 133
218 133
219 133
220 133
221 133
222 133
223 133
229 133
230 133
231 133
232 133
233 133
234 133
235 133
236 133
237 133
238 133
239 133
5 134
6 134
7 134
8 134
9 134
10 134
11 134
12 134
13 134
14 134
15 134
21 134
22 134
23 134
24 134
25 134
26 134
27 134
28 134
29 134
30 134
31 134
37 134
38 134
39 134
40 134
41 134
42 134
43 134
44 134
45 134
46 134
47 134
53 134
54 134
55 134
56 134
57 134
58 134
59 134
60 134
61 134
62 134
63 134
69 134
70 134
71 134
72 134
73 134
74 134
75 134
76 134
77 134
78 134
79 134
83 134
84 134
85 134
86 134
87 134
88 134
89 134
90 134
91 134
92 134
93 134
94 134
95 134
99 134
100 134
101 134
102 134
103 134
104 134
105 134
106 134
107 134
108 134
109 134
110 134
111 134
115 134
116 134
117 134
118 134
119 134
120 134
121 134
122 134
123 134
124 134
125 134
126 134
127 134
131 134
132 134
133 134
134 134
135 134
136 134
137 134
138 134
139 134
140 134
141 134
142 134
143 134
147 134
148 134
149 134
150 134
151 134
152 134
153 134
154 134
155 134
156 134
157 134
158 134
159 134
163 134
164 134
165 134
166 134
167 134
168 134
169 134
170 134
171 134
172 134
173 134
174 134
175 134
181 134
182 134
183 134
184 134
185 134
186 134
187 134
188 134
189 134
190 134
191 134
197 134
198 134
199 134
200 134
201 134
202 134
203 134
204 134
205 134
206 134
207 134
213 134
214 134
215 134
216 134
217 134
218 134
219 134
220 134
221 134
222 134
223 134
229 134
230 134
231 134
232 134
233 134
234 134
235 134
236 134
237 134
238 134
239 134
9 135
10 135
11 135
12 135
13 135
14 135
15 135
16 135
17 135
18 135
19 135
20 135
21 135
22 135
25 135
26 135
27 135
28 135
29 135
30 135
31 135
32 135
33 135
34 135
35 135
36 135
37 135
38 135
41 135
42 135
43 135
44 135
45 135
46 135
47 135
48 135
49 135
50 135
51 135
52 135
53 135
54 135
57 135
58 135
59 135
60 135
61 135
62 135
63 135
64 135
65 135
66 135
67 135
68 135
69 135
70 135
73 135
74 135
75 135
76 135
77 135
78 135
79 135
80 135
81 135
82 135
83 135
84 135
85 135
86 135
87 135
88 135
89 135
90 135
91 135
92 135
93 135
94 135
95 135
96 135
97 135
98 135
99 135
100 135
101 135
102 135
103 135
104 135
105 135
106 135
107 135
108 135
109 135
110 135
111 135
112 135
113 135
114 135
115 135
116 135
117 135
118 135
119 135
120 135
121 135
122 135
123 135
124 135
125 135
126 135
127 135
128 135
129 135
130 135
131 135
132 135
133 135
134 135
135 135
136 135
137 135
138 135
139 135
140 135
141 135
142 135
143 135
144 135
145 135
146 135
147 135
148 135
149 135
150 135
151 135
152 135
153 135
154 135
155 135
156 135
157 135
158 135
159 135
160 135
161 135
162 135
163 135
164 135
165 135
166 135
167 135
168 135
169 135
170 135
171 135
172 135
173 135
174 135
175 135
176 135
177 135
178 135
179 135
180 135
181 135
182 135
185 135
186 135
187 135
188 135
189 135
190 135
191 135
192 135
193 135
194 135
195 135
196 135
197 135
198 135
201 135
202 135
203 135
204 135
205 135
206 135
207 135
208 135
209 135
210 135
211 135
212 135
213 135
214 135
217 135
218 135
219 135
220 135
221 135
222 135
223 135
224 135
225 135
226 135
227 135
228 135
229 135
230 135
233 135
234 135
235 135
236 135
237 135
238 135
239 135
240 135
241 135
242 135
243 135
244 135
245 135
246 135
9 136
10 136
11 136
12 136
13 136
14 136
15 136
16 136
17 136
18 136
19 136
20 136
21 136
22 136
25 136
26 136
27 136
28 136
29 136
30 136
31 136
32 136
33 136
34 136
35 136
36 136
37 136
38 136
41 136
42 136
43 136
44 136
45 136
46 136
47 136
48 136
49 136
50 136
51 136
52 136
53 136
54 136
57 136
58 136
59 136
60 136
61 136
62 136
63 136
64 136
65 136
66 136
67 136
68 136
69 136
70 136
73 136
74 136
75 136
76 136
77 136
78 136
79 136
80 136
81 136
82 136
83 136
84 136
85 136
86 136
87 136
88 136
89 136
90 136
91 136
92 136
93 136
94 136
95 136
96 136
97 136
98 136
99 136
100 136
101 136
102 136
103 136
104 136
105 136
106 136
107 136
108 136
109 136
110 136
111 136
112 136
113 136
114 136
115 136
116 136
117 136
118 136
119 136
120 136
121 136
122 136
123 136
124 136
125 136
126 136
127 136
128 136
129 136
130 136
131 136
132 136
133 136
134 136
135 136
136 136
137 136
138 136
139 136
140 136
141 136
142 136
143 136
144 136
145 136
146 136
147 136
148 136
149 136
150 136
151 136
152 136
153 136
154 136
155 136
156 136
157 136
158 136
159 136
160 136
161 136
162 136
163 136
164 136
165 136
166 136
167 136
168 136
169 136
170 136
171 136
172 136
173 136
174 136
175 136
176 136
177 136
178 136
179 136
180 136
181 136
182 136
185 136
186 136
187 136
188 136
189 136
190 136
191 136
192 136
193 136
194 136
195 136
196 136
197 136
198 136
201 136
202 136
203 136
204 136
205 136
206 136
207 136
208 136
209 136
210 136
211 136
212 136
213 136
214 136
217 136
218 136
219 136
220 136
221 136
222 136
223 136
224 136
225 136
226 136
227 136
228 136
229 136
230 136
233 136
234 136
235 136
236 136
237 136
238 136
239 136
240 136
241 136
242 136
243 136
244 136
245 136
246 136
16 137
17 137
18 137
19 137
20 137
21 137
22 137
23 137
24 137
25 137
26 137
32 137
33 137
34 137
35 137
36 137
37 137
38 137
39 137
40 137
41 137
42 137
48 137
49 137
50 137
51 137
52 137
53 137
54 137
55 137
56 137
57 137
58 137
64 137
65 137
66 137
67 137
68 137
69 137
70 137
71 137
72 137
73 137
74 137
80 137
81 137
82 137
83 137
84 137
85 137
86 137
87 137
88 137
89 137
90 137
91 137
92 137
96 137
97 137
98 137
99 137
100 137
101 137
102 137
103 137
104 137
105 137
106 137
107 137
108 137
112 137
113 137
114 137
115 137
116 137
117 137
118 137
119 137
120 137
121 137
122 137
123 137
124 137
128 137
129 137
130 137
131 137
132 137
133 137
134 137
135 137
136 137
137 137
138 137
139 137
140 137
144 137
145 137
146 137
147 137
148 137
149 137
150 137
151 137
152 137
153 137
154 137
155 137
156 137
160 137
161 137
162 137
163 137
164 137
165 137
166 137
167 137
168 137
169 137
170 137
171 137
172 137
176 137
177 137
178 137
179 137
180 137
181 137
182 137
183 137
184 137
185 137
186 137
192 137
193 137
194 137
195 137
196 137
197 137
198 137
199 137
200 137
201 137
202 137
208 137
209 137
210 137
211 137
212 137
213 137
214 137
215 137
216 137
217 137
218 137
224 137
225 137
226 137
227 137
228 137
229 137
230 137
231 137
232 137
233 137
234 137
240 137
241 137
242 137
243 137
244 137
245 137
246 137
247 137
248 137
249 137
250 137
16 138
17 138
18 138
19 138
20 138
21 138
22 138
23 138
24 138
25 138
26 138
32 138
33 138
34 138
35 138
36 138
37 138
38 138
39 138
40 138
41 138
42 138
48 138
49 138
50 138
51 138
52 138
53 138
54 138
55 138
56 138
57 138
58 138
64 138
65 138
66 138
67 138
68 138
69 138
70 138
71 138
72 138
73 138
74 138
80 138
81 138
82 138
83 138
84 138
85 138
86 138
87 138
88 138
89 138
90 138
91 138
92 138
96 138
97 138
98 138
99 138
100 138
101 138
102 138
103 138
104 138
105 138
106 138
107 138
108 138
112 138
113 138
114 138
115 138
116 138
117 138
118 138
119 138
120 138
121 138
122 138
123 138
124 138
128 138
129 138
130 138
131 138
132 138
133 138
134 138
135 138
136 138
137 138
138 138
139 138
140 138
144 138
145 138
146 138
147 138
148 138
149 138
150 138
151 138
152 138
153 138
154 138
155 138
156 138
160 138
161 138
162 138
163 138
164 138
165 138
166 138
167 138
168 138
169 138
170 138
171 138
172 138
176 138
177 138
178 138
179 138
180 138
181 138
182 138
183 138
184 138
185 138
186 138
192 138
193 138
194 138
195 138
196 138
197 138
198 138
199 138
200 138
201 138
202 138
208 138
209 138
210 138
211 138
212 138
213 138
214 138
215 138
216 138
217 138
218 138
224 138
225 138
226 138
227 138
228 138
229 138
230 138
231 138
232 138
233 138
234 138
240 138
241 138
242 138
243 138
244 138
245 138
246 138
247 138
248 138
249 138
250 138
17 139
18 139
19 139
20 139
21 139
22 139
23 139
24 139
25 139
26 139
27 139
28 139
29 139
30 139
33 139
34 139
35 139
36 139
37 139
38 139
39 139
40 139
41 139
42 139
43 139
44 139
45 139
46 139
49 139
50 139
51 139
52 139
53 139
54 139
55 139
56 139
57 139
58 139
59 139
60 139
61 139
62 139
65 139
66 139
67 139
68 139
69 139
70 139
71 139
72 139
73 139
74 139
75 139
76 139
77 139
78 139
81 139
82 139
83 139
84 139
85 139
86 139
87 139
88 139
89 139
90 139
91 139
92 139
93 139
94 139
97 139
98 139
99 139
100 139
101 139
102 139
103 139
104 139
105 139
106 139
107 139
108 139
109 139
110 139
113 139
114 139
115 139
116 139
117 139
118 139
119 139
120 139
121 139
122 139
123 139
124 139
125 139
126 139
129 139
130 139
131 139
132 139
133 139
134 139
135 139
136 139
137 139
138 139
139 139
140 139
141 139
142 139
145 139
146 139
147 139
148 139
149 139
150 139
151 139
152 139
153 139
154 139
155 139
156 139
157 139
158 139
161 139
162 139
163 139
164 139
165 139
166 139
167 139
168 139
169 139
170 139
171 139
172 139
173 139
174 139
177 139
178 139
179 139
180 139
181 139
182 139
183 139
184 139
185 139
186 139
187 139
188 139
189 139
190 139
193 139
194 139
195 139
196 139
197 139
198 139
199 139
200 139
201 139
202 139
203 139
204 139
205 139
206 139
209 139
210 139
211 139
212 139
213 139
214 139
215 139
216 139
217 139
218 139
219 139
220 139
221 139
222 139
225 139
226 139
227 139
228 139
229 139
230 139
231 139
232 139
233 139
234 139
235 139
236 139
237 139
238 139
241 139
242 139
243 139
244 139
245 139
246 139
247 139
248 139
249 139
250 139
251 139
252 139
253 139
254 139
17 140
18 140
19 140
20 140
21 140
22 140
23 140
24 140
25 140
26 140
27 140
28 140
29 140
30 140
33 140
34 140
35 140
36 140
37 140
38 140
39 140
40 140
41 140
42 140
43 140
44 140
45 140
46 140
49 140
50 140
51 140
52 140
53 140
54 140
55 140
56 140
57 140
58 140
59 140
60 140
61 140
62 140
65 140
66 140
67 140
68 140
69 140
70 140
71 140
72 140
73 140
74 140
75 140
76 140
77 140
78 140
81 140
82 140
83 140
84 140
85 140
86 140
87 140
88 140
89 140
90 140
91 140
92 140
93 140
94 140
97 140
98 140
99 140
100 140
101 140
102 140
103 140
104 140
105 140
106 140
107 140
108 140
109 140
110 140
113 140
114 140
115 140
116 140
117 140
118 140
119 140
120 140
121 140
122 140
123 140
124 140
125 140
126 140
129 140
130 140
131 140
132 140
133 140
134 140
135 140
136 140
137 140
138 140
139 140
140 140
141 140
142 140
145 140
146 140
147 140
148 140
149 140
150 140
151 140
152 140
153 140
154 140
155 140
156 140
157 140
158 140
161 140
162 140
163 140
164 140
165 140
166 140
167 140
168 140
169 140
170 140
171 140
172 140
173 140
174 140
177 140
178 140
179 140
180 140
181 140
182 140
183 140
184 140
185 140
186 140
187 140
188 140
189 140
190 140
193 140
194 140
195 140
196 140
197 140
198 140
199 140
200 140
201 140
202 140
203 140
204 140
205 140
206 140
209 140
210 140
211 140
212 140
213 140
214 140
215 140
216 140
217 140
218 140
219 140
220 140
221 140
222 140
225 140
226 140
227 140
228 140
229 140
230 140
231 140
232 140
233 140
234 140
235 140
236 140
237 140
238 140
241 140
242 140
243 140
244 140
245 140
246 140
247 140
248 140
249 140
250 140
251 140
252 140
253 140
254 140
21 141
22 141
23 141
24 141
25 141
26 141
27 141
28 141
29 141
30 141
31 141
37 141
38 141
39 141
40 141
41 141
42 141
43 141
44 141
45 141
46 141
47 141
53 141
54 141
55 141
56 141
57 141
58 141
59 141
60 141
61 141
62 141
63 141
69 141
70 141
71 141
72 141
73 141
74 141
75 141
76 141
77 141
78 141
79 141
85 141
86 141
87 141
88 141
89 141
90 141
91 141
92 141
93 141
94 141
95 141
101 141
102 141
103 141
104 141
105 141
106 141
107 141
108 141
109 141
110 141
111 141
117 141
118 141
119 141
120 141
121 141
122 141
123 141
124 141
125 141
126 141
127 141
133 141
134 141
135 141
136 141
137 141
138 141
139 141
140 141
141 141
142 141
143 141
149 141
150 141
151 141
152 141
153 141
154 141
155 141
156 141
157 141
158 141
159 141
165 141
166 141
167 141
168 141
169 141
170 141
171 141
172 141
173 141
174 141
175 141
181 141
182 141
183 141
184 141
185 141
186 141
187 141
188 141
189 141
190 141
191 141
197 141
198 141
199 141
200 141
201 141
202 141
203 141
204 141
205 141
206 141
207 141
213 141
214 141
215 141
216 141
217 141
218 141
219 141
220 141
221 141
222 141
223 141
229 141
230 141
231 141
232 141
233 141
234 141
235 141
236 141
237 141
238 141
239 141
245 141
246 141
247 141
248 141
249 141
250 141
251 141
252 141
253 141
254 141
255 141
21 142
22 142
23 142
24 142
25 142
26 142
27 142
28 142
29 142
30 142
31 142
37 142
38 142
39 142
40 142
41 142
42 142
43 142
44 142
45 142
46 142
47 142
53 142
54 142
55 142
56 142
57 142
58 142
59 142
60 142
61 142
62 142
63 142
69 142
70 142
71 142
72 142
73 142
74 142
75 142
76 142
77 142
78 142
79 142
85 142
86 142
87 142
88 142
89 142
90 142
91 142
92 142
93 142
94 142
95 142
101 142
102 142
103 142
104 142
105 142
106 142
107 142
108 142
109 142
110 142
111 142
117 142
118 142
119 142
120 142
121 142
122 142
123 142
124 142
125 142
126 142
127 142
133 142
134 142
135 142
136 142
137 142
138 142
139 142
140 142
141 142
142 142
143 142
149 142
150 142
151 142
152 142
153 142
154 142
155 142
156 142
157 142
158 142
159 142
165 142
166 142
167 142
168 142
169 142
170 142
171 142
172 142
173 142
174 142
175 142
181 142
182 142
183 142
184 142
185 142
186 142
187 142
188 142
189 142
190 142
191 142
197 142
198 142
199 142
200 142
201 142
202 142
203 142
204 142
205 142
206 142
207 142
213 142
214 142
215 142
216 142
217 142
218 142
219 142
220 142
221 142
222 142
223 142
229 142
230 142
231 142
232 142
233 142
234 142
235 142
236 142
237 142
238 142
239 142
245 142
246 142
247 142
248 142
249 142
250 142
251 142
252 142
253 142
254 142
255 142
25 143
26 143
27 143
28 143
29 143
30 143
31 143
41 143
42 143
43 143
44 143
45 143
46 143
47 143
57 143
58 143
59 143
60 143
61 143
62 143
63 143
73 143
74 143
75 143
76 143
77 143
78 143
79 143
89 143
90 143
91 143
92 143
93 143
94 143
95 143
105 143
106 143
107 143
108 143
109 143
110 143
111 143
121 143
122 143
123 143
124 143
125 143
126 143
127 143
137 143
138 143
139 143
140 143
141 143
142 143
143 143
153 143
154 143
155 143
156 143
157 143
158 143
159 143
169 143
170 143
171 143
172 143
173 143
174 143
175 143
185 143
186 143
187 143
188 143
189 143
190 143
191 143
201 143
202 143
203 143
204 143
205 143
206 143
207 143
217 143
218 143
219 143
220 143
221 143
222 143
223 143
233 143
234 143
235 143
236 143
237 143
238 143
239 143
249 143
250 143
251 143
252 143
253 143
254 143
255 143
0 144
1 144
2 144
3 144
4 144
5 144
6 144
16 144
17 144
18 144
19 144
20 144
21 144
22 144
32 144
33 144
34 144
35 144
36 144
37 144
38 144
48 144
49 144
50 144
51 144
52 144
53 144
54 144
64 144
65 144
66 144
67 144
68 144
69 144
70 144
80 144
81 144
82 144
83 144
84 144
85 144
86 144
96 144
97 144
98 144
99 144
100 144
101 144
102 144
112 144
113 144
114 144
115 144
116 144
117 144
118 144
128 144
129 144
130 144
131 144
132 144
133 144
134 144
144 144
145 144
146 144
147 144
148 144
149 144
150 144
160 144
161 144
162 144
163 144
164 144
165 144
166 144
176 144
177 144
178 144
179 144
180 144
181 144
182 144
192 144
193 144
194 144
195 144
196 144
197 144
198 144
208 144
209 144
210 144
211 144
212 144
213 144
214 144
224 144
225 144
226 144
227 144
228 144
229 144
230 144
0 145
1 145
2 145
3 145
4 145
5 145
6 145
7 145
8 145
9 145
10 145
16 145
17 145
18 145
19 145
20 145
21 145
22 145
23 145
24 145
25 145
26 145
32 145
33 145
34 145
35 145
36 145
37 145
38 145
39 145
40 145
41 145
42 145
48 145
49 145
50 145
51 145
52 145
53 145
54 145
55 145
56 145
57 145
58 145
64 145
65 145
66 145
67 145
68 145
69 145
70 145
71 145
72 145
73 145
74 145
80 145
81 145
82 145
83 145
84 145
85 145
86 145
87 145
88 145
89 145
90 145
96 145
97 145
98 145
99 145
100 145
101 145
102 145
103 145
104 145
105 145
106 145
112 145
113 145
114 145
115 145
116 145
117 145
118 145
119 145
120 145
121 145
122 145
128 145
129 145
130 145
131 145
132 145
133 145
134 145
135 145
136 145
137 145
138 145
144 145
145 145
146 145
147 145
148 145
149 145
150 145
151 145
152 145
153 145
154 145
160 145
161 145
162 145
163 145
164 145
165 145
166 145
167 145
168 145
169 145
170 145
176 145
177 145
178 145
179 145
180 145
181 145
182 145
183 145
184 145
185 145
186 145
192 145
193 145
194 145
195 145
196 145
197 145
198 145
199 145
200 145
201 145
202 145
208 145
209 145
210 145
211 145
212 145
213 145
214 145
215 145
216 145
217 145
218 145
224 145
225 145
226 145
227 145
228 145
229 145
230 145
231 145
232 145
233 145
234 145
0 146
1 146
2 146
3 146
4 146
5 146
6 146
7 146
8 146
9 146
10 146
16 146
17 146
18 146
19 146
20 146
21 146
22 146
23 146
24 146
25 146
26 146
32 146
33 146
34 146
35 146
36 146
37 146
38 146
39 146
40 146
41 146
42 146
48 146
49 146
50 146
51 146
52 146
53 146
54 146
55 146
56 146
57 146
58 146
64 146
65 146
66 146
67 146
68 146
69 146
70 146
71 146
72 146
73 146
74 146
80 146
81 146
82 146
83 146
84 146
85 146
86 146
87 146
88 146
89 146
90 146
96 146
97 146
98 146
99 146
100 146
101 146
102 146
103 146
104 146
105 146
106 146
112 146
113 146
114 146
115 146
116 146
117 146
118 146
119 146
120 146
121 146
122 146
128 146
129 146
130 146
131 146
132 146
133 146
134 146
135 146
136 146
137 146
138 146
144 146
145 146
146 146
147 146
148 146
149 146
150 146
151 146
152 146
153 146
154 146
160 146
161 146
162 146
163 146
164 146
165 146
166 146
167 146
168 146
169 146
170 146
176 146
177 146
178 146
179 146
180 146
181 146
182 146
183 146
184 146
185 146
186 146
192 146
193 146
194 146
195 146
196 146
197 146
198 146
199 146
200 146
201 146
202 146
208 146
209 146
210 146
211 146
212 146
213 146
214 146
215 146
216 146
217 146
218 146
224 146
225 146
226 146
227 146
228 146
229 146
230 146
231 146
232 146
233 146
234 146
1 147
2 147
3 147
4 147
5 147
6 147
7 147
8 147
9 147
10 147
11 147
12 147
13 147
14 147
17 147
18 147
19 147
20 147
21 147
22 147
23 147
24 147
25 147
26 147
27 147
28 147
29 147
30 147
33 147
34 147
35 147
36 147
37 147
38 147
39 147
40 147
41 147
42 147
43 147
44 147
45 147
46 147
49 147
50 147
51 147
52 147
53 147
54 147
55 147
56 147
57 147
58 147
59 147
60 147
61 147
62 147
65 147
66 147
67 147
68 147
69 147
70 147
71 147
72 147
73 147
74 147
75 147
76 147
77 147
78 147
81 147
82 147
83 147
84 147
85 147
86 147
87 147
88 147
89 147
90 147
91 147
92 147
93 147
94 147
97 147
98 147
99 147
100 147
101 147
102 147
103 147
104 147
105 147
106 147
107 147
108 147
109 147
110 147
113 147
114 147
115 147
116 147
117 147
118 147
119 147
120 147
121 147
122 147
123 147
124 147
125 147
126 147
129 147
130 147
131 147
132 147
133 147
134 147
135 147
136 147
137 147
138 147
139 147
140 147
141 147
142 147
145 147
146 147
147 147
148 147
149 147
150 147
151 147
152 147
153 147
154 147
155 147
156 147
157 147
158 147
161 147
162 147
163 147
164 147
165 147
166 147
167 147
168 147
169 147
170 147
171 147
172 147
173 147
174 147
177 147
178 147
179 147
180 147
181 147
182 147
183 147
184 147
185 147
186 147
187 147
188 147
189 147
190 147
193 147
194 147
195 147
196 147
197 147
198 147
199 147
200 147
201 147
202 147
203 147
204 147
205 147
206 147
209 147
210 147
211 147
212 147
213 147
214 147
215 147
216 147
217 147
218 147
219 147
220 147
221 147
222 147
225 147
226 147
227 147
228 147
229 147
230 147
231 147
232 147
233 147
234 147
235 147
236 147
237 147
238 147
1 148
2 148
3 148
4 148
5 148
6 148
7 148
8 148
9 148
10 148
11 148
12 148
13 148
14 148
17 148
18 148
19 148
20 148
21 148
22 148
23 148
24 148
25 148
26 148
27 148
28 148
29 148
30 148
33 148
34 148
35 148
36 148
37 148
38 148
39 148
40 148
41 148
42 148
43 148
44 148
45 148
46 148
49 148
50 148
51 148
52 148
53 148
54 148
55 148
56 148
57 148
58 148
59 148
60 148
61 148
62 148
65 148
66 148
67 148
68 148
69 148
70 148
71 148
72 148
73 148
74 148
75 148
76 148
77 148
78 148
81 148
82 148
83 148
84 148
85 148
86 148
87 148
88 148
89 148
90 148
91 148
92 148
93 148
94 148
97 148
98 148
99 148
100 148
101 148
102 148
103 148
104 148
105 148
106 148
107 148
108 148
109 148
110 148
113 148
114 148
115 148
116 148
117 148
118 148
119 148
120 148
121 148
122 148
123 148
124 148
125 148
126 148
129 148
130 148
131 148
132 148
133 148
134 148
135 148
136 148
137 148
138 148
139 148
140 148
141 148
142 148
145 148
146 148
147 148
148 148
149 148
150 148
151 148
152 148
153 148
154 148
155 148
156 148
157 148
158 148
161 148
162 148
163 148
164 148
165 148
166 148
167 148
168 148
169 148
170 148
171 148
172 148
173 148
174 148
177 148
178 148
179 148
180 148
181 148
182 148
183 148
184 148
185 148
186 148
187 148
188 148
189 148
190 148
193 148
194 148
195 148
196 148
197 148
198 148
199 148
200 148
201 148
202 148
203 148
204 148
205 148
206 148
209 148
210 148
211 148
212 148
213 148
214 148
215 148
216 148
217 148
218 148
219 148
220 148
221 148
222 148
225 148
226 148
227 148
228 148
229 148
230 148
231 148
232 148
233 148
234 148
235 148
236 148
237 148
238 148
5 149
6 149
7 149
8 149
9 149
10 149
11 149
12 149
13 149
14 149
15 149
21 149
22 149
23 149
24 149
25 149
26 149
27 149
28 149
29 149
30 149
31 149
37 149
38 149
39 149
40 149
41 149
42 149
43 149
44 149
45 149
46 149
47 149
53 149
54 149
55 149
56 149
57 149
58 149
59 149
60 149
61 149
62 149
63 149
69 149
70 149
71 149
72 149
73 149
74 149
75 149
76 149
77 149
78 149
79 149
85 149
86 149
87 149
88 149
89 149
90 149
91 149
92 149
93 149
94 149
95 149
101 149
102 149
103 149
104 149
105 149
106 149
107 149
108 149
109 149
110 149
111 149
115 149
116 149
117 149
118 149
119 149
120 149
121 149
122 149
123 149
124 149
125 149
126 149
127 149
131 149
132 149
133 149
134 149
135 149
136 149
137 149
138 149
139 149
140 149
141 149
142 149
143 149
147 149
148 149
149 149
150 149
151 149
152 149
153 149
154 149
155 149
156 149
157 149
158 149
159 149
163 149
164 149
165 149
166 149
167 149
168 149
169 149
170 149
171 149
172 149
173 149
174 149
175 149
179 149
180 149
181 149
182 149
183 149
184 149
185 149
186 149
187 149
188 149
189 149
190 149
191 149
195 149
196 149
197 149
198 149
199 149
200 149
201 149
202 149
203 149
204 149
205 149
206 149
207 149
213 149
214 149
215 149
216 149
217 149
218 149
219 149
220 149
221 149
222 149
223 149
229 149
230 149
231 149
232 149
233 149
234 149
235 149
236 149
237 149
238 149
239 149
5 150
6 150
7 150
8 150
9 150
10 150
11 150
12 150
13 150
14 150
15 150
21 150
22 150
23 150
24 150
25 150
26 150
27 150
28 150
29 150
30 150
31 150
37 150
38 150
39 150
40 150
41 150
42 150
43 150
44 150
45 150
46 150
47 150
53 150
54 150
55 150
56 150
57 150
58 150
59 150
60 150
61 150
62 150
63 150
69 150
70 150
71 150
72 150
73 150
74 150
75 150
76 150
77 150
78 150
79 150
85 150
86 150
87 150
88 150
89 150
90 150
91 150
92 150
93 150
94 150
95 150
101 150
102 150
103 150
104 150
105 150
106 150
107 150
108 150
109 150
110 150
111 150
115 150
116 150
117 150
118 150
119 150
120 150
121 150
122 150
123 150
124 150
125 150
126 150
127 150
131 150
132 150
133 150
134 150
135 150
136 150
137 150
138 150
139 150
140 150
141 150
142 150
143 150
147 150
148 150
149 150
150 150
151 150
152 150
153 150
154 150
155 150
156 150
157 150
158 150
159 150
163 150
164 150
165 150
166 150
167 150
168 150
169 150
170 150
171 150
172 150
173 150
174 150
175 150
179 150
180 150
181 150
182 150
183 150
184 150
185 150
186 150
187 150
188 150
189 150
190 150
191 150
195 150
196 150
197 150
198 150
199 150
200 150
201 150
202 150
203 150
204 150
205 150
206 150
207 150
213 150
214 150
215 150
216 150
217 150
218 150
219 150
220 150
221 150
222 150
223 150
229 150
230 150
231 150
232 150
233 150
234 150
235 150
236 150
237 150
238 150
239 150
9 151
10 151
11 151
12 151
13 151
14 151
15 151
16 151
17 151
18 151
19 151
20 151
21 151
22 151
25 151
26 151
27 151
28 151
29 151
30 151
31 151
32 151
33 151
34 151
35 151
36 151
37 151
38 151
41 151
42 151
43 151
44 151
45 151
46 151
47 151
48 151
49 151
50 151
51 151
52 151
53 151
54 151
57 151
58 151
59 151
60 151
61 151
62 151
63 151
64 151
65 151
66 151
67 151
68 151
69 151
70 151
73 151
74 151
75 151
76 151
77 151
78 151
79 151
80 151
81 151
82 151
83 151
84 151
85 151
86 151
89 151
90 151
91 151
92 151
93 151
94 151
95 151
96 151
97 151
98 151
99 151
100 151
101 151
102 151
105 151
106 151
107 151
108 151
109 151
110 151
111 151
112 151
113 151
114 151
115 151
116 151
117 151
118 151
119 151
120 151
121 151
122 151
123 151
124 151
125 151
126 151
127 151
128 151
129 151
130 151
131 151
132 151
133 151
134 151
135 151
136 151
137 151
138 151
139 151
140 151
141 151
142 151
143 151
144 151
145 151
146 151
147 151
148 151
149 151
150 151
151 151
152 151
153 151
154 151
155 151
156 151
157 151
158 151
159 151
160 151
161 151
162 151
163 151
164 151
165 151
166 151
167 151
168 151
169 151
170 151
171 151
172 151
173 151
174 151
175 151
176 151
177 151
178 151
179 151
180 151
181 151
182 151
183 151
184 151
185 151
186 151
187 151
188 151
189 151
190 151
191 151
192 151
193 151
194 151
195 151
196 151
197 151
198 151
199 151
200 151
201 151
202 151
203 151
204 151
205 151
206 151
207 151
208 151
209 151
210 151
211 151
212 151
213 151
214 151
217 151
218 151
219 151
220 151
221 151
222 151
223 151
224 151
225 151
226 151
227 151
228 151
229 151
230 151
233 151
234 151
235 151
236 151
237 151
238 151
239 151
240 151
241 151
242 151
243 151
244 151
245 151
246 151
9 152
10 152
11 152
12 152
13 152
14 152
15 152
16 152
17 152
18 152
19 152
20 152
21 152
22 152
25 152
26 152
27 152
28 152
29 152
30 152
31 152
32 152
33 152
34 152
35 152
36 152
37 152
38 152
41 152
42 152
43 152
44 152
45 152
46 152
47 152
48 152
49 152
50 152
51 152
52 152
53 152
54 152
57 152
58 152
59 152
60 152
61 152
62 152
63 152
64 152
65 152
66 152
67 152
68 152
69 152
70 152
73 152
74 152
75 152
76 152
77 152
78 152
79 152
80 152
81 152
82 152
83 152
84 152
85 152
86 152
89 152
90 152
91 152
92 152
93 152
94 152
95 152
96 152
97 152
98 152
99 152
100 152
101 152
102 152
105 152
106 152
107 152
108 152
109 152
110 152
111 152
112 152
113 152
114 152
115 152
116 152
117 152
118 152
119 152
120 152
121 152
122 152
123 152
124 152
125 152
126 152
127 152
128 152
129 152
130 152
131 152
132 152
133 152
134 152
135 152
136 152
137 152
138 152
139 152
140 152
141 152
142 152
143 152
144 152
145 152
146 152
147 152
148 152
149 152
150 152
151 152
152 152
153 152
154 152
155 152
156 152
157 152
158 152
159 152
160 152
161 152
162 152
163 152
164 152
165 152
166 152
167 152
168 152
169 152
170 152
171 152
172 152
173 152
174 152
175 152
176 152
177 152
178 152
179 152
180 152
181 152
182 152
183 152
184 152
185 152
186 152
187 152
188 152
189 152
190 152
191 152
192 152
193 152
194 152
195 152
196 152
197 152
198 152
199 152
200 152
201 152
202 152
203 152
204 152
205 152
206 152
207 152
208 152
209 152
210 152
211 152
212 152
213 152
214 152
217 152
218 152
219 152
220 152
221 152
222 152
223 152
224 152
225 152
226 152
227 152
228 152
229 152
230 152
233 152
234 152
235 152
236 152
237 152
238 152
239 152
240 152
241 152
242 152
243 152
244 152
245 152
246 152
16 153
17 153
18 153
19 153
20 153
21 153
22 153
23 153
24 153
25 153
26 153
32 153
33 153
34 153
35 153
36 153
37 153
38 153
39 153
40 153
41 153
42 153
48 153
49 153
50 153
51 153
52 153
53 153
54 153
55 153
56 153
57 153
58 153
64 153
65 153
66 153
67 153
68 153
69 153
70 153
71 153
72 153
73 153
74 153
80 153
81 153
82 153
83 153
84 153
85 153
86 153
87 153
88 153
89 153
90 153
96 153
97 153
98 153
99 153
100 153
101 153
102 153
103 153
104 153
105 153
106 153
112 153
113 153
114 153
115 153
116 153
117 153
118 153
119 153
120 153
121 153
122 153
123 153
124 153
128 153
129 153
130 153
131 153
132 153
133 153
134 153
135 153
136 153
137 153
138 153
139 153
140 153
144 153
145 153
146 153
147 153
148 153
149 153
150 153
151 153
152 153
153 153
154 153
155 153
156 153
160 153
161 153
162 153
163 153
164 153
165 153
166 153
167 153
168 153
169 153
170 153
171 153
172 153
176 153
177 153
178 153
179 153
180 153
181 153
182 153
183 153
184 153
185 153
186 153
187 153
188 153
192 153
193 153
194 153
195 153
196 153
197 153
198 153
199 153
200 153
201 153
202 153
203 153
204 153
208 153
209 153
210 153
211 153
212 153
213 153
214 153
215 153
216 153
217 153
218 153
224 153
225 153
226 153
227 153
228 153
229 153
230 153
231 153
232 153
233 153
234 153
240 153
241 153
242 153
243 153
244 153
245 153
246 153
247 153
248 153
249 153
250 153
16 154
17 154
18 154
19 154
20 154
21 154
22 154
23 154
24 154
25 154
26 154
32 154
33 154
34 154
35 154
36 154
37 154
38 154
39 154
40 154
41 154
42 154
48 154
49 154
50 154
51 154
52 154
53 154
54 154
55 154
56 154
57 154
58 154
64 154
65 154
66 154
67 154
68 154
69 154
70 154
71 154
72 154
73 154
74 154
80 154
81 154
82 154
83 154
84 154
85 154
86 154
87 154
88 154
89 154
90 154
96 154
97 154
98 154
99 154
100 154
101 154
102 154
103 154
104 154
105 154
106 154
112 154
113 154
114 154
115 154
116 154
117 154
118 154
119 154
120 154
121 154
122 154
123 154
124 154
128 154
129 154
130 154
131 154
132 154
133 154
134 154
135 154
136 154
137 154
138 154
139 154
140 154
144 154
145 154
146 154
147 154
148 154
149 154
150 154
151 154
152 154
153 154
154 154
155 154
156 154
160 154
161 154
162 154
163 154
164 154
165 154
166 154
167 154
168 154
169 154
170 154
171 154
172 154
176 154
177 154
178 154
179 154
180 154
181 154
182 154
183 154
184 154
185 154
186 154
187 154
188 154
192 154
193 154
194 154
195 154
196 154
197 154
198 154
199 154
200 154
201 154
202 154
203 154
204 154
208 154
209 154
210 154
211 154
212 154
213 154
214 154
215 154
216 154
217 154
218 154
224 154
225 154
226 154
227 154
228 154
229 154
230 154
231 154
232 154
233 154
234 154
240 154
241 154
242 154
243 154
244 154
245 154
246 154
247 154
248 154
249 154
250 154
17 155
18 155
19 155
20 155
21 155
22 155
23 155
24 155
25 155
26 155
27 155
28 155
29 155
30 155
33 155
34 155
35 155
36 155
37 155
38 155
39 155
40 155
41 155
42 155
43 155
44 155
45 155
46 155
49 155
50 155
51 155
52 155
53 155
54 155
55 155
56 155
57 155
58 155
59 155
60 155
61 155
62 155
65 155
66 155
67 155
68 155
69 155
70 155
71 155
72 155
73 155
74 155
75 155
76 155
77 155
78 155
81 155
82 155
83 155
84 155
85 155
86 155
87 155
88 155
89 155
90 155
91 155
92 155
93 155
94 155
97 155
98 155
99 155
100 155
101 155
102 155
103 155
104 155
105 155
106 155
107 155
108 155
109 155
110 155
113 155
114 155
115 155
116 155
117 155
118 155
119 155
120 155
121 155
122 155
123 155
124 155
125 155
126 155
129 155
130 155
131 155
132 155
133 155
134 155
135 155
136 155
137 155
138 155
139 155
140 155
141 155
142 155
145 155
146 155
147 155
148 155
149 155
150 155
151 155
152 155
153 155
154 155
155 155
156 155
157 155
158 155
161 155
162 155
163 155
164 155
165 155
166 155
167 155
168 155
169 155
170 155
171 155
172 155
173 155
174 155
177 155
178 155
179 155
180 155
181 155
182 155
183 155
184 155
185 155
186 155
187 155
188 155
189 155
190 155
193 155
194 155
195 155
196 155
197 155
198 155
199 155
200 155
201 155
202 155
203 155
204 155
205 155
206 155
209 155
210 155
211 155
212 155
213 155
214 155
215 155
216 155
217 155
218 155
219 155
220 155
221 155
222 155
225 155
226 155
227 155
228 155
229 155
230 155
231 155
232 155
233 155
234 155
235 155
236 155
237 155
238 155
241 155
242 155
243 155
244 155
245 155
246 155
247 155
248 155
249 155
250 155
251 155
252 155
253 155
254 155
17 156
18 156
19 156
20 156
21 156
22 156
23 156
24 156
25 156
26 156
27 156
28 156
29 156
30 156
33 156
34 156
35 156
36 156
37 156
38 156
39 156
40 156
41 156
42 156
43 156
44 156
45 156
46 156
49 156
50 156
51 156
52 156
53 156
54 156
55 156
56 156
57 156
58 156
59 156
60 156
61 156
62 156
65 156
66 156
67 156
68 156
69 156
70 156
71 156
72 156
73 156
74 156
75 156
76 156
77 156
78 156
81 156
82 156
83 156
84 156
85 156
86 156
87 156
88 156
89 156
90 156
91 156
92 156
93 156
94 156
97 156
98 156
99 156
100 156
101 156
102 156
103 156
104 156
105 156
106 156
107 156
108 156
109 156
110 156
113 156
114 156
115 156
116 156
117 156
118 156
119 156
120 156
121 156
122 156
123 156
124 156
125 156
126 156
129 156
130 156
131 156
132 156
133 156
134 156
135 156
136 156
137 156
138 156
139 156
140 156
141 156
142 156
145 156
146 156
147 156
148 156
149 156
150 156
151 156
152 156
153 156
154 156
155 156
156 156
157 156
158 156
161 156
162 156
163 156
164 156
165 156
166 156
167 156
168 156
169 156
170 156
171 156
172 156
173 156
174 156
177 156
178 156
179 156
180 156
181 156
182 156
183 156
184 156
185 156
186 156
187 156
188 156
189 156
190 156
193 156
194 156
195 156
196 156
197 156
198 156
199 156
200 156
201 156
202 156
203 156
204 156
205 156
206 156
209 156
210 156
211 156
212 156
213 156
214 156
215 156
216 156
217 156
218 156
219 156
220 156
221 156
222 156
225 156
226 156
227 156
228 156
229 156
230 156
231 156
232 156
233 156
234 156
235 156
236 156
237 156
238 156
241 156
242 156
243 156
244 156
245 156
246 156
247 156
248 156
249 156
250 156
251 156
252 156
253 156
254 156
21 157
22 157
23 157
24 157
25 157
26 157
27 157
28 157
29 157
30 157
31 157
37 157
38 157
39 157
40 157
41 157
42 157
43 157
44 157
45 157
46 157
47 157
53 157
54 157
55 157
56 157
57 157
58 157
59 157
60 157
61 157
62 157
63 157
69 157
70 157
71 157
72 157
73 157
74 157
75 157
76 157
77 157
78 157
79 157
85 157
86 157
87 157
88 157
89 157
90 157
91 157
92 157
93 157
94 157
95 157
101 157
102 157
103 157
104 157
105 157
106 157
107 157
108 157
109 157
110 157
111 157
117 157
118 157
119 157
120 157
121 157
122 157
123 157
124 157
125 157
126 157
127 157
133 157
134 157
135 157
136 157
137 157
138 157
139 157
140 157
141 157
142 157
143 157
149 157
150 157
151 157
152 157
153 157
154 157
155 157
156 157
157 157
158 157
159 157
165 157
166 157
167 157
168 157
169 157
170 157
171 157
172 157
173 157
174 157
175 157
181 157
182 157
183 157
184 157
185 157
186 157
187 157
188 157
189 157
190 157
191 157
197 157
198 157
199 157
200 157
201 157
202 157
203 157
204 157
205 157
206 157
207 157
213 157
214 157
215 157
216 157
217 157
218 157
219 157
220 157
221 157
222 157
223 157
229 157
230 157
231 157
232 157
233 157
234 157
235 157
236 157
237 157
238 157
239 157
245 157
246 157
247 157
248 157
249 157
250 157
251 157
252 157
253 157
254 157
255 157
21 158
22 158
23 158
24 158
25 158
26 158
27 158
28 158
29 158
30 158
31 158
37 158
38 158
39 158
40 158
41 158
42 158
43 158
44 158
45 158
46 158
47 158
53 158
54 158
55 158
56 158
57 158
58 158
59 158
60 158
61 158
62 158
63 158
69 158
70 158
71 158
72 158
73 158
74 158
75 158
76 158
77 158
78 158
79 158
85 158
86 158
87 158
88 158
89 158
90 158
91 158
92 158
93 158
94 158
95 158
101 158
102 158
103 158
104 158
105 158
106 158
107 158
108 158
109 158
110 158
111 158
117 158
118 158
119 158
120 158
121 158
122 158
123 158
124 158
125 158
126 158
127 158
133 158
134 158
135 158
136 158
137 158
138 158
139 158
140 158
141 158
142 158
143 158
149 158
150 158
151 158
152 158
153 158
154 158
155 158
156 158
157 158
158 158
159 158
165 158
166 158
167 158
168 158
169 158
170 158
171 158
172 158
173 158
174 158
175 158
181 158
182 158
183 158
184 158
185 158
186 158
187 158
188 158
189 158
190 158
191 158
197 158
198 158
199 158
200 158
201 158
202 158
203 158
204 158
205 158
206 158
207 158
213 158
214 158
215 158
216 158
217 158
218 158
219 158
220 158
221 158
222 158
223 158
229 158
230 158
231 158
232 158
233 158
234 158
235 158
236 158
237 158
238 158
239 158
245 158
246 158
247 158
248 158
249 158
250 158
251 158
252 158
253 158
254 158
255 158
25 159
26 159
27 159
28 159
29 159
30 159
31 159
41 159
42 159
43 159
44 159
45 159
46 159
47 159
57 159
58 159
59 159
60 159
61 159
62 159
63 159
73 159
74 159
75 159
76 159
77 159
78 159
79 159
89 159
90 159
91 159
92 159
93 159
94 159
95 159
105 159
106 159
107 159
108 159
109 159
110 159
111 159
121 159
122 159
123 159
124 159
125 159
126 159
127 159
137 159
138 159
139 159
140 159
141 159
142 159
143 159
153 159
154 159
155 159
156 159
157 159
158 159
159 159
169 159
170 159
171 159
172 159
173 159
174 159
175 159
185 159
186 159
187 159
188 159
189 159
190 159
191 159
201 159
202 159
203 159
204 159
205 159
206 159
207 159
217 159
218 159
219 159
220 159
221 159
222 159
223 159
233 159
234 159
235 159
236 159
237 159
238 159
239 159
249 159
250 159
251 159
252 159
253 159
254 159
255 159
0 160
1 160
2 160
3 160
4 160
5 160
6 160
16 160
17 160
18 160
19 160
20 160
21 160
22 160
32 160
33 160
34 160
35 160
36 160
37 160
38 160
48 160
49 160
50 160
51 160
52 160
53 160
54 160
64 160
65 160
66 160
67 160
68 160
69 160
70 160
80 160
81 160
82 160
83 160
84 160
85 160
86 160
96 160
97 160
98 160
99 160
100 160
101 160
102 160
112 160
113 160
114 160
115 160
116 160
117 160
118 160
128 160
129 160
130 160
131 160
132 160
133 160
134 160
144 160
145 160
146 160
147 160
148 160
149 160
150 160
160 160
161 160
162 160
163 160
164 160
165 160
166 160
176 160
177 160
178 160
179 160
180 160
181 160
182 160
192 160
193 160
194 160
195 160
196 160
197 160
198 160
208 160
209 160
210 160
211 160
212 160
213 160
214 160
224 160
225 160
226 160
227 160
228 160
229 160
230 160
0 161
1 161
2 161
3 161
4 161
5 161
6 161
7 161
8 161
9 161
10 161
16 161
17 161
18 161
19 161
20 161
21 161
22 161
23 161
24 161
25 161
26 161
32 161
33 161
34 161
35 161
36 161
37 161
38 161
39 161
40 161
41 161
42 161
48 161
49 161
50 161
51 161
52 161
53 161
54 161
55 161
56 161
57 161
58 161
64 161
65 161
66 161
67 161
68 161
69 161
70 161
71 161
72 161
73 161
74 161
80 161
81 161
82 161
83 161
84 161
85 161
86 161
87 161
88 161
89 161
90 161
96 161
97 161
98 161
99 161
100 161
101 161
102 161
103 161
104 161
105 161
106 161
112 161
113 161
114 161
115 161
116 161
117 161
118 161
119 161
120 161
121 161
122 161
128 161
129 161
130 161
131 161
132 161
133 161
134 161
135 161
136 161
137 161
138 161
144 161
145 161
146 161
147 161
148 161
149 161
150 161
151 161
152 161
153 161
154 161
160 161
161 161
162 161
163 161
164 161
165 161
166 161
167 161
168 161
169 161
170 161
176 161
177 161
178 161
179 161
180 161
181 161
182 161
183 161
184 161
185 161
186 161
192 161
193 161
194 161
195 161
196 161
197 161
198 161
199 161
200 161
201 161
202 161
208 161
209 161
210 161
211 161
212 161
213 161
214 161
215 161
216 161
217 161
218 161
224 161
225 161
226 161
227 161
228 161
229 161
230 161
231 161
232 161
233 161
234 161
0 162
1 162
2 162
3 162
4 162
5 162
6 162
7 162
8 162
9 162
10 162
16 162
17 162
18 162
19 162
20 162
21 162
22 162
23 162
24 162
25 162
26 162
32 162
33 162
34 162
35 162
36 162
37 162
38 162
39 162
40 162
41 162
42 162
48 162
49 162
50 162
51 162
52 162
53 162
54 162
55 162
56 162
57 162
58 162
64 162
65 162
66 162
67 162
68 162
69 162
70 162
71 162
72 162
73 162
74 162
80 162
81 162
82 162
83 162
84 162
85 162
86 162
87 162
88 162
89 162
90 162
96 162
97 162
98 162
99 162
100 162
101 162
102 162
103 162
104 162
105 162
106 162
112 162
113 162
114 162
115 162
116 162
117 162
118 162
119 162
120 162
121 162
122 162
128 162
129 162
130 162
131 162
132 162
133 162
134 162
135 162
136 162
137 162
138 162
144 162
145 162
146 162
147 162
148 162
149 162
150 162
151 162
152 162
153 162
154 162
160 162
161 162
162 162
163 162
164 162
165 162
166 162
167 162
168 162
169 162
170 162
176 162
177 162
178 162
179 162
180 162
181 162
182 162
183 162
184 162
185 162
186 162
192 162
193 162
194 162
195 162
196 162
197 162
198 162
199 162
200 162
201 162
202 162
208 162
209 162
210 162
211 162
212 162
213 162
214 162
215 162
216 162
217 162
218 162
224 162
225 162
226 162
227 162
228 162
229 162
230 162
231 162
232 162
233 162
234 162
1 163
2 163
3 163
4 163
5 163
6 163
7 163
8 163
9 163
10 163
11 163
12 163
13 163
14 163
17 163
18 163
19 163
20 163
21 163
22 163
23 163
24 163
25 163
26 163
27 163
28 163
29 163
30 163
33 163
34 163
35 163
36 163
37 163
38 163
39 163
40 163
41 163
42 163
43 163
44 163
45 163
46 163
49 163
50 163
51 163
52 163
53 163
54 163
55 163
56 163
57 163
58 163
59 163
60 163
61 163
62 163
65 163
66 163
67 163
68 163
69 163
70 163
71 163
72 163
73 163
74 163
75 163
76 163
77 163
78 163
81 163
82 163
83 163
84 163
85 163
86 163
87 163
88 163
89 163
90 163
91 163
92 163
93 163
94 163
97 163
98 163
99 163
100 163
101 163
102 163
103 163
104 163
105 163
106 163
107 163
108 163
109 163
110 163
113 163
114 163
115 163
116 163
117 163
118 163
119 163
120 163
121 163
122 163
123 163
124 163
125 163
126 163
129 163
130 163
131 163
132 163
133 163
134 163
135 163
136 163
137 163
138 163
139 163
140 163
141 163
142 163
145 163
146 163
147 163
148 163
149 163
150 163
151 163
152 163
153 163
154 163
155 163
156 163
157 163
158 163
161 163
162 163
163 163
164 163
165 163
166 163
167 163
168 163
169 163
170 163
171 163
172 163
173 163
174 163
177 163
178 163
179 163
180 163
181 163
182 163
183 163
184 163
185 163
186 163
187 163
188 163
189 163
190 163
193 163
194 163
195 163
196 163
197 163
198 163
199 163
200 163
201 163
202 163
203 163
204 163
205 163
206 163
209 163
210 163
211 163
212 163
213 163
214 163
215 163
216 163
217 163
218 163
219 163
220 163
221 163
222 163
225 163
226 163
227 163
228 163
229 163
230 163
231 163
232 163
233 163
234 163
235 163
236 163
237 163
238 163
1 164
2 164
3 164
4 164
5 164
6 164
7 164
8 164
9 164
10 164
11 164
12 164
13 164
14 164
17 164
18 164
19 164
20 164
21 164
22 164
23 164
24 164
25 164
26 164
27 164
28 164
29 164
30 164
33 164
34 164
35 164
36 164
37 164
38 164
39 164
40 164
41 164
42 164
43 164
44 164
45 164
46 164
49 164
50 164
51 164
52 164
53 164
54 164
55 164
56 164
57 164
58 164
59 164
60 164
61 164
62 164
65 164
66 164
67 164
68 164
69 164
70 164
71 164
72 164
73 164
74 164
75 164
76 164
77 164
78 164
81 164
82 164
83 164
84 164
85 164
86 164
87 164
88 164
89 164
90 164
91 164
92 164
93 164
94 164
97 164
98 164
99 164
100 164
101 164
102 164
103 164
104 164
105 164
106 164
107 164
108 164
109 164
110 164
113 164
114 164
115 164
116 164
117 164
118 164
119 164
120 164
121 164
122 164
123 164
124 164
125 164
126 164
129 164
130 164
131 164
132 164
133 164
134 164
135 164
136 164
137 164
138 164
139 164
140 164
141 164
142 164
145 164
146 164
147 164
148 164
149 164
150 164
151 164
152 164
153 164
154 164
155 164
156 164
157 164
158 164
161 164
162 164
163 164
164 164
165 164
166 164
167 164
168 164
169 164
170 164
171 164
172 164
173 164
174 164
177 164
178 164
179 164
180 164
181 164
182 164
183 164
184 164
185 164
186 164
187 164
188 164
189 164
190 164
193 164
194 164
195 164
196 164
197 164
198 164
199 164
200 164
201 164
202 164
203 164
204 164
205 164
206 164
209 164
210 164
211 164
212 164
213 164
214 164
215 164
216 164
217 164
218 164
219 164
220 164
221 164
222 164
225 164
226 164
227 164
228 164
229 164
230 164
231 164
232 164
233 164
234 164
235 164
236 164
237 164
238 164
5 165
6 165
7 165
8 165
9 165
10 165
11 165
12 165
13 165
14 165
15 165
21 165
22 165
23 165
24 165
25 165
26 165
27 165
28 165
29 165
30 165
31 165
37 165
38 165
39 165
40 165
41 165
42 165
43 165
44 165
45 165
46 165
47 165
53 165
54 165
55 165
56 165
57 165
58 165
59 165
60 165
61 165
62 165
63 165
69 165
70 165
71 165
72 165
73 165
74 165
75 165
76 165
77 165
78 165
79 165
85 165
86 165
87 165
88 165
89 165
90 165
91 165
92 165
93 165
94 165
95 165
101 165
102 165
103 165
104 165
105 165
106 165
107 165
108 165
109 165
110 165
111 165
115 165
116 165
117 165
118 165
119 165
120 165
121 165
122 165
123 165
124 165
125 165
126 165
127 165
131 165
132 165
133 165
134 165
135 165
136 165
137 165
138 165
139 165
140 165
141 165
142 165
143 165
147 165
148 165
149 165
150 165
151 165
152 165
153 165
154 165
155 165
156 165
157 165
158 165
159 165
163 165
164 165
165 165
166 165
167 165
168 165
169 165
170 165
171 165
172 165
173 165
174 165
175 165
179 165
180 165
181 165
182 165
183 165
184 165
185 165
186 165
187 165
188 165
189 165
190 165
191 165
195 165
196 165
197 165
198 165
199 165
200 165
201 165
202 165
203 165
204 165
205 165
206 165
207 165
213 165
214 165
215 165
216 165
217 165
218 165
219 165
220 165
221 165
222 165
223 165
229 165
230 165
231 165
232 165
233 165
234 165
235 165
236 165
237 165
238 165
239 165
5 166
6 166
7 166
8 166
9 166
10 166
11 166
12 166
13 166
14 166
15 166
21 166
22 166
23 166
24 166
25 166
26 166
27 166
28 166
29 166
30 166
31 166
37 166
38 166
39 166
40 166
41 166
42 166
43 166
44 166
45 166
46 166
47 166
53 166
54 166
55 166
56 166
57 166
58 166
59 166
60 166
61 166
62 166
63 166
69 166
70 166
71 166
72 166
73 166
74 166
75 166
76 166
77 166
78 166
79 166
85 166
86 166
87 166
88 166
89 166
90 166
91 166
92 166
93 166
94 166
95 166
101 166
102 166
103 166
104 166
105 166
106 166
107 166
108 166
109 166
110 166
111 166
115 166
116 166
117 166
118 166
119 166
120 166
121 166
122 166
123 166
124 166
125 166
126 166
127 166
131 166
132 166
133 166
134 166
135 166
136 166
137 166
138 166
139 166
140 166
141 166
142 166
143 166
147 166
148 166
149 166
150 166
151 166
152 166
153 166
154 166
155 166
156 166
157 166
158 166
159 166
163 166
164 166
165 166
166 166
167 166
168 166
169 166
170 166
171 166
172 166
173 166
174 166
175 166
179 166
180 166
181 166
182 166
183 166
184 166
185 166
186 166
187 166
188 166
189 166
190 166
191 166
195 166
196 166
197 166
198 166
199 166
200 166
201 166
202 166
203 166
204 166
205 166
206 166
207 166
213 166
214 166
215 166
216 166
217 166
218 166
219 166
220 166
221 166
222 166
223 166
229 166
230 166
231 166
232 166
233 166
234 166
235 166
236 166
237 166
238 166
239 166
9 167
10 167
11 167
12 167
13 167
14 167
15 167
16 167
17 167
18 167
19 167
20 167
21 167
22 167
25 167
26 167
27 167
28 167
29 167
30 167
31 167
32 167
33 167
34 167
35 167
36 167
37 167
38 167
41 167
42 167
43 167
44 167
45 167
46 167
47 167
48 167
49 167
50 167
51 167
52 167
53 167
54 167
57 167
58 167
59 167
60 167
61 167
62 167
63 167
64 167
65 167
66 167
67 167
68 167
69 167
70 167
73 167
74 167
75 167
76 167
77 167
78 167
79 167
80 167
81 167
82 167
83 167
84 167
85 167
86 167
89 167
90 167
91 167
92 167
93 167
94 167
95 167
96 167
97 167
98 167
99 167
100 167
101 167
102 167
105 167
106 167
107 167
108 167
109 167
110 167
111 167
112 167
113 167
114 167
115 167
116 167
117 167
118 167
119 167
120 167
121 167
122 167
123 167
124 167
125 167
126 167
127 167
128 167
129 167
130 167
131 167
132 167
133 167
134 167
135 167
136 167
137 167
138 167
139 167
140 167
141 167
142 167
143 167
144 167
145 167
146 167
147 167
148 167
149 167
150 167
151 167
152 167
153 167
154 167
155 167
156 167
157 167
158 167
159 167
160 167
161 167
162 167
163 167
164 167
165 167
166 167
167 167
168 167
169 167
170 167
171 167
172 167
173 167
174 167
175 167
176 167
177 167
178 167
179 167
180 167
181 167
182 167
183 167
184 167
185 167
186 167
187 167
188 167
189 167
190 167
191 167
192 167
193 167
194 167
195 167
196 167
197 167
198 167
199 167
200 167
201 167
202 167
203 167
204 167
205 167
206 167
207 167
208 167
209 167
210 167
211 167
212 167
213 167
214 167
217 167
218 167
219 167
220 167
221 167
222 167
223 167
224 167
225 167
226 167
227 167
228 167
229 167
230 167
233 167
234 167
235 167
236 167
237 167
238 167
239 167
240 167
241 167
242 167
243 167
244 167
245 167
246 167
9 168
10 168
11 168
12 168
13 168
14 168
15 168
16 168
17 168
18 168
19 168
20 168
21 168
22 168
25 168
26 168
27 168
28 168
29 168
30 168
31 168
32 168
33 168
34 168
35 168
36 168
37 168
38 168
41 168
42 168
43 168
44 168
45 168
46 168
47 168
48 168
49 168
50 168
51 168
52 168
53 168
54 168
57 168
58 168
59 168
60 168
61 168
62 168
63 168
64 168
65 168
66 168
67 168
68 168
69 168
70 168
73 168
74 168
75 168
76 168
77 168
78 168
79 168
80 168
81 168
82 168
83 168
84 168
85 168
86 168
89 168
90 168
91 168
92 168
93 168
94 168
95 168
96 168
97 168
98 168
99 168
100 168
101 168
102 168
105 168
106 168
107 168
108 168
109 168
110 168
111 168
112 168
113 168
114 168
115 168
116 168
117 168
118 168
119 168
120 168
121 168
122 168
123 168
124 168
125 168
126 168
127 168
128 168
129 168
130 168
131 168
132 168
133 168
134 168
135 168
136 168
137 168
138 168
139 168
140 168
141 168
142 168
143 168
144 168
145 168
146 168
147 168
148 168
149 168
150 168
151 168
152 168
153 168
154 168
155 168
156 168
157 168
158 168
159 168
160 168
161 168
162 168
163 168
164 168
165 168
166 168
167 168
168 168
169 168
170 168
171 168
172 168
173 168
174 168
175 168
176 168
177 168
178 168
179 168
180 168
181 168
182 168
183 168
184 168
185 168
186 168
187 168
188 168
189 168
190 168
191 168
192 168
193 168
194 168
195 168
196 168
197 168
198 168
199 168
200 168
201 168
202 168
203 168
204 168
205 168
206 168
207 168
208 168
209 168
210 168
211 168
212 168
213 168
214 168
217 168
218 168
219 168
220 168
221 168
222 168
223 168
224 168
225 168
226 168
227 168
228 168
229 168
230 168
233 168
234 168
235 168
236 168
237 168
238 168
239 168
240 168
241 168
242 168
243 168
244 168
245 168
246 168
16 169
17 169
18 169
19 169
20 169
21 169
22 169
23 169
24 169
25 169
26 169
32 169
33 169
34 169
35 169
36 169
37 169
38 169
39 169
40 169
41 169
42 169
48 169
49 169
50 169
51 169
52 169
53 169
54 169
55 169
56 169
57 169
58 169
64 169
65 169
66 169
67 169
68 169
69 169
70 169
71 169
72 169
73 169
74 169
80 169
81 169
82 169
83 169
84 169
85 169
86 169
87 169
88 169
89 169
90 169
96 169
97 169
98 169
99 169
100 169
101 169
102 169
103 169
104 169
105 169
106 169
112 169
113 169
114 169
115 169
116 169
117 169
118 169
119 169
120 169
121 169
122 169
123 169
124 169
128 169
129 169
130 169
131 169
132 169
133 169
134 169
135 169
136 169
137 169
138 169
139 169
140 169
144 169
145 169
146 169
147 169
148 169
149 169
150 169
151 169
152 169
153 169
154 169
155 169
156 169
160 169
161 169
162 169
163 169
164 169
165 169
166 169
167 169
168 169
169 169
170 169
171 169
172 169
176 169
177 169
178 169
179 169
180 169
181 169
182 169
183 169
184 169
185 169
186 169
187 169
188 169
192 169
193 169
194 169
195 169
196 169
197 169
198 169
199 169
200 169
201 169
202 169
203 169
204 169
208 169
209 169
210 169
211 169
212 169
213 169
214 169
215 169
216 169
217 169
218 169
224 169
225 169
226 169
227 169
228 169
229 169
230 169
231 169
232 169
233 169
234 169
240 169
241 169
242 169
243 169
244 169
245 169
246 169
247 169
248 169
249 169
250 169
16 170
17 170
18 170
19 170
20 170
21 170
22 170
23 170
24 170
25 170
26 170
32 170
33 170
34 170
35 170
36 170
37 170
38 170
39 170
40 170
41 170
42 170
48 170
49 170
50 170
51 170
52 170
53 170
54 170
55 170
56 170
57 170
58 170
64 170
65 170
66 170
67 170
68 170
69 170
70 170
71 170
72 170
73 170
74 170
80 170
81 170
82 170
83 170
84 170
85 170
86 170
87 170
88 170
89 170
90 170
96 170
97 170
98 170
99 170
100 170
101 170
102 170
103 170
104 170
105 170
106 170
112 170
113 170
114 170
115 170
116 170
117 170
118 170
119 170
120 170
121 170
122 170
123 170
124 170
128 170
129 170
130 170
131 170
132 170
133 170
134 170
135 170
136 170
137 170
138 170
139 170
140 170
144 170
145 170
146 170
147 170
148 170
149 170
150 170
151 170
152 170
153 170
154 170
155 170
156 170
160 170
161 170
162 170
163 170
164 170
165 170
166 170
167 170
168 170
169 170
170 170
171 170
172 170
176 170
177 170
178 170
179 170
180 170
181 170
182 170
183 170
184 170
185 170
186 170
187 170
188 170
192 170
193 170
194 170
195 170
196 170
197 170
198 170
199 170
200 170
201 170
202 170
203 170
204 170
208 170
209 170
210 170
211 170
212 170
213 170
214 170
215 170
216 170
217 170
218 170
224 170
225 170
226 170
227 170
228 170
229 170
230 170
231 170
232 170
233 170
234 170
240 170
241 170
242 170
243 170
244 170
245 170
246 170
247 170
248 170
249 170
250 170
17 171
18 171
19 171
20 171
21 171
22 171
23 171
24 171
25 171
26 171
27 171
28 171
29 171
30 171
33 171
34 171
35 171
36 171
37 171
38 171
39 171
40 171
41 171
42 171
43 171
44 171
45 171
46 171
49 171
50 171
51 171
52 171
53 171
54 171
55 171
56 171
57 171
58 171
59 171
60 171
61 171
62 171
65 171
66 171
67 171
68 171
69 171
70 171
71 171
72 171
73 171
74 171
75 171
76 171
77 171
78 171
81 171
82 171
83 171
84 171
85 171
86 171
87 171
88 171
89 171
90 171
91 171
92 171
93 171
94 171
97 171
98 171
99 171
100 171
101 171
102 171
103 171
104 171
105 171
106 171
107 171
108 171
109 171
110 171
113 171
114 171
115 171
116 171
117 171
118 171
119 171
120 171
121 171
122 171
123 171
124 171
125 171
126 171
129 171
130 171
131 171
132 171
133 171
134 171
135 171
136 171
137 171
138 171
139 171
140 171
141 171
142 171
145 171
146 171
147 171
148 171
149 171
150 171
151 171
152 171
153 171
154 171
155 171
156 171
157 171
158 171
161 171
162 171
163 171
164 171
165 171
166 171
167 171
168 171
169 171
170 171
171 171
172 171
173 171
174 171
177 171
178 171
179 171
180 171
181 171
182 171
183 171
184 171
185 171
186 171
187 171
188 171
189 171
190 171
193 171
194 171
195 171
196 171
197 171
198 171
199 171
200 171
201 171
202 171
203 171
204 171
205 171
206 171
209 171
210 171
211 171
212 171
213 171
214 171
215 171
216 171
217 171
218 171
219 171
220 171
221 171
222 171
225 171
226 171
227 171
228 171
229 171
230 171
231 171
232 171
233 171
234 171
235 171
236 171
237 171
238 171
241 171
242 171
243 171
244 171
245 171
246 171
247 171
248 171
249 171
250 171
251 171
252 171
253 171
254 171
17 172
18 172
19 172
20 172
21 172
22 172
23 172
24 172
25 172
26 172
27 172
28 172
29 172
30 172
33 172
34 172
35 172
36 172
37 172
38 172
39 172
40 172
41 172
42 172
43 172
44 172
45 172
46 172
49 172
50 172
51 172
52 172
53 172
54 172
55 172
56 172
57 172
58 172
59 172
60 172
61 172
62 172
65 172
66 172
67 172
68 172
69 172
70 172
71 172
72 172
73 172
74 172
75 172
76 172
77 172
78 172
81 172
82 172
83 172
84 172
85 172
86 172
87 172
88 172
89 172
90 172
91 172
92 172
93 172
94 172
97 172
98 172
99 172
100 172
101 172
102 172
103 172
104 172
105 172
106 172
107 172
108 172
109 172
110 172
113 172
114 172
115 172
116 172
117 172
118 172
119 172
120 172
121 172
122 172
123 172
124 172
125 172
126 172
129 172
130 172
131 172
132 172
133 172
134 172
135 172
136 172
137 172
138 172
139 172
140 172
141 172
142 172
145 172
146 172
147 172
148 172
149 172
150 172
151 172
152 172
153 172
154 172
155 172
156 172
157 172
158 172
161 172
162 172
163 172
164 172
165 172
166 172
167 172
168 172
169 172
170 172
171 172
172 172
173 172
174 172
177 172
178 172
179 172
180 172
181 172
182 172
183 172
184 172
185 172
186 172
187 172
188 172
189 172
190 172
193 172
194 172
195 172
196 172
197 172
198 172
199 172
200 172
201 172
202 172
203 172
204 172
205 172
206 172
209 172
210 172
211 172
212 172
213 172
214 172
215 172
216 172
217 172
218 172
219 172
220 172
221 172
222 172
225 172
226 172
227 172
228 172
229 172
230 172
231 172
232 172
233 172
234 172
235 172
236 172
237 172
238 172
241 172
242 172
243 172
244 172
245 172
246 172
247 172
248 172
249 172
250 172
251 172
252 172
253 172
254 172
21 173
22 173
23 173
24 173
25 173
26 173
27 173
28 173
29 173
30 173
31 173
37 173
38 173
39 173
40 173
41 173
42 173
43 173
44 173
45 173
46 173
47 173
53 173
54 173
55 173
56 173
57 173
58 173
59 173
60 173
61 173
62 173
63 173
69 173
70 173
71 173
72 173
73 173
74 173
75 173
76 173
77 173
78 173
79 173
85 173
86 173
87 173
88 173
89 173
90 173
91 173
92 173
93 173
94 173
95 173
101 173
102 173
103 173
104 173
105 173
106 173
107 173
108 173
109 173
110 173
111 173
117 173
118 173
119 173
120 173
121 173
122 173
123 173
124 173
125 173
126 173
127 173
133 173
134 173
135 173
136 173
137 173
138 173
139 173
140 173
141 173
142 173
143 173
149 173
150 173
151 173
152 173
153 173
154 173
155 173
156 173
157 173
158 173
159 173
165 173
166 173
167 173
168 173
169 173
170 173
171 173
172 173
173 173
174 173
175 173
181 173
182 173
183 173
184 173
185 173
186 173
187 173
188 173
189 173
190 173
191 173
197 173
198 173
199 173
200 173
201 173
202 173
203 173
204 173
205 173
206 173
207 173
213 173
214 173
215 173
216 173
217 173
218 173
219 173
220 173
221 173
222 173
223 173
229 173
230 173
231 173
232 173
233 173
234 173
235 173
236 173
237 173
238 173
239 173
245 173
246 173
247 173
248 173
249 173
250 173
251 173
252 173
253 173
254 173
255 173
21 174
22 174
23 174
24 174
25 174
26 174
27 174
28 174
29 174
30 174
31 174
37 174
38 174
39 174
40 174
41 174
42 174
43 174
44 174
45 174
46 174
47 174
53 174
54 174
55 174
56 174
57 174
58 174
59 174
60 174
61 174
62 174
63 174
69 174
70 174
71 174
72 174
73 174
74 174
75 174
76 174
77 174
78 174
79 174
85 174
86 174
87 174
88 174
89 174
90 174
91 174
92 174
93 174
94 174
95 174
101 174
102 174
103 174
104 174
105 174
106 174
107 174
108 174
109 174
110 174
111 174
117 174
118 174
119 174
120 174
121 174
122 174
123 174
124 174
125 174
126 174
127 174
133 174
134 174
135 174
136 174
137 174
138 174
139 174
140 174
141 174
142 174
143 174
149 174
150 174
151 174
152 174
153 174
154 174
155 174
156 174
157 174
158 174
159 174
165 174
166 174
167 174
168 174
169 174
170 174
171 174
172 174
173 174
174 174
175 174
181 174
182 174
183 174
184 174
185 174
186 174
187 174
188 174
189 174
190 174
191 174
197 174
198 174
199 174
200 174
201 174
202 174
203 174
204 174
205 174
206 174
207 174
213 174
214 174
215 174
216 174
217 174
218 174
219 174
220 174
221 174
222 174
223 174
229 174
230 174
231 174
232 174
233 174
234 174
235 174
236 174
237 174
238 174
239 174
245 174
246 174
247 174
248 174
249 174
250 174
251 174
252 174
253 174
254 174
255 174
25 175
26 175
27 175
28 175
29 175
30 175
31 175
41 175
42 175
43 175
44 175
45 175
46 175
47 175
57 175
58 175
59 175
60 175
61 175
62 175
63 175
73 175
74 175
75 175
76 175
77 175
78 175
79 175
89 175
90 175
91 175
92 175
93 175
94 175
95 175
105 175
106 175
107 175
108 175
109 175
110 175
111 175
121 175
122 175
123 175
124 175
125 175
126 175
127 175
137 175
138 175
139 175
140 175
141 175
142 175
143 175
153 175
154 175
155 175
156 175
157 175
158 175
159 175
169 175
170 175
171 175
172 175
173 175
174 175
175 175
185 175
186 175
187 175
188 175
189 175
190 175
191 175
201 175
202 175
203 175
204 175
205 175
206 175
207 175
217 175
218 175
219 175
220 175
221 175
222 175
223 175
233 175
234 175
235 175
236 175
237 175
238 175
239 175
249 175
250 175
251 175
252 175
253 175
254 175
255 175
0 176
1 176
2 176
3 176
4 176
5 176
6 176
16 176
17 176
18 176
19 176
20 176
21 176
22 176
32 176
33 176
34 176
35 176
36 176
37 176
38 176
48 176
49 176
50 176
51 176
52 176
53 176
54 176
64 176
65 176
66 176
67 176
68 176
69 176
70 176
96 176
97 176
98 176
99 176
100 176
101 176
102 176
112 176
113 176
114 176
115 176
116 176
117 176
118 176
128 176
129 176
130 176
131 176
132 176
133 176
134 176
144 176
145 176
146 176
147 176
148 176
149 176
150 176
160 176
161 176
162 176
163 176
164 176
165 176
166 176
176 176
177 176
178 176
179 176
180 176
181 176
182 176
192 176
193 176
194 176
195 176
196 176
197 176
198 176
208 176
209 176
210 176
211 176
212 176
213 176
214 176
224 176
225 176
226 176
227 176
228 176
229 176
230 176
0 177
1 177
2 177
3 177
4 177
5 177
6 177
7 177
8 177
9 177
10 177
16 177
17 177
18 177
19 177
20 177
21 177
22 177
23 177
24 177
25 177
26 177
32 177
33 177
34 177
35 177
36 177
37 177
38 177
39 177
40 177
41 177
42 177
48 177
49 177
50 177
51 177
52 177
53 177
54 177
55 177
56 177
57 177
58 177
64 177
65 177
66 177
67 177
68 177
69 177
70 177
71 177
72 177
73 177
74 177
96 177
97 177
98 177
99 177
100 177
101 177
102 177
103 177
104 177
105 177
106 177
112 177
113 177
114 177
115 177
116 177
117 177
118 177
119 177
120 177
121 177
122 177
128 177
129 177
130 177
131 177
132 177
133 177
134 177
135 177
136 177
137 177
138 177
144 177
145 177
146 177
147 177
148 177
149 177
150 177
151 177
152 177
153 177
154 177
160 177
161 177
162 177
163 177
164 177
165 177
166 177
167 177
168 177
169 177
170 177
176 177
177 177
178 177
179 177
180 177
181 177
182 177
183 177
184 177
185 177
186 177
192 177
193 177
194 177
195 177
196 177
197 177
198 177
199 177
200 177
201 177
202 177
208 177
209 177
210 177
211 177
212 177
213 177
214 177
215 177
216 177
217 177
218 177
224 177
225 177
226 177
227 177
228 177
229 177
230 177
231 177
232 177
233 177
234 177
0 178
1 178
2 178
3 178
4 178
5 178
6 178
7 178
8 178
9 178
10 178
16 178
17 178
18 178
19 178
20 178
21 178
22 178
23 178
24 178
25 178
26 178
32 178
33 178
34 178
35 178
36 178
37 178
38 178
39 178
40 178
41 178
42 178
48 178
49 178
50 178
51 178
52 178
53 178
54 178
55 178
56 178
57 178
58 178
64 178
65 178
66 178
67 178
68 178
69 178
70 178
71 178
72 178
73 178
74 178
96 178
97 178
98 178
99 178
100 178
101 178
102 178
103 178
104 178
105 178
106 178
112 178
113 178
114 178
115 178
116 178
117 178
118 178
119 178
120 178
121 178
122 178
128 178
129 178
130 178
131 178
132 178
133 178
134 178
135 178
136 178
137 178
138 178
144 178
145 178
146 178
147 178
148 178
149 178
150 178
151 178
152 178
153 178
154 178
160 178
161 178
162 178
163 178
164 178
165 178
166 178
167 178
168 178
169 178
170 178
176 178
177 178
178 178
179 178
180 178
181 178
182 178
183 178
184 178
185 178
186 178
192 178
193 178
194 178
195 178
196 178
197 178
198 178
199 178
200 178
201 178
202 178
208 178
209 178
210 178
211 178
212 178
213 178
214 178
215 178
216 178
217 178
218 178
224 178
225 178
226 178
227 178
228 178
229 178
230 178
231 178
232 178
233 178
234 178
1 179
2 179
3 179
4 179
5 179
6 179
7 179
8 179
9 179
10 179
11 179
12 179
13 179
14 179
17 179
18 179
19 179
20 179
21 179
22 179
23 179
24 179
25 179
26 179
27 179
28 179
29 179
30 179
33 179
34 179
35 179
36 179
37 179
38 179
39 179
40 179
41 179
42 179
43 179
44 179
45 179
46 179
49 179
50 179
51 179
52 179
53 179
54 179
55 179
56 179
57 179
58 179
59 179
60 179
61 179
62 179
65 179
66 179
67 179
68 179
69 179
70 179
71 179
72 179
73 179
74 179
75 179
76 179
77 179
78 179
97 179
98 179
99 179
100 179
101 179
102 179
103 179
104 179
105 179
106 179
107 179
108 179
109 179
110 179
113 179
114 179
115 179
116 179
117 179
118 179
119 179
120 179
121 179
122 179
123 179
124 179
125 179
126 179
129 179
130 179
131 179
132 179
133 179
134 179
135 179
136 179
137 179
138 179
139 179
140 179
141 179
142 179
145 179
146 179
147 179
148 179
149 179
150 179
151 179
152 179
153 179
154 179
155 179
156 179
157 179
158 179
161 179
162 179
163 179
164 179
165 179
166 179
167 179
168 179
169 179
170 179
171 179
172 179
173 179
174 179
177 179
178 179
179 179
180 179
181 179
182 179
183 179
184 179
185 179
186 179
187 179
188 179
189 179
190 179
193 179
194 179
195 179
196 179
197 179
198 179
199 179
200 179
201 179
202 179
203 179
204 179
205 179
206 179
209 179
210 179
211 179
212 179
213 179
214 179
215 179
216 179
217 179
218 179
219 179
220 179
221 179
222 179
225 179
226 179
227 179
228 179
229 179
230 179
231 179
232 179
233 179
234 179
235 179
236 179
237 179
238 179
1 180
2 180
3 180
4 180
5 180
6 180
7 180
8 180
9 180
10 180
11 180
12 180
13 180
14 180
17 180
18 180
19 180
20 180
21 180
22 180
23 180
24 180
25 180
26 180
27 180
28 180
29 180
30 180
33 180
34 180
35 180
36 180
37 180
38 180
39 180
40 180
41 180
42 180
43 180
44 180
45 180
46 180
49 180
50 180
51 180
52 180
53 180
54 180
55 180
56 180
57 180
58 180
59 180
60 180
61 180
62 180
65 180
66 180
67 180
68 180
69 180
70 180
71 180
72 180
73 180
74 180
75 180
76 180
77 180
78 180
97 180
98 180
99 180
100 180
101 180
102 180
103 180
104 180
105 180
106 180
107 180
108 180
109 180
110 180
113 180
114 180
115 180
116 180
117 180
118 180
119 180
120 180
121 180
122 180
123 180
124 180
125 180
126 180
129 180
130 180
131 180
132 180
133 180
134 180
135 180
136 180
137 180
138 180
139 180
140 180
141 180
142 180
145 180
146 180
147 180
148 180
149 180
150 180
151 180
152 180
153 180
154 180
155 180
156 180
157 180
158 180
161 180
162 180
163 180
164 180
165 180
166 180
167 180
168 180
169 180
170 180
171 180
172 180
173 180
174 180
177 180
178 180
179 180
180 180
181 180
182 180
183 180
184 180
185 180
186 180
187 180
188 180
189 180
190 180
193 180
194 180
195 180
196 180
197 180
198 180
199 180
200 180
201 180
202 180
203 180
204 180
205 180
206 180
209 180
210 180
211 180
212 180
213 180
214 180
215 180
216 180
217 180
218 180
219 180
220 180
221 180
222 180
225 180
226 180
227 180
228 180
229 180
230 180
231 180
232 180
233 180
234 180
235 180
236 180
237 180
238 180
5 181
6 181
7 181
8 181
9 181
10 181
11 181
12 181
13 181
14 181
15 181
21 181
22 181
23 181
24 181
25 181
26 181
27 181
28 181
29 181
30 181
31 181
37 181
38 181
39 181
40 181
41 181
42 181
43 181
44 181
45 181
46 181
47 181
53 181
54 181
55 181
56 181
57 181
58 181
59 181
60 181
61 181
62 181
63 181
69 181
70 181
71 181
72 181
73 181
74 181
75 181
76 181
77 181
78 181
79 181
101 181
102 181
103 181
104 181
105 181
106 181
107 181
108 181
109 181
110 181
111 181
117 181
118 181
119 181
120 181
121 181
122 181
123 181
124 181
125 181
126 181
127 181
133 181
134 181
135 181
136 181
137 181
138 181
139 181
140 181
141 181
142 181
143 181
147 181
148 181
149 181
150 181
151 181
152 181
153 181
154 181
155 181
156 181
157 181
158 181
159 181
163 181
164 181
165 181
166 181
167 181
168 181
169 181
170 181
171 181
172 181
173 181
174 181
175 181
179 181
180 181
181 181
182 181
183 181
184 181
185 181
186 181
187 181
188 181
189 181
190 181
191 181
195 181
196 181
197 181
198 181
199 181
200 181
201 181
202 181
203 181
204 181
205 181
206 181
207 181
211 181
212 181
213 181
214 181
215 181
216 181
217 181
218 181
219 181
220 181
221 181
222 181
223 181
227 181
228 181
229 181
230 181
231 181
232 181
233 181
234 181
235 181
236 181
237 181
238 181
239 181
5 182
6 182
7 182
8 182
9 182
10 182
11 182
12 182
13 182
14 182
15 182
21 182
22 182
23 182
24 182
25 182
26 182
27 182
28 182
29 182
30 182
31 182
37 182
38 182
39 182
40 182
41 182
42 182
43 182
44 182
45 182
46 182
47 182
53 182
54 182
55 182
56 182
57 182
58 182
59 182
60 182
61 182
62 182
63 182
69 182
70 182
71 182
72 182
73 182
74 182
75 182
76 182
77 182
78 182
79 182
101 182
102 182
103 182
104 182
105 182
106 182
107 182
108 182
109 182
110 182
111 182
117 182
118 182
119 182
120 182
121 182
122 182
123 182
124 182
125 182
126 182
127 182
133 182
134 182
135 182
136 182
137 182
138 182
139 182
140 182
141 182
142 182
143 182
147 182
148 182
149 182
150 182
151 182
152 182
153 182
154 182
155 182
156 182
157 182
158 182
159 182
163 182
164 182
165 182
166 182
167 182
168 182
169 182
170 182
171 182
172 182
173 182
174 182
175 182
179 182
180 182
181 182
182 182
183 182
184 182
185 182
186 182
187 182
188 182
189 182
190 182
191 182
195 182
196 182
197 182
198 182
199 182
200 182
201 182
202 182
203 182
204 182
205 182
206 182
207 182
211 182
212 182
213 182
214 182
215 182
216 182
217 182
218 182
219 182
220 182
221 182
222 182
223 182
227 182
228 182
229 182
230 182
231 182
232 182
233 182
234 182
235 182
236 182
237 182
238 182
239 182
9 183
10 183
11 183
12 183
13 183
14 183
15 183
16 183
17 183
18 183
19 183
20 183
21 183
22 183
25 183
26 183
27 183
28 183
29 183
30 183
31 183
32 183
33 183
34 183
35 183
36 183
37 183
38 183
41 183
42 183
43 183
44 183
45 183
46 183
47 183
48 183
49 183
50 183
51 183
52 183
53 183
54 183
57 183
58 183
59 183
60 183
61 183
62 183
63 183
64 183
65 183
66 183
67 183
68 183
69 183
70 183
73 183
74 183
75 183
76 183
77 183
78 183
79 183
80 183
81 183
82 183
83 183
84 183
85 183
86 183
96 183
97 183
98 183
99 183
100 183
101 183
102 183
105 183
106 183
107 183
108 183
109 183
110 183
111 183
112 183
113 183
114 183
115 183
116 183
117 183
118 183
121 183
122 183
123 183
124 183
125 183
126 183
127 183
128 183
129 183
130 183
131 183
132 183
133 183
134 183
137 183
138 183
139 183
140 183
141 183
142 183
143 183
149 183
150 183
151 183
152 183
153 183
154 183
155 183
156 183
157 183
158 183
159 183
160 183
161 183
162 183
163 183
164 183
165 183
166 183
167 183
168 183
169 183
170 183
171 183
172 183
173 183
174 183
175 183
176 183
177 183
178 183
179 183
180 183
181 183
182 183
183 183
184 183
185 183
186 183
187 183
188 183
189 183
190 183
191 183
192 183
193 183
194 183
195 183
196 183
197 183
198 183
199 183
200 183
201 183
202 183
203 183
204 183
205 183
206 183
207 183
208 183
209 183
210 183
211 183
212 183
213 183
214 183
215 183
216 183
217 183
218 183
219 183
220 183
221 183
222 183
223 183
224 183
225 183
226 183
227 183
228 183
229 183
230 183
231 183
232 183
233 183
234 183
235 183
236 183
237 183
238 183
239 183
240 183
241 183
242 183
243 183
244 183
245 183
246 183
9 184
10 184
11 184
12 184
13 184
14 184
15 184
16 184
17 184
18 184
19 184
20 184
21 184
22 184
25 184
26 184
27 184
28 184
29 184
30 184
31 184
32 184
33 184
34 184
35 184
36 184
37 184
38 184
41 184
42 184
43 184
44 184
45 184
46 184
47 184
48 184
49 184
50 184
51 184
52 184
53 184
54 184
57 184
58 184
59 184
60 184
61 184
62 184
63 184
64 184
65 184
66 184
67 184
68 184
69 184
70 184
73 184
74 184
75 184
76 184
77 184
78 184
79 184
80 184
81 184
82 184
83 184
84 184
85 184
86 184
96 184
97 184
98 184
99 184
100 184
101 184
102 184
105 184
106 184
107 184
108 184
109 184
110 184
111 184
112 184
113 184
114 184
115 184
116 184
117 184
118 184
121 184
122 184
123 184
124 184
125 184
126 184
127 184
128 184
129 184
130 184
131 184
132 184
133 184
134 184
137 184
138 184
139 184
140 184
141 184
142 184
143 184
149 184
150 184
151 184
152 184
153 184
154 184
155 184
156 184
157 184
158 184
159 184
160 184
161 184
162 184
163 184
164 184
165 184
166 184
167 184
168 184
169 184
170 184
171 184
172 184
173 184
174 184
175 184
176 184
177 184
178 184
179 184
180 184
181 184
182 184
183 184
184 184
185 184
186 184
187 184
188 184
189 184
190 184
191 184
192 184
193 184
194 184
195 184
196 184
197 184
198 184
199 184
200 184
201 184
202 184
203 184
204 184
205 184
206 184
207 184
208 184
209 184
210 184
211 184
212 184
213 184
214 184
215 184
216 184
217 184
218 184
219 184
220 184
221 184
222 184
223 184
224 184
225 184
226 184
227 184
228 184
229 184
230 184
231 184
232 184
233 184
234 184
235 184
236 184
237 184
238 184
239 184
240 184
241 184
242 184
243 184
244 184
245 184
246 184
16 185
17 185
18 185
19 185
20 185
21 185
22 185
23 185
24 185
25 185
26 185
32 185
33 185
34 185
35 185
36 185
37 185
38 185
39 185
40 185
41 185
42 185
48 185
49 185
50 185
51 185
52 185
53 185
54 185
55 185
56 185
57 185
58 185
64 185
65 185
66 185
67 185
68 185
69 185
70 185
71 185
72 185
73 185
74 185
80 185
81 185
82 185
83 185
84 185
85 185
86 185
87 185
88 185
89 185
90 185
96 185
97 185
98 185
99 185
100 185
101 185
102 185
103 185
104 185
105 185
106 185
112 185
113 185
114 185
115 185
116 185
117 185
118 185
119 185
120 185
121 185
122 185
128 185
129 185
130 185
131 185
132 185
133 185
134 185
135 185
136 185
137 185
138 185
151 185
152 185
153 185
154 185
155 185
156 185
160 185
161 185
162 185
163 185
164 185
165 185
166 185
167 185
168 185
169 185
170 185
171 185
172 185
176 185
177 185
178 185
179 185
180 185
181 185
182 185
183 185
184 185
185 185
186 185
187 185
188 185
192 185
193 185
194 185
195 185
196 185
197 185
198 185
199 185
200 185
201 185
202 185
203 185
204 185
208 185
209 185
210 185
211 185
212 185
213 185
214 185
215 185
216 185
217 185
218 185
219 185
220 185
224 185
225 185
226 185
227 185
228 185
229 185
230 185
231 185
232 185
233 185
234 185
235 185
236 185
240 185
241 185
242 185
243 185
244 185
245 185
246 185
247 185
248 185
249 185
250 185
16 186
17 186
18 186
19 186
20 186
21 186
22 186
23 186
24 186
25 186
26 186
32 186
33 186
34 186
35 186
36 186
37 186
38 186
39 186
40 186
41 186
42 186
48 186
49 186
50 186
51 186
52 186
53 186
54 186
55 186
56 186
57 186
58 186
64 186
65 186
66 186
67 186
68 186
69 186
70 186
71 186
72 186
73 186
74 186
80 186
81 186
82 186
83 186
84 186
85 186
86 186
87 186
88 186
89 186
90 186
96 186
97 186
98 186
99 186
100 186
101 186
102 186
103 186
104 186
105 186
106 186
112 186
113 186
114 186
115 186
116 186
117 186
118 186
119 186
120 186
121 186
122 186
128 186
129 186
130 186
131 186
132 186
133 186
134 186
135 186
136 186
137 186
138 186
151 186
152 186
153 186
154 186
155 186
156 186
160 186
161 186
162 186
163 186
164 186
165 186
166 186
167 186
168 186
169 186
170 186
171 186
172 186
176 186
177 186
178 186
179 186
180 186
181 186
182 186
183 186
184 186
185 186
186 186
187 186
188 186
192 186
193 186
194 186
195 186
196 186
197 186
198 186
199 186
200 186
201 186
202 186
203 186
204 186
208 186
209 186
210 186
211 186
212 186
213 186
214 186
215 186
216 186
217 186
218 186
219 186
220 186
224 186
225 186
226 186
227 186
228 186
229 186
230 186
231 186
232 186
233 186
234 186
235 186
236 186
240 186
241 186
242 186
243 186
244 186
245 186
246 186
247 186
248 186
249 186
250 186
17 187
18 187
19 187
20 187
21 187
22 187
23 187
24 187
25 187
26 187
27 187
28 187
29 187
30 187
33 187
34 187
35 187
36 187
37 187
38 187
39 187
40 187
41 187
42 187
43 187
44 187
45 187
46 187
49 187
50 187
51 187
52 187
53 187
54 187
55 187
56 187
57 187
58 187
59 187
60 187
61 187
62 187
65 187
66 187
67 187
68 187
69 187
70 187
71 187
72 187
73 187
74 187
75 187
76 187
77 187
78 187
81 187
82 187
83 187
84 187
85 187
86 187
87 187
88 187
89 187
90 187
91 187
92 187
93 187
94 187
97 187
98 187
99 187
100 187
101 187
102 187
103 187
104 187
105 187
106 187
107 187
108 187
109 187
110 187
113 187
114 187
115 187
116 187
117 187
118 187
119 187
120 187
121 187
122 187
123 187
124 187
125 187
126 187
129 187
130 187
131 187
132 187
133 187
134 187
135 187
136 187
137 187
138 187
139 187
140 187
141 187
142 187
153 187
154 187
155 187
156 187
157 187
158 187
161 187
162 187
163 187
164 187
165 187
166 187
167 187
168 187
169 187
170 187
171 187
172 187
173 187
174 187
177 187
178 187
179 187
180 187
181 187
182 187
183 187
184 187
185 187
186 187
187 187
188 187
189 187
190 187
193 187
194 187
195 187
196 187
197 187
198 187
199 187
200 187
201 187
202 187
203 187
204 187
205 187
206 187
209 187
210 187
211 187
212 187
213 187
214 187
215 187
216 187
217 187
218 187
219 187
220 187
221 187
222 187
225 187
226 187
227 187
228 187
229 187
230 187
231 187
232 187
233 187
234 187
235 187
236 187
237 187
238 187
241 187
242 187
243 187
244 187
245 187
246 187
247 187
248 187
249 187
250 187
251 187
252 187
253 187
254 187
17 188
18 188
19 188
20 188
21 188
22 188
23 188
24 188
25 188
26 188
27 188
28 188
29 188
30 188
33 188
34 188
35 188
36 188
37 188
38 188
39 188
40 188
41 188
42 188
43 188
44 188
45 188
46 188
49 188
50 188
51 188
52 188
53 188
54 188
55 188
56 188
57 188
58 188
59 188
60 188
61 188
62 188
65 188
66 188
67 188
68 188
69 188
70 188
71 188
72 188
73 188
74 188
75 188
76 188
77 188
78 188
81 188
82 188
83 188
84 188
85 188
86 188
87 188
88 188
89 188
90 188
91 188
92 188
93 188
94 188
97 188
98 188
99 188
100 188
101 188
102 188
103 188
104 188
105 188
106 188
107 188
108 188
109 188
110 188
113 188
114 188
115 188
116 188
117 188
118 188
119 188
120 188
121 188
122 188
123 188
124 188
125 188
126 188
129 188
130 188
131 188
132 188
133 188
134 188
135 188
136 188
137 188
138 188
139 188
140 188
141 188
142 188
153 188
154 188
155 188
156 188
157 188
158 188
161 188
162 188
163 188
164 188
165 188
166 188
167 188
168 188
169 188
170 188
171 188
172 188
173 188
174 188
177 188
178 188
179 188
180 188
181 188
182 188
183 188
184 188
185 188
186 188
187 188
188 188
189 188
190 188
193 188
194 188
195 188
196 188
197 188
198 188
199 188
200 188
201 188
202 188
203 188
204 188
205 188
206 188
209 188
210 188
211 188
212 188
213 188
214 188
215 188
216 188
217 188
218 188
219 188
220 188
221 188
222 188
225 188
226 188
227 188
228 188
229 188
230 188
231 188
232 188
233 188
234 188
235 188
236 188
237 188
238 188
241 188
242 188
243 188
244 188
245 188
246 188
247 188
248 188
249 188
250 188
251 188
252 188
253 188
254 188
21 189
22 189
23 189
24 189
25 189
26 189
27 189
28 189
29 189
30 189
31 189
37 189
38 189
39 189
40 189
41 189
42 189
43 189
44 189
45 189
46 189
47 189
53 189
54 189
55 189
56 189
57 189
58 189
59 189
60 189
61 189
62 189
63 189
69 189
70 189
71 189
72 189
73 189
74 189
75 189
76 189
77 189
78 189
79 189
85 189
86 189
87 189
88 189
89 189
90 189
91 189
92 189
93 189
94 189
95 189
101 189
102 189
103 189
104 189
105 189
106 189
107 189
108 189
109 189
110 189
111 189
117 189
118 189
119 189
120 189
121 189
122 189
123 189
124 189
125 189
126 189
127 189
133 189
134 189
135 189
136 189
137 189
138 189
139 189
140 189
141 189
142 189
143 189
155 189
156 189
157 189
158 189
159 189
165 189
166 189
167 189
168 189
169 189
170 189
171 189
172 189
173 189
174 189
175 189
181 189
182 189
183 189
184 189
185 189
186 189
187 189
188 189
189 189
190 189
191 189
197 189
198 189
199 189
200 189
201 189
202 189
203 189
204 189
205 189
206 189
207 189
213 189
214 189
215 189
216 189
217 189
218 189
219 189
220 189
221 189
222 189
223 189
229 189
230 189
231 189
232 189
233 189
234 189
235 189
236 189
237 189
238 189
239 189
245 189
246 189
247 189
248 189
249 189
250 189
251 189
252 189
253 189
254 189
255 189
21 190
22 190
23 190
24 190
25 190
26 190
27 190
28 190
29 190
30 190
31 190
37 190
38 190
39 190
40 190
41 190
42 190
43 190
44 190
45 190
46 190
47 190
53 190
54 190
55 190
56 190
57 190
58 190
59 190
60 190
61 190
62 190
63 190
69 190
70 190
71 190
72 190
73 190
74 190
75 190
76 190
77 190
78 190
79 190
85 190
86 190
87 190
88 190
89 190
90 190
91 190
92 190
93 190
94 190
95 190
101 190
102 190
103 190
104 190
105 190
106 190
107 190
108 190
109 190
110 190
111 190
117 190
118 190
119 190
120 190
121 190
122 190
123 190
124 190
125 190
126 190
127 190
133 190
134 190
135 190
136 190
137 190
138 190
139 190
140 190
141 190
142 190
143 190
155 190
156 190
157 190
158 190
159 190
165 190
166 190
167 190
168 190
169 190
170 190
171 190
172 190
173 190
174 190
175 190
181 190
182 190
183 190
184 190
185 190
186 190
187 190
188 190
189 190
190 190
191 190
197 190
198 190
199 190
200 190
201 190
202 190
203 190
204 190
205 190
206 190
207 190
213 190
214 190
215 190
216 190
217 190
218 190
219 190
220 190
221 190
222 190
223 190
229 190
230 190
231 190
232 190
233 190
234 190
235 190
236 190
237 190
238 190
239 190
245 190
246 190
247 190
248 190
249 190
250 190
251 190
252 190
253 190
254 190
255 190
25 191
26 191
27 191
28 191
29 191
30 191
31 191
41 191
42 191
43 191
44 191
45 191
46 191
47 191
57 191
58 191
59 191
60 191
61 191
62 191
63 191
73 191
74 191
75 191
76 191
77 191
78 191
79 191
89 191
90 191
91 191
92 191
93 191
94 191
95 191
105 191
106 191
107 191
108 191
109 191
110 191
111 191
121 191
122 191
123 191
124 191
125 191
126 191
127 191
137 191
138 191
139 191
140 191
141 191
142 191
143 191
157 191
158 191
159 191
169 191
170 191
171 191
172 191
173 191
174 191
175 191
185 191
186 191
187 191
188 191
189 191
190 191
191 191
201 191
202 191
203 191
204 191
205 191
206 191
207 191
217 191
218 191
219 191
220 191
221 191
222 191
223 191
233 191
234 191
235 191
236 191
237 191
238 191
239 191
249 191
250 191
251 191
252 191
253 191
254 191
255 191
0 192
1 192
2 192
3 192
4 192
5 192
6 192
16 192
17 192
18 192
19 192
20 192
21 192
22 192
32 192
33 192
34 192
35 192
36 192
37 192
38 192
48 192
49 192
50 192
51 192
52 192
53 192
54 192
64 192
65 192
66 192
67 192
68 192
69 192
70 192
80 192
81 192
82 192
83 192
84 192
85 192
86 192
112 192
113 192
114 192
115 192
116 192
117 192
118 192
128 192
129 192
130 192
131 192
132 192
133 192
134 192
144 192
145 192
146 192
147 192
148 192
149 192
150 192
160 192
161 192
162 192
163 192
164 192
165 192
166 192
176 192
177 192
178 192
179 192
180 192
181 192
182 192
192 192
193 192
194 192
195 192
196 192
197 192
198 192
208 192
209 192
210 192
211 192
212 192
213 192
214 192
224 192
225 192
226 192
227 192
228 192
229 192
230 192
0 193
1 193
2 193
3 193
4 193
5 193
6 193
7 193
8 193
9 193
10 193
16 193
17 193
18 193
19 193
20 193
21 193
22 193
23 193
24 193
25 193
26 193
32 193
33 193
34 193
35 193
36 193
37 193
38 193
39 193
40 193
41 193
42 193
48 193
49 193
50 193
51 193
52 193
53 193
54 193
55 193
56 193
57 193
58 193
64 193
65 193
66 193
67 193
68 193
69 193
70 193
71 193
72 193
73 193
74 193
80 193
81 193
82 193
83 193
84 193
85 193
86 193
87 193
88 193
89 193
90 193
112 193
113 193
114 193
115 193
116 193
117 193
118 193
119 193
120 193
121 193
122 193
128 193
129 193
130 193
131 193
132 193
133 193
134 193
135 193
136 193
137 193
138 193
144 193
145 193
146 193
147 193
148 193
149 193
150 193
151 193
152 193
153 193
154 193
160 193
161 193
162 193
163 193
164 193
165 193
166 193
167 193
168 193
169 193
170 193
176 193
177 193
178 193
179 193
180 193
181 193
182 193
183 193
184 193
185 193
186 193
192 193
193 193
194 193
195 193
196 193
197 193
198 193
199 193
200 193
201 193
202 193
208 193
209 193
210 193
211 193
212 193
213 193
214 193
215 193
216 193
217 193
218 193
224 193
225 193
226 193
227 193
228 193
229 193
230 193
231 193
232 193
233 193
234 193
0 194
1 194
2 194
3 194
4 194
5 194
6 194
7 194
8 194
9 194
10 194
16 194
17 194
18 194
19 194
20 194
21 194
22 194
23 194
24 194
25 194
26 194
32 194
33 194
34 194
35 194
36 194
37 194
38 194
39 194
40 194
41 194
42 194
48 194
49 194
50 194
51 194
52 194
53 194
54 194
55 194
56 194
57 194
58 194
64 194
65 194
66 194
67 194
68 194
69 194
70 194
71 194
72 194
73 194
74 194
80 194
81 194
82 194
83 194
84 194
85 194
86 194
87 194
88 194
89 194
90 194
112 194
113 194
114 194
115 194
116 194
117 194
118 194
119 194
120 194
121 194
122 194
128 194
129 194
130 194
131 194
132 194
133 194
134 194
135 194
136 194
137 194
138 194
144 194
145 194
146 194
147 194
148 194
149 194
150 194
151 194
152 194
153 194
154 194
160 194
161 194
162 194
163 194
164 194
165 194
166 194
167 194
168 194
169 194
170 194
176 194
177 194
178 194
179 194
180 194
181 194
182 194
183 194
184 194
185 194
186 194
192 194
193 194
194 194
195 194
196 194
197 194
198 194
199 194
200 194
201 194
202 194
208 194
209 194
210 194
211 194
212 194
213 194
214 194
215 194
216 194
217 194
218 194
224 194
225 194
226 194
227 194
228 194
229 194
230 194
231 194
232 194
233 194
234 194
1 195
2 195
3 195
4 195
5 195
6 195
7 195
8 195
9 195
10 195
11 195
12 195
13 195
14 195
17 195
18 195
19 195
20 195
21 195
22 195
23 195
24 195
25 195
26 195
27 195
28 195
29 195
30 195
33 195
34 195
35 195
36 195
37 195
38 195
39 195
40 195
41 195
42 195
43 195
44 195
45 195
46 195
49 195
50 195
51 195
52 195
53 195
54 195
55 195
56 195
57 195
58 195
59 195
60 195
61 195
62 195
65 195
66 195
67 195
68 195
69 195
70 195
71 195
72 195
73 195
74 195
75 195
76 195
77 195
78 195
81 195
82 195
83 195
84 195
85 195
86 195
87 195
88 195
89 195
90 195
91 195
92 195
93 195
94 195
113 195
114 195
115 195
116 195
117 195
118 195
119 195
120 195
121 195
122 195
123 195
124 195
125 195
126 195
129 195
130 195
131 195
132 195
133 195
134 195
135 195
136 195
137 195
138 195
139 195
140 195
141 195
142 195
145 195
146 195
147 195
148 195
149 195
150 195
151 195
152 195
153 195
154 195
155 195
156 195
157 195
158 195
161 195
162 195
163 195
164 195
165 195
166 195
167 195
168 195
169 195
170 195
171 195
172 195
173 195
174 195
177 195
178 195
179 195
180 195
181 195
182 195
183 195
184 195
185 195
186 195
187 195
188 195
189 195
190 195
193 195
194 195
195 195
196 195
197 195
198 195
199 195
200 195
201 195
202 195
203 195
204 195
205 195
206 195
209 195
210 195
211 195
212 195
213 195
214 195
215 195
216 195
217 195
218 195
219 195
220 195
221 195
222 195
225 195
226 195
227 195
228 195
229 195
230 195
231 195
232 195
233 195
234 195
235 195
236 195
237 195
238 195
1 196
2 196
3 196
4 196
5 196
6 196
7 196
8 196
9 196
10 196
11 196
12 196
13 196
14 196
17 196
18 196
19 196
20 196
21 196
22 196
23 196
24 196
25 196
26 196
27 196
28 196
29 196
30 196
33 196
34 196
35 196
36 196
37 196
38 196
39 196
40 196
41 196
42 196
43 196
44 196
45 196
46 196
49 196
50 196
51 196
52 196
53 196
54 196
55 196
56 196
57 196
58 196
59 196
60 196
61 196
62 196
65 196
66 196
67 196
68 196
69 196
70 196
71 196
72 196
73 196
74 196
75 196
76 196
77 196
78 196
81 196
82 196
83 196
84 196
85 196
86 196
87 196
88 196
89 196
90 196
91 196
92 196
93 196
94 196
113 196
114 196
115 196
116 196
117 196
118 196
119 196
120 196
121 196
122 196
123 196
124 196
125 196
126 196
129 196
130 196
131 196
132 196
133 196
134 196
135 196
136 196
137 196
138 196
139 196
140 196
141 196
142 196
145 196
146 196
147 196
148 196
149 196
150 196
151 196
152 196
153 196
154 196
155 196
156 196
157 196
158 196
161 196
162 196
163 196
164 196
165 196
166 196
167 196
168 196
169 196
170 196
171 196
172 196
173 196
174 196
177 196
178 196
179 196
180 196
181 196
182 196
183 196
184 196
185 196
186 196
187 196
188 196
189 196
190 196
193 196
194 196
195 196
196 196
197 196
198 196
199 196
200 196
201 196
202 196
203 196
204 196
205 196
206 196
209 196
210 196
211 196
212 196
213 196
214 196
215 196
216 196
217 196
218 196
219 196
220 196
221 196
222 196
225 196
226 196
227 196
228 196
229 196
230 196
231 196
232 196
233 196
234 196
235 196
236 196
237 196
238 196
5 197
6 197
7 197
8 197
9 197
10 197
11 197
12 197
13 197
14 197
15 197
21 197
22 197
23 197
24 197
25 197
26 197
27 197
28 197
29 197
30 197
31 197
37 197
38 197
39 197
40 197
41 197
42 197
43 197
44 197
45 197
46 197
47 197
53 197
54 197
55 197
56 197
57 197
58 197
59 197
60 197
61 197
62 197
63 197
69 197
70 197
71 197
72 197
73 197
74 197
75 197
76 197
77 197
78 197
79 197
85 197
86 197
87 197
88 197
89 197
90 197
91 197
92 197
93 197
94 197
95 197
117 197
118 197
119 197
120 197
121 197
122 197
123 197
124 197
125 197
126 197
127 197
133 197
134 197
135 197
136 197
137 197
138 197
139 197
140 197
141 197
142 197
143 197
147 197
148 197
149 197
150 197
151 197
152 197
153 197
154 197
155 197
156 197
157 197
158 197
159 197
163 197
164 197
165 197
166 197
167 197
168 197
169 197
170 197
171 197
172 197
173 197
174 197
175 197
179 197
180 197
181 197
182 197
183 197
184 197
185 197
186 197
187 197
188 197
189 197
190 197
191 197
195 197
196 197
197 197
198 197
199 197
200 197
201 197
202 197
203 197
204 197
205 197
206 197
207 197
211 197
212 197
213 197
214 197
215 197
216 197
217 197
218 197
219 197
220 197
221 197
222 197
223 197
227 197
228 197
229 197
230 197
231 197
232 197
233 197
234 197
235 197
236 197
237 197
238 197
239 197
5 198
6 198
7 198
8 198
9 198
10 198
11 198
12 198
13 198
14 198
15 198
21 198
22 198
23 198
24 198
25 198
26 198
27 198
28 198
29 198
30 198
31 198
37 198
38 198
39 198
40 198
41 198
42 198
43 198
44 198
45 198
46 198
47 198
53 198
54 198
55 198
56 198
57 198
58 198
59 198
60 198
61 198
62 198
63 198
69 198
70 198
71 198
72 198
73 198
74 198
75 198
76 198
77 198
78 198
79 198
85 198
86 198
87 198
88 198
89 198
90 198
91 198
92 198
93 198
94 198
95 198
117 198
118 198
119 198
120 198
121 198
122 198
123 198
124 198
125 198
126 198
127 198
133 198
134 198
135 198
136 198
137 198
138 198
139 198
140 198
141 198
142 198
143 198
147 198
148 198
149 198
150 198
151 198
152 198
153 198
154 198
155 198
156 198
157 198
158 198
159 198
163 198
164 198
165 198
166 198
167 198
168 198
169 198
170 198
171 198
172 198
173 198
174 198
175 198
179 198
180 198
181 198
182 198
183 198
184 198
185 198
186 198
187 198
188 198
189 198
190 198
191 198
195 198
196 198
197 198
198 198
199 198
200 198
201 198
202 198
203 198
204 198
205 198
206 198
207 198
211 198
212 198
213 198
214 198
215 198
216 198
217 198
218 198
219 198
220 198
221 198
222 198
223 198
227 198
228 198
229 198
230 198
231 198
232 198
233 198
234 198
235 198
236 198
237 198
238 198
239 198
9 199
10 199
11 199
12 199
13 199
14 199
15 199
16 199
17 199
18 199
19 199
20 199
21 199
22 199
25 199
26 199
27 199
28 199
29 199
30 199
31 199
32 199
33 199
34 199
35 199
36 199
37 199
38 199
41 199
42 199
43 199
44 199
45 199
46 199
47 199
48 199
49 199
50 199
51 199
52 199
53 199
54 199
57 199
58 199
59 199
60 199
61 199
62 199
63 199
64 199
65 199
66 199
67 199
68 199
69 199
70 199
73 199
74 199
75 199
76 199
77 199
78 199
79 199
80 199
81 199
82 199
83 199
84 199
85 199
86 199
89 199
90 199
91 199
92 199
93 199
94 199
95 199
96 199
97 199
98 199
99 199
100 199
101 199
102 199
112 199
113 199
114 199
115 199
116 199
117 199
118 199
121 199
122 199
123 199
124 199
125 199
126 199
127 199
128 199
129 199
130 199
131 199
132 199
133 199
134 199
137 199
138 199
139 199
140 199
141 199
142 199
143 199
144 199
145 199
146 199
147 199
148 199
149 199
150 199
151 199
152 199
153 199
154 199
155 199
156 199
157 199
158 199
159 199
165 199
166 199
167 199
168 199
169 199
170 199
171 199
172 199
173 199
174 199
175 199
176 199
177 199
178 199
179 199
180 199
181 199
182 199
183 199
184 199
185 199
186 199
187 199
188 199
189 199
190 199
191 199
192 199
193 199
194 199
195 199
196 199
197 199
198 199
199 199
200 199
201 199
202 199
203 199
204 199
205 199
206 199
207 199
208 199
209 199
210 199
211 199
212 199
213 199
214 199
215 199
216 199
217 199
218 199
219 199
220 199
221 199
222 199
223 199
224 199
225 199
226 199
227 199
228 199
229 199
230 199
231 199
232 199
233 199
234 199
235 199
236 199
237 199
238 199
239 199
240 199
241 199
242 199
243 199
244 199
245 199
246 199
9 200
10 200
11 200
12 200
13 200
14 200
15 200
16 200
17 200
18 200
19 200
20 200
21 200
22 200
25 200
26 200
27 200
28 200
29 200
30 200
31 200
32 200
33 200
34 200
35 200
36 200
37 200
38 200
41 200
42 200
43 200
44 200
45 200
46 200
47 200
48 200
49 200
50 200
51 200
52 200
53 200
54 200
57 200
58 200
59 200
60 200
61 200
62 200
63 200
64 200
65 200
66 200
67 200
68 200
69 200
70 200
73 200
74 200
75 200
76 200
77 200
78 200
79 200
80 200
81 200
82 200
83 200
84 200
85 200
86 200
89 200
90 200
91 200
92 200
93 200
94 200
95 200
96 200
97 200
98 200
99 200
100 200
101 200
102 200
112 200
113 200
114 200
115 200
116 200
117 200
118 200
121 200
122 200
123 200
124 200
125 200
126 200
127 200
128 200
129 200
130 200
131 200
132 200
133 200
134 200
137 200
138 200
139 200
140 200
141 200
142 200
143 200
144 200
145 200
146 200
147 200
148 200
149 200
150 200
151 200
152 200
153 200
154 200
155 200
156 200
157 200
158 200
159 200
165 200
166 200
167 200
168 200
169 200
170 200
171 200
172 200
173 200
174 200
175 200
176 200
177 200
178 200
179 200
180 200
181 200
182 200
183 200
184 200
185 200
186 200
187 200
188 200
189 200
190 200
191 200
192 200
193 200
194 200
195 200
196 200
197 200
198 200
199 200
200 200
201 200
202 200
203 200
204 200
205 200
206 200
207 200
208 200
209 200
210 200
211 200
212 200
213 200
214 200
215 200
216 200
217 200
218 200
219 200
220 200
221 200
222 200
223 200
224 200
225 200
226 200
227 200
228 200
229 200
230 200
231 200
232 200
233 200
234 200
235 200
236 200
237 200
238 200
239 200
240 200
241 200
242 200
243 200
244 200
245 200
246 200
16 201
17 201
18 201
19 201
20 201
21 201
22 201
23 201
24 201
25 201
26 201
32 201
33 201
34 201
35 201
36 201
37 201
38 201
39 201
40 201
41 201
42 201
48 201
49 201
50 201
51 201
52 201
53 201
54 201
55 201
56 201
57 201
58 201
64 201
65 201
66 201
67 201
68 201
69 201
70 201
71 201
72 201
73 201
74 201
80 201
81 201
82 201
83 201
84 201
85 201
86 201
87 201
88 201
89 201
90 201
96 201
97 201
98 201
99 201
100 201
101 201
102 201
103 201
104 201
105 201
106 201
112 201
113 201
114 201
115 201
116 201
117 201
118 201
119 201
120 201
121 201
122 201
128 201
129 201
130 201
131 201
132 201
133 201
134 201
135 201
136 201
137 201
138 201
144 201
145 201
146 201
147 201
148 201
149 201
150 201
151 201
152 201
153 201
154 201
155 201
156 201
167 201
168 201
169 201
170 201
171 201
172 201
176 201
177 201
178 201
179 201
180 201
181 201
182 201
183 201
184 201
185 201
186 201
187 201
188 201
192 201
193 201
194 201
195 201
196 201
197 201
198 201
199 201
200 201
201 201
202 201
203 201
204 201
208 201
209 201
210 201
211 201
212 201
213 201
214 201
215 201
216 201
217 201
218 201
219 201
220 201
224 201
225 201
226 201
227 201
228 201
229 201
230 201
231 201
232 201
233 201
234 201
235 201
236 201
240 201
241 201
242 201
243 201
244 201
245 201
246 201
247 201
248 201
249 201
250 201
16 202
17 202
18 202
19 202
20 202
21 202
22 202
23 202
24 202
25 202
26 202
32 202
33 202
34 202
35 202
36 202
37 202
38 202
39 202
40 202
41 202
42 202
48 202
49 202
50 202
51 202
52 202
53 202
54 202
55 202
56 202
57 202
58 202
64 202
65 202
66 202
67 202
68 202
69 202
70 202
71 202
72 202
73 202
74 202
80 202
81 202
82 202
83 202
84 202
85 202
86 202
87 202
88 202
89 202
90 202
96 202
97 202
98 202
99 202
100 202
101 202
102 202
103 202
104 202
105 202
106 202
112 202
113 202
114 202
115 202
116 202
117 202
118 202
119 202
120 202
121 202
122 202
128 202
129 202
130 202
131 202
132 202
133 202
134 202
135 202
136 202
137 202
138 202
144 202
145 202
146 202
147 202
148 202
149 202
150 202
151 202
152 202
153 202
154 202
155 202
156 202
167 202
168 202
169 202
170 202
171 202
172 202
176 202
177 202
178 202
179 202
180 202
181 202
182 202
183 202
184 202
185 202
186 202
187 202
188 202
192 202
193 202
194 202
195 202
196 202
197 202
198 202
199 202
200 202
201 202
202 202
203 202
204 202
208 202
209 202
210 202
211 202
212 202
213 202
214 202
215 202
216 202
217 202
218 202
219 202
220 202
224 202
225 202
226 202
227 202
228 202
229 202
230 202
231 202
232 202
233 202
234 202
235 202
236 202
240 202
241 202
242 202
243 202
244 202
245 202
246 202
247 202
248 202
249 202
250 202
17 203
18 203
19 203
20 203
21 203
22 203
23 203
24 203
25 203
26 203
27 203
28 203
29 203
30 203
33 203
34 203
35 203
36 203
37 203
38 203
39 203
40 203
41 203
42 203
43 203
44 203
45 203
46 203
49 203
50 203
51 203
52 203
53 203
54 203
55 203
56 203
57 203
58 203
59 203
60 203
61 203
62 203
65 203
66 203
67 203
68 203
69 203
70 203
71 203
72 203
73 203
74 203
75 203
76 203
77 203
78 203
81 203
82 203
83 203
84 203
85 203
86 203
87 203
88 203
89 203
90 203
91 203
92 203
93 203
94 203
97 203
98 203
99 203
100 203
101 203
102 203
103 203
104 203
105 203
106 203
107 203
108 203
109 203
110 203
113 203
114 203
115 203
116 203
117 203
118 203
119 203
120 203
121 203
122 203
123 203
124 203
125 203
126 203
129 203
130 203
131 203
132 203
133 203
134 203
135 203
136 203
137 203
138 203
139 203
140 203
141 203
142 203
145 203
146 203
147 203
148 203
149 203
150 203
151 203
152 203
153 203
154 203
155 203
156 203
157 203
158 203
169 203
170 203
171 203
172 203
173 203
174 203
177 203
178 203
179 203
180 203
181 203
182 203
183 203
184 203
185 203
186 203
187 203
188 203
189 203
190 203
193 203
194 203
195 203
196 203
197 203
198 203
199 203
200 203
201 203
202 203
203 203
204 203
205 203
206 203
209 203
210 203
211 203
212 203
213 203
214 203
215 203
216 203
217 203
218 203
219 203
220 203
221 203
222 203
225 203
226 203
227 203
228 203
229 203
230 203
231 203
232 203
233 203
234 203
235 203
236 203
237 203
238 203
241 203
242 203
243 203
244 203
245 203
246 203
247 203
248 203
249 203
250 203
251 203
252 203
253 203
254 203
17 204
18 204
19 204
20 204
21 204
22 204
23 204
24 204
25 204
26 204
27 204
28 204
29 204
30 204
33 204
34 204
35 204
36 204
37 204
38 204
39 204
40 204
41 204
42 204
43 204
44 204
45 204
46 204
49 204
50 204
51 204
52 204
53 204
54 204
55 204
56 204
57 204
58 204
59 204
60 204
61 204
62 204
65 204
66 204
67 204
68 204
69 204
70 204
71 204
72 204
73 204
74 204
75 204
76 204
77 204
78 204
81 204
82 204
83 204
84 204
85 204
86 204
87 204
88 204
89 204
90 204
91 204
92 204
93 204
94 204
97 204
98 204
99 204
100 204
101 204
102 204
103 204
104 204
105 204
106 204
107 204
108 204
109 204
110 204
113 204
114 204
115 204
116 204
117 204
118 204
119 204
120 204
121 204
122 204
123 204
124 204
125 204
126 204
129 204
130 204
131 204
132 204
133 204
134 204
135 204
136 204
137 204
138 204
139 204
140 204
141 204
142 204
145 204
146 204
147 204
148 204
149 204
150 204
151 204
152 204
153 204
154 204
155 204
156 204
157 204
158 204
169 204
170 204
171 204
172 204
173 204
174 204
177 204
178 204
179 204
180 204
181 204
182 204
183 204
184 204
185 204
186 204
187 204
188 204
189 204
190 204
193 204
194 204
195 204
196 204
197 204
198 204
199 204
200 204
201 204
202 204
203 204
204 204
205 204
206 204
209 204
210 204
211 204
212 204
213 204
214 204
215 204
216 204
217 204
218 204
219 204
220 204
221 204
222 204
225 204
226 204
227 204
228 204
229 204
230 204
231 204
232 204
233 204
234 204
235 204
236 204
237 204
238 204
241 204
242 204
243 204
244 204
245 204
246 204
247 204
248 204
249 204
250 204
251 204
252 204
253 204
254 204
21 205
22 205
23 205
24 205
25 205
26 205
27 205
28 205
29 205
30 205
31 205
37 205
38 205
39 205
40 205
41 205
42 205
43 205
44 205
45 205
46 205
47 205
53 205
54 205
55 205
56 205
57 205
58 205
59 205
60 205
61 205
62 205
63 205
69 205
70 205
71 205
72 205
73 205
74 205
75 205
76 205
77 205
78 205
79 205
85 205
86 205
87 205
88 205
89 205
90 205
91 205
92 205
93 205
94 205
95 205
101 205
102 205
103 205
104 205
105 205
106 205
107 205
108 205
109 205
110 205
111 205
117 205
118 205
119 205
120 205
121 205
122 205
123 205
124 205
125 205
126 205
127 205
133 205
134 205
135 205
136 205
137 205
138 205
139 205
140 205
141 205
142 205
143 205
149 205
150 205
151 205
152 205
153 205
154 205
155 205
156 205
157 205
158 205
159 205
171 205
172 205
173 205
174 205
175 205
181 205
182 205
183 205
184 205
185 205
186 205
187 205
188 205
189 205
190 205
191 205
197 205
198 205
199 205
200 205
201 205
202 205
203 205
204 205
205 205
206 205
207 205
213 205
214 205
215 205
216 205
217 205
218 205
219 205
220 205
221 205
222 205
223 205
229 205
230 205
231 205
232 205
233 205
234 205
235 205
236 205
237 205
238 205
239 205
245 205
246 205
247 205
248 205
249 205
250 205
251 205
252 205
253 205
254 205
255 205
21 206
22 206
23 206
24 206
25 206
26 206
27 206
28 206
29 206
30 206
31 206
37 206
38 206
39 206
40 206
41 206
42 206
43 206
44 206
45 206
46 206
47 206
53 206
54 206
55 206
56 206
57 206
58 206
59 206
60 206
61 206
62 206
63 206
69 206
70 206
71 206
72 206
73 206
74 206
75 206
76 206
77 206
78 206
79 206
85 206
86 206
87 206
88 206
89 206
90 206
91 206
92 206
93 206
94 206
95 206
101 206
102 206
103 206
104 206
105 206
106 206
107 206
108 206
109 206
110 206
111 206
117 206
118 206
119 206
120 206
121 206
122 206
123 206
124 206
125 206
126 206
127 206
133 206
134 206
135 206
136 206
137 206
138 206
139 206
140 206
141 206
142 206
143 206
149 206
150 206
151 206
152 206
153 206
154 206
155 206
156 206
157 206
158 206
159 206
171 206
172 206
173 206
174 206
175 206
181 206
182 206
183 206
184 206
185 206
186 206
187 206
188 206
189 206
190 206
191 206
197 206
198 206
199 206
200 206
201 206
202 206
203 206
204 206
205 206
206 206
207 206
213 206
214 206
215 206
216 206
217 206
218 206
219 206
220 206
221 206
222 206
223 206
229 206
230 206
231 206
232 206
233 206
234 206
235 206
236 206
237 206
238 206
239 206
245 206
246 206
247 206
248 206
249 206
250 206
251 206
252 206
253 206
254 206
255 206
25 207
26 207
27 207
28 207
29 207
30 207
31 207
41 207
42 207
43 207
44 207
45 207
46 207
47 207
57 207
58 207
59 207
60 207
61 207
62 207
63 207
73 207
74 207
75 207
76 207
77 207
78 207
79 207
89 207
90 207
91 207
92 207
93 207
94 207
95 207
105 207
106 207
107 207
108 207
109 207
110 207
111 207
121 207
122 207
123 207
124 207
125 207
126 207
127 207
137 207
138 207
139 207
140 207
141 207
142 207
143 207
153 207
154 207
155 207
156 207
157 207
158 207
159 207
173 207
174 207
175 207
185 207
186 207
187 207
188 207
189 207
190 207
191 207
201 207
202 207
203 207
204 207
205 207
206 207
207 207
217 207
218 207
219 207
220 207
221 207
222 207
223 207
233 207
234 207
235 207
236 207
237 207
238 207
239 207
249 207
250 207
251 207
252 207
253 207
254 207
255 207
0 208
1 208
2 208
3 208
4 208
5 208
6 208
16 208
17 208
18 208
19 208
20 208
21 208
22 208
32 208
33 208
34 208
35 208
36 208
37 208
38 208
48 208
49 208
50 208
51 208
52 208
53 208
54 208
64 208
65 208
66 208
67 208
68 208
69 208
70 208
80 208
81 208
82 208
83 208
84 208
85 208
86 208
96 208
97 208
98 208
99 208
100 208
101 208
102 208
112 208
113 208
114 208
115 208
116 208
117 208
118 208
128 208
129 208
130 208
131 208
132 208
133 208
134 208
144 208
145 208
146 208
147 208
148 208
149 208
150 208
160 208
161 208
162 208
163 208
164 208
165 208
166 208
176 208
177 208
178 208
179 208
180 208
181 208
182 208
192 208
193 208
194 208
195 208
196 208
197 208
198 208
208 208
209 208
210 208
211 208
212 208
213 208
214 208
224 208
225 208
226 208
227 208
228 208
229 208
230 208
240 208
241 208
242 208
0 209
1 209
2 209
3 209
4 209
5 209
6 209
7 209
8 209
9 209
10 209
16 209
17 209
18 209
19 209
20 209
21 209
22 209
23 209
24 209
25 209
26 209
32 209
33 209
34 209
35 209
36 209
37 209
38 209
39 209
40 209
41 209
42 209
48 209
49 209
50 209
51 209
52 209
53 209
54 209
55 209
56 209
57 209
58 209
64 209
65 209
66 209
67 209
68 209
69 209
70 209
71 209
72 209
73 209
74 209
80 209
81 209
82 209
83 209
84 209
85 209
86 209
87 209
88 209
89 209
90 209
96 209
97 209
98 209
99 209
100 209
101 209
102 209
103 209
104 209
105 209
106 209
112 209
113 209
114 209
115 209
116 209
117 209
118 209
119 209
120 209
121 209
122 209
128 209
129 209
130 209
131 209
132 209
133 209
134 209
135 209
136 209
137 209
138 209
144 209
145 209
146 209
147 209
148 209
149 209
150 209
151 209
152 209
153 209
154 209
160 209
161 209
162 209
163 209
164 209
165 209
166 209
167 209
168 209
169 209
170 209
176 209
177 209
178 209
179 209
180 209
181 209
182 209
183 209
184 209
185 209
186 209
192 209
193 209
194 209
195 209
196 209
197 209
198 209
199 209
200 209
201 209
202 209
208 209
209 209
210 209
211 209
212 209
213 209
214 209
215 209
216 209
217 209
218 209
224 209
225 209
226 209
227 209
228 209
229 209
230 209
231 209
232 209
233 209
234 209
240 209
241 209
242 209
243 209
244 209
0 210
1 210
2 210
3 210
4 210
5 210
6 210
7 210
8 210
9 210
10 210
16 210
17 210
18 210
19 210
20 210
21 210
22 210
23 210
24 210
25 210
26 210
32 210
33 210
34 210
35 210
36 210
37 210
38 210
39 210
40 210
41 210
42 210
48 210
49 210
50 210
51 210
52 210
53 210
54 210
55 210
56 210
57 210
58 210
64 210
65 210
66 210
67 210
68 210
69 210
70 210
71 210
72 210
73 210
74 210
80 210
81 210
82 210
83 210
84 210
85 210
86 210
87 210
88 210
89 210
90 210
96 210
97 210
98 210
99 210
100 210
101 210
102 210
103 210
104 210
105 210
106 210
112 210
113 210
114 210
115 210
116 210
117 210
118 210
119 210
120 210
121 210
122 210
128 210
129 210
130 210
131 210
132 210
133 210
134 210
135 210
136 210
137 210
138 210
144 210
145 210
146 210
147 210
148 210
149 210
150 210
151 210
152 210
153 210
154 210
160 210
161 210
162 210
163 210
164 210
165 210
166 210
167 210
168 210
169 210
170 210
176 210
177 210
178 210
179 210
180 210
181 210
182 210
183 210
184 210
185 210
186 210
192 210
193 210
194 210
195 210
196 210
197 210
198 210
199 210
200 210
201 210
202 210
208 210
209 210
210 210
211 210
212 210
213 210
214 210
215 210
216 210
217 210
218 210
224 210
225 210
226 210
227 210
228 210
229 210
230 210
231 210
232 210
233 210
234 210
240 210
241 210
242 210
243 210
244 210
1 211
2 211
3 211
4 211
5 211
6 211
7 211
8 211
9 211
10 211
11 211
12 211
13 211
14 211
17 211
18 211
19 211
20 211
21 211
22 211
23 211
24 211
25 211
26 211
27 211
28 211
29 211
30 211
33 211
34 211
35 211
36 211
37 211
38 211
39 211
40 211
41 211
42 211
43 211
44 211
45 211
46 211
49 211
50 211
51 211
52 211
53 211
54 211
55 211
56 211
57 211
58 211
59 211
60 211
61 211
62 211
65 211
66 211
67 211
68 211
69 211
70 211
71 211
72 211
73 211
74 211
75 211
76 211
77 211
78 211
81 211
82 211
83 211
84 211
85 211
86 211
87 211
88 211
89 211
90 211
91 211
92 211
93 211
94 211
97 211
98 211
99 211
100 211
101 211
102 211
103 211
104 211
105 211
106 211
107 211
108 211
109 211
110 211
113 211
114 211
115 211
116 211
117 211
118 211
119 211
120 211
121 211
122 211
123 211
124 211
125 211
126 211
129 211
130 211
131 211
132 211
133 211
134 211
135 211
136 211
137 211
138 211
139 211
140 211
141 211
142 211
145 211
146 211
147 211
148 211
149 211
150 211
151 211
152 211
153 211
154 211
155 211
156 211
157 211
158 211
161 211
162 211
163 211
164 211
165 211
166 211
167 211
168 211
169 211
170 211
171 211
172 211
173 211
174 211
177 211
178 211
179 211
180 211
181 211
182 211
183 211
184 211
185 211
186 211
187 211
188 211
189 211
190 211
193 211
194 211
195 211
196 211
197 211
198 211
199 211
200 211
201 211
202 211
203 211
204 211
205 211
206 211
209 211
210 211
211 211
212 211
213 211
214 211
215 211
216 211
217 211
218 211
219 211
220 211
221 211
222 211
225 211
226 211
227 211
228 211
229 211
230 211
231 211
232 211
233 211
234 211
235 211
236 211
237 211
238 211
241 211
242 211
243 211
244 211
245 211
246 211
1 212
2 212
3 212
4 212
5 212
6 212
7 212
8 212
9 212
10 212
11 212
12 212
13 212
14 212
17 212
18 212
19 212
20 212
21 212
22 212
23 212
24 212
25 212
26 212
27 212
28 212
29 212
30 212
33 212
34 212
35 212
36 212
37 212
38 212
39 212
40 212
41 212
42 212
43 212
44 212
45 212
46 212
49 212
50 212
51 212
52 212
53 212
54 212
55 212
56 212
57 212
58 212
59 212
60 212
61 212
62 212
65 212
66 212
67 212
68 212
69 212
70 212
71 212
72 212
73 212
74 212
75 212
76 212
77 212
78 212
81 212
82 212
83 212
84 212
85 212
86 212
87 212
88 212
89 212
90 212
91 212
92 212
93 212
94 212
97 212
98 212
99 212
100 212
101 212
102 212
103 212
104 212
105 212
106 212
107 212
108 212
109 212
110 212
113 212
114 212
115 212
116 212
117 212
118 212
119 212
120 212
121 212
122 212
123 212
124 212
125 212
126 212
129 212
130 212
131 212
132 212
133 212
134 212
135 212
136 212
137 212
138 212
139 212
140 212
141 212
142 212
145 212
146 212
147 212
148 212
149 212
150 212
151 212
152 212
153 212
154 212
155 212
156 212
157 212
158 212
161 212
162 212
163 212
164 212
165 212
166 212
167 212
168 212
169 212
170 212
171 212
172 212
173 212
174 212
177 212
178 212
179 212
180 212
181 212
182 212
183 212
184 212
185 212
186 212
187 212
188 212
189 212
190 212
193 212
194 212
195 212
196 212
197 212
198 212
199 212
200 212
201 212
202 212
203 212
204 212
205 212
206 212
209 212
210 212
211 212
212 212
213 212
214 212
215 212
216 212
217 212
218 212
219 212
220 212
221 212
222 212
225 212
226 212
227 212
228 212
229 212
230 212
231 212
232 212
233 212
234 212
235 212
236 212
237 212
238 212
241 212
242 212
243 212
244 212
245 212
246 212
5 213
6 213
7 213
8 213
9 213
10 213
11 213
12 213
13 213
14 213
15 213
21 213
22 213
23 213
24 213
25 213
26 213
27 213
28 213
29 213
30 213
31 213
37 213
38 213
39 213
40 213
41 213
42 213
43 213
44 213
45 213
46 213
47 213
53 213
54 213
55 213
56 213
57 213
58 213
59 213
60 213
61 213
62 213
63 213
69 213
70 213
71 213
72 213
73 213
74 213
75 213
76 213
77 213
78 213
79 213
85 213
86 213
87 213
88 213
89 213
90 213
91 213
92 213
93 213
94 213
95 213
101 213
102 213
103 213
104 213
105 213
106 213
107 213
108 213
109 213
110 213
111 213
117 213
118 213
119 213
120 213
121 213
122 213
123 213
124 213
125 213
126 213
127 213
133 213
134 213
135 213
136 213
137 213
138 213
139 213
140 213
141 213
142 213
143 213
149 213
150 213
151 213
152 213
153 213
154 213
155 213
156 213
157 213
158 213
159 213
165 213
166 213
167 213
168 213
169 213
170 213
171 213
172 213
173 213
174 213
175 213
179 213
180 213
181 213
182 213
183 213
184 213
185 213
186 213
187 213
188 213
189 213
190 213
191 213
195 213
196 213
197 213
198 213
199 213
200 213
201 213
202 213
203 213
204 213
205 213
206 213
207 213
211 213
212 213
213 213
214 213
215 213
216 213
217 213
218 213
219 213
220 213
221 213
222 213
223 213
227 213
228 213
229 213
230 213
231 213
232 213
233 213
234 213
235 213
236 213
237 213
238 213
239 213
243 213
244 213
245 213
246 213
247 213
248 213
5 214
6 214
7 214
8 214
9 214
10 214
11 214
12 214
13 214
14 214
15 214
21 214
22 214
23 214
24 214
25 214
26 214
27 214
28 214
29 214
30 214
31 214
37 214
38 214
39 214
40 214
41 214
42 214
43 214
44 214
45 214
46 214
47 214
53 214
54 214
55 214
56 214
57 214
58 214
59 214
60 214
61 214
62 214
63 214
69 214
70 214
71 214
72 214
73 214
74 214
75 214
76 214
77 214
78 214
79 214
85 214
86 214
87 214
88 214
89 214
90 214
91 214
92 214
93 214
94 214
95 214
101 214
102 214
103 214
104 214
105 214
106 214
107 214
108 214
109 214
110 214
111 214
117 214
118 214
119 214
120 214
121 214
122 214
123 214
124 214
125 214
126 214
127 214
133 214
134 214
135 214
136 214
137 214
138 214
139 214
140 214
141 214
142 214
143 214
149 214
150 214
151 214
152 214
153 214
154 214
155 214
156 214
157 214
158 214
159 214
165 214
166 214
167 214
168 214
169 214
170 214
171 214
172 214
173 214
174 214
175 214
179 214
180 214
181 214
182 214
183 214
184 214
185 214
186 214
187 214
188 214
189 214
190 214
191 214
195 214
196 214
197 214
198 214
199 214
200 214
201 214
202 214
203 214
204 214
205 214
206 214
207 214
211 214
212 214
213 214
214 214
215 214
216 214
217 214
218 214
219 214
220 214
221 214
222 214
223 214
227 214
228 214
229 214
230 214
231 214
232 214
233 214
234 214
235 214
236 214
237 214
238 214
239 214
243 214
244 214
245 214
246 214
247 214
248 214
9 215
10 215
11 215
12 215
13 215
14 215
15 215
16 215
17 215
18 215
19 215
20 215
21 215
22 215
25 215
26 215
27 215
28 215
29 215
30 215
31 215
32 215
33 215
34 215
35 215
36 215
37 215
38 215
41 215
42 215
43 215
44 215
45 215
46 215
47 215
48 215
49 215
50 215
51 215
52 215
53 215
54 215
57 215
58 215
59 215
60 215
61 215
62 215
63 215
64 215
65 215
66 215
67 215
68 215
69 215
70 215
73 215
74 215
75 215
76 215
77 215
78 215
79 215
80 215
81 215
82 215
83 215
84 215
85 215
86 215
89 215
90 215
91 215
92 215
93 215
94 215
95 215
96 215
97 215
98 215
99 215
100 215
101 215
102 215
105 215
106 215
107 215
108 215
109 215
110 215
111 215
112 215
113 215
114 215
115 215
116 215
117 215
118 215
121 215
122 215
123 215
124 215
125 215
126 215
127 215
128 215
129 215
130 215
131 215
132 215
133 215
134 215
137 215
138 215
139 215
140 215
141 215
142 215
143 215
144 215
145 215
146 215
147 215
148 215
149 215
150 215
153 215
154 215
155 215
156 215
157 215
158 215
159 215
160 215
161 215
162 215
163 215
164 215
165 215
166 215
169 215
170 215
171 215
172 215
173 215
174 215
175 215
176 215
177 215
178 215
179 215
180 215
181 215
182 215
183 215
184 215
185 215
186 215
187 215
188 215
189 215
190 215
191 215
192 215
193 215
194 215
195 215
196 215
197 215
198 215
199 215
200 215
201 215
202 215
203 215
204 215
205 215
206 215
207 215
208 215
209 215
210 215
211 215
212 215
213 215
214 215
215 215
216 215
217 215
218 215
219 215
220 215
221 215
222 215
223 215
224 215
225 215
226 215
227 215
228 215
229 215
230 215
231 215
232 215
233 215
234 215
235 215
236 215
237 215
238 215
239 215
240 215
241 215
242 215
243 215
244 215
245 215
246 215
247 215
248 215
249 215
250 215
9 216
10 216
11 216
12 216
13 216
14 216
15 216
16 216
17 216
18 216
19 216
20 216
21 216
22 216
25 216
26 216
27 216
28 216
29 216
30 216
31 216
32 216
33 216
34 216
35 216
36 216
37 216
38 216
41 216
42 216
43 216
44 216
45 216
46 216
47 216
48 216
49 216
50 216
51 216
52 216
53 216
54 216
57 216
58 216
59 216
60 216
61 216
62 216
63 216
64 216
65 216
66 216
67 216
68 216
69 216
70 216
73 216
74 216
75 216
76 216
77 216
78 216
79 216
80 216
81 216
82 216
83 216
84 216
85 216
86 216
89 216
90 216
91 216
92 216
93 216
94 216
95 216
96 216
97 216
98 216
99 216
100 216
101 216
102 216
105 216
106 216
107 216
108 216
109 216
110 216
111 216
112 216
113 216
114 216
115 216
116 216
117 216
118 216
121 216
122 216
123 216
124 216
125 216
126 216
127 216
128 216
129 216
130 216
131 216
132 216
133 216
134 216
137 216
138 216
139 216
140 216
141 216
142 216
143 216
144 216
145 216
146 216
147 216
148 216
149 216
150 216
153 216
154 216
155 216
156 216
157 216
158 216
159 216
160 216
161 216
162 216
163 216
164 216
165 216
166 216
169 216
170 216
171 216
172 216
173 216
174 216
175 216
176 216
177 216
178 216
179 216
180 216
181 216
182 216
183 216
184 216
185 216
186 216
187 216
188 216
189 216
190 216
191 216
192 216
193 216
194 216
195 216
196 216
197 216
198 216
199 216
200 216
201 216
202 216
203 216
204 216
205 216
206 216
207 216
208 216
209 216
210 216
211 216
212 216
213 216
214 216
215 216
216 216
217 216
218 216
219 216
220 216
221 216
222 216
223 216
224 216
225 216
226 216
227 216
228 216
229 216
230 216
231 216
232 216
233 216
234 216
235 216
236 216
237 216
238 216
239 216
240 216
241 216
242 216
243 216
244 216
245 216
246 216
247 216
248 216
249 216
250 216
16 217
17 217
18 217
19 217
20 217
21 217
22 217
23 217
24 217
25 217
26 217
32 217
33 217
34 217
35 217
36 217
37 217
38 217
39 217
40 217
41 217
42 217
48 217
49 217
50 217
51 217
52 217
53 217
54 217
55 217
56 217
57 217
58 217
64 217
65 217
66 217
67 217
68 217
69 217
70 217
71 217
72 217
73 217
74 217
80 217
81 217
82 217
83 217
84 217
85 217
86 217
87 217
88 217
89 217
90 217
96 217
97 217
98 217
99 217
100 217
101 217
102 217
103 217
104 217
105 217
106 217
112 217
113 217
114 217
115 217
116 217
117 217
118 217
119 217
120 217
121 217
122 217
128 217
129 217
130 217
131 217
132 217
133 217
134 217
135 217
136 217
137 217
138 217
144 217
145 217
146 217
147 217
148 217
149 217
150 217
151 217
152 217
153 217
154 217
160 217
161 217
162 217
163 217
164 217
165 217
166 217
167 217
168 217
169 217
170 217
176 217
177 217
178 217
179 217
180 217
181 217
182 217
183 217
184 217
185 217
186 217
187 217
188 217
192 217
193 217
194 217
195 217
196 217
197 217
198 217
199 217
200 217
201 217
202 217
203 217
204 217
208 217
209 217
210 217
211 217
212 217
213 217
214 217
215 217
216 217
217 217
218 217
219 217
220 217
224 217
225 217
226 217
227 217
228 217
229 217
230 217
231 217
232 217
233 217
234 217
235 217
236 217
240 217
241 217
242 217
243 217
244 217
245 217
246 217
247 217
248 217
249 217
250 217
251 217
252 217
16 218
17 218
18 218
19 218
20 218
21 218
22 218
23 218
24 218
25 218
26 218
32 218
33 218
34 218
35 218
36 218
37 218
38 218
39 218
40 218
41 218
42 218
48 218
49 218
50 218
51 218
52 218
53 218
54 218
55 218
56 218
57 218
58 218
64 218
65 218
66 218
67 218
68 218
69 218
70 218
71 218
72 218
73 218
74 218
80 218
81 218
82 218
83 218
84 218
85 218
86 218
87 218
88 218
89 218
90 218
96 218
97 218
98 218
99 218
100 218
101 218
102 218
103 218
104 218
105 218
106 218
112 218
113 218
114 218
115 218
116 218
117 218
118 218
119 218
120 218
121 218
122 218
128 218
129 218
130 218
131 218
132 218
133 218
134 218
135 218
136 218
137 218
138 218
144 218
145 218
146 218
147 218
148 218
149 218
150 218
151 218
152 218
153 218
154 218
160 218
161 218
162 218
163 218
164 218
165 218
166 218
167 218
168 218
169 218
170 218
176 218
177 218
178 218
179 218
180 218
181 218
182 218
183 218
184 218
185 218
186 218
187 218
188 218
192 218
193 218
194 218
195 218
196 218
197 218
198 218
199 218
200 218
201 218
202 218
203 218
204 218
208 218
209 218
210 218
211 218
212 218
213 218
214 218
215 218
216 218
217 218
218 218
219 218
220 218
224 218
225 218
226 218
227 218
228 218
229 218
230 218
231 218
232 218
233 218
234 218
235 218
236 218
240 218
241 218
242 218
243 218
244 218
245 218
246 218
247 218
248 218
249 218
250 218
251 218
252 218
17 219
18 219
19 219
20 219
21 219
22 219
23 219
24 219
25 219
26 219
27 219
28 219
29 219
30 219
33 219
34 219
35 219
36 219
37 219
38 219
39 219
40 219
41 219
42 219
43 219
44 219
45 219
46 219
49 219
50 219
51 219
52 219
53 219
54 219
55 219
56 219
57 219
58 219
59 219
60 219
61 219
62 219
65 219
66 219
67 219
68 219
69 219
70 219
71 219
72 219
73 219
74 219
75 219
76 219
77 219
78 219
81 219
82 219
83 219
84 219
85 219
86 219
87 219
88 219
89 219
90 219
91 219
92 219
93 219
94 219
97 219
98 219
99 219
100 219
101 219
102 219
103 219
104 219
105 219
106 219
107 219
108 219
109 219
110 219
113 219
114 219
115 219
116 219
117 219
118 219
119 219
120 219
121 219
122 219
123 219
124 219
125 219
126 219
129 219
130 219
131 219
132 219
133 219
134 219
135 219
136 219
137 219
138 219
139 219
140 219
141 219
142 219
145 219
146 219
147 219
148 219
149 219
150 219
151 219
152 219
153 219
154 219
155 219
156 219
157 219
158 219
161 219
162 219
163 219
164 219
165 219
166 219
167 219
168 219
169 219
170 219
171 219
172 219
173 219
174 219
177 219
178 219
179 219
180 219
181 219
182 219
183 219
184 219
185 219
186 219
187 219
188 219
189 219
190 219
193 219
194 219
195 219
196 219
197 219
198 219
199 219
200 219
201 219
202 219
203 219
204 219
205 219
206 219
209 219
210 219
211 219
212 219
213 219
214 219
215 219
216 219
217 219
218 219
219 219
220 219
221 219
222 219
225 219
226 219
227 219
228 219
229 219
230 219
231 219
232 219
233 219
234 219
235 219
236 219
237 219
238 219
241 219
242 219
243 219
244 219
245 219
246 219
247 219
248 219
249 219
250 219
251 219
252 219
253 219
254 219
17 220
18 220
19 220
20 220
21 220
22 220
23 220
24 220
25 220
26 220
27 220
28 220
29 220
30 220
33 220
34 220
35 220
36 220
37 220
38 220
39 220
40 220
41 220
42 220
43 220
44 220
45 220
46 220
49 220
50 220
51 220
52 220
53 220
54 220
55 220
56 220
57 220
58 220
59 220
60 220
61 220
62 220
65 220
66 220
67 220
68 220
69 220
70 220
71 220
72 220
73 220
74 220
75 220
76 220
77 220
78 220
81 220
82 220
83 220
84 220
85 220
86 220
87 220
88 220
89 220
90 220
91 220
92 220
93 220
94 220
97 220
98 220
99 220
100 220
101 220
102 220
103 220
104 220
105 220
106 220
107 220
108 220
109 220
110 220
113 220
114 220
115 220
116 220
117 220
118 220
119 220
120 220
121 220
122 220
123 220
124 220
125 220
126 220
129 220
130 220
131 220
132 220
133 220
134 220
135 220
136 220
137 220
138 220
139 220
140 220
141 220
142 220
145 220
146 220
147 220
148 220
149 220
150 220
151 220
152 220
153 220
154 220
155 220
156 220
157 220
158 220
161 220
162 220
163 220
164 220
165 220
166 220
167 220
168 220
169 220
170 220
171 220
172 220
173 220
174 220
177 220
178 220
179 220
180 220
181 220
182 220
183 220
184 220
185 220
186 220
187 220
188 220
189 220
190 220
193 220
194 220
195 220
196 220
197 220
198 220
199 220
200 220
201 220
202 220
203 220
204 220
205 220
206 220
209 220
210 220
211 220
212 220
213 220
214 220
215 220
216 220
217 220
218 220
219 220
220 220
221 220
222 220
225 220
226 220
227 220
228 220
229 220
230 220
231 220
232 220
233 220
234 220
235 220
236 220
237 220
238 220
241 220
242 220
243 220
244 220
245 220
246 220
247 220
248 220
249 220
250 220
251 220
252 220
253 220
254 220
21 221
22 221
23 221
24 221
25 221
26 221
27 221
28 221
29 221
30 221
31 221
37 221
38 221
39 221
40 221
41 221
42 221
43 221
44 221
45 221
46 221
47 221
53 221
54 221
55 221
56 221
57 221
58 221
59 221
60 221
61 221
62 221
63 221
69 221
70 221
71 221
72 221
73 221
74 221
75 221
76 221
77 221
78 221
79 221
85 221
86 221
87 221
88 221
89 221
90 221
91 221
92 221
93 221
94 221
95 221
101 221
102 221
103 221
104 221
105 221
106 221
107 221
108 221
109 221
110 221
111 221
117 221
118 221
119 221
120 221
121 221
122 221
123 221
124 221
125 221
126 221
127 221
133 221
134 221
135 221
136 221
137 221
138 221
139 221
140 221
141 221
142 221
143 221
149 221
150 221
151 221
152 221
153 221
154 221
155 221
156 221
157 221
158 221
159 221
165 221
166 221
167 221
168 221
169 221
170 221
171 221
172 221
173 221
174 221
175 221
181 221
182 221
183 221
184 221
185 221
186 221
187 221
188 221
189 221
190 221
191 221
197 221
198 221
199 221
200 221
201 221
202 221
203 221
204 221
205 221
206 221
207 221
213 221
214 221
215 221
216 221
217 221
218 221
219 221
220 221
221 221
222 221
223 221
229 221
230 221
231 221
232 221
233 221
234 221
235 221
236 221
237 221
238 221
239 221
245 221
246 221
247 221
248 221
249 221
250 221
251 221
252 221
253 221
254 221
255 221
21 222
22 222
23 222
24 222
25 222
26 222
27 222
28 222
29 222
30 222
31 222
37 222
38 222
39 222
40 222
41 222
42 222
43 222
44 222
45 222
46 222
47 222
53 222
54 222
55 222
56 222
57 222
58 222
59 222
60 222
61 222
62 222
63 222
69 222
70 222
71 222
72 222
73 222
74 222
75 222
76 222
77 222
78 222
79 222
85 222
86 222
87 222
88 222
89 222
90 222
91 222
92 222
93 222
94 222
95 222
101 222
102 222
103 222
104 222
105 222
106 222
107 222
108 222
109 222
110 222
111 222
117 222
118 222
119 222
120 222
121 222
122 222
123 222
124 222
125 222
126 222
127 222
133 222
134 222
135 222
136 222
137 222
138 222
139 222
140 222
141 222
142 222
143 222
149 222
150 222
151 222
152 222
153 222
154 222
155 222
156 222
157 222
158 222
159 222
165 222
166 222
167 222
168 222
169 222
170 222
171 222
172 222
173 222
174 222
175 222
181 222
182 222
183 222
184 222
185 222
186 222
187 222
188 222
189 222
190 222
191 222
197 222
198 222
199 222
200 222
201 222
202 222
203 222
204 222
205 222
206 222
207 222
213 222
214 222
215 222
216 222
217 222
218 222
219 222
220 222
221 222
222 222
223 222
229 222
230 222
231 222
232 222
233 222
234 222
235 222
236 222
237 222
238 222
239 222
245 222
246 222
247 222
248 222
249 222
250 222
251 222
252 222
253 222
254 222
255 222
25 223
26 223
27 223
28 223
29 223
30 223
31 223
41 223
42 223
43 223
44 223
45 223
46 223
47 223
57 223
58 223
59 223
60 223
61 223
62 223
63 223
73 223
74 223
75 223
76 223
77 223
78 223
79 223
89 223
90 223
91 223
92 223
93 223
94 223
95 223
105 223
106 223
107 223
108 223
109 223
110 223
111 223
121 223
122 223
123 223
124 223
125 223
126 223
127 223
137 223
138 223
139 223
140 223
141 223
142 223
143 223
153 223
154 223
155 223
156 223
157 223
158 223
159 223
169 223
170 223
171 223
172 223
173 223
174 223
175 223
185 223
186 223
187 223
188 223
189 223
190 223
191 223
201 223
202 223
203 223
204 223
205 223
206 223
207 223
217 223
218 223
219 223
220 223
221 223
222 223
223 223
233 223
234 223
235 223
236 223
237 223
238 223
239 223
249 223
250 223
251 223
252 223
253 223
254 223
255 223
0 224
1 224
2 224
3 224
4 224
5 224
6 224
16 224
17 224
18 224
19 224
20 224
21 224
22 224
32 224
33 224
34 224
35 224
36 224
37 224
38 224
48 224
49 224
50 224
51 224
52 224
53 224
54 224
64 224
65 224
66 224
67 224
68 224
69 224
70 224
80 224
81 224
82 224
83 224
84 224
85 224
86 224
96 224
97 224
98 224
99 224
100 224
101 224
102 224
112 224
113 224
114 224
115 224
116 224
117 224
118 224
128 224
129 224
130 224
131 224
132 224
133 224
134 224
144 224
145 224
146 224
147 224
148 224
149 224
150 224
160 224
161 224
162 224
163 224
164 224
165 224
166 224
176 224
177 224
178 224
179 224
180 224
181 224
182 224
192 224
193 224
194 224
195 224
196 224
197 224
198 224
208 224
209 224
210 224
211 224
212 224
213 224
214 224
224 224
225 224
226 224
227 224
228 224
229 224
230 224
240 224
241 224
242 224
0 225
1 225
2 225
3 225
4 225
5 225
6 225
7 225
8 225
9 225
10 225
16 225
17 225
18 225
19 225
20 225
21 225
22 225
23 225
24 225
25 225
26 225
32 225
33 225
34 225
35 225
36 225
37 225
38 225
39 225
40 225
41 225
42 225
48 225
49 225
50 225
51 225
52 225
53 225
54 225
55 225
56 225
57 225
58 225
64 225
65 225
66 225
67 225
68 225
69 225
70 225
71 225
72 225
73 225
74 225
80 225
81 225
82 225
83 225
84 225
85 225
86 225
87 225
88 225
89 225
90 225
96 225
97 225
98 225
99 225
100 225
101 225
102 225
103 225
104 225
105 225
106 225
112 225
113 225
114 225
115 225
116 225
117 225
118 225
119 225
120 225
121 225
122 225
128 225
129 225
130 225
131 225
132 225
133 225
134 225
135 225
136 225
137 225
138 225
144 225
145 225
146 225
147 225
148 225
149 225
150 225
151 225
152 225
153 225
154 225
160 225
161 225
162 225
163 225
164 225
165 225
166 225
167 225
168 225
169 225
170 225
176 225
177 225
178 225
179 225
180 225
181 225
182 225
183 225
184 225
185 225
186 225
192 225
193 225
194 225
195 225
196 225
197 225
198 225
199 225
200 225
201 225
202 225
208 225
209 225
210 225
211 225
212 225
213 225
214 225
215 225
216 225
217 225
218 225
224 225
225 225
226 225
227 225
228 225
229 225
230 225
231 225
232 225
233 225
234 225
240 225
241 225
242 225
243 225
244 225
0 226
1 226
2 226
3 226
4 226
5 226
6 226
7 226
8 226
9 226
10 226
16 226
17 226
18 226
19 226
20 226
21 226
22 226
23 226
24 226
25 226
26 226
32 226
33 226
34 226
35 226
36 226
37 226
38 226
39 226
40 226
41 226
42 226
48 226
49 226
50 226
51 226
52 226
53 226
54 226
55 226
56 226
57 226
58 226
64 226
65 226
66 226
67 226
68 226
69 226
70 226
71 226
72 226
73 226
74 226
80 226
81 226
82 226
83 226
84 226
85 226
86 226
87 226
88 226
89 226
90 226
96 226
97 226
98 226
99 226
100 226
101 226
102 226
103 226
104 226
105 226
106 226
112 226
113 226
114 226
115 226
116 226
117 226
118 226
119 226
120 226
121 226
122 226
128 226
129 226
130 226
131 226
132 226
133 226
134 226
135 226
136 226
137 226
138 226
144 226
145 226
146 226
147 226
148 226
149 226
150 226
151 226
152 226
153 226
154 226
160 226
161 226
162 226
163 226
164 226
165 226
166 226
167 226
168 226
169 226
170 226
176 226
177 226
178 226
179 226
180 226
181 226
182 226
183 226
184 226
185 226
186 226
192 226
193 226
194 226
195 226
196 226
197 226
198 226
199 226
200 226
201 226
202 226
208 226
209 226
210 226
211 226
212 226
213 226
214 226
215 226
216 226
217 226
218 226
224 226
225 226
226 226
227 226
228 226
229 226
230 226
231 226
232 226
233 226
234 226
240 226
241 226
242 226
243 226
244 226
1 227
2 227
3 227
4 227
5 227
6 227
7 227
8 227
9 227
10 227
11 227
12 227
13 227
14 227
17 227
18 227
19 227
20 227
21 227
22 227
23 227
24 227
25 227
26 227
27 227
28 227
29 227
30 227
33 227
34 227
35 227
36 227
37 227
38 227
39 227
40 227
41 227
42 227
43 227
44 227
45 227
46 227
49 227
50 227
51 227
52 227
53 227
54 227
55 227
56 227
57 227
58 227
59 227
60 227
61 227
62 227
65 227
66 227
67 227
68 227
69 227
70 227
71 227
72 227
73 227
74 227
75 227
76 227
77 227
78 227
81 227
82 227
83 227
84 227
85 227
86 227
87 227
88 227
89 227
90 227
91 227
92 227
93 227
94 227
97 227
98 227
99 227
100 227
101 227
102 227
103 227
104 227
105 227
106 227
107 227
108 227
109 227
110 227
113 227
114 227
115 227
116 227
117 227
118 227
119 227
120 227
121 227
122 227
123 227
124 227
125 227
126 227
129 227
130 227
131 227
132 227
133 227
134 227
135 227
136 227
137 227
138 227
139 227
140 227
141 227
142 227
145 227
146 227
147 227
148 227
149 227
150 227
151 227
152 227
153 227
154 227
155 227
156 227
157 227
158 227
161 227
162 227
163 227
164 227
165 227
166 227
167 227
168 227
169 227
170 227
171 227
172 227
173 227
174 227
177 227
178 227
179 227
180 227
181 227
182 227
183 227
184 227
185 227
186 227
187 227
188 227
189 227
190 227
193 227
194 227
195 227
196 227
197 227
198 227
199 227
200 227
201 227
202 227
203 227
204 227
205 227
206 227
209 227
210 227
211 227
212 227
213 227
214 227
215 227
216 227
217 227
218 227
219 227
220 227
221 227
222 227
225 227
226 227
227 227
228 227
229 227
230 227
231 227
232 227
233 227
234 227
235 227
236 227
237 227
238 227
241 227
242 227
243 227
244 227
245 227
246 227
1 228
2 228
3 228
4 228
5 228
6 228
7 228
8 228
9 228
10 228
11 228
12 228
13 228
14 228
17 228
18 228
19 228
20 228
21 228
22 228
23 228
24 228
25 228
26 228
27 228
28 228
29 228
30 228
33 228
34 228
35 228
36 228
37 228
38 228
39 228
40 228
41 228
42 228
43 228
44 228
45 228
46 228
49 228
50 228
51 228
52 228
53 228
54 228
55 228
56 228
57 228
58 228
59 228
60 228
61 228
62 228
65 228
66 228
67 228
68 228
69 228
70 228
71 228
72 228
73 228
74 228
75 228
76 228
77 228
78 228
81 228
82 228
83 228
84 228
85 228
86 228
87 228
88 228
89 228
90 228
91 228
92 228
93 228
94 228
97 228
98 228
99 228
100 228
101 228
102 228
103 228
104 228
105 228
106 228
107 228
108 228
109 228
110 228
113 228
114 228
115 228
116 228
117 228
118 228
119 228
120 228
121 228
122 228
123 228
124 228
125 228
126 228
129 228
130 228
131 228
132 228
133 228
134 228
135 228
136 228
137 228
138 228
139 228
140 228
141 228
142 228
145 228
146 228
147 228
148 228
149 228
150 228
151 228
152 228
153 228
154 228
155 228
156 228
157 228
158 228
161 228
162 228
163 228
164 228
165 228
166 228
167 228
168 228
169 228
170 228
171 228
172 228
173 228
174 228
177 228
178 228
179 228
180 228
181 228
182 228
183 228
184 228
185 228
186 228
187 228
188 228
189 228
190 228
193 228
194 228
195 228
196 228
197 228
198 228
199 228
200 228
201 228
202 228
203 228
204 228
205 228
206 228
209 228
210 228
211 228
212 228
213 228
214 228
215 228
216 228
217 228
218 228
219 228
220 228
221 228
222 228
225 228
226 228
227 228
228 228
229 228
230 228
231 228
232 228
233 228
234 228
235 228
236 228
237 228
238 228
241 228
242 228
243 228
244 228
245 228
246 228
5 229
6 229
7 229
8 229
9 229
10 229
11 229
12 229
13 229
14 229
15 229
21 229
22 229
23 229
24 229
25 229
26 229
27 229
28 229
29 229
30 229
31 229
37 229
38 229
39 229
40 229
41 229
42 229
43 229
44 229
45 229
46 229
47 229
53 229
54 229
55 229
56 229
57 229
58 229
59 229
60 229
61 229
62 229
63 229
69 229
70 229
71 229
72 229
73 229
74 229
75 229
76 229
77 229
78 229
79 229
85 229
86 229
87 229
88 229
89 229
90 229
91 229
92 229
93 229
94 229
95 229
101 229
102 229
103 229
104 229
105 229
106 229
107 229
108 229
109 229
110 229
111 229
117 229
118 229
119 229
120 229
121 229
122 229
123 229
124 229
125 229
126 229
127 229
133 229
134 229
135 229
136 229
137 229
138 229
139 229
140 229
141 229
142 229
143 229
149 229
150 229
151 229
152 229
153 229
154 229
155 229
156 229
157 229
158 229
159 229
165 229
166 229
167 229
168 229
169 229
170 229
171 229
172 229
173 229
174 229
175 229
179 229
180 229
181 229
182 229
183 229
184 229
185 229
186 229
187 229
188 229
189 229
190 229
191 229
195 229
196 229
197 229
198 229
199 229
200 229
201 229
202 229
203 229
204 229
205 229
206 229
207 229
211 229
212 229
213 229
214 229
215 229
216 229
217 229
218 229
219 229
220 229
221 229
222 229
223 229
227 229
228 229
229 229
230 229
231 229
232 229
233 229
234 229
235 229
236 229
237 229
238 229
239 229
243 229
244 229
245 229
246 229
247 229
248 229
5 230
6 230
7 230
8 230
9 230
10 230
11 230
12 230
13 230
14 230
15 230
21 230
22 230
23 230
24 230
25 230
26 230
27 230
28 230
29 230
30 230
31 230
37 230
38 230
39 230
40 230
41 230
42 230
43 230
44 230
45 230
46 230
47 230
53 230
54 230
55 230
56 230
57 230
58 230
59 230
60 230
61 230
62 230
63 230
69 230
70 230
71 230
72 230
73 230
74 230
75 230
76 230
77 230
78 230
79 230
85 230
86 230
87 230
88 230
89 230
90 230
91 230
92 230
93 230
94 230
95 230
101 230
102 230
103 230
104 230
105 230
106 230
107 230
108 230
109 230
110 230
111 230
117 230
118 230
119 230
120 230
121 230
122 230
123 230
124 230
125 230
126 230
127 230
133 230
134 230
135 230
136 230
137 230
138 230
139 230
140 230
141 230
142 230
143 230
149 230
150 230
151 230
152 230
153 230
154 230
155 230
156 230
157 230
158 230
159 230
165 230
166 230
167 230
168 230
169 230
170 230
171 230
172 230
173 230
174 230
175 230
179 230
180 230
181 230
182 230
183 230
184 230
185 230
186 230
187 230
188 230
189 230
190 230
191 230
195 230
196 230
197 230
198 230
199 230
200 230
201 230
202 230
203 230
204 230
205 230
206 230
207 230
211 230
212 230
213 230
214 230
215 230
216 230
217 230
218 230
219 230
220 230
221 230
222 230
223 230
227 230
228 230
229 230
230 230
231 230
232 230
233 230
234 230
235 230
236 230
237 230
238 230
239 230
243 230
244 230
245 230
246 230
247 230
248 230
9 231
10 231
11 231
12 231
13 231
14 231
15 231
16 231
17 231
18 231
19 231
20 231
21 231
22 231
25 231
26 231
27 231
28 231
29 231
30 231
31 231
32 231
33 231
34 231
35 231
36 231
37 231
38 231
41 231
42 231
43 231
44 231
45 231
46 231
47 231
48 231
49 231
50 231
51 231
52 231
53 231
54 231
57 231
58 231
59 231
60 231
61 231
62 231
63 231
64 231
65 231
66 231
67 231
68 231
69 231
70 231
73 231
74 231
75 231
76 231
77 231
78 231
79 231
80 231
81 231
82 231
83 231
84 231
85 231
86 231
89 231
90 231
91 231
92 231
93 231
94 231
95 231
96 231
97 231
98 231
99 231
100 231
101 231
102 231
105 231
106 231
107 231
108 231
109 231
110 231
111 231
112 231
113 231
114 231
115 231
116 231
117 231
118 231
121 231
122 231
123 231
124 231
125 231
126 231
127 231
128 231
129 231
130 231
131 231
132 231
133 231
134 231
137 231
138 231
139 231
140 231
141 231
142 231
143 231
144 231
145 231
146 231
147 231
148 231
149 231
150 231
153 231
154 231
155 231
156 231
157 231
158 231
159 231
160 231
161 231
162 231
163 231
164 231
165 231
166 231
169 231
170 231
171 231
172 231
173 231
174 231
175 231
176 231
177 231
178 231
179 231
180 231
181 231
182 231
183 231
184 231
185 231
186 231
187 231
188 231
189 231
190 231
191 231
192 231
193 231
194 231
195 231
196 231
197 231
198 231
199 231
200 231
201 231
202 231
203 231
204 231
205 231
206 231
207 231
208 231
209 231
210 231
211 231
212 231
213 231
214 231
215 231
216 231
217 231
218 231
219 231
220 231
221 231
222 231
223 231
224 231
225 231
226 231
227 231
228 231
229 231
230 231
231 231
232 231
233 231
234 231
235 231
236 231
237 231
238 231
239 231
240 231
241 231
242 231
243 231
244 231
245 231
246 231
247 231
248 231
249 231
250 231
9 232
10 232
11 232
12 232
13 232
14 232
15 232
16 232
17 232
18 232
19 232
20 232
21 232
22 232
25 232
26 232
27 232
28 232
29 232
30 232
31 232
32 232
33 232
34 232
35 232
36 232
37 232
38 232
41 232
42 232
43 232
44 232
45 232
46 232
47 232
48 232
49 232
50 232
51 232
52 232
53 232
54 232
57 232
58 232
59 232
60 232
61 232
62 232
63 232
64 232
65 232
66 232
67 232
68 232
69 232
70 232
73 232
74 232
75 232
76 232
77 232
78 232
79 232
80 232
81 232
82 232
83 232
84 232
85 232
86 232
89 232
90 232
91 232
92 232
93 232
94 232
95 232
96 232
97 232
98 232
99 232
100 232
101 232
102 232
105 232
106 232
107 232
108 232
109 232
110 232
111 232
112 232
113 232
114 232
115 232
116 232
117 232
118 232
121 232
122 232
123 232
124 232
125 232
126 232
127 232
128 232
129 232
130 232
131 232
132 232
133 232
134 232
137 232
138 232
139 232
140 232
141 232
142 232
143 232
144 232
145 232
146 232
147 232
148 232
149 232
150 232
153 232
154 232
155 232
156 232
157 232
158 232
159 232
160 232
161 232
162 232
163 232
164 232
165 232
166 232
169 232
170 232
171 232
172 232
173 232
174 232
175 232
176 232
177 232
178 232
179 232
180 232
181 232
182 232
183 232
184 232
185 232
186 232
187 232
188 232
189 232
190 232
191 232
192 232
193 232
194 232
195 232
196 232
197 232
198 232
199 232
200 232
201 232
202 232
203 232
204 232
205 232
206 232
207 232
208 232
209 232
210 232
211 232
212 232
213 232
214 232
215 232
216 232
217 232
218 232
219 232
220 232
221 232
222 232
223 232
224 232
225 232
226 232
227 232
228 232
229 232
230 232
231 232
232 232
233 232
234 232
235 232
236 232
237 232
238 232
239 232
240 232
241 232
242 232
243 232
244 232
245 232
246 232
247 232
248 232
249 232
250 232
16 233
17 233
18 233
19 233
20 233
21 233
22 233
23 233
24 233
25 233
26 233
32 233
33 233
34 233
35 233
36 233
37 233
38 233
39 233
40 233
41 233
42 233
48 233
49 233
50 233
51 233
52 233
53 233
54 233
55 233
56 233
57 233
58 233
64 233
65 233
66 233
67 233
68 233
69 233
70 233
71 233
72 233
73 233
74 233
80 233
81 233
82 233
83 233
84 233
85 233
86 233
87 233
88 233
89 233
90 233
96 233
97 233
98 233
99 233
100 233
101 233
102 233
103 233
104 233
105 233
106 233
112 233
113 233
114 233
115 233
116 233
117 233
118 233
119 233
120 233
121 233
122 233
128 233
129 233
130 233
131 233
132 233
133 233
134 233
135 233
136 233
137 233
138 233
144 233
145 233
146 233
147 233
148 233
149 233
150 233
151 233
152 233
153 233
154 233
160 233
161 233
162 233
163 233
164 233
165 233
166 233
167 233
168 233
169 233
170 233
176 233
177 233
178 233
179 233
180 233
181 233
182 233
183 233
184 233
185 233
186 233
187 233
188 233
192 233
193 233
194 233
195 233
196 233
197 233
198 233
199 233
200 233
201 233
202 233
203 233
204 233
208 233
209 233
210 233
211 233
212 233
213 233
214 233
215 233
216 233
217 233
218 233
219 233
220 233
224 233
225 233
226 233
227 233
228 233
229 233
230 233
231 233
232 233
233 233
234 233
235 233
236 233
240 233
241 233
242 233
243 233
244 233
245 233
246 233
247 233
248 233
249 233
250 233
251 233
252 233
16 234
17 234
18 234
19 234
20 234
21 234
22 234
23 234
24 234
25 234
26 234
32 234
33 234
34 234
35 234
36 234
37 234
38 234
39 234
40 234
41 234
42 234
48 234
49 234
50 234
51 234
52 234
53 234
54 234
55 234
56 234
57 234
58 234
64 234
65 234
66 234
67 234
68 234
69 234
70 234
71 234
72 234
73 234
74 234
80 234
81 234
82 234
83 234
84 234
85 234
86 234
87 234
88 234
89 234
90 234
96 234
97 234
98 234
99 234
100 234
101 234
102 234
103 234
104 234
105 234
106 234
112 234
113 234
114 234
115 234
116 234
117 234
118 234
119 234
120 234
121 234
122 234
128 234
129 234
130 234
131 234
132 234
133 234
134 234
135 234
136 234
137 234
138 234
144 234
145 234
146 234
147 234
148 234
149 234
150 234
151 234
152 234
153 234
154 234
160 234
161 234
162 234
163 234
164 234
165 234
166 234
167 234
168 234
169 234
170 234
176 234
177 234
178 234
179 234
180 234
181 234
182 234
183 234
184 234
185 234
186 234
187 234
188 234
192 234
193 234
194 234
195 234
196 234
197 234
198 234
199 234
200 234
201 234
202 234
203 234
204 234
208 234
209 234
210 234
211 234
212 234
213 234
214 234
215 234
216 234
217 234
218 234
219 234
220 234
224 234
225 234
226 234
227 234
228 234
229 234
230 234
231 234
232 234
233 234
234 234
235 234
236 234
240 234
241 234
242 234
243 234
244 234
245 234
246 234
247 234
248 234
249 234
250 234
251 234
252 234
17 235
18 235
19 235
20 235
21 235
22 235
23 235
24 235
25 235
26 235
27 235
28 235
29 235
30 235
33 235
34 235
35 235
36 235
37 235
38 235
39 235
40 235
41 235
42 235
43 235
44 235
45 235
46 235
49 235
50 235
51 235
52 235
53 235
54 235
55 235
56 235
57 235
58 235
59 235
60 235
61 235
62 235
65 235
66 235
67 235
68 235
69 235
70 235
71 235
72 235
73 235
74 235
75 235
76 235
77 235
78 235
81 235
82 235
83 235
84 235
85 235
86 235
87 235
88 235
89 235
90 235
91 235
92 235
93 235
94 235
97 235
98 235
99 235
100 235
101 235
102 235
103 235
104 235
105 235
106 235
107 235
108 235
109 235
110 235
113 235
114 235
115 235
116 235
117 235
118 235
119 235
120 235
121 235
122 235
123 235
124 235
125 235
126 235
129 235
130 235
131 235
132 235
133 235
134 235
135 235
136 235
137 235
138 235
139 235
140 235
141 235
142 235
145 235
146 235
147 235
148 235
149 235
150 235
151 235
152 235
153 235
154 235
155 235
156 235
157 235
158 235
161 235
162 235
163 235
164 235
165 235
166 235
167 235
168 235
169 235
170 235
171 235
172 235
173 235
174 235
177 235
178 235
179 235
180 235
181 235
182 235
183 235
184 235
185 235
186 235
187 235
188 235
189 235
190 235
193 235
194 235
195 235
196 235
197 235
198 235
199 235
200 235
201 235
202 235
203 235
204 235
205 235
206 235
209 235
210 235
211 235
212 235
213 235
214 235
215 235
216 235
217 235
218 235
219 235
220 235
221 235
222 235
225 235
226 235
227 235
228 235
229 235
230 235
231 235
232 235
233 235
234 235
235 235
236 235
237 235
238 235
241 235
242 235
243 235
244 235
245 235
246 235
247 235
248 235
249 235
250 235
251 235
252 235
253 235
254 235
17 236
18 236
19 236
20 236
21 236
22 236
23 236
24 236
25 236
26 236
27 236
28 236
29 236
30 236
33 236
34 236
35 236
36 236
37 236
38 236
39 236
40 236
41 236
42 236
43 236
44 236
45 236
46 236
49 236
50 236
51 236
52 236
53 236
54 236
55 236
56 236
57 236
58 236
59 236
60 236
61 236
62 236
65 236
66 236
67 236
68 236
69 236
70 236
71 236
72 236
73 236
74 236
75 236
76 236
77 236
78 236
81 236
82 236
83 236
84 236
85 236
86 236
87 236
88 236
89 236
90 236
91 236
92 236
93 236
94 236
97 236
98 236
99 236
100 236
101 236
102 236
103 236
104 236
105 236
106 236
107 236
108 236
109 236
110 236
113 236
114 236
115 236
116 236
117 236
118 236
119 236
120 236
121 236
122 236
123 236
124 236
125 236
126 236
129 236
130 236
131 236
132 236
133 236
134 236
135 236
136 236
137 236
138 236
139 236
140 236
141 236
142 236
145 236
146 236
147 236
148 236
149 236
150 236
151 236
152 236
153 236
154 236
155 236
156 236
157 236
158 236
161 236
162 236
163 236
164 236
165 236
166 236
167 236
168 236
169 236
170 236
171 236
172 236
173 236
174 236
177 236
178 236
179 236
180 236
181 236
182 236
183 236
184 236
185 236
186 236
187 236
188 236
189 236
190 236
193 236
194 236
195 236
196 236
197 236
198 236
199 236
200 236
201 236
202 236
203 236
204 236
205 236
206 236
209 236
210 236
211 236
212 236
213 236
214 236
215 236
216 236
217 236
218 236
219 236
220 236
221 236
222 236
225 236
226 236
227 236
228 236
229 236
230 236
231 236
232 236
233 236
234 236
235 236
236 236
237 236
238 236
241 236
242 236
243 236
244 236
245 236
246 236
247 236
248 236
249 236
250 236
251 236
252 236
253 236
254 236
21 237
22 237
23 237
24 237
25 237
26 237
27 237
28 237
29 237
30 237
31 237
37 237
38 237
39 237
40 237
41 237
42 237
43 237
44 237
45 237
46 237
47 237
53 237
54 237
55 237
56 237
57 237
58 237
59 237
60 237
61 237
62 237
63 237
69 237
70 237
71 237
72 237
73 237
74 237
75 237
76 237
77 237
78 237
79 237
85 237
86 237
87 237
88 237
89 237
90 237
91 237
92 237
93 237
94 237
95 237
101 237
102 237
103 237
104 237
105 237
106 237
107 237
108 237
109 237
110 237
111 237
117 237
118 237
119 237
120 237
121 237
122 237
123 237
124 237
125 237
126 237
127 237
133 237
134 237
135 237
136 237
137 237
138 237
139 237
140 237
141 237
142 237
143 237
149 237
150 237
151 237
152 237
153 237
154 237
155 237
156 237
157 237
158 237
159 237
165 237
166 237
167 237
168 237
169 237
170 237
171 237
172 237
173 237
174 237
175 237
181 237
182 237
183 237
184 237
185 237
186 237
187 237
188 237
189 237
190 237
191 237
197 237
198 237
199 237
200 237
201 237
202 237
203 237
204 237
205 237
206 237
207 237
213 237
214 237
215 237
216 237
217 237
218 237
219 237
220 237
221 237
222 237
223 237
229 237
230 237
231 237
232 237
233 237
234 237
235 237
236 237
237 237
238 237
239 237
245 237
246 237
247 237
248 237
249 237
250 237
251 237
252 237
253 237
254 237
255 237
21 238
22 238
23 238
24 238
25 238
26 238
27 238
28 238
29 238
30 238
31 238
37 238
38 238
39 238
40 238
41 238
42 238
43 238
44 238
45 238
46 238
47 238
53 238
54 238
55 238
56 238
57 238
58 238
59 238
60 238
61 238
62 238
63 238
69 238
70 238
71 238
72 238
73 238
74 238
75 238
76 238
77 238
78 238
79 238
85 238
86 238
87 238
88 238
89 238
90 238
91 238
92 238
93 238
94 238
95 238
101 238
102 238
103 238
104 238
105 238
106 238
107 238
108 238
109 238
110 238
111 238
117 238
118 238
119 238
120 238
121 238
122 238
123 238
124 238
125 238
126 238
127 238
133 238
134 238
135 238
136 238
137 238
138 238
139 238
140 238
141 238
142 238
143 238
149 238
150 238
151 238
152 238
153 238
154 238
155 238
156 238
157 238
158 238
159 238
165 238
166 238
167 238
168 238
169 238
170 238
171 238
172 238
173 238
174 238
175 238
181 238
182 238
183 238
184 238
185 238
186 238
187 238
188 238
189 238
190 238
191 238
197 238
198 238
199 238
200 238
201 238
202 238
203 238
204 238
205 238
206 238
207 238
213 238
214 238
215 238
216 238
217 238
218 238
219 238
220 238
221 238
222 238
223 238
229 238
230 238
231 238
232 238
233 238
234 238
235 238
236 238
237 238
238 238
239 238
245 238
246 238
247 238
248 238
249 238
250 238
251 238
252 238
253 238
254 238
255 238
25 239
26 239
27 239
28 239
29 239
30 239
31 239
41 239
42 239
43 239
44 239
45 239
46 239
47 239
57 239
58 239
59 239
60 239
61 239
62 239
63 239
73 239
74 239
75 239
76 239
77 239
78 239
79 239
89 239
90 239
91 239
92 239
93 239
94 239
95 239
105 239
106 239
107 239
108 239
109 239
110 239
111 239
121 239
122 239
123 239
124 239
125 239
126 239
127 239
137 239
138 239
139 239
140 239
141 239
142 239
143 239
153 239
154 239
155 239
156 239
157 239
158 239
159 239
169 239
170 239
171 239
172 239
173 239
174 239
175 239
185 239
186 239
187 239
188 239
189 239
190 239
191 239
201 239
202 239
203 239
204 239
205 239
206 239
207 239
217 239
218 239
219 239
220 239
221 239
222 239
223 239
233 239
234 239
235 239
236 239
237 239
238 239
239 239
249 239
250 239
251 239
252 239
253 239
254 239
255 239
80 240
81 240
82 240
83 240
84 240
85 240
86 240
96 240
97 240
98 240
99 240
100 240
101 240
102 240
112 240
113 240
114 240
115 240
116 240
117 240
118 240
128 240
129 240
130 240
131 240
132 240
133 240
134 240
144 240
145 240
146 240
147 240
148 240
149 240
150 240
160 240
161 240
162 240
163 240
164 240
165 240
166 240
176 240
177 240
178 240
179 240
180 240
181 240
182 240
192 240
193 240
194 240
195 240
196 240
197 240
198 240
208 240
209 240
210 240
211 240
212 240
213 240
214 240
224 240
225 240
226 240
227 240
228 240
229 240
230 240
240 240
241 240
242 240
80 241
81 241
82 241
83 241
84 241
85 241
86 241
87 241
88 241
89 241
90 241
96 241
97 241
98 241
99 241
100 241
101 241
102 241
103 241
104 241
105 241
106 241
112 241
113 241
114 241
115 241
116 241
117 241
118 241
119 241
120 241
121 241
122 241
128 241
129 241
130 241
131 241
132 241
133 241
134 241
135 241
136 241
137 241
138 241
144 241
145 241
146 241
147 241
148 241
149 241
150 241
151 241
152 241
153 241
154 241
160 241
161 241
162 241
163 241
164 241
165 241
166 241
167 241
168 241
169 241
170 241
176 241
177 241
178 241
179 241
180 241
181 241
182 241
183 241
184 241
185 241
186 241
192 241
193 241
194 241
195 241
196 241
197 241
198 241
199 241
200 241
201 241
202 241
208 241
209 241
210 241
211 241
212 241
213 241
214 241
215 241
216 241
217 241
218 241
224 241
225 241
226 241
227 241
228 241
229 241
230 241
231 241
232 241
233 241
234 241
240 241
241 241
242 241
243 241
244 241
80 242
81 242
82 242
83 242
84 242
85 242
86 242
87 242
88 242
89 242
90 242
96 242
97 242
98 242
99 242
100 242
101 242
102 242
103 242
104 242
105 242
106 242
112 242
113 242
114 242
115 242
116 242
117 242
118 242
119 242
120 242
121 242
122 242
128 242
129 242
130 242
131 242
132 242
133 242
134 242
135 242
136 242
137 242
138 242
144 242
145 242
146 242
147 242
148 242
149 242
150 242
151 242
152 242
153 242
154 242
160 242
161 242
162 242
163 242
164 242
165 242
166 242
167 242
168 242
169 242
170 242
176 242
177 242
178 242
179 242
180 242
181 242
182 242
183 242
184 242
185 242
186 242
192 242
193 242
194 242
195 242
196 242
197 242
198 242
199 242
200 242
201 242
202 242
208 242
209 242
210 242
211 242
212 242
213 242
214 242
215 242
216 242
217 242
218 242
224 242
225 242
226 242
227 242
228 242
229 242
230 242
231 242
232 242
233 242
234 242
240 242
241 242
242 242
243 242
244 242
81 243
82 243
83 243
84 243
85 243
86 243
87 243
88 243
89 243
90 243
91 243
92 243
93 243
94 243
97 243
98 243
99 243
100 243
101 243
102 243
103 243
104 243
105 243
106 243
107 243
108 243
109 243
110 243
113 243
114 243
115 243
116 243
117 243
118 243
119 243
120 243
121 243
122 243
123 243
124 243
125 243
126 243
129 243
130 243
131 243
132 243
133 243
134 243
135 243
136 243
137 243
138 243
139 243
140 243
141 243
142 243
145 243
146 243
147 243
148 243
149 243
150 243
151 243
152 243
153 243
154 243
155 243
156 243
157 243
158 243
161 243
162 243
163 243
164 243
165 243
166 243
167 243
168 243
169 243
170 243
171 243
172 243
173 243
174 243
177 243
178 243
179 243
180 243
181 243
182 243
183 243
184 243
185 243
186 243
187 243
188 243
189 243
190 243
193 243
194 243
195 243
196 243
197 243
198 243
199 243
200 243
201 243
202 243
203 243
204 243
205 243
206 243
209 243
210 243
211 243
212 243
213 243
214 243
215 243
216 243
217 243
218 243
219 243
220 243
221 243
222 243
225 243
226 243
227 243
228 243
229 243
230 243
231 243
232 243
233 243
234 243
235 243
236 243
237 243
238 243
241 243
242 243
243 243
244 243
245 243
246 243
81 244
82 244
83 244
84 244
85 244
86 244
87 244
88 244
89 244
90 244
91 244
92 244
93 244
94 244
97 244
98 244
99 244
100 244
101 244
102 244
103 244
104 244
105 244
106 244
107 244
108 244
109 244
110 244
113 244
114 244
115 244
116 244
117 244
118 244
119 244
120 244
121 244
122 244
123 244
124 244
125 244
126 244
129 244
130 244
131 244
132 244
133 244
134 244
135 244
136 244
137 244
138 244
139 244
140 244
141 244
142 244
145 244
146 244
147 244
148 244
149 244
150 244
151 244
152 244
153 244
154 244
155 244
156 244
157 244
158 244
161 244
162 244
163 244
164 244
165 244
166 244
167 244
168 244
169 244
170 244
171 244
172 244
173 244
174 244
177 244
178 244
179 244
180 244
181 244
182 244
183 244
184 244
185 244
186 244
187 244
188 244
189 244
190 244
193 244
194 244
195 244
196 244
197 244
198 244
199 244
200 244
201 244
202 244
203 244
204 244
205 244
206 244
209 244
210 244
211 244
212 244
213 244
214 244
215 244
216 244
217 244
218 244
219 244
220 244
221 244
222 244
225 244
226 244
227 244
228 244
229 244
230 244
231 244
232 244
233 244
234 244
235 244
236 244
237 244
238 244
241 244
242 244
243 244
244 244
245 244
246 244
85 245
86 245
87 245
88 245
89 245
90 245
91 245
92 245
93 245
94 245
95 245
101 245
102 245
103 245
104 245
105 245
106 245
107 245
108 245
109 245
110 245
111 245
117 245
118 245
119 245
120 245
121 245
122 245
123 245
124 245
125 245
126 245
127 245
133 245
134 245
135 245
136 245
137 245
138 245
139 245
140 245
141 245
142 245
143 245
149 245
150 245
151 245
152 245
153 245
154 245
155 245
156 245
157 245
158 245
159 245
165 245
166 245
167 245
168 245
169 245
170 245
171 245
172 245
173 245
174 245
175 245
181 245
182 245
183 245
184 245
185 245
186 245
187 245
188 245
189 245
190 245
191 245
197 245
198 245
199 245
200 245
201 245
202 245
203 245
204 245
205 245
206 245
207 245
211 245
212 245
213 245
214 245
215 245
216 245
217 245
218 245
219 245
220 245
221 245
222 245
223 245
227 245
228 245
229 245
230 245
231 245
232 245
233 245
234 245
235 245
236 245
237 245
238 245
239 245
243 245
244 245
245 245
246 245
247 245
248 245
85 246
86 246
87 246
88 246
89 246
90 246
91 246
92 246
93 246
94 246
95 246
101 246
102 246
103 246
104 246
105 246
106 246
107 246
108 246
109 246
110 246
111 246
117 246
118 246
119 246
120 246
121 246
122 246
123 246
124 246
125 246
126 246
127 246
133 246
134 246
135 246
136 246
137 246
138 246
139 246
140 246
141 246
142 246
143 246
149 246
150 246
151 246
152 246
153 246
154 246
155 246
156 246
157 246
158 246
159 246
165 246
166 246
167 246
168 246
169 246
170 246
171 246
172 246
173 246
174 246
175 246
181 246
182 246
183 246
184 246
185 246
186 246
187 246
188 246
189 246
190 246
191 246
197 246
198 246
199 246
200 246
201 246
202 246
203 246
204 246
205 246
206 246
207 246
211 246
212 246
213 246
214 246
215 246
216 246
217 246
218 246
219 246
220 246
221 246
222 246
223 246
227 246
228 246
229 246
230 246
231 246
232 246
233 246
234 246
235 246
236 246
237 246
238 246
239 246
243 246
244 246
245 246
246 246
247 246
248 246
89 247
90 247
91 247
92 247
93 247
94 247
95 247
105 247
106 247
107 247
108 247
109 247
110 247
111 247
121 247
122 247
123 247
124 247
125 247
126 247
127 247
137 247
138 247
139 247
140 247
141 247
142 247
143 247
144 247
145 247
146 247
147 247
148 247
149 247
150 247
153 247
154 247
155 247
156 247
157 247
158 247
159 247
160 247
161 247
162 247
163 247
164 247
165 247
166 247
169 247
170 247
171 247
172 247
173 247
174 247
175 247
176 247
177 247
178 247
179 247
180 247
181 247
182 247
185 247
186 247
187 247
188 247
189 247
190 247
191 247
192 247
193 247
194 247
195 247
196 247
197 247
198 247
201 247
202 247
203 247
204 247
205 247
206 247
207 247
208 247
209 247
210 247
211 247
212 247
213 247
214 247
215 247
216 247
217 247
218 247
219 247
220 247
221 247
222 247
223 247
224 247
225 247
226 247
227 247
228 247
229 247
230 247
231 247
232 247
233 247
234 247
235 247
236 247
237 247
238 247
239 247
240 247
241 247
242 247
243 247
244 247
245 247
246 247
247 247
248 247
249 247
250 247
89 248
90 248
91 248
92 248
93 248
94 248
95 248
105 248
106 248
107 248
108 248
109 248
110 248
111 248
121 248
122 248
123 248
124 248
125 248
126 248
127 248
137 248
138 248
139 248
140 248
141 248
142 248
143 248
144 248
145 248
146 248
147 248
148 248
149 248
150 248
153 248
154 248
155 248
156 248
157 248
158 248
159 248
160 248
161 248
162 248
163 248
164 248
165 248
166 248
169 248
170 248
171 248
172 248
173 248
174 248
175 248
176 248
177 248
178 248
179 248
180 248
181 248
182 248
185 248
186 248
187 248
188 248
189 248
190 248
191 248
192 248
193 248
194 248
195 248
196 248
197 248
198 248
201 248
202 248
203 248
204 248
205 248
206 248
207 248
208 248
209 248
210 248
211 248
212 248
213 248
214 248
215 248
216 248
217 248
218 248
219 248
220 248
221 248
222 248
223 248
224 248
225 248
226 248
227 248
228 248
229 248
230 248
231 248
232 248
233 248
234 248
235 248
236 248
237 248
238 248
239 248
240 248
241 248
242 248
243 248
244 248
245 248
246 248
247 248
248 248
249 248
250 248
144 249
145 249
146 249
147 249
148 249
149 249
150 249
151 249
152 249
153 249
154 249
160 249
161 249
162 249
163 249
164 249
165 249
166 249
167 249
168 249
169 249
170 249
176 249
177 249
178 249
179 249
180 249
181 249
182 249
183 249
184 249
185 249
186 249
192 249
193 249
194 249
195 249
196 249
197 249
198 249
199 249
200 249
201 249
202 249
208 249
209 249
210 249
211 249
212 249
213 249
214 249
215 249
216 249
217 249
218 249
219 249
220 249
224 249
225 249
226 249
227 249
228 249
229 249
230 249
231 249
232 249
233 249
234 249
235 249
236 249
240 249
241 249
242 249
243 249
244 249
245 249
246 249
247 249
248 249
249 249
250 249
251 249
252 249
144 250
145 250
146 250
147 250
148 250
149 250
150 250
151 250
152 250
153 250
154 250
160 250
161 250
162 250
163 250
164 250
165 250
166 250
167 250
168 250
169 250
170 250
176 250
177 250
178 250
179 250
180 250
181 250
182 250
183 250
184 250
185 250
186 250
192 250
193 250
194 250
195 250
196 250
197 250
198 250
199 250
200 250
201 250
202 250
208 250
209 250
210 250
211 250
212 250
213 250
214 250
215 250
216 250
217 250
218 250
219 250
220 250
224 250
225 250
226 250
227 250
228 250
229 250
230 250
231 250
232 250
233 250
234 250
235 250
236 250
240 250
241 250
242 250
243 250
244 250
245 250
246 250
247 250
248 250
249 250
250 250
251 250
252 250
145 251
146 251
147 251
148 251
149 251
150 251
151 251
152 251
153 251
154 251
155 251
156 251
157 251
158 251
161 251
162 251
163 251
164 251
165 251
166 251
167 251
168 251
169 251
170 251
171 251
172 251
173 251
174 251
177 251
178 251
179 251
180 251
181 251
182 251
183 251
184 251
185 251
186 251
187 251
188 251
189 251
190 251
193 251
194 251
195 251
196 251
197 251
198 251
199 251
200 251
201 251
202 251
203 251
204 251
205 251
206 251
209 251
210 251
211 251
212 251
213 251
214 251
215 251
216 251
217 251
218 251
219 251
220 251
221 251
222 251
225 251
226 251
227 251
228 251
229 251
230 251
231 251
232 251
233 251
234 251
235 251
236 251
237 251
238 251
241 251
242 251
243 251
244 251
245 251
246 251
247 251
248 251
249 251
250 251
251 251
252 251
253 251
254 251
145 252
146 252
147 252
148 252
149 252
150 252
151 252
152 252
153 252
154 252
155 252
156 252
157 252
158 252
161 252
162 252
163 252
164 252
165 252
166 252
167 252
168 252
169 252
170 252
171 252
172 252
173 252
174 252
177 252
178 252
179 252
180 252
181 252
182 252
183 252
184 252
185 252
186 252
187 252
188 252
189 252
190 252
193 252
194 252
195 252
196 252
197 252
198 252
199 252
200 252
201 252
202 252
203 252
204 252
205 252
206 252
209 252
210 252
211 252
212 252
213 252
214 252
215 252
216 252
217 252
218 252
219 252
220 252
221 252
222 252
225 252
226 252
227 252
228 252
229 252
230 252
231 252
232 252
233 252
234 252
235 252
236 252
237 252
238 252
241 252
242 252
243 252
244 252
245 252
246 252
247 252
248 252
249 252
250 252
251 252
252 252
253 252
254 252
149 253
150 253
151 253
152 253
153 253
154 253
155 253
156 253
157 253
158 253
159 253
165 253
166 253
167 253
168 253
169 253
170 253
171 253
172 253
173 253
174 253
175 253
181 253
182 253
183 253
184 253
185 253
186 253
187 253
188 253
189 253
190 253
191 253
197 253
198 253
199 253
200 253
201 253
202 253
203 253
204 253
205 253
206 253
207 253
213 253
214 253
215 253
216 253
217 253
218 253
219 253
220 253
221 253
222 253
223 253
229 253
230 253
231 253
232 253
233 253
234 253
235 253
236 253
237 253
238 253
239 253
245 253
246 253
247 253
248 253
249 253
250 253
251 253
252 253
253 253
254 253
255 253
149 254
150 254
151 254
152 254
153 254
154 254
155 254
156 254
157 254
158 254
159 254
165 254
166 254
167 254
168 254
169 254
170 254
171 254
172 254
173 254
174 254
175 254
181 254
182 254
183 254
184 254
185 254
186 254
187 254
188 254
189 254
190 254
191 254
197 254
198 254
199 254
200 254
201 254
202 254
203 254
204 254
205 254
206 254
207 254
213 254
214 254
215 254
216 254
217 254
218 254
219 254
220 254
221 254
222 254
223 254
229 254
230 254
231 254
232 254
233 254
234 254
235 254
236 254
237 254
238 254
239 254
245 254
246 254
247 254
248 254
249 254
250 254
251 254
252 254
253 254
254 254
255 254
153 255
154 255
155 255
156 255
157 255
158 255
159 255
169 255
170 255
171 255
172 255
173 255
174 255
175 255
185 255
186 255
187 255
188 255
189 255
190 255
191 255
201 255
202 255
203 255
204 255
205 255
206 255
207 255
217 255
218 255
219 255
220 255
221 255
222 255
223 255
233 255
234 255
235 255
236 255
237 255
238 255
239 255
249 255
250 255
251 255
252 255
253 255
254 255
255 255
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/matrix_plots/inversion_plots/raw_analysis_conv.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_a\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
0 4
1 4
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
1 5
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
9 6
10 6
11 6
12 6
13 6
14 6
15 6
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
17 7
18 7
19 7
20 7
21 7
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
0 8
1 8
2 8
3 8
4 8
5 8
6 8
1 9
2 9
3 9
4 9
5 9
6 9
7 9
8 9
9 9
10 9
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
9 11
10 11
11 11
12 11
13 11
14 11
15 11
16 11
17 11
18 11
13 12
14 12
15 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
21 14
22 14
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
25 15
26 15
27 15
28 15
29 15
30 15
31 15
0 16
1 16
2 16
1 17
2 17
3 17
4 17
3 18
4 18
5 18
6 18
5 19
6 19
7 19
8 19
7 20
8 20
9 20
10 20
9 21
10 21
11 21
12 21
11 22
12 22
13 22
14 22
13 23
14 23
15 23
16 23
15 24
16 24
17 24
18 24
17 25
18 25
19 25
20 25
19 26
20 26
21 26
22 26
21 27
22 27
23 27
24 27
23 28
24 28
25 28
26 28
25 29
26 29
27 29
28 29
27 30
28 30
29 30
30 30
29 31
30 31
31 31
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_a^3\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
1 1
2 1
3 1
4 1
3 2
4 2
5 2
6 2
5 3
6 3
7 3
0 4
1 4
2 4
1 5
2 5
3 5
4 5
3 6
4 6
5 6
6 6
5 7
6 7
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_a^2\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
1 1
2 1
3 1
4 1
3 2
4 2
5 2
6 2
5 3
6 3
7 3
8 3
7 4
8 4
9 4
10 4
9 5
10 5
11 5
12 5
11 6
12 6
13 6
14 6
13 7
14 7
15 7
0 8
1 8
2 8
1 9
2 9
3 9
4 9
3 10
4 10
5 10
6 10
5 11
6 11
7 11
8 11
7 12
8 12
9 12
10 12
9 13
10 13
11 13
12 13
11 14
12 14
13 14
14 14
13 15
14 15
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_a^1\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
1 1
2 1
3 1
4 1
3 2
4 2
5 2
6 2
5 3
6 3
7 3
8 3
7 4
8 4
9 4
10 4
9 5
10 5
11 5
12 5
11 6
12 6
13 6
14 6
13 7
14 7
15 7
16 7
15 8
16 8
17 8
18 8
17 9
18 9
19 9
20 9
19 10
20 10
21 10
22 10
21 11
22 11
23 11
24 11
23 12
24 12
25 12
26 12
25 13
26 13
27 13
28 13
27 14
28 14
29 14
30 14
29 15
30 15
31 15
0 16
1 16
2 16
1 17
2 17
3 17
4 17
3 18
4 18
5 18
6 18
5 19
6 19
7 19
8 19
7 20
8 20
9 20
10 20
9 21
10 21
11 21
12 21
11 22
12 22
13 22
14 22
13 23
14 23
15 23
16 23
15 24
16 24
17 24
18 24
17 25
18 25
19 25
20 25
19 26
20 26
21 26
22 26
21 27
22 27
23 27
24 27
23 28
24 28
25 28
26 28
25 29
26 29
27 29
28 29
27 30
28 30
29 30
30 30
29 31
30 31
31 31
};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/matrix_plots/inversion_plots/raw_analysis_conv2d.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_{a,2}\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
96 2
97 2
98 2
99 2
100 2
101 2
102 2
103 2
104 2
105 2
106 2
107 2
108 2
109 2
110 2
112 2
113 2
114 2
115 2
116 2
117 2
118 2
119 2
120 2
121 2
122 2
123 2
124 2
125 2
126 2
128 2
129 2
130 2
131 2
132 2
133 2
134 2
135 2
136 2
137 2
138 2
139 2
140 2
141 2
142 2
144 2
145 2
146 2
147 2
148 2
149 2
150 2
151 2
152 2
153 2
154 2
155 2
156 2
157 2
158 2
160 2
161 2
162 2
163 2
164 2
165 2
166 2
167 2
168 2
169 2
170 2
171 2
172 2
173 2
174 2
176 2
177 2
178 2
179 2
180 2
181 2
182 2
183 2
184 2
185 2
186 2
187 2
188 2
189 2
190 2
192 2
193 2
194 2
195 2
196 2
197 2
198 2
199 2
200 2
201 2
202 2
203 2
204 2
205 2
206 2
208 2
209 2
210 2
211 2
212 2
213 2
214 2
215 2
216 2
217 2
218 2
219 2
220 2
221 2
222 2
224 2
225 2
226 2
227 2
228 2
229 2
230 2
231 2
232 2
233 2
234 2
235 2
236 2
237 2
238 2
240 2
241 2
242 2
243 2
244 2
245 2
246 2
247 2
248 2
249 2
250 2
251 2
252 2
253 2
254 2
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
49 3
50 3
51 3
52 3
53 3
54 3
55 3
56 3
57 3
58 3
59 3
60 3
61 3
62 3
63 3
65 3
66 3
67 3
68 3
69 3
70 3
71 3
72 3
73 3
74 3
75 3
76 3
77 3
78 3
79 3
81 3
82 3
83 3
84 3
85 3
86 3
87 3
88 3
89 3
90 3
91 3
92 3
93 3
94 3
95 3
97 3
98 3
99 3
100 3
101 3
102 3
103 3
104 3
105 3
106 3
107 3
108 3
109 3
110 3
111 3
113 3
114 3
115 3
116 3
117 3
118 3
119 3
120 3
121 3
122 3
123 3
124 3
125 3
126 3
127 3
129 3
130 3
131 3
132 3
133 3
134 3
135 3
136 3
137 3
138 3
139 3
140 3
141 3
142 3
143 3
145 3
146 3
147 3
148 3
149 3
150 3
151 3
152 3
153 3
154 3
155 3
156 3
157 3
158 3
159 3
161 3
162 3
163 3
164 3
165 3
166 3
167 3
168 3
169 3
170 3
171 3
172 3
173 3
174 3
175 3
177 3
178 3
179 3
180 3
181 3
182 3
183 3
184 3
185 3
186 3
187 3
188 3
189 3
190 3
191 3
193 3
194 3
195 3
196 3
197 3
198 3
199 3
200 3
201 3
202 3
203 3
204 3
205 3
206 3
207 3
209 3
210 3
211 3
212 3
213 3
214 3
215 3
216 3
217 3
218 3
219 3
220 3
221 3
222 3
223 3
225 3
226 3
227 3
228 3
229 3
230 3
231 3
232 3
233 3
234 3
235 3
236 3
237 3
238 3
239 3
241 3
242 3
243 3
244 3
245 3
246 3
247 3
248 3
249 3
250 3
251 3
252 3
253 3
254 3
255 3
0 4
1 4
2 4
3 4
4 4
5 4
6 4
7 4
8 4
9 4
10 4
11 4
12 4
13 4
14 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 4
30 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
48 4
49 4
50 4
51 4
52 4
53 4
54 4
55 4
56 4
57 4
58 4
59 4
60 4
61 4
62 4
64 4
65 4
66 4
67 4
68 4
69 4
70 4
71 4
72 4
73 4
74 4
75 4
76 4
77 4
78 4
80 4
81 4
82 4
83 4
84 4
85 4
86 4
87 4
88 4
89 4
90 4
91 4
92 4
93 4
94 4
96 4
97 4
98 4
99 4
100 4
101 4
102 4
103 4
104 4
105 4
106 4
107 4
108 4
109 4
110 4
112 4
113 4
114 4
115 4
116 4
117 4
118 4
119 4
120 4
121 4
122 4
123 4
124 4
125 4
126 4
128 4
129 4
130 4
131 4
132 4
133 4
134 4
135 4
136 4
137 4
138 4
139 4
140 4
141 4
142 4
144 4
145 4
146 4
147 4
148 4
149 4
150 4
151 4
152 4
153 4
154 4
155 4
156 4
157 4
158 4
160 4
161 4
162 4
163 4
164 4
165 4
166 4
167 4
168 4
169 4
170 4
171 4
172 4
173 4
174 4
176 4
177 4
178 4
179 4
180 4
181 4
182 4
183 4
184 4
185 4
186 4
187 4
188 4
189 4
190 4
192 4
193 4
194 4
195 4
196 4
197 4
198 4
199 4
200 4
201 4
202 4
203 4
204 4
205 4
206 4
208 4
209 4
210 4
211 4
212 4
213 4
214 4
215 4
216 4
217 4
218 4
219 4
220 4
221 4
222 4
224 4
225 4
226 4
227 4
228 4
229 4
230 4
231 4
232 4
233 4
234 4
235 4
236 4
237 4
238 4
1 5
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
49 5
50 5
51 5
52 5
53 5
54 5
55 5
56 5
57 5
58 5
59 5
60 5
61 5
62 5
63 5
65 5
66 5
67 5
68 5
69 5
70 5
71 5
72 5
73 5
74 5
75 5
76 5
77 5
78 5
79 5
81 5
82 5
83 5
84 5
85 5
86 5
87 5
88 5
89 5
90 5
91 5
92 5
93 5
94 5
95 5
97 5
98 5
99 5
100 5
101 5
102 5
103 5
104 5
105 5
106 5
107 5
108 5
109 5
110 5
111 5
113 5
114 5
115 5
116 5
117 5
118 5
119 5
120 5
121 5
122 5
123 5
124 5
125 5
126 5
127 5
129 5
130 5
131 5
132 5
133 5
134 5
135 5
136 5
137 5
138 5
139 5
140 5
141 5
142 5
143 5
145 5
146 5
147 5
148 5
149 5
150 5
151 5
152 5
153 5
154 5
155 5
156 5
157 5
158 5
159 5
161 5
162 5
163 5
164 5
165 5
166 5
167 5
168 5
169 5
170 5
171 5
172 5
173 5
174 5
175 5
177 5
178 5
179 5
180 5
181 5
182 5
183 5
184 5
185 5
186 5
187 5
188 5
189 5
190 5
191 5
193 5
194 5
195 5
196 5
197 5
198 5
199 5
200 5
201 5
202 5
203 5
204 5
205 5
206 5
207 5
209 5
210 5
211 5
212 5
213 5
214 5
215 5
216 5
217 5
218 5
219 5
220 5
221 5
222 5
223 5
225 5
226 5
227 5
228 5
229 5
230 5
231 5
232 5
233 5
234 5
235 5
236 5
237 5
238 5
239 5
16 6
17 6
18 6
19 6
20 6
21 6
22 6
23 6
24 6
25 6
26 6
27 6
28 6
29 6
30 6
32 6
33 6
34 6
35 6
36 6
37 6
38 6
39 6
40 6
41 6
42 6
43 6
44 6
45 6
46 6
48 6
49 6
50 6
51 6
52 6
53 6
54 6
55 6
56 6
57 6
58 6
59 6
60 6
61 6
62 6
64 6
65 6
66 6
67 6
68 6
69 6
70 6
71 6
72 6
73 6
74 6
75 6
76 6
77 6
78 6
80 6
81 6
82 6
83 6
84 6
85 6
86 6
87 6
88 6
89 6
90 6
91 6
92 6
93 6
94 6
96 6
97 6
98 6
99 6
100 6
101 6
102 6
103 6
104 6
105 6
106 6
107 6
108 6
109 6
110 6
112 6
113 6
114 6
115 6
116 6
117 6
118 6
119 6
120 6
121 6
122 6
123 6
124 6
125 6
126 6
128 6
129 6
130 6
131 6
132 6
133 6
134 6
135 6
136 6
137 6
138 6
139 6
140 6
141 6
142 6
144 6
145 6
146 6
147 6
148 6
149 6
150 6
151 6
152 6
153 6
154 6
155 6
156 6
157 6
158 6
160 6
161 6
162 6
163 6
164 6
165 6
166 6
167 6
168 6
169 6
170 6
171 6
172 6
173 6
174 6
176 6
177 6
178 6
179 6
180 6
181 6
182 6
183 6
184 6
185 6
186 6
187 6
188 6
189 6
190 6
192 6
193 6
194 6
195 6
196 6
197 6
198 6
199 6
200 6
201 6
202 6
203 6
204 6
205 6
206 6
208 6
209 6
210 6
211 6
212 6
213 6
214 6
215 6
216 6
217 6
218 6
219 6
220 6
221 6
222 6
224 6
225 6
226 6
227 6
228 6
229 6
230 6
231 6
232 6
233 6
234 6
235 6
236 6
237 6
238 6
240 6
241 6
242 6
243 6
244 6
245 6
246 6
247 6
248 6
249 6
250 6
251 6
252 6
253 6
254 6
17 7
18 7
19 7
20 7
21 7
22 7
23 7
24 7
25 7
26 7
27 7
28 7
29 7
30 7
31 7
33 7
34 7
35 7
36 7
37 7
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
49 7
50 7
51 7
52 7
53 7
54 7
55 7
56 7
57 7
58 7
59 7
60 7
61 7
62 7
63 7
65 7
66 7
67 7
68 7
69 7
70 7
71 7
72 7
73 7
74 7
75 7
76 7
77 7
78 7
79 7
81 7
82 7
83 7
84 7
85 7
86 7
87 7
88 7
89 7
90 7
91 7
92 7
93 7
94 7
95 7
97 7
98 7
99 7
100 7
101 7
102 7
103 7
104 7
105 7
106 7
107 7
108 7
109 7
110 7
111 7
113 7
114 7
115 7
116 7
117 7
118 7
119 7
120 7
121 7
122 7
123 7
124 7
125 7
126 7
127 7
129 7
130 7
131 7
132 7
133 7
134 7
135 7
136 7
137 7
138 7
139 7
140 7
141 7
142 7
143 7
145 7
146 7
147 7
148 7
149 7
150 7
151 7
152 7
153 7
154 7
155 7
156 7
157 7
158 7
159 7
161 7
162 7
163 7
164 7
165 7
166 7
167 7
168 7
169 7
170 7
171 7
172 7
173 7
174 7
175 7
177 7
178 7
179 7
180 7
181 7
182 7
183 7
184 7
185 7
186 7
187 7
188 7
189 7
190 7
191 7
193 7
194 7
195 7
196 7
197 7
198 7
199 7
200 7
201 7
202 7
203 7
204 7
205 7
206 7
207 7
209 7
210 7
211 7
212 7
213 7
214 7
215 7
216 7
217 7
218 7
219 7
220 7
221 7
222 7
223 7
225 7
226 7
227 7
228 7
229 7
230 7
231 7
232 7
233 7
234 7
235 7
236 7
237 7
238 7
239 7
241 7
242 7
243 7
244 7
245 7
246 7
247 7
248 7
249 7
250 7
251 7
252 7
253 7
254 7
255 7
0 8
1 8
2 8
3 8
4 8
5 8
6 8
7 8
8 8
9 8
10 8
11 8
12 8
13 8
14 8
16 8
17 8
18 8
19 8
20 8
21 8
22 8
23 8
24 8
25 8
26 8
27 8
28 8
29 8
30 8
32 8
33 8
34 8
35 8
36 8
37 8
38 8
39 8
40 8
41 8
42 8
43 8
44 8
45 8
46 8
48 8
49 8
50 8
51 8
52 8
53 8
54 8
55 8
56 8
57 8
58 8
59 8
60 8
61 8
62 8
64 8
65 8
66 8
67 8
68 8
69 8
70 8
71 8
72 8
73 8
74 8
75 8
76 8
77 8
78 8
80 8
81 8
82 8
83 8
84 8
85 8
86 8
87 8
88 8
89 8
90 8
91 8
92 8
93 8
94 8
96 8
97 8
98 8
99 8
100 8
101 8
102 8
103 8
104 8
105 8
106 8
107 8
108 8
109 8
110 8
112 8
113 8
114 8
115 8
116 8
117 8
118 8
119 8
120 8
121 8
122 8
123 8
124 8
125 8
126 8
128 8
129 8
130 8
131 8
132 8
133 8
134 8
135 8
136 8
137 8
138 8
139 8
140 8
141 8
142 8
144 8
145 8
146 8
147 8
148 8
149 8
150 8
151 8
152 8
153 8
154 8
155 8
156 8
157 8
158 8
160 8
161 8
162 8
163 8
164 8
165 8
166 8
167 8
168 8
169 8
170 8
171 8
172 8
173 8
174 8
176 8
177 8
178 8
179 8
180 8
181 8
182 8
183 8
184 8
185 8
186 8
187 8
188 8
189 8
190 8
192 8
193 8
194 8
195 8
196 8
197 8
198 8
199 8
200 8
201 8
202 8
203 8
204 8
205 8
206 8
208 8
209 8
210 8
211 8
212 8
213 8
214 8
215 8
216 8
217 8
218 8
219 8
220 8
221 8
222 8
224 8
225 8
226 8
227 8
228 8
229 8
230 8
231 8
232 8
233 8
234 8
235 8
236 8
237 8
238 8
1 9
2 9
3 9
4 9
5 9
6 9
7 9
8 9
9 9
10 9
11 9
12 9
13 9
14 9
15 9
17 9
18 9
19 9
20 9
21 9
22 9
23 9
24 9
25 9
26 9
27 9
28 9
29 9
30 9
31 9
33 9
34 9
35 9
36 9
37 9
38 9
39 9
40 9
41 9
42 9
43 9
44 9
45 9
46 9
47 9
49 9
50 9
51 9
52 9
53 9
54 9
55 9
56 9
57 9
58 9
59 9
60 9
61 9
62 9
63 9
65 9
66 9
67 9
68 9
69 9
70 9
71 9
72 9
73 9
74 9
75 9
76 9
77 9
78 9
79 9
81 9
82 9
83 9
84 9
85 9
86 9
87 9
88 9
89 9
90 9
91 9
92 9
93 9
94 9
95 9
97 9
98 9
99 9
100 9
101 9
102 9
103 9
104 9
105 9
106 9
107 9
108 9
109 9
110 9
111 9
113 9
114 9
115 9
116 9
117 9
118 9
119 9
120 9
121 9
122 9
123 9
124 9
125 9
126 9
127 9
129 9
130 9
131 9
132 9
133 9
134 9
135 9
136 9
137 9
138 9
139 9
140 9
141 9
142 9
143 9
145 9
146 9
147 9
148 9
149 9
150 9
151 9
152 9
153 9
154 9
155 9
156 9
157 9
158 9
159 9
161 9
162 9
163 9
164 9
165 9
166 9
167 9
168 9
169 9
170 9
171 9
172 9
173 9
174 9
175 9
177 9
178 9
179 9
180 9
181 9
182 9
183 9
184 9
185 9
186 9
187 9
188 9
189 9
190 9
191 9
193 9
194 9
195 9
196 9
197 9
198 9
199 9
200 9
201 9
202 9
203 9
204 9
205 9
206 9
207 9
209 9
210 9
211 9
212 9
213 9
214 9
215 9
216 9
217 9
218 9
219 9
220 9
221 9
222 9
223 9
225 9
226 9
227 9
228 9
229 9
230 9
231 9
232 9
233 9
234 9
235 9
236 9
237 9
238 9
239 9
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
60 10
61 10
62 10
64 10
65 10
66 10
67 10
68 10
69 10
70 10
71 10
72 10
73 10
74 10
75 10
76 10
77 10
78 10
80 10
81 10
82 10
83 10
84 10
85 10
86 10
87 10
88 10
89 10
90 10
91 10
92 10
93 10
94 10
96 10
97 10
98 10
99 10
100 10
101 10
102 10
103 10
104 10
105 10
106 10
107 10
108 10
109 10
110 10
112 10
113 10
114 10
115 10
116 10
117 10
118 10
119 10
120 10
121 10
122 10
123 10
124 10
125 10
126 10
128 10
129 10
130 10
131 10
132 10
133 10
134 10
135 10
136 10
137 10
138 10
139 10
140 10
141 10
142 10
144 10
145 10
146 10
147 10
148 10
149 10
150 10
151 10
152 10
153 10
154 10
155 10
156 10
157 10
158 10
160 10
161 10
162 10
163 10
164 10
165 10
166 10
167 10
168 10
169 10
170 10
171 10
172 10
173 10
174 10
176 10
177 10
178 10
179 10
180 10
181 10
182 10
183 10
184 10
185 10
186 10
187 10
188 10
189 10
190 10
192 10
193 10
194 10
195 10
196 10
197 10
198 10
199 10
200 10
201 10
202 10
203 10
204 10
205 10
206 10
208 10
209 10
210 10
211 10
212 10
213 10
214 10
215 10
216 10
217 10
218 10
219 10
220 10
221 10
222 10
224 10
225 10
226 10
227 10
228 10
229 10
230 10
231 10
232 10
233 10
234 10
235 10
236 10
237 10
238 10
240 10
241 10
242 10
243 10
244 10
245 10
246 10
247 10
248 10
249 10
250 10
251 10
252 10
253 10
254 10
17 11
18 11
19 11
20 11
21 11
22 11
23 11
24 11
25 11
26 11
27 11
28 11
29 11
30 11
31 11
33 11
34 11
35 11
36 11
37 11
38 11
39 11
40 11
41 11
42 11
43 11
44 11
45 11
46 11
47 11
49 11
50 11
51 11
52 11
53 11
54 11
55 11
56 11
57 11
58 11
59 11
60 11
61 11
62 11
63 11
65 11
66 11
67 11
68 11
69 11
70 11
71 11
72 11
73 11
74 11
75 11
76 11
77 11
78 11
79 11
81 11
82 11
83 11
84 11
85 11
86 11
87 11
88 11
89 11
90 11
91 11
92 11
93 11
94 11
95 11
97 11
98 11
99 11
100 11
101 11
102 11
103 11
104 11
105 11
106 11
107 11
108 11
109 11
110 11
111 11
113 11
114 11
115 11
116 11
117 11
118 11
119 11
120 11
121 11
122 11
123 11
124 11
125 11
126 11
127 11
129 11
130 11
131 11
132 11
133 11
134 11
135 11
136 11
137 11
138 11
139 11
140 11
141 11
142 11
143 11
145 11
146 11
147 11
148 11
149 11
150 11
151 11
152 11
153 11
154 11
155 11
156 11
157 11
158 11
159 11
161 11
162 11
163 11
164 11
165 11
166 11
167 11
168 11
169 11
170 11
171 11
172 11
173 11
174 11
175 11
177 11
178 11
179 11
180 11
181 11
182 11
183 11
184 11
185 11
186 11
187 11
188 11
189 11
190 11
191 11
193 11
194 11
195 11
196 11
197 11
198 11
199 11
200 11
201 11
202 11
203 11
204 11
205 11
206 11
207 11
209 11
210 11
211 11
212 11
213 11
214 11
215 11
216 11
217 11
218 11
219 11
220 11
221 11
222 11
223 11
225 11
226 11
227 11
228 11
229 11
230 11
231 11
232 11
233 11
234 11
235 11
236 11
237 11
238 11
239 11
241 11
242 11
243 11
244 11
245 11
246 11
247 11
248 11
249 11
250 11
251 11
252 11
253 11
254 11
255 11
0 12
1 12
2 12
3 12
4 12
5 12
6 12
7 12
8 12
9 12
10 12
11 12
12 12
13 12
14 12
16 12
17 12
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 12
30 12
32 12
33 12
34 12
35 12
36 12
37 12
38 12
39 12
40 12
41 12
42 12
43 12
44 12
45 12
46 12
48 12
49 12
50 12
51 12
52 12
53 12
54 12
55 12
56 12
57 12
58 12
59 12
60 12
61 12
62 12
64 12
65 12
66 12
67 12
68 12
69 12
70 12
71 12
72 12
73 12
74 12
75 12
76 12
77 12
78 12
80 12
81 12
82 12
83 12
84 12
85 12
86 12
87 12
88 12
89 12
90 12
91 12
92 12
93 12
94 12
96 12
97 12
98 12
99 12
100 12
101 12
102 12
103 12
104 12
105 12
106 12
107 12
108 12
109 12
110 12
112 12
113 12
114 12
115 12
116 12
117 12
118 12
119 12
120 12
121 12
122 12
123 12
124 12
125 12
126 12
128 12
129 12
130 12
131 12
132 12
133 12
134 12
135 12
136 12
137 12
138 12
139 12
140 12
141 12
142 12
144 12
145 12
146 12
147 12
148 12
149 12
150 12
151 12
152 12
153 12
154 12
155 12
156 12
157 12
158 12
160 12
161 12
162 12
163 12
164 12
165 12
166 12
167 12
168 12
169 12
170 12
171 12
172 12
173 12
174 12
176 12
177 12
178 12
179 12
180 12
181 12
182 12
183 12
184 12
185 12
186 12
187 12
188 12
189 12
190 12
192 12
193 12
194 12
195 12
196 12
197 12
198 12
199 12
200 12
201 12
202 12
203 12
204 12
205 12
206 12
208 12
209 12
210 12
211 12
212 12
213 12
214 12
215 12
216 12
217 12
218 12
219 12
220 12
221 12
222 12
224 12
225 12
226 12
227 12
228 12
229 12
230 12
231 12
232 12
233 12
234 12
235 12
236 12
237 12
238 12
1 13
2 13
3 13
4 13
5 13
6 13
7 13
8 13
9 13
10 13
11 13
12 13
13 13
14 13
15 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 13
31 13
33 13
34 13
35 13
36 13
37 13
38 13
39 13
40 13
41 13
42 13
43 13
44 13
45 13
46 13
47 13
49 13
50 13
51 13
52 13
53 13
54 13
55 13
56 13
57 13
58 13
59 13
60 13
61 13
62 13
63 13
65 13
66 13
67 13
68 13
69 13
70 13
71 13
72 13
73 13
74 13
75 13
76 13
77 13
78 13
79 13
81 13
82 13
83 13
84 13
85 13
86 13
87 13
88 13
89 13
90 13
91 13
92 13
93 13
94 13
95 13
97 13
98 13
99 13
100 13
101 13
102 13
103 13
104 13
105 13
106 13
107 13
108 13
109 13
110 13
111 13
113 13
114 13
115 13
116 13
117 13
118 13
119 13
120 13
121 13
122 13
123 13
124 13
125 13
126 13
127 13
129 13
130 13
131 13
132 13
133 13
134 13
135 13
136 13
137 13
138 13
139 13
140 13
141 13
142 13
143 13
145 13
146 13
147 13
148 13
149 13
150 13
151 13
152 13
153 13
154 13
155 13
156 13
157 13
158 13
159 13
161 13
162 13
163 13
164 13
165 13
166 13
167 13
168 13
169 13
170 13
171 13
172 13
173 13
174 13
175 13
177 13
178 13
179 13
180 13
181 13
182 13
183 13
184 13
185 13
186 13
187 13
188 13
189 13
190 13
191 13
193 13
194 13
195 13
196 13
197 13
198 13
199 13
200 13
201 13
202 13
203 13
204 13
205 13
206 13
207 13
209 13
210 13
211 13
212 13
213 13
214 13
215 13
216 13
217 13
218 13
219 13
220 13
221 13
222 13
223 13
225 13
226 13
227 13
228 13
229 13
230 13
231 13
232 13
233 13
234 13
235 13
236 13
237 13
238 13
239 13
16 14
17 14
18 14
19 14
20 14
21 14
22 14
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
32 14
33 14
34 14
35 14
36 14
37 14
38 14
39 14
40 14
41 14
42 14
43 14
44 14
45 14
46 14
48 14
49 14
50 14
51 14
52 14
53 14
54 14
55 14
56 14
57 14
58 14
59 14
60 14
61 14
62 14
64 14
65 14
66 14
67 14
68 14
69 14
70 14
71 14
72 14
73 14
74 14
75 14
76 14
77 14
78 14
80 14
81 14
82 14
83 14
84 14
85 14
86 14
87 14
88 14
89 14
90 14
91 14
92 14
93 14
94 14
96 14
97 14
98 14
99 14
100 14
101 14
102 14
103 14
104 14
105 14
106 14
107 14
108 14
109 14
110 14
112 14
113 14
114 14
115 14
116 14
117 14
118 14
119 14
120 14
121 14
122 14
123 14
124 14
125 14
126 14
128 14
129 14
130 14
131 14
132 14
133 14
134 14
135 14
136 14
137 14
138 14
139 14
140 14
141 14
142 14
144 14
145 14
146 14
147 14
148 14
149 14
150 14
151 14
152 14
153 14
154 14
155 14
156 14
157 14
158 14
160 14
161 14
162 14
163 14
164 14
165 14
166 14
167 14
168 14
169 14
170 14
171 14
172 14
173 14
174 14
176 14
177 14
178 14
179 14
180 14
181 14
182 14
183 14
184 14
185 14
186 14
187 14
188 14
189 14
190 14
192 14
193 14
194 14
195 14
196 14
197 14
198 14
199 14
200 14
201 14
202 14
203 14
204 14
205 14
206 14
208 14
209 14
210 14
211 14
212 14
213 14
214 14
215 14
216 14
217 14
218 14
219 14
220 14
221 14
222 14
224 14
225 14
226 14
227 14
228 14
229 14
230 14
231 14
232 14
233 14
234 14
235 14
236 14
237 14
238 14
240 14
241 14
242 14
243 14
244 14
245 14
246 14
247 14
248 14
249 14
250 14
251 14
252 14
253 14
254 14
17 15
18 15
19 15
20 15
21 15
22 15
23 15
24 15
25 15
26 15
27 15
28 15
29 15
30 15
31 15
33 15
34 15
35 15
36 15
37 15
38 15
39 15
40 15
41 15
42 15
43 15
44 15
45 15
46 15
47 15
49 15
50 15
51 15
52 15
53 15
54 15
55 15
56 15
57 15
58 15
59 15
60 15
61 15
62 15
63 15
65 15
66 15
67 15
68 15
69 15
70 15
71 15
72 15
73 15
74 15
75 15
76 15
77 15
78 15
79 15
81 15
82 15
83 15
84 15
85 15
86 15
87 15
88 15
89 15
90 15
91 15
92 15
93 15
94 15
95 15
97 15
98 15
99 15
100 15
101 15
102 15
103 15
104 15
105 15
106 15
107 15
108 15
109 15
110 15
111 15
113 15
114 15
115 15
116 15
117 15
118 15
119 15
120 15
121 15
122 15
123 15
124 15
125 15
126 15
127 15
129 15
130 15
131 15
132 15
133 15
134 15
135 15
136 15
137 15
138 15
139 15
140 15
141 15
142 15
143 15
145 15
146 15
147 15
148 15
149 15
150 15
151 15
152 15
153 15
154 15
155 15
156 15
157 15
158 15
159 15
161 15
162 15
163 15
164 15
165 15
166 15
167 15
168 15
169 15
170 15
171 15
172 15
173 15
174 15
175 15
177 15
178 15
179 15
180 15
181 15
182 15
183 15
184 15
185 15
186 15
187 15
188 15
189 15
190 15
191 15
193 15
194 15
195 15
196 15
197 15
198 15
199 15
200 15
201 15
202 15
203 15
204 15
205 15
206 15
207 15
209 15
210 15
211 15
212 15
213 15
214 15
215 15
216 15
217 15
218 15
219 15
220 15
221 15
222 15
223 15
225 15
226 15
227 15
228 15
229 15
230 15
231 15
232 15
233 15
234 15
235 15
236 15
237 15
238 15
239 15
241 15
242 15
243 15
244 15
245 15
246 15
247 15
248 15
249 15
250 15
251 15
252 15
253 15
254 15
255 15
0 16
1 16
2 16
3 16
4 16
5 16
6 16
16 16
17 16
18 16
19 16
20 16
21 16
22 16
32 16
33 16
34 16
35 16
36 16
37 16
38 16
48 16
49 16
50 16
51 16
52 16
53 16
54 16
64 16
65 16
66 16
67 16
68 16
69 16
70 16
80 16
81 16
82 16
83 16
84 16
85 16
86 16
96 16
97 16
98 16
99 16
100 16
101 16
102 16
1 17
2 17
3 17
4 17
5 17
6 17
7 17
8 17
9 17
10 17
17 17
18 17
19 17
20 17
21 17
22 17
23 17
24 17
25 17
26 17
33 17
34 17
35 17
36 17
37 17
38 17
39 17
40 17
41 17
42 17
49 17
50 17
51 17
52 17
53 17
54 17
55 17
56 17
57 17
58 17
65 17
66 17
67 17
68 17
69 17
70 17
71 17
72 17
73 17
74 17
81 17
82 17
83 17
84 17
85 17
86 17
87 17
88 17
89 17
90 17
97 17
98 17
99 17
100 17
101 17
102 17
103 17
104 17
105 17
106 17
5 18
6 18
7 18
8 18
9 18
10 18
11 18
12 18
13 18
14 18
21 18
22 18
23 18
24 18
25 18
26 18
27 18
28 18
29 18
30 18
37 18
38 18
39 18
40 18
41 18
42 18
43 18
44 18
45 18
46 18
53 18
54 18
55 18
56 18
57 18
58 18
59 18
60 18
61 18
62 18
69 18
70 18
71 18
72 18
73 18
74 18
75 18
76 18
77 18
78 18
85 18
86 18
87 18
88 18
89 18
90 18
91 18
92 18
93 18
94 18
101 18
102 18
103 18
104 18
105 18
106 18
107 18
108 18
109 18
110 18
9 19
10 19
11 19
12 19
13 19
14 19
15 19
25 19
26 19
27 19
28 19
29 19
30 19
31 19
41 19
42 19
43 19
44 19
45 19
46 19
47 19
57 19
58 19
59 19
60 19
61 19
62 19
63 19
73 19
74 19
75 19
76 19
77 19
78 19
79 19
89 19
90 19
91 19
92 19
93 19
94 19
95 19
105 19
106 19
107 19
108 19
109 19
110 19
111 19
16 20
17 20
18 20
19 20
20 20
21 20
22 20
32 20
33 20
34 20
35 20
36 20
37 20
38 20
48 20
49 20
50 20
51 20
52 20
53 20
54 20
64 20
65 20
66 20
67 20
68 20
69 20
70 20
80 20
81 20
82 20
83 20
84 20
85 20
86 20
96 20
97 20
98 20
99 20
100 20
101 20
102 20
112 20
113 20
114 20
115 20
116 20
117 20
118 20
128 20
129 20
130 20
131 20
132 20
133 20
134 20
144 20
145 20
146 20
147 20
148 20
149 20
150 20
160 20
161 20
162 20
163 20
164 20
165 20
166 20
17 21
18 21
19 21
20 21
21 21
22 21
23 21
24 21
25 21
26 21
33 21
34 21
35 21
36 21
37 21
38 21
39 21
40 21
41 21
42 21
49 21
50 21
51 21
52 21
53 21
54 21
55 21
56 21
57 21
58 21
65 21
66 21
67 21
68 21
69 21
70 21
71 21
72 21
73 21
74 21
81 21
82 21
83 21
84 21
85 21
86 21
87 21
88 21
89 21
90 21
97 21
98 21
99 21
100 21
101 21
102 21
103 21
104 21
105 21
106 21
113 21
114 21
115 21
116 21
117 21
118 21
119 21
120 21
121 21
122 21
129 21
130 21
131 21
132 21
133 21
134 21
135 21
136 21
137 21
138 21
145 21
146 21
147 21
148 21
149 21
150 21
151 21
152 21
153 21
154 21
161 21
162 21
163 21
164 21
165 21
166 21
167 21
168 21
169 21
170 21
21 22
22 22
23 22
24 22
25 22
26 22
27 22
28 22
29 22
30 22
37 22
38 22
39 22
40 22
41 22
42 22
43 22
44 22
45 22
46 22
53 22
54 22
55 22
56 22
57 22
58 22
59 22
60 22
61 22
62 22
69 22
70 22
71 22
72 22
73 22
74 22
75 22
76 22
77 22
78 22
85 22
86 22
87 22
88 22
89 22
90 22
91 22
92 22
93 22
94 22
101 22
102 22
103 22
104 22
105 22
106 22
107 22
108 22
109 22
110 22
117 22
118 22
119 22
120 22
121 22
122 22
123 22
124 22
125 22
126 22
133 22
134 22
135 22
136 22
137 22
138 22
139 22
140 22
141 22
142 22
149 22
150 22
151 22
152 22
153 22
154 22
155 22
156 22
157 22
158 22
165 22
166 22
167 22
168 22
169 22
170 22
171 22
172 22
173 22
174 22
25 23
26 23
27 23
28 23
29 23
30 23
31 23
41 23
42 23
43 23
44 23
45 23
46 23
47 23
57 23
58 23
59 23
60 23
61 23
62 23
63 23
73 23
74 23
75 23
76 23
77 23
78 23
79 23
89 23
90 23
91 23
92 23
93 23
94 23
95 23
105 23
106 23
107 23
108 23
109 23
110 23
111 23
121 23
122 23
123 23
124 23
125 23
126 23
127 23
137 23
138 23
139 23
140 23
141 23
142 23
143 23
153 23
154 23
155 23
156 23
157 23
158 23
159 23
169 23
170 23
171 23
172 23
173 23
174 23
175 23
80 24
81 24
82 24
83 24
84 24
85 24
86 24
96 24
97 24
98 24
99 24
100 24
101 24
102 24
112 24
113 24
114 24
115 24
116 24
117 24
118 24
128 24
129 24
130 24
131 24
132 24
133 24
134 24
144 24
145 24
146 24
147 24
148 24
149 24
150 24
160 24
161 24
162 24
163 24
164 24
165 24
166 24
176 24
177 24
178 24
179 24
180 24
181 24
182 24
192 24
193 24
194 24
195 24
196 24
197 24
198 24
208 24
209 24
210 24
211 24
212 24
213 24
214 24
224 24
225 24
226 24
227 24
228 24
229 24
230 24
81 25
82 25
83 25
84 25
85 25
86 25
87 25
88 25
89 25
90 25
97 25
98 25
99 25
100 25
101 25
102 25
103 25
104 25
105 25
106 25
113 25
114 25
115 25
116 25
117 25
118 25
119 25
120 25
121 25
122 25
129 25
130 25
131 25
132 25
133 25
134 25
135 25
136 25
137 25
138 25
145 25
146 25
147 25
148 25
149 25
150 25
151 25
152 25
153 25
154 25
161 25
162 25
163 25
164 25
165 25
166 25
167 25
168 25
169 25
170 25
177 25
178 25
179 25
180 25
181 25
182 25
183 25
184 25
185 25
186 25
193 25
194 25
195 25
196 25
197 25
198 25
199 25
200 25
201 25
202 25
209 25
210 25
211 25
212 25
213 25
214 25
215 25
216 25
217 25
218 25
225 25
226 25
227 25
228 25
229 25
230 25
231 25
232 25
233 25
234 25
85 26
86 26
87 26
88 26
89 26
90 26
91 26
92 26
93 26
94 26
101 26
102 26
103 26
104 26
105 26
106 26
107 26
108 26
109 26
110 26
117 26
118 26
119 26
120 26
121 26
122 26
123 26
124 26
125 26
126 26
133 26
134 26
135 26
136 26
137 26
138 26
139 26
140 26
141 26
142 26
149 26
150 26
151 26
152 26
153 26
154 26
155 26
156 26
157 26
158 26
165 26
166 26
167 26
168 26
169 26
170 26
171 26
172 26
173 26
174 26
181 26
182 26
183 26
184 26
185 26
186 26
187 26
188 26
189 26
190 26
197 26
198 26
199 26
200 26
201 26
202 26
203 26
204 26
205 26
206 26
213 26
214 26
215 26
216 26
217 26
218 26
219 26
220 26
221 26
222 26
229 26
230 26
231 26
232 26
233 26
234 26
235 26
236 26
237 26
238 26
89 27
90 27
91 27
92 27
93 27
94 27
95 27
105 27
106 27
107 27
108 27
109 27
110 27
111 27
121 27
122 27
123 27
124 27
125 27
126 27
127 27
137 27
138 27
139 27
140 27
141 27
142 27
143 27
153 27
154 27
155 27
156 27
157 27
158 27
159 27
169 27
170 27
171 27
172 27
173 27
174 27
175 27
185 27
186 27
187 27
188 27
189 27
190 27
191 27
201 27
202 27
203 27
204 27
205 27
206 27
207 27
217 27
218 27
219 27
220 27
221 27
222 27
223 27
233 27
234 27
235 27
236 27
237 27
238 27
239 27
144 28
145 28
146 28
147 28
148 28
149 28
150 28
160 28
161 28
162 28
163 28
164 28
165 28
166 28
176 28
177 28
178 28
179 28
180 28
181 28
182 28
192 28
193 28
194 28
195 28
196 28
197 28
198 28
208 28
209 28
210 28
211 28
212 28
213 28
214 28
224 28
225 28
226 28
227 28
228 28
229 28
230 28
240 28
241 28
242 28
243 28
244 28
245 28
246 28
145 29
146 29
147 29
148 29
149 29
150 29
151 29
152 29
153 29
154 29
161 29
162 29
163 29
164 29
165 29
166 29
167 29
168 29
169 29
170 29
177 29
178 29
179 29
180 29
181 29
182 29
183 29
184 29
185 29
186 29
193 29
194 29
195 29
196 29
197 29
198 29
199 29
200 29
201 29
202 29
209 29
210 29
211 29
212 29
213 29
214 29
215 29
216 29
217 29
218 29
225 29
226 29
227 29
228 29
229 29
230 29
231 29
232 29
233 29
234 29
241 29
242 29
243 29
244 29
245 29
246 29
247 29
248 29
249 29
250 29
149 30
150 30
151 30
152 30
153 30
154 30
155 30
156 30
157 30
158 30
165 30
166 30
167 30
168 30
169 30
170 30
171 30
172 30
173 30
174 30
181 30
182 30
183 30
184 30
185 30
186 30
187 30
188 30
189 30
190 30
197 30
198 30
199 30
200 30
201 30
202 30
203 30
204 30
205 30
206 30
213 30
214 30
215 30
216 30
217 30
218 30
219 30
220 30
221 30
222 30
229 30
230 30
231 30
232 30
233 30
234 30
235 30
236 30
237 30
238 30
245 30
246 30
247 30
248 30
249 30
250 30
251 30
252 30
253 30
254 30
153 31
154 31
155 31
156 31
157 31
158 31
159 31
169 31
170 31
171 31
172 31
173 31
174 31
175 31
185 31
186 31
187 31
188 31
189 31
190 31
191 31
201 31
202 31
203 31
204 31
205 31
206 31
207 31
217 31
218 31
219 31
220 31
221 31
222 31
223 31
233 31
234 31
235 31
236 31
237 31
238 31
239 31
249 31
250 31
251 31
252 31
253 31
254 31
255 31
0 32
1 32
2 32
3 32
4 32
5 32
6 32
16 32
17 32
18 32
19 32
20 32
21 32
22 32
32 32
33 32
34 32
35 32
36 32
37 32
38 32
48 32
49 32
50 32
51 32
52 32
53 32
54 32
64 32
65 32
66 32
67 32
68 32
69 32
70 32
80 32
81 32
82 32
83 32
84 32
85 32
86 32
96 32
97 32
98 32
99 32
100 32
101 32
102 32
1 33
2 33
3 33
4 33
5 33
6 33
7 33
8 33
9 33
10 33
17 33
18 33
19 33
20 33
21 33
22 33
23 33
24 33
25 33
26 33
33 33
34 33
35 33
36 33
37 33
38 33
39 33
40 33
41 33
42 33
49 33
50 33
51 33
52 33
53 33
54 33
55 33
56 33
57 33
58 33
65 33
66 33
67 33
68 33
69 33
70 33
71 33
72 33
73 33
74 33
81 33
82 33
83 33
84 33
85 33
86 33
87 33
88 33
89 33
90 33
97 33
98 33
99 33
100 33
101 33
102 33
103 33
104 33
105 33
106 33
5 34
6 34
7 34
8 34
9 34
10 34
11 34
12 34
13 34
14 34
21 34
22 34
23 34
24 34
25 34
26 34
27 34
28 34
29 34
30 34
37 34
38 34
39 34
40 34
41 34
42 34
43 34
44 34
45 34
46 34
53 34
54 34
55 34
56 34
57 34
58 34
59 34
60 34
61 34
62 34
69 34
70 34
71 34
72 34
73 34
74 34
75 34
76 34
77 34
78 34
85 34
86 34
87 34
88 34
89 34
90 34
91 34
92 34
93 34
94 34
101 34
102 34
103 34
104 34
105 34
106 34
107 34
108 34
109 34
110 34
9 35
10 35
11 35
12 35
13 35
14 35
15 35
25 35
26 35
27 35
28 35
29 35
30 35
31 35
41 35
42 35
43 35
44 35
45 35
46 35
47 35
57 35
58 35
59 35
60 35
61 35
62 35
63 35
73 35
74 35
75 35
76 35
77 35
78 35
79 35
89 35
90 35
91 35
92 35
93 35
94 35
95 35
105 35
106 35
107 35
108 35
109 35
110 35
111 35
16 36
17 36
18 36
19 36
20 36
21 36
22 36
32 36
33 36
34 36
35 36
36 36
37 36
38 36
48 36
49 36
50 36
51 36
52 36
53 36
54 36
64 36
65 36
66 36
67 36
68 36
69 36
70 36
80 36
81 36
82 36
83 36
84 36
85 36
86 36
96 36
97 36
98 36
99 36
100 36
101 36
102 36
112 36
113 36
114 36
115 36
116 36
117 36
118 36
128 36
129 36
130 36
131 36
132 36
133 36
134 36
144 36
145 36
146 36
147 36
148 36
149 36
150 36
160 36
161 36
162 36
163 36
164 36
165 36
166 36
17 37
18 37
19 37
20 37
21 37
22 37
23 37
24 37
25 37
26 37
33 37
34 37
35 37
36 37
37 37
38 37
39 37
40 37
41 37
42 37
49 37
50 37
51 37
52 37
53 37
54 37
55 37
56 37
57 37
58 37
65 37
66 37
67 37
68 37
69 37
70 37
71 37
72 37
73 37
74 37
81 37
82 37
83 37
84 37
85 37
86 37
87 37
88 37
89 37
90 37
97 37
98 37
99 37
100 37
101 37
102 37
103 37
104 37
105 37
106 37
113 37
114 37
115 37
116 37
117 37
118 37
119 37
120 37
121 37
122 37
129 37
130 37
131 37
132 37
133 37
134 37
135 37
136 37
137 37
138 37
145 37
146 37
147 37
148 37
149 37
150 37
151 37
152 37
153 37
154 37
161 37
162 37
163 37
164 37
165 37
166 37
167 37
168 37
169 37
170 37
21 38
22 38
23 38
24 38
25 38
26 38
27 38
28 38
29 38
30 38
37 38
38 38
39 38
40 38
41 38
42 38
43 38
44 38
45 38
46 38
53 38
54 38
55 38
56 38
57 38
58 38
59 38
60 38
61 38
62 38
69 38
70 38
71 38
72 38
73 38
74 38
75 38
76 38
77 38
78 38
85 38
86 38
87 38
88 38
89 38
90 38
91 38
92 38
93 38
94 38
101 38
102 38
103 38
104 38
105 38
106 38
107 38
108 38
109 38
110 38
117 38
118 38
119 38
120 38
121 38
122 38
123 38
124 38
125 38
126 38
133 38
134 38
135 38
136 38
137 38
138 38
139 38
140 38
141 38
142 38
149 38
150 38
151 38
152 38
153 38
154 38
155 38
156 38
157 38
158 38
165 38
166 38
167 38
168 38
169 38
170 38
171 38
172 38
173 38
174 38
25 39
26 39
27 39
28 39
29 39
30 39
31 39
41 39
42 39
43 39
44 39
45 39
46 39
47 39
57 39
58 39
59 39
60 39
61 39
62 39
63 39
73 39
74 39
75 39
76 39
77 39
78 39
79 39
89 39
90 39
91 39
92 39
93 39
94 39
95 39
105 39
106 39
107 39
108 39
109 39
110 39
111 39
121 39
122 39
123 39
124 39
125 39
126 39
127 39
137 39
138 39
139 39
140 39
141 39
142 39
143 39
153 39
154 39
155 39
156 39
157 39
158 39
159 39
169 39
170 39
171 39
172 39
173 39
174 39
175 39
80 40
81 40
82 40
83 40
84 40
85 40
86 40
96 40
97 40
98 40
99 40
100 40
101 40
102 40
112 40
113 40
114 40
115 40
116 40
117 40
118 40
128 40
129 40
130 40
131 40
132 40
133 40
134 40
144 40
145 40
146 40
147 40
148 40
149 40
150 40
160 40
161 40
162 40
163 40
164 40
165 40
166 40
176 40
177 40
178 40
179 40
180 40
181 40
182 40
192 40
193 40
194 40
195 40
196 40
197 40
198 40
208 40
209 40
210 40
211 40
212 40
213 40
214 40
224 40
225 40
226 40
227 40
228 40
229 40
230 40
81 41
82 41
83 41
84 41
85 41
86 41
87 41
88 41
89 41
90 41
97 41
98 41
99 41
100 41
101 41
102 41
103 41
104 41
105 41
106 41
113 41
114 41
115 41
116 41
117 41
118 41
119 41
120 41
121 41
122 41
129 41
130 41
131 41
132 41
133 41
134 41
135 41
136 41
137 41
138 41
145 41
146 41
147 41
148 41
149 41
150 41
151 41
152 41
153 41
154 41
161 41
162 41
163 41
164 41
165 41
166 41
167 41
168 41
169 41
170 41
177 41
178 41
179 41
180 41
181 41
182 41
183 41
184 41
185 41
186 41
193 41
194 41
195 41
196 41
197 41
198 41
199 41
200 41
201 41
202 41
209 41
210 41
211 41
212 41
213 41
214 41
215 41
216 41
217 41
218 41
225 41
226 41
227 41
228 41
229 41
230 41
231 41
232 41
233 41
234 41
85 42
86 42
87 42
88 42
89 42
90 42
91 42
92 42
93 42
94 42
101 42
102 42
103 42
104 42
105 42
106 42
107 42
108 42
109 42
110 42
117 42
118 42
119 42
120 42
121 42
122 42
123 42
124 42
125 42
126 42
133 42
134 42
135 42
136 42
137 42
138 42
139 42
140 42
141 42
142 42
149 42
150 42
151 42
152 42
153 42
154 42
155 42
156 42
157 42
158 42
165 42
166 42
167 42
168 42
169 42
170 42
171 42
172 42
173 42
174 42
181 42
182 42
183 42
184 42
185 42
186 42
187 42
188 42
189 42
190 42
197 42
198 42
199 42
200 42
201 42
202 42
203 42
204 42
205 42
206 42
213 42
214 42
215 42
216 42
217 42
218 42
219 42
220 42
221 42
222 42
229 42
230 42
231 42
232 42
233 42
234 42
235 42
236 42
237 42
238 42
89 43
90 43
91 43
92 43
93 43
94 43
95 43
105 43
106 43
107 43
108 43
109 43
110 43
111 43
121 43
122 43
123 43
124 43
125 43
126 43
127 43
137 43
138 43
139 43
140 43
141 43
142 43
143 43
153 43
154 43
155 43
156 43
157 43
158 43
159 43
169 43
170 43
171 43
172 43
173 43
174 43
175 43
185 43
186 43
187 43
188 43
189 43
190 43
191 43
201 43
202 43
203 43
204 43
205 43
206 43
207 43
217 43
218 43
219 43
220 43
221 43
222 43
223 43
233 43
234 43
235 43
236 43
237 43
238 43
239 43
144 44
145 44
146 44
147 44
148 44
149 44
150 44
160 44
161 44
162 44
163 44
164 44
165 44
166 44
176 44
177 44
178 44
179 44
180 44
181 44
182 44
192 44
193 44
194 44
195 44
196 44
197 44
198 44
208 44
209 44
210 44
211 44
212 44
213 44
214 44
224 44
225 44
226 44
227 44
228 44
229 44
230 44
240 44
241 44
242 44
243 44
244 44
245 44
246 44
145 45
146 45
147 45
148 45
149 45
150 45
151 45
152 45
153 45
154 45
161 45
162 45
163 45
164 45
165 45
166 45
167 45
168 45
169 45
170 45
177 45
178 45
179 45
180 45
181 45
182 45
183 45
184 45
185 45
186 45
193 45
194 45
195 45
196 45
197 45
198 45
199 45
200 45
201 45
202 45
209 45
210 45
211 45
212 45
213 45
214 45
215 45
216 45
217 45
218 45
225 45
226 45
227 45
228 45
229 45
230 45
231 45
232 45
233 45
234 45
241 45
242 45
243 45
244 45
245 45
246 45
247 45
248 45
249 45
250 45
149 46
150 46
151 46
152 46
153 46
154 46
155 46
156 46
157 46
158 46
165 46
166 46
167 46
168 46
169 46
170 46
171 46
172 46
173 46
174 46
181 46
182 46
183 46
184 46
185 46
186 46
187 46
188 46
189 46
190 46
197 46
198 46
199 46
200 46
201 46
202 46
203 46
204 46
205 46
206 46
213 46
214 46
215 46
216 46
217 46
218 46
219 46
220 46
221 46
222 46
229 46
230 46
231 46
232 46
233 46
234 46
235 46
236 46
237 46
238 46
245 46
246 46
247 46
248 46
249 46
250 46
251 46
252 46
253 46
254 46
153 47
154 47
155 47
156 47
157 47
158 47
159 47
169 47
170 47
171 47
172 47
173 47
174 47
175 47
185 47
186 47
187 47
188 47
189 47
190 47
191 47
201 47
202 47
203 47
204 47
205 47
206 47
207 47
217 47
218 47
219 47
220 47
221 47
222 47
223 47
233 47
234 47
235 47
236 47
237 47
238 47
239 47
249 47
250 47
251 47
252 47
253 47
254 47
255 47
0 48
1 48
2 48
3 48
4 48
5 48
6 48
16 48
17 48
18 48
19 48
20 48
21 48
22 48
32 48
33 48
34 48
35 48
36 48
37 48
38 48
48 48
49 48
50 48
51 48
52 48
53 48
54 48
64 48
65 48
66 48
67 48
68 48
69 48
70 48
80 48
81 48
82 48
83 48
84 48
85 48
86 48
96 48
97 48
98 48
99 48
100 48
101 48
102 48
1 49
2 49
3 49
4 49
5 49
6 49
7 49
8 49
9 49
10 49
17 49
18 49
19 49
20 49
21 49
22 49
23 49
24 49
25 49
26 49
33 49
34 49
35 49
36 49
37 49
38 49
39 49
40 49
41 49
42 49
49 49
50 49
51 49
52 49
53 49
54 49
55 49
56 49
57 49
58 49
65 49
66 49
67 49
68 49
69 49
70 49
71 49
72 49
73 49
74 49
81 49
82 49
83 49
84 49
85 49
86 49
87 49
88 49
89 49
90 49
97 49
98 49
99 49
100 49
101 49
102 49
103 49
104 49
105 49
106 49
5 50
6 50
7 50
8 50
9 50
10 50
11 50
12 50
13 50
14 50
21 50
22 50
23 50
24 50
25 50
26 50
27 50
28 50
29 50
30 50
37 50
38 50
39 50
40 50
41 50
42 50
43 50
44 50
45 50
46 50
53 50
54 50
55 50
56 50
57 50
58 50
59 50
60 50
61 50
62 50
69 50
70 50
71 50
72 50
73 50
74 50
75 50
76 50
77 50
78 50
85 50
86 50
87 50
88 50
89 50
90 50
91 50
92 50
93 50
94 50
101 50
102 50
103 50
104 50
105 50
106 50
107 50
108 50
109 50
110 50
9 51
10 51
11 51
12 51
13 51
14 51
15 51
25 51
26 51
27 51
28 51
29 51
30 51
31 51
41 51
42 51
43 51
44 51
45 51
46 51
47 51
57 51
58 51
59 51
60 51
61 51
62 51
63 51
73 51
74 51
75 51
76 51
77 51
78 51
79 51
89 51
90 51
91 51
92 51
93 51
94 51
95 51
105 51
106 51
107 51
108 51
109 51
110 51
111 51
16 52
17 52
18 52
19 52
20 52
21 52
22 52
32 52
33 52
34 52
35 52
36 52
37 52
38 52
48 52
49 52
50 52
51 52
52 52
53 52
54 52
64 52
65 52
66 52
67 52
68 52
69 52
70 52
80 52
81 52
82 52
83 52
84 52
85 52
86 52
96 52
97 52
98 52
99 52
100 52
101 52
102 52
112 52
113 52
114 52
115 52
116 52
117 52
118 52
128 52
129 52
130 52
131 52
132 52
133 52
134 52
144 52
145 52
146 52
147 52
148 52
149 52
150 52
160 52
161 52
162 52
163 52
164 52
165 52
166 52
17 53
18 53
19 53
20 53
21 53
22 53
23 53
24 53
25 53
26 53
33 53
34 53
35 53
36 53
37 53
38 53
39 53
40 53
41 53
42 53
49 53
50 53
51 53
52 53
53 53
54 53
55 53
56 53
57 53
58 53
65 53
66 53
67 53
68 53
69 53
70 53
71 53
72 53
73 53
74 53
81 53
82 53
83 53
84 53
85 53
86 53
87 53
88 53
89 53
90 53
97 53
98 53
99 53
100 53
101 53
102 53
103 53
104 53
105 53
106 53
113 53
114 53
115 53
116 53
117 53
118 53
119 53
120 53
121 53
122 53
129 53
130 53
131 53
132 53
133 53
134 53
135 53
136 53
137 53
138 53
145 53
146 53
147 53
148 53
149 53
150 53
151 53
152 53
153 53
154 53
161 53
162 53
163 53
164 53
165 53
166 53
167 53
168 53
169 53
170 53
21 54
22 54
23 54
24 54
25 54
26 54
27 54
28 54
29 54
30 54
37 54
38 54
39 54
40 54
41 54
42 54
43 54
44 54
45 54
46 54
53 54
54 54
55 54
56 54
57 54
58 54
59 54
60 54
61 54
62 54
69 54
70 54
71 54
72 54
73 54
74 54
75 54
76 54
77 54
78 54
85 54
86 54
87 54
88 54
89 54
90 54
91 54
92 54
93 54
94 54
101 54
102 54
103 54
104 54
105 54
106 54
107 54
108 54
109 54
110 54
117 54
118 54
119 54
120 54
121 54
122 54
123 54
124 54
125 54
126 54
133 54
134 54
135 54
136 54
137 54
138 54
139 54
140 54
141 54
142 54
149 54
150 54
151 54
152 54
153 54
154 54
155 54
156 54
157 54
158 54
165 54
166 54
167 54
168 54
169 54
170 54
171 54
172 54
173 54
174 54
25 55
26 55
27 55
28 55
29 55
30 55
31 55
41 55
42 55
43 55
44 55
45 55
46 55
47 55
57 55
58 55
59 55
60 55
61 55
62 55
63 55
73 55
74 55
75 55
76 55
77 55
78 55
79 55
89 55
90 55
91 55
92 55
93 55
94 55
95 55
105 55
106 55
107 55
108 55
109 55
110 55
111 55
121 55
122 55
123 55
124 55
125 55
126 55
127 55
137 55
138 55
139 55
140 55
141 55
142 55
143 55
153 55
154 55
155 55
156 55
157 55
158 55
159 55
169 55
170 55
171 55
172 55
173 55
174 55
175 55
80 56
81 56
82 56
83 56
84 56
85 56
86 56
96 56
97 56
98 56
99 56
100 56
101 56
102 56
112 56
113 56
114 56
115 56
116 56
117 56
118 56
128 56
129 56
130 56
131 56
132 56
133 56
134 56
144 56
145 56
146 56
147 56
148 56
149 56
150 56
160 56
161 56
162 56
163 56
164 56
165 56
166 56
176 56
177 56
178 56
179 56
180 56
181 56
182 56
192 56
193 56
194 56
195 56
196 56
197 56
198 56
208 56
209 56
210 56
211 56
212 56
213 56
214 56
224 56
225 56
226 56
227 56
228 56
229 56
230 56
81 57
82 57
83 57
84 57
85 57
86 57
87 57
88 57
89 57
90 57
97 57
98 57
99 57
100 57
101 57
102 57
103 57
104 57
105 57
106 57
113 57
114 57
115 57
116 57
117 57
118 57
119 57
120 57
121 57
122 57
129 57
130 57
131 57
132 57
133 57
134 57
135 57
136 57
137 57
138 57
145 57
146 57
147 57
148 57
149 57
150 57
151 57
152 57
153 57
154 57
161 57
162 57
163 57
164 57
165 57
166 57
167 57
168 57
169 57
170 57
177 57
178 57
179 57
180 57
181 57
182 57
183 57
184 57
185 57
186 57
193 57
194 57
195 57
196 57
197 57
198 57
199 57
200 57
201 57
202 57
209 57
210 57
211 57
212 57
213 57
214 57
215 57
216 57
217 57
218 57
225 57
226 57
227 57
228 57
229 57
230 57
231 57
232 57
233 57
234 57
85 58
86 58
87 58
88 58
89 58
90 58
91 58
92 58
93 58
94 58
101 58
102 58
103 58
104 58
105 58
106 58
107 58
108 58
109 58
110 58
117 58
118 58
119 58
120 58
121 58
122 58
123 58
124 58
125 58
126 58
133 58
134 58
135 58
136 58
137 58
138 58
139 58
140 58
141 58
142 58
149 58
150 58
151 58
152 58
153 58
154 58
155 58
156 58
157 58
158 58
165 58
166 58
167 58
168 58
169 58
170 58
171 58
172 58
173 58
174 58
181 58
182 58
183 58
184 58
185 58
186 58
187 58
188 58
189 58
190 58
197 58
198 58
199 58
200 58
201 58
202 58
203 58
204 58
205 58
206 58
213 58
214 58
215 58
216 58
217 58
218 58
219 58
220 58
221 58
222 58
229 58
230 58
231 58
232 58
233 58
234 58
235 58
236 58
237 58
238 58
89 59
90 59
91 59
92 59
93 59
94 59
95 59
105 59
106 59
107 59
108 59
109 59
110 59
111 59
121 59
122 59
123 59
124 59
125 59
126 59
127 59
137 59
138 59
139 59
140 59
141 59
142 59
143 59
153 59
154 59
155 59
156 59
157 59
158 59
159 59
169 59
170 59
171 59
172 59
173 59
174 59
175 59
185 59
186 59
187 59
188 59
189 59
190 59
191 59
201 59
202 59
203 59
204 59
205 59
206 59
207 59
217 59
218 59
219 59
220 59
221 59
222 59
223 59
233 59
234 59
235 59
236 59
237 59
238 59
239 59
144 60
145 60
146 60
147 60
148 60
149 60
150 60
160 60
161 60
162 60
163 60
164 60
165 60
166 60
176 60
177 60
178 60
179 60
180 60
181 60
182 60
192 60
193 60
194 60
195 60
196 60
197 60
198 60
208 60
209 60
210 60
211 60
212 60
213 60
214 60
224 60
225 60
226 60
227 60
228 60
229 60
230 60
240 60
241 60
242 60
243 60
244 60
245 60
246 60
145 61
146 61
147 61
148 61
149 61
150 61
151 61
152 61
153 61
154 61
161 61
162 61
163 61
164 61
165 61
166 61
167 61
168 61
169 61
170 61
177 61
178 61
179 61
180 61
181 61
182 61
183 61
184 61
185 61
186 61
193 61
194 61
195 61
196 61
197 61
198 61
199 61
200 61
201 61
202 61
209 61
210 61
211 61
212 61
213 61
214 61
215 61
216 61
217 61
218 61
225 61
226 61
227 61
228 61
229 61
230 61
231 61
232 61
233 61
234 61
241 61
242 61
243 61
244 61
245 61
246 61
247 61
248 61
249 61
250 61
149 62
150 62
151 62
152 62
153 62
154 62
155 62
156 62
157 62
158 62
165 62
166 62
167 62
168 62
169 62
170 62
171 62
172 62
173 62
174 62
181 62
182 62
183 62
184 62
185 62
186 62
187 62
188 62
189 62
190 62
197 62
198 62
199 62
200 62
201 62
202 62
203 62
204 62
205 62
206 62
213 62
214 62
215 62
216 62
217 62
218 62
219 62
220 62
221 62
222 62
229 62
230 62
231 62
232 62
233 62
234 62
235 62
236 62
237 62
238 62
245 62
246 62
247 62
248 62
249 62
250 62
251 62
252 62
253 62
254 62
153 63
154 63
155 63
156 63
157 63
158 63
159 63
169 63
170 63
171 63
172 63
173 63
174 63
175 63
185 63
186 63
187 63
188 63
189 63
190 63
191 63
201 63
202 63
203 63
204 63
205 63
206 63
207 63
217 63
218 63
219 63
220 63
221 63
222 63
223 63
233 63
234 63
235 63
236 63
237 63
238 63
239 63
249 63
250 63
251 63
252 63
253 63
254 63
255 63
0 64
1 64
2 64
16 64
17 64
18 64
32 64
33 64
34 64
1 65
2 65
3 65
4 65
17 65
18 65
19 65
20 65
33 65
34 65
35 65
36 65
3 66
4 66
5 66
6 66
19 66
20 66
21 66
22 66
35 66
36 66
37 66
38 66
5 67
6 67
7 67
8 67
21 67
22 67
23 67
24 67
37 67
38 67
39 67
40 67
7 68
8 68
9 68
10 68
23 68
24 68
25 68
26 68
39 68
40 68
41 68
42 68
9 69
10 69
11 69
12 69
25 69
26 69
27 69
28 69
41 69
42 69
43 69
44 69
11 70
12 70
13 70
14 70
27 70
28 70
29 70
30 70
43 70
44 70
45 70
46 70
13 71
14 71
15 71
29 71
30 71
31 71
45 71
46 71
47 71
16 72
17 72
18 72
32 72
33 72
34 72
48 72
49 72
50 72
64 72
65 72
66 72
17 73
18 73
19 73
20 73
33 73
34 73
35 73
36 73
49 73
50 73
51 73
52 73
65 73
66 73
67 73
68 73
19 74
20 74
21 74
22 74
35 74
36 74
37 74
38 74
51 74
52 74
53 74
54 74
67 74
68 74
69 74
70 74
21 75
22 75
23 75
24 75
37 75
38 75
39 75
40 75
53 75
54 75
55 75
56 75
69 75
70 75
71 75
72 75
23 76
24 76
25 76
26 76
39 76
40 76
41 76
42 76
55 76
56 76
57 76
58 76
71 76
72 76
73 76
74 76
25 77
26 77
27 77
28 77
41 77
42 77
43 77
44 77
57 77
58 77
59 77
60 77
73 77
74 77
75 77
76 77
27 78
28 78
29 78
30 78
43 78
44 78
45 78
46 78
59 78
60 78
61 78
62 78
75 78
76 78
77 78
78 78
29 79
30 79
31 79
45 79
46 79
47 79
61 79
62 79
63 79
77 79
78 79
79 79
48 80
49 80
50 80
64 80
65 80
66 80
80 80
81 80
82 80
96 80
97 80
98 80
49 81
50 81
51 81
52 81
65 81
66 81
67 81
68 81
81 81
82 81
83 81
84 81
97 81
98 81
99 81
100 81
51 82
52 82
53 82
54 82
67 82
68 82
69 82
70 82
83 82
84 82
85 82
86 82
99 82
100 82
101 82
102 82
53 83
54 83
55 83
56 83
69 83
70 83
71 83
72 83
85 83
86 83
87 83
88 83
101 83
102 83
103 83
104 83
55 84
56 84
57 84
58 84
71 84
72 84
73 84
74 84
87 84
88 84
89 84
90 84
103 84
104 84
105 84
106 84
57 85
58 85
59 85
60 85
73 85
74 85
75 85
76 85
89 85
90 85
91 85
92 85
105 85
106 85
107 85
108 85
59 86
60 86
61 86
62 86
75 86
76 86
77 86
78 86
91 86
92 86
93 86
94 86
107 86
108 86
109 86
110 86
61 87
62 87
63 87
77 87
78 87
79 87
93 87
94 87
95 87
109 87
110 87
111 87
80 88
81 88
82 88
96 88
97 88
98 88
112 88
113 88
114 88
128 88
129 88
130 88
81 89
82 89
83 89
84 89
97 89
98 89
99 89
100 89
113 89
114 89
115 89
116 89
129 89
130 89
131 89
132 89
83 90
84 90
85 90
86 90
99 90
100 90
101 90
102 90
115 90
116 90
117 90
118 90
131 90
132 90
133 90
134 90
85 91
86 91
87 91
88 91
101 91
102 91
103 91
104 91
117 91
118 91
119 91
120 91
133 91
134 91
135 91
136 91
87 92
88 92
89 92
90 92
103 92
104 92
105 92
106 92
119 92
120 92
121 92
122 92
135 92
136 92
137 92
138 92
89 93
90 93
91 93
92 93
105 93
106 93
107 93
108 93
121 93
122 93
123 93
124 93
137 93
138 93
139 93
140 93
91 94
92 94
93 94
94 94
107 94
108 94
109 94
110 94
123 94
124 94
125 94
126 94
139 94
140 94
141 94
142 94
93 95
94 95
95 95
109 95
110 95
111 95
125 95
126 95
127 95
141 95
142 95
143 95
112 96
113 96
114 96
128 96
129 96
130 96
144 96
145 96
146 96
160 96
161 96
162 96
113 97
114 97
115 97
116 97
129 97
130 97
131 97
132 97
145 97
146 97
147 97
148 97
161 97
162 97
163 97
164 97
115 98
116 98
117 98
118 98
131 98
132 98
133 98
134 98
147 98
148 98
149 98
150 98
163 98
164 98
165 98
166 98
117 99
118 99
119 99
120 99
133 99
134 99
135 99
136 99
149 99
150 99
151 99
152 99
165 99
166 99
167 99
168 99
119 100
120 100
121 100
122 100
135 100
136 100
137 100
138 100
151 100
152 100
153 100
154 100
167 100
168 100
169 100
170 100
121 101
122 101
123 101
124 101
137 101
138 101
139 101
140 101
153 101
154 101
155 101
156 101
169 101
170 101
171 101
172 101
123 102
124 102
125 102
126 102
139 102
140 102
141 102
142 102
155 102
156 102
157 102
158 102
171 102
172 102
173 102
174 102
125 103
126 103
127 103
141 103
142 103
143 103
157 103
158 103
159 103
173 103
174 103
175 103
144 104
145 104
146 104
160 104
161 104
162 104
176 104
177 104
178 104
192 104
193 104
194 104
145 105
146 105
147 105
148 105
161 105
162 105
163 105
164 105
177 105
178 105
179 105
180 105
193 105
194 105
195 105
196 105
147 106
148 106
149 106
150 106
163 106
164 106
165 106
166 106
179 106
180 106
181 106
182 106
195 106
196 106
197 106
198 106
149 107
150 107
151 107
152 107
165 107
166 107
167 107
168 107
181 107
182 107
183 107
184 107
197 107
198 107
199 107
200 107
151 108
152 108
153 108
154 108
167 108
168 108
169 108
170 108
183 108
184 108
185 108
186 108
199 108
200 108
201 108
202 108
153 109
154 109
155 109
156 109
169 109
170 109
171 109
172 109
185 109
186 109
187 109
188 109
201 109
202 109
203 109
204 109
155 110
156 110
157 110
158 110
171 110
172 110
173 110
174 110
187 110
188 110
189 110
190 110
203 110
204 110
205 110
206 110
157 111
158 111
159 111
173 111
174 111
175 111
189 111
190 111
191 111
205 111
206 111
207 111
176 112
177 112
178 112
192 112
193 112
194 112
208 112
209 112
210 112
224 112
225 112
226 112
177 113
178 113
179 113
180 113
193 113
194 113
195 113
196 113
209 113
210 113
211 113
212 113
225 113
226 113
227 113
228 113
179 114
180 114
181 114
182 114
195 114
196 114
197 114
198 114
211 114
212 114
213 114
214 114
227 114
228 114
229 114
230 114
181 115
182 115
183 115
184 115
197 115
198 115
199 115
200 115
213 115
214 115
215 115
216 115
229 115
230 115
231 115
232 115
183 116
184 116
185 116
186 116
199 116
200 116
201 116
202 116
215 116
216 116
217 116
218 116
231 116
232 116
233 116
234 116
185 117
186 117
187 117
188 117
201 117
202 117
203 117
204 117
217 117
218 117
219 117
220 117
233 117
234 117
235 117
236 117
187 118
188 118
189 118
190 118
203 118
204 118
205 118
206 118
219 118
220 118
221 118
222 118
235 118
236 118
237 118
238 118
189 119
190 119
191 119
205 119
206 119
207 119
221 119
222 119
223 119
237 119
238 119
239 119
208 120
209 120
210 120
224 120
225 120
226 120
240 120
241 120
242 120
209 121
210 121
211 121
212 121
225 121
226 121
227 121
228 121
241 121
242 121
243 121
244 121
211 122
212 122
213 122
214 122
227 122
228 122
229 122
230 122
243 122
244 122
245 122
246 122
213 123
214 123
215 123
216 123
229 123
230 123
231 123
232 123
245 123
246 123
247 123
248 123
215 124
216 124
217 124
218 124
231 124
232 124
233 124
234 124
247 124
248 124
249 124
250 124
217 125
218 125
219 125
220 125
233 125
234 125
235 125
236 125
249 125
250 125
251 125
252 125
219 126
220 126
221 126
222 126
235 126
236 126
237 126
238 126
251 126
252 126
253 126
254 126
221 127
222 127
223 127
237 127
238 127
239 127
253 127
254 127
255 127
0 128
1 128
2 128
16 128
17 128
18 128
32 128
33 128
34 128
1 129
2 129
3 129
4 129
17 129
18 129
19 129
20 129
33 129
34 129
35 129
36 129
3 130
4 130
5 130
6 130
19 130
20 130
21 130
22 130
35 130
36 130
37 130
38 130
5 131
6 131
7 131
8 131
21 131
22 131
23 131
24 131
37 131
38 131
39 131
40 131
7 132
8 132
9 132
10 132
23 132
24 132
25 132
26 132
39 132
40 132
41 132
42 132
9 133
10 133
11 133
12 133
25 133
26 133
27 133
28 133
41 133
42 133
43 133
44 133
11 134
12 134
13 134
14 134
27 134
28 134
29 134
30 134
43 134
44 134
45 134
46 134
13 135
14 135
15 135
29 135
30 135
31 135
45 135
46 135
47 135
16 136
17 136
18 136
32 136
33 136
34 136
48 136
49 136
50 136
64 136
65 136
66 136
17 137
18 137
19 137
20 137
33 137
34 137
35 137
36 137
49 137
50 137
51 137
52 137
65 137
66 137
67 137
68 137
19 138
20 138
21 138
22 138
35 138
36 138
37 138
38 138
51 138
52 138
53 138
54 138
67 138
68 138
69 138
70 138
21 139
22 139
23 139
24 139
37 139
38 139
39 139
40 139
53 139
54 139
55 139
56 139
69 139
70 139
71 139
72 139
23 140
24 140
25 140
26 140
39 140
40 140
41 140
42 140
55 140
56 140
57 140
58 140
71 140
72 140
73 140
74 140
25 141
26 141
27 141
28 141
41 141
42 141
43 141
44 141
57 141
58 141
59 141
60 141
73 141
74 141
75 141
76 141
27 142
28 142
29 142
30 142
43 142
44 142
45 142
46 142
59 142
60 142
61 142
62 142
75 142
76 142
77 142
78 142
29 143
30 143
31 143
45 143
46 143
47 143
61 143
62 143
63 143
77 143
78 143
79 143
48 144
49 144
50 144
64 144
65 144
66 144
80 144
81 144
82 144
96 144
97 144
98 144
49 145
50 145
51 145
52 145
65 145
66 145
67 145
68 145
81 145
82 145
83 145
84 145
97 145
98 145
99 145
100 145
51 146
52 146
53 146
54 146
67 146
68 146
69 146
70 146
83 146
84 146
85 146
86 146
99 146
100 146
101 146
102 146
53 147
54 147
55 147
56 147
69 147
70 147
71 147
72 147
85 147
86 147
87 147
88 147
101 147
102 147
103 147
104 147
55 148
56 148
57 148
58 148
71 148
72 148
73 148
74 148
87 148
88 148
89 148
90 148
103 148
104 148
105 148
106 148
57 149
58 149
59 149
60 149
73 149
74 149
75 149
76 149
89 149
90 149
91 149
92 149
105 149
106 149
107 149
108 149
59 150
60 150
61 150
62 150
75 150
76 150
77 150
78 150
91 150
92 150
93 150
94 150
107 150
108 150
109 150
110 150
61 151
62 151
63 151
77 151
78 151
79 151
93 151
94 151
95 151
109 151
110 151
111 151
80 152
81 152
82 152
96 152
97 152
98 152
112 152
113 152
114 152
128 152
129 152
130 152
81 153
82 153
83 153
84 153
97 153
98 153
99 153
100 153
113 153
114 153
115 153
116 153
129 153
130 153
131 153
132 153
83 154
84 154
85 154
86 154
99 154
100 154
101 154
102 154
115 154
116 154
117 154
118 154
131 154
132 154
133 154
134 154
85 155
86 155
87 155
88 155
101 155
102 155
103 155
104 155
117 155
118 155
119 155
120 155
133 155
134 155
135 155
136 155
87 156
88 156
89 156
90 156
103 156
104 156
105 156
106 156
119 156
120 156
121 156
122 156
135 156
136 156
137 156
138 156
89 157
90 157
91 157
92 157
105 157
106 157
107 157
108 157
121 157
122 157
123 157
124 157
137 157
138 157
139 157
140 157
91 158
92 158
93 158
94 158
107 158
108 158
109 158
110 158
123 158
124 158
125 158
126 158
139 158
140 158
141 158
142 158
93 159
94 159
95 159
109 159
110 159
111 159
125 159
126 159
127 159
141 159
142 159
143 159
112 160
113 160
114 160
128 160
129 160
130 160
144 160
145 160
146 160
160 160
161 160
162 160
113 161
114 161
115 161
116 161
129 161
130 161
131 161
132 161
145 161
146 161
147 161
148 161
161 161
162 161
163 161
164 161
115 162
116 162
117 162
118 162
131 162
132 162
133 162
134 162
147 162
148 162
149 162
150 162
163 162
164 162
165 162
166 162
117 163
118 163
119 163
120 163
133 163
134 163
135 163
136 163
149 163
150 163
151 163
152 163
165 163
166 163
167 163
168 163
119 164
120 164
121 164
122 164
135 164
136 164
137 164
138 164
151 164
152 164
153 164
154 164
167 164
168 164
169 164
170 164
121 165
122 165
123 165
124 165
137 165
138 165
139 165
140 165
153 165
154 165
155 165
156 165
169 165
170 165
171 165
172 165
123 166
124 166
125 166
126 166
139 166
140 166
141 166
142 166
155 166
156 166
157 166
158 166
171 166
172 166
173 166
174 166
125 167
126 167
127 167
141 167
142 167
143 167
157 167
158 167
159 167
173 167
174 167
175 167
144 168
145 168
146 168
160 168
161 168
162 168
176 168
177 168
178 168
192 168
193 168
194 168
145 169
146 169
147 169
148 169
161 169
162 169
163 169
164 169
177 169
178 169
179 169
180 169
193 169
194 169
195 169
196 169
147 170
148 170
149 170
150 170
163 170
164 170
165 170
166 170
179 170
180 170
181 170
182 170
195 170
196 170
197 170
198 170
149 171
150 171
151 171
152 171
165 171
166 171
167 171
168 171
181 171
182 171
183 171
184 171
197 171
198 171
199 171
200 171
151 172
152 172
153 172
154 172
167 172
168 172
169 172
170 172
183 172
184 172
185 172
186 172
199 172
200 172
201 172
202 172
153 173
154 173
155 173
156 173
169 173
170 173
171 173
172 173
185 173
186 173
187 173
188 173
201 173
202 173
203 173
204 173
155 174
156 174
157 174
158 174
171 174
172 174
173 174
174 174
187 174
188 174
189 174
190 174
203 174
204 174
205 174
206 174
157 175
158 175
159 175
173 175
174 175
175 175
189 175
190 175
191 175
205 175
206 175
207 175
176 176
177 176
178 176
192 176
193 176
194 176
208 176
209 176
210 176
224 176
225 176
226 176
177 177
178 177
179 177
180 177
193 177
194 177
195 177
196 177
209 177
210 177
211 177
212 177
225 177
226 177
227 177
228 177
179 178
180 178
181 178
182 178
195 178
196 178
197 178
198 178
211 178
212 178
213 178
214 178
227 178
228 178
229 178
230 178
181 179
182 179
183 179
184 179
197 179
198 179
199 179
200 179
213 179
214 179
215 179
216 179
229 179
230 179
231 179
232 179
183 180
184 180
185 180
186 180
199 180
200 180
201 180
202 180
215 180
216 180
217 180
218 180
231 180
232 180
233 180
234 180
185 181
186 181
187 181
188 181
201 181
202 181
203 181
204 181
217 181
218 181
219 181
220 181
233 181
234 181
235 181
236 181
187 182
188 182
189 182
190 182
203 182
204 182
205 182
206 182
219 182
220 182
221 182
222 182
235 182
236 182
237 182
238 182
189 183
190 183
191 183
205 183
206 183
207 183
221 183
222 183
223 183
237 183
238 183
239 183
208 184
209 184
210 184
224 184
225 184
226 184
240 184
241 184
242 184
209 185
210 185
211 185
212 185
225 185
226 185
227 185
228 185
241 185
242 185
243 185
244 185
211 186
212 186
213 186
214 186
227 186
228 186
229 186
230 186
243 186
244 186
245 186
246 186
213 187
214 187
215 187
216 187
229 187
230 187
231 187
232 187
245 187
246 187
247 187
248 187
215 188
216 188
217 188
218 188
231 188
232 188
233 188
234 188
247 188
248 188
249 188
250 188
217 189
218 189
219 189
220 189
233 189
234 189
235 189
236 189
249 189
250 189
251 189
252 189
219 190
220 190
221 190
222 190
235 190
236 190
237 190
238 190
251 190
252 190
253 190
254 190
221 191
222 191
223 191
237 191
238 191
239 191
253 191
254 191
255 191
0 192
1 192
2 192
16 192
17 192
18 192
32 192
33 192
34 192
1 193
2 193
3 193
4 193
17 193
18 193
19 193
20 193
33 193
34 193
35 193
36 193
3 194
4 194
5 194
6 194
19 194
20 194
21 194
22 194
35 194
36 194
37 194
38 194
5 195
6 195
7 195
8 195
21 195
22 195
23 195
24 195
37 195
38 195
39 195
40 195
7 196
8 196
9 196
10 196
23 196
24 196
25 196
26 196
39 196
40 196
41 196
42 196
9 197
10 197
11 197
12 197
25 197
26 197
27 197
28 197
41 197
42 197
43 197
44 197
11 198
12 198
13 198
14 198
27 198
28 198
29 198
30 198
43 198
44 198
45 198
46 198
13 199
14 199
15 199
29 199
30 199
31 199
45 199
46 199
47 199
16 200
17 200
18 200
32 200
33 200
34 200
48 200
49 200
50 200
64 200
65 200
66 200
17 201
18 201
19 201
20 201
33 201
34 201
35 201
36 201
49 201
50 201
51 201
52 201
65 201
66 201
67 201
68 201
19 202
20 202
21 202
22 202
35 202
36 202
37 202
38 202
51 202
52 202
53 202
54 202
67 202
68 202
69 202
70 202
21 203
22 203
23 203
24 203
37 203
38 203
39 203
40 203
53 203
54 203
55 203
56 203
69 203
70 203
71 203
72 203
23 204
24 204
25 204
26 204
39 204
40 204
41 204
42 204
55 204
56 204
57 204
58 204
71 204
72 204
73 204
74 204
25 205
26 205
27 205
28 205
41 205
42 205
43 205
44 205
57 205
58 205
59 205
60 205
73 205
74 205
75 205
76 205
27 206
28 206
29 206
30 206
43 206
44 206
45 206
46 206
59 206
60 206
61 206
62 206
75 206
76 206
77 206
78 206
29 207
30 207
31 207
45 207
46 207
47 207
61 207
62 207
63 207
77 207
78 207
79 207
48 208
49 208
50 208
64 208
65 208
66 208
80 208
81 208
82 208
96 208
97 208
98 208
49 209
50 209
51 209
52 209
65 209
66 209
67 209
68 209
81 209
82 209
83 209
84 209
97 209
98 209
99 209
100 209
51 210
52 210
53 210
54 210
67 210
68 210
69 210
70 210
83 210
84 210
85 210
86 210
99 210
100 210
101 210
102 210
53 211
54 211
55 211
56 211
69 211
70 211
71 211
72 211
85 211
86 211
87 211
88 211
101 211
102 211
103 211
104 211
55 212
56 212
57 212
58 212
71 212
72 212
73 212
74 212
87 212
88 212
89 212
90 212
103 212
104 212
105 212
106 212
57 213
58 213
59 213
60 213
73 213
74 213
75 213
76 213
89 213
90 213
91 213
92 213
105 213
106 213
107 213
108 213
59 214
60 214
61 214
62 214
75 214
76 214
77 214
78 214
91 214
92 214
93 214
94 214
107 214
108 214
109 214
110 214
61 215
62 215
63 215
77 215
78 215
79 215
93 215
94 215
95 215
109 215
110 215
111 215
80 216
81 216
82 216
96 216
97 216
98 216
112 216
113 216
114 216
128 216
129 216
130 216
81 217
82 217
83 217
84 217
97 217
98 217
99 217
100 217
113 217
114 217
115 217
116 217
129 217
130 217
131 217
132 217
83 218
84 218
85 218
86 218
99 218
100 218
101 218
102 218
115 218
116 218
117 218
118 218
131 218
132 218
133 218
134 218
85 219
86 219
87 219
88 219
101 219
102 219
103 219
104 219
117 219
118 219
119 219
120 219
133 219
134 219
135 219
136 219
87 220
88 220
89 220
90 220
103 220
104 220
105 220
106 220
119 220
120 220
121 220
122 220
135 220
136 220
137 220
138 220
89 221
90 221
91 221
92 221
105 221
106 221
107 221
108 221
121 221
122 221
123 221
124 221
137 221
138 221
139 221
140 221
91 222
92 222
93 222
94 222
107 222
108 222
109 222
110 222
123 222
124 222
125 222
126 222
139 222
140 222
141 222
142 222
93 223
94 223
95 223
109 223
110 223
111 223
125 223
126 223
127 223
141 223
142 223
143 223
112 224
113 224
114 224
128 224
129 224
130 224
144 224
145 224
146 224
160 224
161 224
162 224
113 225
114 225
115 225
116 225
129 225
130 225
131 225
132 225
145 225
146 225
147 225
148 225
161 225
162 225
163 225
164 225
115 226
116 226
117 226
118 226
131 226
132 226
133 226
134 226
147 226
148 226
149 226
150 226
163 226
164 226
165 226
166 226
117 227
118 227
119 227
120 227
133 227
134 227
135 227
136 227
149 227
150 227
151 227
152 227
165 227
166 227
167 227
168 227
119 228
120 228
121 228
122 228
135 228
136 228
137 228
138 228
151 228
152 228
153 228
154 228
167 228
168 228
169 228
170 228
121 229
122 229
123 229
124 229
137 229
138 229
139 229
140 229
153 229
154 229
155 229
156 229
169 229
170 229
171 229
172 229
123 230
124 230
125 230
126 230
139 230
140 230
141 230
142 230
155 230
156 230
157 230
158 230
171 230
172 230
173 230
174 230
125 231
126 231
127 231
141 231
142 231
143 231
157 231
158 231
159 231
173 231
174 231
175 231
144 232
145 232
146 232
160 232
161 232
162 232
176 232
177 232
178 232
192 232
193 232
194 232
145 233
146 233
147 233
148 233
161 233
162 233
163 233
164 233
177 233
178 233
179 233
180 233
193 233
194 233
195 233
196 233
147 234
148 234
149 234
150 234
163 234
164 234
165 234
166 234
179 234
180 234
181 234
182 234
195 234
196 234
197 234
198 234
149 235
150 235
151 235
152 235
165 235
166 235
167 235
168 235
181 235
182 235
183 235
184 235
197 235
198 235
199 235
200 235
151 236
152 236
153 236
154 236
167 236
168 236
169 236
170 236
183 236
184 236
185 236
186 236
199 236
200 236
201 236
202 236
153 237
154 237
155 237
156 237
169 237
170 237
171 237
172 237
185 237
186 237
187 237
188 237
201 237
202 237
203 237
204 237
155 238
156 238
157 238
158 238
171 238
172 238
173 238
174 238
187 238
188 238
189 238
190 238
203 238
204 238
205 238
206 238
157 239
158 239
159 239
173 239
174 239
175 239
189 239
190 239
191 239
205 239
206 239
207 239
176 240
177 240
178 240
192 240
193 240
194 240
208 240
209 240
210 240
224 240
225 240
226 240
177 241
178 241
179 241
180 241
193 241
194 241
195 241
196 241
209 241
210 241
211 241
212 241
225 241
226 241
227 241
228 241
179 242
180 242
181 242
182 242
195 242
196 242
197 242
198 242
211 242
212 242
213 242
214 242
227 242
228 242
229 242
230 242
181 243
182 243
183 243
184 243
197 243
198 243
199 243
200 243
213 243
214 243
215 243
216 243
229 243
230 243
231 243
232 243
183 244
184 244
185 244
186 244
199 244
200 244
201 244
202 244
215 244
216 244
217 244
218 244
231 244
232 244
233 244
234 244
185 245
186 245
187 245
188 245
201 245
202 245
203 245
204 245
217 245
218 245
219 245
220 245
233 245
234 245
235 245
236 245
187 246
188 246
189 246
190 246
203 246
204 246
205 246
206 246
219 246
220 246
221 246
222 246
235 246
236 246
237 246
238 246
189 247
190 247
191 247
205 247
206 247
207 247
221 247
222 247
223 247
237 247
238 247
239 247
208 248
209 248
210 248
224 248
225 248
226 248
240 248
241 248
242 248
209 249
210 249
211 249
212 249
225 249
226 249
227 249
228 249
241 249
242 249
243 249
244 249
211 250
212 250
213 250
214 250
227 250
228 250
229 250
230 250
243 250
244 250
245 250
246 250
213 251
214 251
215 251
216 251
229 251
230 251
231 251
232 251
245 251
246 251
247 251
248 251
215 252
216 252
217 252
218 252
231 252
232 252
233 252
234 252
247 252
248 252
249 252
250 252
217 253
218 253
219 253
220 253
233 253
234 253
235 253
236 253
249 253
250 253
251 253
252 253
219 254
220 254
221 254
222 254
235 254
236 254
237 254
238 254
251 254
252 254
253 254
254 254
221 255
222 255
223 255
237 255
238 255
239 255
253 255
254 255
255 255
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_{a,2}^3\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
4 0
5 0
6 0
8 0
9 0
10 0
1 1
2 1
3 1
5 1
6 1
7 1
9 1
10 1
11 1
4 2
5 2
6 2
8 2
9 2
10 2
12 2
13 2
14 2
5 3
6 3
7 3
9 3
10 3
11 3
13 3
14 3
15 3
0 4
1 4
2 4
4 4
5 4
6 4
8 4
9 4
10 4
1 5
2 5
3 5
5 5
6 5
7 5
9 5
10 5
11 5
4 6
5 6
6 6
8 6
9 6
10 6
12 6
13 6
14 6
5 7
6 7
7 7
9 7
10 7
11 7
13 7
14 7
15 7
0 8
1 8
2 8
4 8
5 8
6 8
8 8
9 8
10 8
1 9
2 9
3 9
5 9
6 9
7 9
9 9
10 9
11 9
4 10
5 10
6 10
8 10
9 10
10 10
12 10
13 10
14 10
5 11
6 11
7 11
9 11
10 11
11 11
13 11
14 11
15 11
0 12
1 12
2 12
4 12
5 12
6 12
8 12
9 12
10 12
1 13
2 13
3 13
5 13
6 13
7 13
9 13
10 13
11 13
4 14
5 14
6 14
8 14
9 14
10 14
12 14
13 14
14 14
5 15
6 15
7 15
9 15
10 15
11 15
13 15
14 15
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
32 32
33 33
34 34
35 35
36 36
37 37
38 38
39 39
40 40
41 41
42 42
43 43
44 44
45 45
46 46
47 47
48 48
49 49
50 50
51 51
52 52
53 53
54 54
55 55
56 56
57 57
58 58
59 59
60 60
61 61
62 62
63 63
64 64
65 65
66 66
67 67
68 68
69 69
70 70
71 71
72 72
73 73
74 74
75 75
76 76
77 77
78 78
79 79
80 80
81 81
82 82
83 83
84 84
85 85
86 86
87 87
88 88
89 89
90 90
91 91
92 92
93 93
94 94
95 95
96 96
97 97
98 98
99 99
100 100
101 101
102 102
103 103
104 104
105 105
106 106
107 107
108 108
109 109
110 110
111 111
112 112
113 113
114 114
115 115
116 116
117 117
118 118
119 119
120 120
121 121
122 122
123 123
124 124
125 125
126 126
127 127
128 128
129 129
130 130
131 131
132 132
133 133
134 134
135 135
136 136
137 137
138 138
139 139
140 140
141 141
142 142
143 143
144 144
145 145
146 146
147 147
148 148
149 149
150 150
151 151
152 152
153 153
154 154
155 155
156 156
157 157
158 158
159 159
160 160
161 161
162 162
163 163
164 164
165 165
166 166
167 167
168 168
169 169
170 170
171 171
172 172
173 173
174 174
175 175
176 176
177 177
178 178
179 179
180 180
181 181
182 182
183 183
184 184
185 185
186 186
187 187
188 188
189 189
190 190
191 191
192 192
193 193
194 194
195 195
196 196
197 197
198 198
199 199
200 200
201 201
202 202
203 203
204 204
205 205
206 206
207 207
208 208
209 209
210 210
211 211
212 212
213 213
214 214
215 215
216 216
217 217
218 218
219 219
220 220
221 221
222 222
223 223
224 224
225 225
226 226
227 227
228 228
229 229
230 230
231 231
232 232
233 233
234 234
235 235
236 236
237 237
238 238
239 239
240 240
241 241
242 242
243 243
244 244
245 245
246 246
247 247
248 248
249 249
250 250
251 251
252 252
253 253
254 254
255 255
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_{a,2}^2\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
8 0
9 0
10 0
16 0
17 0
18 0
1 1
2 1
3 1
4 1
9 1
10 1
11 1
12 1
17 1
18 1
19 1
20 1
3 2
4 2
5 2
6 2
11 2
12 2
13 2
14 2
19 2
20 2
21 2
22 2
5 3
6 3
7 3
13 3
14 3
15 3
21 3
22 3
23 3
8 4
9 4
10 4
16 4
17 4
18 4
24 4
25 4
26 4
32 4
33 4
34 4
9 5
10 5
11 5
12 5
17 5
18 5
19 5
20 5
25 5
26 5
27 5
28 5
33 5
34 5
35 5
36 5
11 6
12 6
13 6
14 6
19 6
20 6
21 6
22 6
27 6
28 6
29 6
30 6
35 6
36 6
37 6
38 6
13 7
14 7
15 7
21 7
22 7
23 7
29 7
30 7
31 7
37 7
38 7
39 7
24 8
25 8
26 8
32 8
33 8
34 8
40 8
41 8
42 8
48 8
49 8
50 8
25 9
26 9
27 9
28 9
33 9
34 9
35 9
36 9
41 9
42 9
43 9
44 9
49 9
50 9
51 9
52 9
27 10
28 10
29 10
30 10
35 10
36 10
37 10
38 10
43 10
44 10
45 10
46 10
51 10
52 10
53 10
54 10
29 11
30 11
31 11
37 11
38 11
39 11
45 11
46 11
47 11
53 11
54 11
55 11
40 12
41 12
42 12
48 12
49 12
50 12
56 12
57 12
58 12
41 13
42 13
43 13
44 13
49 13
50 13
51 13
52 13
57 13
58 13
59 13
60 13
43 14
44 14
45 14
46 14
51 14
52 14
53 14
54 14
59 14
60 14
61 14
62 14
45 15
46 15
47 15
53 15
54 15
55 15
61 15
62 15
63 15
0 16
1 16
2 16
8 16
9 16
10 16
16 16
17 16
18 16
1 17
2 17
3 17
4 17
9 17
10 17
11 17
12 17
17 17
18 17
19 17
20 17
3 18
4 18
5 18
6 18
11 18
12 18
13 18
14 18
19 18
20 18
21 18
22 18
5 19
6 19
7 19
13 19
14 19
15 19
21 19
22 19
23 19
8 20
9 20
10 20
16 20
17 20
18 20
24 20
25 20
26 20
32 20
33 20
34 20
9 21
10 21
11 21
12 21
17 21
18 21
19 21
20 21
25 21
26 21
27 21
28 21
33 21
34 21
35 21
36 21
11 22
12 22
13 22
14 22
19 22
20 22
21 22
22 22
27 22
28 22
29 22
30 22
35 22
36 22
37 22
38 22
13 23
14 23
15 23
21 23
22 23
23 23
29 23
30 23
31 23
37 23
38 23
39 23
24 24
25 24
26 24
32 24
33 24
34 24
40 24
41 24
42 24
48 24
49 24
50 24
25 25
26 25
27 25
28 25
33 25
34 25
35 25
36 25
41 25
42 25
43 25
44 25
49 25
50 25
51 25
52 25
27 26
28 26
29 26
30 26
35 26
36 26
37 26
38 26
43 26
44 26
45 26
46 26
51 26
52 26
53 26
54 26
29 27
30 27
31 27
37 27
38 27
39 27
45 27
46 27
47 27
53 27
54 27
55 27
40 28
41 28
42 28
48 28
49 28
50 28
56 28
57 28
58 28
41 29
42 29
43 29
44 29
49 29
50 29
51 29
52 29
57 29
58 29
59 29
60 29
43 30
44 30
45 30
46 30
51 30
52 30
53 30
54 30
59 30
60 30
61 30
62 30
45 31
46 31
47 31
53 31
54 31
55 31
61 31
62 31
63 31
0 32
1 32
2 32
8 32
9 32
10 32
16 32
17 32
18 32
1 33
2 33
3 33
4 33
9 33
10 33
11 33
12 33
17 33
18 33
19 33
20 33
3 34
4 34
5 34
6 34
11 34
12 34
13 34
14 34
19 34
20 34
21 34
22 34
5 35
6 35
7 35
13 35
14 35
15 35
21 35
22 35
23 35
8 36
9 36
10 36
16 36
17 36
18 36
24 36
25 36
26 36
32 36
33 36
34 36
9 37
10 37
11 37
12 37
17 37
18 37
19 37
20 37
25 37
26 37
27 37
28 37
33 37
34 37
35 37
36 37
11 38
12 38
13 38
14 38
19 38
20 38
21 38
22 38
27 38
28 38
29 38
30 38
35 38
36 38
37 38
38 38
13 39
14 39
15 39
21 39
22 39
23 39
29 39
30 39
31 39
37 39
38 39
39 39
24 40
25 40
26 40
32 40
33 40
34 40
40 40
41 40
42 40
48 40
49 40
50 40
25 41
26 41
27 41
28 41
33 41
34 41
35 41
36 41
41 41
42 41
43 41
44 41
49 41
50 41
51 41
52 41
27 42
28 42
29 42
30 42
35 42
36 42
37 42
38 42
43 42
44 42
45 42
46 42
51 42
52 42
53 42
54 42
29 43
30 43
31 43
37 43
38 43
39 43
45 43
46 43
47 43
53 43
54 43
55 43
40 44
41 44
42 44
48 44
49 44
50 44
56 44
57 44
58 44
41 45
42 45
43 45
44 45
49 45
50 45
51 45
52 45
57 45
58 45
59 45
60 45
43 46
44 46
45 46
46 46
51 46
52 46
53 46
54 46
59 46
60 46
61 46
62 46
45 47
46 47
47 47
53 47
54 47
55 47
61 47
62 47
63 47
0 48
1 48
2 48
8 48
9 48
10 48
16 48
17 48
18 48
1 49
2 49
3 49
4 49
9 49
10 49
11 49
12 49
17 49
18 49
19 49
20 49
3 50
4 50
5 50
6 50
11 50
12 50
13 50
14 50
19 50
20 50
21 50
22 50
5 51
6 51
7 51
13 51
14 51
15 51
21 51
22 51
23 51
8 52
9 52
10 52
16 52
17 52
18 52
24 52
25 52
26 52
32 52
33 52
34 52
9 53
10 53
11 53
12 53
17 53
18 53
19 53
20 53
25 53
26 53
27 53
28 53
33 53
34 53
35 53
36 53
11 54
12 54
13 54
14 54
19 54
20 54
21 54
22 54
27 54
28 54
29 54
30 54
35 54
36 54
37 54
38 54
13 55
14 55
15 55
21 55
22 55
23 55
29 55
30 55
31 55
37 55
38 55
39 55
24 56
25 56
26 56
32 56
33 56
34 56
40 56
41 56
42 56
48 56
49 56
50 56
25 57
26 57
27 57
28 57
33 57
34 57
35 57
36 57
41 57
42 57
43 57
44 57
49 57
50 57
51 57
52 57
27 58
28 58
29 58
30 58
35 58
36 58
37 58
38 58
43 58
44 58
45 58
46 58
51 58
52 58
53 58
54 58
29 59
30 59
31 59
37 59
38 59
39 59
45 59
46 59
47 59
53 59
54 59
55 59
40 60
41 60
42 60
48 60
49 60
50 60
56 60
57 60
58 60
41 61
42 61
43 61
44 61
49 61
50 61
51 61
52 61
57 61
58 61
59 61
60 61
43 62
44 62
45 62
46 62
51 62
52 62
53 62
54 62
59 62
60 62
61 62
62 62
45 63
46 63
47 63
53 63
54 63
55 63
61 63
62 63
63 63
64 64
65 65
66 66
67 67
68 68
69 69
70 70
71 71
72 72
73 73
74 74
75 75
76 76
77 77
78 78
79 79
80 80
81 81
82 82
83 83
84 84
85 85
86 86
87 87
88 88
89 89
90 90
91 91
92 92
93 93
94 94
95 95
96 96
97 97
98 98
99 99
100 100
101 101
102 102
103 103
104 104
105 105
106 106
107 107
108 108
109 109
110 110
111 111
112 112
113 113
114 114
115 115
116 116
117 117
118 118
119 119
120 120
121 121
122 122
123 123
124 124
125 125
126 126
127 127
128 128
129 129
130 130
131 131
132 132
133 133
134 134
135 135
136 136
137 137
138 138
139 139
140 140
141 141
142 142
143 143
144 144
145 145
146 146
147 147
148 148
149 149
150 150
151 151
152 152
153 153
154 154
155 155
156 156
157 157
158 158
159 159
160 160
161 161
162 162
163 163
164 164
165 165
166 166
167 167
168 168
169 169
170 170
171 171
172 172
173 173
174 174
175 175
176 176
177 177
178 178
179 179
180 180
181 181
182 182
183 183
184 184
185 185
186 186
187 187
188 188
189 189
190 190
191 191
192 192
193 193
194 194
195 195
196 196
197 197
198 198
199 199
200 200
201 201
202 202
203 203
204 204
205 205
206 206
207 207
208 208
209 209
210 210
211 211
212 212
213 213
214 214
215 215
216 216
217 217
218 218
219 219
220 220
221 221
222 222
223 223
224 224
225 225
226 226
227 227
228 228
229 229
230 230
231 231
232 232
233 233
234 234
235 235
236 236
237 237
238 238
239 239
240 240
241 241
242 242
243 243
244 244
245 245
246 246
247 247
248 248
249 249
250 250
251 251
252 252
253 253
254 254
255 255
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_{a,2}^1\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
16 0
17 0
18 0
32 0
33 0
34 0
1 1
2 1
3 1
4 1
17 1
18 1
19 1
20 1
33 1
34 1
35 1
36 1
3 2
4 2
5 2
6 2
19 2
20 2
21 2
22 2
35 2
36 2
37 2
38 2
5 3
6 3
7 3
8 3
21 3
22 3
23 3
24 3
37 3
38 3
39 3
40 3
7 4
8 4
9 4
10 4
23 4
24 4
25 4
26 4
39 4
40 4
41 4
42 4
9 5
10 5
11 5
12 5
25 5
26 5
27 5
28 5
41 5
42 5
43 5
44 5
11 6
12 6
13 6
14 6
27 6
28 6
29 6
30 6
43 6
44 6
45 6
46 6
13 7
14 7
15 7
29 7
30 7
31 7
45 7
46 7
47 7
16 8
17 8
18 8
32 8
33 8
34 8
48 8
49 8
50 8
64 8
65 8
66 8
17 9
18 9
19 9
20 9
33 9
34 9
35 9
36 9
49 9
50 9
51 9
52 9
65 9
66 9
67 9
68 9
19 10
20 10
21 10
22 10
35 10
36 10
37 10
38 10
51 10
52 10
53 10
54 10
67 10
68 10
69 10
70 10
21 11
22 11
23 11
24 11
37 11
38 11
39 11
40 11
53 11
54 11
55 11
56 11
69 11
70 11
71 11
72 11
23 12
24 12
25 12
26 12
39 12
40 12
41 12
42 12
55 12
56 12
57 12
58 12
71 12
72 12
73 12
74 12
25 13
26 13
27 13
28 13
41 13
42 13
43 13
44 13
57 13
58 13
59 13
60 13
73 13
74 13
75 13
76 13
27 14
28 14
29 14
30 14
43 14
44 14
45 14
46 14
59 14
60 14
61 14
62 14
75 14
76 14
77 14
78 14
29 15
30 15
31 15
45 15
46 15
47 15
61 15
62 15
63 15
77 15
78 15
79 15
48 16
49 16
50 16
64 16
65 16
66 16
80 16
81 16
82 16
96 16
97 16
98 16
49 17
50 17
51 17
52 17
65 17
66 17
67 17
68 17
81 17
82 17
83 17
84 17
97 17
98 17
99 17
100 17
51 18
52 18
53 18
54 18
67 18
68 18
69 18
70 18
83 18
84 18
85 18
86 18
99 18
100 18
101 18
102 18
53 19
54 19
55 19
56 19
69 19
70 19
71 19
72 19
85 19
86 19
87 19
88 19
101 19
102 19
103 19
104 19
55 20
56 20
57 20
58 20
71 20
72 20
73 20
74 20
87 20
88 20
89 20
90 20
103 20
104 20
105 20
106 20
57 21
58 21
59 21
60 21
73 21
74 21
75 21
76 21
89 21
90 21
91 21
92 21
105 21
106 21
107 21
108 21
59 22
60 22
61 22
62 22
75 22
76 22
77 22
78 22
91 22
92 22
93 22
94 22
107 22
108 22
109 22
110 22
61 23
62 23
63 23
77 23
78 23
79 23
93 23
94 23
95 23
109 23
110 23
111 23
80 24
81 24
82 24
96 24
97 24
98 24
112 24
113 24
114 24
128 24
129 24
130 24
81 25
82 25
83 25
84 25
97 25
98 25
99 25
100 25
113 25
114 25
115 25
116 25
129 25
130 25
131 25
132 25
83 26
84 26
85 26
86 26
99 26
100 26
101 26
102 26
115 26
116 26
117 26
118 26
131 26
132 26
133 26
134 26
85 27
86 27
87 27
88 27
101 27
102 27
103 27
104 27
117 27
118 27
119 27
120 27
133 27
134 27
135 27
136 27
87 28
88 28
89 28
90 28
103 28
104 28
105 28
106 28
119 28
120 28
121 28
122 28
135 28
136 28
137 28
138 28
89 29
90 29
91 29
92 29
105 29
106 29
107 29
108 29
121 29
122 29
123 29
124 29
137 29
138 29
139 29
140 29
91 30
92 30
93 30
94 30
107 30
108 30
109 30
110 30
123 30
124 30
125 30
126 30
139 30
140 30
141 30
142 30
93 31
94 31
95 31
109 31
110 31
111 31
125 31
126 31
127 31
141 31
142 31
143 31
112 32
113 32
114 32
128 32
129 32
130 32
144 32
145 32
146 32
160 32
161 32
162 32
113 33
114 33
115 33
116 33
129 33
130 33
131 33
132 33
145 33
146 33
147 33
148 33
161 33
162 33
163 33
164 33
115 34
116 34
117 34
118 34
131 34
132 34
133 34
134 34
147 34
148 34
149 34
150 34
163 34
164 34
165 34
166 34
117 35
118 35
119 35
120 35
133 35
134 35
135 35
136 35
149 35
150 35
151 35
152 35
165 35
166 35
167 35
168 35
119 36
120 36
121 36
122 36
135 36
136 36
137 36
138 36
151 36
152 36
153 36
154 36
167 36
168 36
169 36
170 36
121 37
122 37
123 37
124 37
137 37
138 37
139 37
140 37
153 37
154 37
155 37
156 37
169 37
170 37
171 37
172 37
123 38
124 38
125 38
126 38
139 38
140 38
141 38
142 38
155 38
156 38
157 38
158 38
171 38
172 38
173 38
174 38
125 39
126 39
127 39
141 39
142 39
143 39
157 39
158 39
159 39
173 39
174 39
175 39
144 40
145 40
146 40
160 40
161 40
162 40
176 40
177 40
178 40
192 40
193 40
194 40
145 41
146 41
147 41
148 41
161 41
162 41
163 41
164 41
177 41
178 41
179 41
180 41
193 41
194 41
195 41
196 41
147 42
148 42
149 42
150 42
163 42
164 42
165 42
166 42
179 42
180 42
181 42
182 42
195 42
196 42
197 42
198 42
149 43
150 43
151 43
152 43
165 43
166 43
167 43
168 43
181 43
182 43
183 43
184 43
197 43
198 43
199 43
200 43
151 44
152 44
153 44
154 44
167 44
168 44
169 44
170 44
183 44
184 44
185 44
186 44
199 44
200 44
201 44
202 44
153 45
154 45
155 45
156 45
169 45
170 45
171 45
172 45
185 45
186 45
187 45
188 45
201 45
202 45
203 45
204 45
155 46
156 46
157 46
158 46
171 46
172 46
173 46
174 46
187 46
188 46
189 46
190 46
203 46
204 46
205 46
206 46
157 47
158 47
159 47
173 47
174 47
175 47
189 47
190 47
191 47
205 47
206 47
207 47
176 48
177 48
178 48
192 48
193 48
194 48
208 48
209 48
210 48
224 48
225 48
226 48
177 49
178 49
179 49
180 49
193 49
194 49
195 49
196 49
209 49
210 49
211 49
212 49
225 49
226 49
227 49
228 49
179 50
180 50
181 50
182 50
195 50
196 50
197 50
198 50
211 50
212 50
213 50
214 50
227 50
228 50
229 50
230 50
181 51
182 51
183 51
184 51
197 51
198 51
199 51
200 51
213 51
214 51
215 51
216 51
229 51
230 51
231 51
232 51
183 52
184 52
185 52
186 52
199 52
200 52
201 52
202 52
215 52
216 52
217 52
218 52
231 52
232 52
233 52
234 52
185 53
186 53
187 53
188 53
201 53
202 53
203 53
204 53
217 53
218 53
219 53
220 53
233 53
234 53
235 53
236 53
187 54
188 54
189 54
190 54
203 54
204 54
205 54
206 54
219 54
220 54
221 54
222 54
235 54
236 54
237 54
238 54
189 55
190 55
191 55
205 55
206 55
207 55
221 55
222 55
223 55
237 55
238 55
239 55
208 56
209 56
210 56
224 56
225 56
226 56
240 56
241 56
242 56
209 57
210 57
211 57
212 57
225 57
226 57
227 57
228 57
241 57
242 57
243 57
244 57
211 58
212 58
213 58
214 58
227 58
228 58
229 58
230 58
243 58
244 58
245 58
246 58
213 59
214 59
215 59
216 59
229 59
230 59
231 59
232 59
245 59
246 59
247 59
248 59
215 60
216 60
217 60
218 60
231 60
232 60
233 60
234 60
247 60
248 60
249 60
250 60
217 61
218 61
219 61
220 61
233 61
234 61
235 61
236 61
249 61
250 61
251 61
252 61
219 62
220 62
221 62
222 62
235 62
236 62
237 62
238 62
251 62
252 62
253 62
254 62
221 63
222 63
223 63
237 63
238 63
239 63
253 63
254 63
255 63
0 64
1 64
2 64
16 64
17 64
18 64
32 64
33 64
34 64
1 65
2 65
3 65
4 65
17 65
18 65
19 65
20 65
33 65
34 65
35 65
36 65
3 66
4 66
5 66
6 66
19 66
20 66
21 66
22 66
35 66
36 66
37 66
38 66
5 67
6 67
7 67
8 67
21 67
22 67
23 67
24 67
37 67
38 67
39 67
40 67
7 68
8 68
9 68
10 68
23 68
24 68
25 68
26 68
39 68
40 68
41 68
42 68
9 69
10 69
11 69
12 69
25 69
26 69
27 69
28 69
41 69
42 69
43 69
44 69
11 70
12 70
13 70
14 70
27 70
28 70
29 70
30 70
43 70
44 70
45 70
46 70
13 71
14 71
15 71
29 71
30 71
31 71
45 71
46 71
47 71
16 72
17 72
18 72
32 72
33 72
34 72
48 72
49 72
50 72
64 72
65 72
66 72
17 73
18 73
19 73
20 73
33 73
34 73
35 73
36 73
49 73
50 73
51 73
52 73
65 73
66 73
67 73
68 73
19 74
20 74
21 74
22 74
35 74
36 74
37 74
38 74
51 74
52 74
53 74
54 74
67 74
68 74
69 74
70 74
21 75
22 75
23 75
24 75
37 75
38 75
39 75
40 75
53 75
54 75
55 75
56 75
69 75
70 75
71 75
72 75
23 76
24 76
25 76
26 76
39 76
40 76
41 76
42 76
55 76
56 76
57 76
58 76
71 76
72 76
73 76
74 76
25 77
26 77
27 77
28 77
41 77
42 77
43 77
44 77
57 77
58 77
59 77
60 77
73 77
74 77
75 77
76 77
27 78
28 78
29 78
30 78
43 78
44 78
45 78
46 78
59 78
60 78
61 78
62 78
75 78
76 78
77 78
78 78
29 79
30 79
31 79
45 79
46 79
47 79
61 79
62 79
63 79
77 79
78 79
79 79
48 80
49 80
50 80
64 80
65 80
66 80
80 80
81 80
82 80
96 80
97 80
98 80
49 81
50 81
51 81
52 81
65 81
66 81
67 81
68 81
81 81
82 81
83 81
84 81
97 81
98 81
99 81
100 81
51 82
52 82
53 82
54 82
67 82
68 82
69 82
70 82
83 82
84 82
85 82
86 82
99 82
100 82
101 82
102 82
53 83
54 83
55 83
56 83
69 83
70 83
71 83
72 83
85 83
86 83
87 83
88 83
101 83
102 83
103 83
104 83
55 84
56 84
57 84
58 84
71 84
72 84
73 84
74 84
87 84
88 84
89 84
90 84
103 84
104 84
105 84
106 84
57 85
58 85
59 85
60 85
73 85
74 85
75 85
76 85
89 85
90 85
91 85
92 85
105 85
106 85
107 85
108 85
59 86
60 86
61 86
62 86
75 86
76 86
77 86
78 86
91 86
92 86
93 86
94 86
107 86
108 86
109 86
110 86
61 87
62 87
63 87
77 87
78 87
79 87
93 87
94 87
95 87
109 87
110 87
111 87
80 88
81 88
82 88
96 88
97 88
98 88
112 88
113 88
114 88
128 88
129 88
130 88
81 89
82 89
83 89
84 89
97 89
98 89
99 89
100 89
113 89
114 89
115 89
116 89
129 89
130 89
131 89
132 89
83 90
84 90
85 90
86 90
99 90
100 90
101 90
102 90
115 90
116 90
117 90
118 90
131 90
132 90
133 90
134 90
85 91
86 91
87 91
88 91
101 91
102 91
103 91
104 91
117 91
118 91
119 91
120 91
133 91
134 91
135 91
136 91
87 92
88 92
89 92
90 92
103 92
104 92
105 92
106 92
119 92
120 92
121 92
122 92
135 92
136 92
137 92
138 92
89 93
90 93
91 93
92 93
105 93
106 93
107 93
108 93
121 93
122 93
123 93
124 93
137 93
138 93
139 93
140 93
91 94
92 94
93 94
94 94
107 94
108 94
109 94
110 94
123 94
124 94
125 94
126 94
139 94
140 94
141 94
142 94
93 95
94 95
95 95
109 95
110 95
111 95
125 95
126 95
127 95
141 95
142 95
143 95
112 96
113 96
114 96
128 96
129 96
130 96
144 96
145 96
146 96
160 96
161 96
162 96
113 97
114 97
115 97
116 97
129 97
130 97
131 97
132 97
145 97
146 97
147 97
148 97
161 97
162 97
163 97
164 97
115 98
116 98
117 98
118 98
131 98
132 98
133 98
134 98
147 98
148 98
149 98
150 98
163 98
164 98
165 98
166 98
117 99
118 99
119 99
120 99
133 99
134 99
135 99
136 99
149 99
150 99
151 99
152 99
165 99
166 99
167 99
168 99
119 100
120 100
121 100
122 100
135 100
136 100
137 100
138 100
151 100
152 100
153 100
154 100
167 100
168 100
169 100
170 100
121 101
122 101
123 101
124 101
137 101
138 101
139 101
140 101
153 101
154 101
155 101
156 101
169 101
170 101
171 101
172 101
123 102
124 102
125 102
126 102
139 102
140 102
141 102
142 102
155 102
156 102
157 102
158 102
171 102
172 102
173 102
174 102
125 103
126 103
127 103
141 103
142 103
143 103
157 103
158 103
159 103
173 103
174 103
175 103
144 104
145 104
146 104
160 104
161 104
162 104
176 104
177 104
178 104
192 104
193 104
194 104
145 105
146 105
147 105
148 105
161 105
162 105
163 105
164 105
177 105
178 105
179 105
180 105
193 105
194 105
195 105
196 105
147 106
148 106
149 106
150 106
163 106
164 106
165 106
166 106
179 106
180 106
181 106
182 106
195 106
196 106
197 106
198 106
149 107
150 107
151 107
152 107
165 107
166 107
167 107
168 107
181 107
182 107
183 107
184 107
197 107
198 107
199 107
200 107
151 108
152 108
153 108
154 108
167 108
168 108
169 108
170 108
183 108
184 108
185 108
186 108
199 108
200 108
201 108
202 108
153 109
154 109
155 109
156 109
169 109
170 109
171 109
172 109
185 109
186 109
187 109
188 109
201 109
202 109
203 109
204 109
155 110
156 110
157 110
158 110
171 110
172 110
173 110
174 110
187 110
188 110
189 110
190 110
203 110
204 110
205 110
206 110
157 111
158 111
159 111
173 111
174 111
175 111
189 111
190 111
191 111
205 111
206 111
207 111
176 112
177 112
178 112
192 112
193 112
194 112
208 112
209 112
210 112
224 112
225 112
226 112
177 113
178 113
179 113
180 113
193 113
194 113
195 113
196 113
209 113
210 113
211 113
212 113
225 113
226 113
227 113
228 113
179 114
180 114
181 114
182 114
195 114
196 114
197 114
198 114
211 114
212 114
213 114
214 114
227 114
228 114
229 114
230 114
181 115
182 115
183 115
184 115
197 115
198 115
199 115
200 115
213 115
214 115
215 115
216 115
229 115
230 115
231 115
232 115
183 116
184 116
185 116
186 116
199 116
200 116
201 116
202 116
215 116
216 116
217 116
218 116
231 116
232 116
233 116
234 116
185 117
186 117
187 117
188 117
201 117
202 117
203 117
204 117
217 117
218 117
219 117
220 117
233 117
234 117
235 117
236 117
187 118
188 118
189 118
190 118
203 118
204 118
205 118
206 118
219 118
220 118
221 118
222 118
235 118
236 118
237 118
238 118
189 119
190 119
191 119
205 119
206 119
207 119
221 119
222 119
223 119
237 119
238 119
239 119
208 120
209 120
210 120
224 120
225 120
226 120
240 120
241 120
242 120
209 121
210 121
211 121
212 121
225 121
226 121
227 121
228 121
241 121
242 121
243 121
244 121
211 122
212 122
213 122
214 122
227 122
228 122
229 122
230 122
243 122
244 122
245 122
246 122
213 123
214 123
215 123
216 123
229 123
230 123
231 123
232 123
245 123
246 123
247 123
248 123
215 124
216 124
217 124
218 124
231 124
232 124
233 124
234 124
247 124
248 124
249 124
250 124
217 125
218 125
219 125
220 125
233 125
234 125
235 125
236 125
249 125
250 125
251 125
252 125
219 126
220 126
221 126
222 126
235 126
236 126
237 126
238 126
251 126
252 126
253 126
254 126
221 127
222 127
223 127
237 127
238 127
239 127
253 127
254 127
255 127
0 128
1 128
2 128
16 128
17 128
18 128
32 128
33 128
34 128
1 129
2 129
3 129
4 129
17 129
18 129
19 129
20 129
33 129
34 129
35 129
36 129
3 130
4 130
5 130
6 130
19 130
20 130
21 130
22 130
35 130
36 130
37 130
38 130
5 131
6 131
7 131
8 131
21 131
22 131
23 131
24 131
37 131
38 131
39 131
40 131
7 132
8 132
9 132
10 132
23 132
24 132
25 132
26 132
39 132
40 132
41 132
42 132
9 133
10 133
11 133
12 133
25 133
26 133
27 133
28 133
41 133
42 133
43 133
44 133
11 134
12 134
13 134
14 134
27 134
28 134
29 134
30 134
43 134
44 134
45 134
46 134
13 135
14 135
15 135
29 135
30 135
31 135
45 135
46 135
47 135
16 136
17 136
18 136
32 136
33 136
34 136
48 136
49 136
50 136
64 136
65 136
66 136
17 137
18 137
19 137
20 137
33 137
34 137
35 137
36 137
49 137
50 137
51 137
52 137
65 137
66 137
67 137
68 137
19 138
20 138
21 138
22 138
35 138
36 138
37 138
38 138
51 138
52 138
53 138
54 138
67 138
68 138
69 138
70 138
21 139
22 139
23 139
24 139
37 139
38 139
39 139
40 139
53 139
54 139
55 139
56 139
69 139
70 139
71 139
72 139
23 140
24 140
25 140
26 140
39 140
40 140
41 140
42 140
55 140
56 140
57 140
58 140
71 140
72 140
73 140
74 140
25 141
26 141
27 141
28 141
41 141
42 141
43 141
44 141
57 141
58 141
59 141
60 141
73 141
74 141
75 141
76 141
27 142
28 142
29 142
30 142
43 142
44 142
45 142
46 142
59 142
60 142
61 142
62 142
75 142
76 142
77 142
78 142
29 143
30 143
31 143
45 143
46 143
47 143
61 143
62 143
63 143
77 143
78 143
79 143
48 144
49 144
50 144
64 144
65 144
66 144
80 144
81 144
82 144
96 144
97 144
98 144
49 145
50 145
51 145
52 145
65 145
66 145
67 145
68 145
81 145
82 145
83 145
84 145
97 145
98 145
99 145
100 145
51 146
52 146
53 146
54 146
67 146
68 146
69 146
70 146
83 146
84 146
85 146
86 146
99 146
100 146
101 146
102 146
53 147
54 147
55 147
56 147
69 147
70 147
71 147
72 147
85 147
86 147
87 147
88 147
101 147
102 147
103 147
104 147
55 148
56 148
57 148
58 148
71 148
72 148
73 148
74 148
87 148
88 148
89 148
90 148
103 148
104 148
105 148
106 148
57 149
58 149
59 149
60 149
73 149
74 149
75 149
76 149
89 149
90 149
91 149
92 149
105 149
106 149
107 149
108 149
59 150
60 150
61 150
62 150
75 150
76 150
77 150
78 150
91 150
92 150
93 150
94 150
107 150
108 150
109 150
110 150
61 151
62 151
63 151
77 151
78 151
79 151
93 151
94 151
95 151
109 151
110 151
111 151
80 152
81 152
82 152
96 152
97 152
98 152
112 152
113 152
114 152
128 152
129 152
130 152
81 153
82 153
83 153
84 153
97 153
98 153
99 153
100 153
113 153
114 153
115 153
116 153
129 153
130 153
131 153
132 153
83 154
84 154
85 154
86 154
99 154
100 154
101 154
102 154
115 154
116 154
117 154
118 154
131 154
132 154
133 154
134 154
85 155
86 155
87 155
88 155
101 155
102 155
103 155
104 155
117 155
118 155
119 155
120 155
133 155
134 155
135 155
136 155
87 156
88 156
89 156
90 156
103 156
104 156
105 156
106 156
119 156
120 156
121 156
122 156
135 156
136 156
137 156
138 156
89 157
90 157
91 157
92 157
105 157
106 157
107 157
108 157
121 157
122 157
123 157
124 157
137 157
138 157
139 157
140 157
91 158
92 158
93 158
94 158
107 158
108 158
109 158
110 158
123 158
124 158
125 158
126 158
139 158
140 158
141 158
142 158
93 159
94 159
95 159
109 159
110 159
111 159
125 159
126 159
127 159
141 159
142 159
143 159
112 160
113 160
114 160
128 160
129 160
130 160
144 160
145 160
146 160
160 160
161 160
162 160
113 161
114 161
115 161
116 161
129 161
130 161
131 161
132 161
145 161
146 161
147 161
148 161
161 161
162 161
163 161
164 161
115 162
116 162
117 162
118 162
131 162
132 162
133 162
134 162
147 162
148 162
149 162
150 162
163 162
164 162
165 162
166 162
117 163
118 163
119 163
120 163
133 163
134 163
135 163
136 163
149 163
150 163
151 163
152 163
165 163
166 163
167 163
168 163
119 164
120 164
121 164
122 164
135 164
136 164
137 164
138 164
151 164
152 164
153 164
154 164
167 164
168 164
169 164
170 164
121 165
122 165
123 165
124 165
137 165
138 165
139 165
140 165
153 165
154 165
155 165
156 165
169 165
170 165
171 165
172 165
123 166
124 166
125 166
126 166
139 166
140 166
141 166
142 166
155 166
156 166
157 166
158 166
171 166
172 166
173 166
174 166
125 167
126 167
127 167
141 167
142 167
143 167
157 167
158 167
159 167
173 167
174 167
175 167
144 168
145 168
146 168
160 168
161 168
162 168
176 168
177 168
178 168
192 168
193 168
194 168
145 169
146 169
147 169
148 169
161 169
162 169
163 169
164 169
177 169
178 169
179 169
180 169
193 169
194 169
195 169
196 169
147 170
148 170
149 170
150 170
163 170
164 170
165 170
166 170
179 170
180 170
181 170
182 170
195 170
196 170
197 170
198 170
149 171
150 171
151 171
152 171
165 171
166 171
167 171
168 171
181 171
182 171
183 171
184 171
197 171
198 171
199 171
200 171
151 172
152 172
153 172
154 172
167 172
168 172
169 172
170 172
183 172
184 172
185 172
186 172
199 172
200 172
201 172
202 172
153 173
154 173
155 173
156 173
169 173
170 173
171 173
172 173
185 173
186 173
187 173
188 173
201 173
202 173
203 173
204 173
155 174
156 174
157 174
158 174
171 174
172 174
173 174
174 174
187 174
188 174
189 174
190 174
203 174
204 174
205 174
206 174
157 175
158 175
159 175
173 175
174 175
175 175
189 175
190 175
191 175
205 175
206 175
207 175
176 176
177 176
178 176
192 176
193 176
194 176
208 176
209 176
210 176
224 176
225 176
226 176
177 177
178 177
179 177
180 177
193 177
194 177
195 177
196 177
209 177
210 177
211 177
212 177
225 177
226 177
227 177
228 177
179 178
180 178
181 178
182 178
195 178
196 178
197 178
198 178
211 178
212 178
213 178
214 178
227 178
228 178
229 178
230 178
181 179
182 179
183 179
184 179
197 179
198 179
199 179
200 179
213 179
214 179
215 179
216 179
229 179
230 179
231 179
232 179
183 180
184 180
185 180
186 180
199 180
200 180
201 180
202 180
215 180
216 180
217 180
218 180
231 180
232 180
233 180
234 180
185 181
186 181
187 181
188 181
201 181
202 181
203 181
204 181
217 181
218 181
219 181
220 181
233 181
234 181
235 181
236 181
187 182
188 182
189 182
190 182
203 182
204 182
205 182
206 182
219 182
220 182
221 182
222 182
235 182
236 182
237 182
238 182
189 183
190 183
191 183
205 183
206 183
207 183
221 183
222 183
223 183
237 183
238 183
239 183
208 184
209 184
210 184
224 184
225 184
226 184
240 184
241 184
242 184
209 185
210 185
211 185
212 185
225 185
226 185
227 185
228 185
241 185
242 185
243 185
244 185
211 186
212 186
213 186
214 186
227 186
228 186
229 186
230 186
243 186
244 186
245 186
246 186
213 187
214 187
215 187
216 187
229 187
230 187
231 187
232 187
245 187
246 187
247 187
248 187
215 188
216 188
217 188
218 188
231 188
232 188
233 188
234 188
247 188
248 188
249 188
250 188
217 189
218 189
219 189
220 189
233 189
234 189
235 189
236 189
249 189
250 189
251 189
252 189
219 190
220 190
221 190
222 190
235 190
236 190
237 190
238 190
251 190
252 190
253 190
254 190
221 191
222 191
223 191
237 191
238 191
239 191
253 191
254 191
255 191
0 192
1 192
2 192
16 192
17 192
18 192
32 192
33 192
34 192
1 193
2 193
3 193
4 193
17 193
18 193
19 193
20 193
33 193
34 193
35 193
36 193
3 194
4 194
5 194
6 194
19 194
20 194
21 194
22 194
35 194
36 194
37 194
38 194
5 195
6 195
7 195
8 195
21 195
22 195
23 195
24 195
37 195
38 195
39 195
40 195
7 196
8 196
9 196
10 196
23 196
24 196
25 196
26 196
39 196
40 196
41 196
42 196
9 197
10 197
11 197
12 197
25 197
26 197
27 197
28 197
41 197
42 197
43 197
44 197
11 198
12 198
13 198
14 198
27 198
28 198
29 198
30 198
43 198
44 198
45 198
46 198
13 199
14 199
15 199
29 199
30 199
31 199
45 199
46 199
47 199
16 200
17 200
18 200
32 200
33 200
34 200
48 200
49 200
50 200
64 200
65 200
66 200
17 201
18 201
19 201
20 201
33 201
34 201
35 201
36 201
49 201
50 201
51 201
52 201
65 201
66 201
67 201
68 201
19 202
20 202
21 202
22 202
35 202
36 202
37 202
38 202
51 202
52 202
53 202
54 202
67 202
68 202
69 202
70 202
21 203
22 203
23 203
24 203
37 203
38 203
39 203
40 203
53 203
54 203
55 203
56 203
69 203
70 203
71 203
72 203
23 204
24 204
25 204
26 204
39 204
40 204
41 204
42 204
55 204
56 204
57 204
58 204
71 204
72 204
73 204
74 204
25 205
26 205
27 205
28 205
41 205
42 205
43 205
44 205
57 205
58 205
59 205
60 205
73 205
74 205
75 205
76 205
27 206
28 206
29 206
30 206
43 206
44 206
45 206
46 206
59 206
60 206
61 206
62 206
75 206
76 206
77 206
78 206
29 207
30 207
31 207
45 207
46 207
47 207
61 207
62 207
63 207
77 207
78 207
79 207
48 208
49 208
50 208
64 208
65 208
66 208
80 208
81 208
82 208
96 208
97 208
98 208
49 209
50 209
51 209
52 209
65 209
66 209
67 209
68 209
81 209
82 209
83 209
84 209
97 209
98 209
99 209
100 209
51 210
52 210
53 210
54 210
67 210
68 210
69 210
70 210
83 210
84 210
85 210
86 210
99 210
100 210
101 210
102 210
53 211
54 211
55 211
56 211
69 211
70 211
71 211
72 211
85 211
86 211
87 211
88 211
101 211
102 211
103 211
104 211
55 212
56 212
57 212
58 212
71 212
72 212
73 212
74 212
87 212
88 212
89 212
90 212
103 212
104 212
105 212
106 212
57 213
58 213
59 213
60 213
73 213
74 213
75 213
76 213
89 213
90 213
91 213
92 213
105 213
106 213
107 213
108 213
59 214
60 214
61 214
62 214
75 214
76 214
77 214
78 214
91 214
92 214
93 214
94 214
107 214
108 214
109 214
110 214
61 215
62 215
63 215
77 215
78 215
79 215
93 215
94 215
95 215
109 215
110 215
111 215
80 216
81 216
82 216
96 216
97 216
98 216
112 216
113 216
114 216
128 216
129 216
130 216
81 217
82 217
83 217
84 217
97 217
98 217
99 217
100 217
113 217
114 217
115 217
116 217
129 217
130 217
131 217
132 217
83 218
84 218
85 218
86 218
99 218
100 218
101 218
102 218
115 218
116 218
117 218
118 218
131 218
132 218
133 218
134 218
85 219
86 219
87 219
88 219
101 219
102 219
103 219
104 219
117 219
118 219
119 219
120 219
133 219
134 219
135 219
136 219
87 220
88 220
89 220
90 220
103 220
104 220
105 220
106 220
119 220
120 220
121 220
122 220
135 220
136 220
137 220
138 220
89 221
90 221
91 221
92 221
105 221
106 221
107 221
108 221
121 221
122 221
123 221
124 221
137 221
138 221
139 221
140 221
91 222
92 222
93 222
94 222
107 222
108 222
109 222
110 222
123 222
124 222
125 222
126 222
139 222
140 222
141 222
142 222
93 223
94 223
95 223
109 223
110 223
111 223
125 223
126 223
127 223
141 223
142 223
143 223
112 224
113 224
114 224
128 224
129 224
130 224
144 224
145 224
146 224
160 224
161 224
162 224
113 225
114 225
115 225
116 225
129 225
130 225
131 225
132 225
145 225
146 225
147 225
148 225
161 225
162 225
163 225
164 225
115 226
116 226
117 226
118 226
131 226
132 226
133 226
134 226
147 226
148 226
149 226
150 226
163 226
164 226
165 226
166 226
117 227
118 227
119 227
120 227
133 227
134 227
135 227
136 227
149 227
150 227
151 227
152 227
165 227
166 227
167 227
168 227
119 228
120 228
121 228
122 228
135 228
136 228
137 228
138 228
151 228
152 228
153 228
154 228
167 228
168 228
169 228
170 228
121 229
122 229
123 229
124 229
137 229
138 229
139 229
140 229
153 229
154 229
155 229
156 229
169 229
170 229
171 229
172 229
123 230
124 230
125 230
126 230
139 230
140 230
141 230
142 230
155 230
156 230
157 230
158 230
171 230
172 230
173 230
174 230
125 231
126 231
127 231
141 231
142 231
143 231
157 231
158 231
159 231
173 231
174 231
175 231
144 232
145 232
146 232
160 232
161 232
162 232
176 232
177 232
178 232
192 232
193 232
194 232
145 233
146 233
147 233
148 233
161 233
162 233
163 233
164 233
177 233
178 233
179 233
180 233
193 233
194 233
195 233
196 233
147 234
148 234
149 234
150 234
163 234
164 234
165 234
166 234
179 234
180 234
181 234
182 234
195 234
196 234
197 234
198 234
149 235
150 235
151 235
152 235
165 235
166 235
167 235
168 235
181 235
182 235
183 235
184 235
197 235
198 235
199 235
200 235
151 236
152 236
153 236
154 236
167 236
168 236
169 236
170 236
183 236
184 236
185 236
186 236
199 236
200 236
201 236
202 236
153 237
154 237
155 237
156 237
169 237
170 237
171 237
172 237
185 237
186 237
187 237
188 237
201 237
202 237
203 237
204 237
155 238
156 238
157 238
158 238
171 238
172 238
173 238
174 238
187 238
188 238
189 238
190 238
203 238
204 238
205 238
206 238
157 239
158 239
159 239
173 239
174 239
175 239
189 239
190 239
191 239
205 239
206 239
207 239
176 240
177 240
178 240
192 240
193 240
194 240
208 240
209 240
210 240
224 240
225 240
226 240
177 241
178 241
179 241
180 241
193 241
194 241
195 241
196 241
209 241
210 241
211 241
212 241
225 241
226 241
227 241
228 241
179 242
180 242
181 242
182 242
195 242
196 242
197 242
198 242
211 242
212 242
213 242
214 242
227 242
228 242
229 242
230 242
181 243
182 243
183 243
184 243
197 243
198 243
199 243
200 243
213 243
214 243
215 243
216 243
229 243
230 243
231 243
232 243
183 244
184 244
185 244
186 244
199 244
200 244
201 244
202 244
215 244
216 244
217 244
218 244
231 244
232 244
233 244
234 244
185 245
186 245
187 245
188 245
201 245
202 245
203 245
204 245
217 245
218 245
219 245
220 245
233 245
234 245
235 245
236 245
187 246
188 246
189 246
190 246
203 246
204 246
205 246
206 246
219 246
220 246
221 246
222 246
235 246
236 246
237 246
238 246
189 247
190 247
191 247
205 247
206 247
207 247
221 247
222 247
223 247
237 247
238 247
239 247
208 248
209 248
210 248
224 248
225 248
226 248
240 248
241 248
242 248
209 249
210 249
211 249
212 249
225 249
226 249
227 249
228 249
241 249
242 249
243 249
244 249
211 250
212 250
213 250
214 250
227 250
228 250
229 250
230 250
243 250
244 250
245 250
246 250
213 251
214 251
215 251
216 251
229 251
230 251
231 251
232 251
245 251
246 251
247 251
248 251
215 252
216 252
217 252
218 252
231 252
232 252
233 252
234 252
247 252
248 252
249 252
250 252
217 253
218 253
219 253
220 253
233 253
234 253
235 253
236 253
249 253
250 253
251 253
252 253
219 254
220 254
221 254
222 254
235 254
236 254
237 254
238 254
251 254
252 254
253 254
254 254
221 255
222 255
223 255
237 255
238 255
239 255
253 255
254 255
255 255
};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/matrix_plots/inversion_plots/raw_synthesis_conv.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_s\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
1 0
3 0
4 0
5 0
16 0
17 0
19 0
20 0
21 0
0 1
1 1
2 1
3 1
4 1
5 1
6 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
0 2
1 2
2 2
3 2
4 2
5 2
6 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
0 3
1 3
2 3
3 3
4 3
5 3
6 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
0 4
1 4
2 4
3 4
4 4
5 4
6 4
16 4
17 4
18 4
19 4
20 4
21 4
22 4
0 5
1 5
2 5
3 5
4 5
5 5
6 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
0 6
1 6
2 6
3 6
4 6
5 6
6 6
16 6
17 6
18 6
19 6
20 6
21 6
22 6
0 7
1 7
2 7
4 7
5 7
6 7
16 7
17 7
18 7
20 7
21 7
22 7
1 8
2 8
5 8
6 8
17 8
18 8
21 8
22 8
1 9
2 9
3 9
5 9
6 9
7 9
17 9
18 9
19 9
21 9
22 9
23 9
1 10
2 10
3 10
5 10
6 10
7 10
17 10
18 10
19 10
21 10
22 10
23 10
2 11
3 11
6 11
7 11
18 11
19 11
22 11
23 11
2 12
3 12
6 12
7 12
18 12
19 12
22 12
23 12
2 13
3 13
4 13
6 13
7 13
8 13
18 13
19 13
20 13
22 13
23 13
24 13
2 14
3 14
4 14
6 14
7 14
8 14
18 14
19 14
20 14
22 14
23 14
24 14
3 15
4 15
7 15
8 15
19 15
20 15
23 15
24 15
7 16
8 16
23 16
24 16
8 17
9 17
24 17
25 17
8 18
9 18
24 18
25 18
9 19
10 19
25 19
26 19
9 20
10 20
25 20
26 20
10 21
11 21
26 21
27 21
10 22
11 22
26 22
27 22
11 23
12 23
27 23
28 23
11 24
12 24
27 24
28 24
12 25
13 25
28 25
29 25
12 26
13 26
28 26
29 26
13 27
14 27
29 27
30 27
13 28
14 28
29 28
30 28
14 29
15 29
30 29
31 29
14 30
15 30
30 30
31 30
15 31
31 31
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_a^3\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
4 0
0 1
1 1
4 1
5 1
0 2
1 2
4 2
5 2
1 3
2 3
5 3
6 3
1 4
2 4
5 4
6 4
2 5
3 5
6 5
7 5
2 6
3 6
6 6
7 6
3 7
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_a^2\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
8 0
0 1
1 1
8 1
9 1
0 2
1 2
8 2
9 2
1 3
2 3
9 3
10 3
1 4
2 4
9 4
10 4
2 5
3 5
10 5
11 5
2 6
3 6
10 6
11 6
3 7
4 7
11 7
12 7
3 8
4 8
11 8
12 8
4 9
5 9
12 9
13 9
4 10
5 10
12 10
13 10
5 11
6 11
13 11
14 11
5 12
6 12
13 12
14 12
6 13
7 13
14 13
15 13
6 14
7 14
14 14
15 14
7 15
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_a^1\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
16 0
0 1
1 1
16 1
17 1
0 2
1 2
16 2
17 2
1 3
2 3
17 3
18 3
1 4
2 4
17 4
18 4
2 5
3 5
18 5
19 5
2 6
3 6
18 6
19 6
3 7
4 7
19 7
20 7
3 8
4 8
19 8
20 8
4 9
5 9
20 9
21 9
4 10
5 10
20 10
21 10
5 11
6 11
21 11
22 11
5 12
6 12
21 12
22 12
6 13
7 13
22 13
23 13
6 14
7 14
22 14
23 14
7 15
8 15
23 15
24 15
7 16
8 16
23 16
24 16
8 17
9 17
24 17
25 17
8 18
9 18
24 18
25 18
9 19
10 19
25 19
26 19
9 20
10 20
25 20
26 20
10 21
11 21
26 21
27 21
10 22
11 22
26 22
27 22
11 23
12 23
27 23
28 23
11 24
12 24
27 24
28 24
12 25
13 25
28 25
29 25
12 26
13 26
28 26
29 26
13 27
14 27
29 27
30 27
13 28
14 28
29 28
30 28
14 29
15 29
30 29
31 29
14 30
15 30
30 30
31 30
15 31
31 31
};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/matrix_plots/inversion_plots/raw_synthesis_conv2d.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_{s,2}\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
1 0
2 0
3 0
8 0
9 0
10 0
11 0
16 0
17 0
18 0
19 0
64 0
65 0
66 0
67 0
72 0
73 0
74 0
75 0
80 0
81 0
82 0
83 0
128 0
129 0
130 0
131 0
136 0
137 0
138 0
139 0
144 0
145 0
146 0
147 0
192 0
193 0
194 0
195 0
200 0
201 0
202 0
203 0
208 0
209 0
210 0
211 0
0 1
1 1
2 1
3 1
4 1
8 1
9 1
10 1
11 1
12 1
16 1
17 1
18 1
19 1
20 1
64 1
65 1
66 1
67 1
68 1
72 1
73 1
74 1
75 1
76 1
80 1
81 1
82 1
83 1
84 1
128 1
129 1
130 1
131 1
132 1
136 1
137 1
138 1
139 1
140 1
144 1
145 1
146 1
147 1
148 1
192 1
193 1
194 1
195 1
196 1
200 1
201 1
202 1
203 1
204 1
208 1
209 1
210 1
211 1
212 1
0 2
1 2
2 2
3 2
4 2
8 2
9 2
10 2
11 2
12 2
16 2
17 2
18 2
19 2
20 2
64 2
65 2
66 2
67 2
68 2
72 2
73 2
74 2
75 2
76 2
80 2
81 2
82 2
83 2
84 2
128 2
129 2
130 2
131 2
132 2
136 2
137 2
138 2
139 2
140 2
144 2
145 2
146 2
147 2
148 2
192 2
193 2
194 2
195 2
196 2
200 2
201 2
202 2
203 2
204 2
208 2
209 2
210 2
211 2
212 2
0 3
1 3
2 3
3 3
4 3
8 3
9 3
10 3
11 3
12 3
16 3
17 3
18 3
19 3
20 3
64 3
65 3
66 3
67 3
68 3
72 3
73 3
74 3
75 3
76 3
80 3
81 3
82 3
83 3
84 3
128 3
129 3
130 3
131 3
132 3
136 3
137 3
138 3
139 3
140 3
144 3
145 3
146 3
147 3
148 3
192 3
193 3
194 3
195 3
196 3
200 3
201 3
202 3
203 3
204 3
208 3
209 3
210 3
211 3
212 3
0 4
1 4
2 4
3 4
4 4
8 4
9 4
10 4
11 4
12 4
16 4
17 4
18 4
19 4
20 4
64 4
65 4
66 4
67 4
68 4
72 4
73 4
74 4
75 4
76 4
80 4
81 4
82 4
83 4
84 4
128 4
129 4
130 4
131 4
132 4
136 4
137 4
138 4
139 4
140 4
144 4
145 4
146 4
147 4
148 4
192 4
193 4
194 4
195 4
196 4
200 4
201 4
202 4
203 4
204 4
208 4
209 4
210 4
211 4
212 4
0 5
1 5
2 5
3 5
4 5
8 5
9 5
10 5
11 5
12 5
16 5
17 5
18 5
19 5
20 5
64 5
65 5
66 5
67 5
68 5
72 5
73 5
74 5
75 5
76 5
80 5
81 5
82 5
83 5
84 5
128 5
129 5
130 5
131 5
132 5
136 5
137 5
138 5
139 5
140 5
144 5
145 5
146 5
147 5
148 5
192 5
193 5
194 5
195 5
196 5
200 5
201 5
202 5
203 5
204 5
208 5
209 5
210 5
211 5
212 5
0 6
1 6
2 6
3 6
4 6
8 6
9 6
10 6
11 6
12 6
16 6
17 6
18 6
19 6
20 6
64 6
65 6
66 6
67 6
68 6
72 6
73 6
74 6
75 6
76 6
80 6
81 6
82 6
83 6
84 6
128 6
129 6
130 6
131 6
132 6
136 6
137 6
138 6
139 6
140 6
144 6
145 6
146 6
147 6
148 6
192 6
193 6
194 6
195 6
196 6
200 6
201 6
202 6
203 6
204 6
208 6
209 6
210 6
211 6
212 6
0 7
1 7
2 7
3 7
4 7
8 7
9 7
10 7
11 7
12 7
16 7
17 7
18 7
19 7
20 7
64 7
65 7
66 7
67 7
68 7
72 7
73 7
74 7
75 7
76 7
80 7
81 7
82 7
83 7
84 7
128 7
129 7
130 7
131 7
132 7
136 7
137 7
138 7
139 7
140 7
144 7
145 7
146 7
147 7
148 7
192 7
193 7
194 7
195 7
196 7
200 7
201 7
202 7
203 7
204 7
208 7
209 7
210 7
211 7
212 7
0 8
1 8
2 8
3 8
4 8
8 8
9 8
10 8
11 8
12 8
16 8
17 8
18 8
19 8
20 8
64 8
65 8
66 8
67 8
68 8
72 8
73 8
74 8
75 8
76 8
80 8
81 8
82 8
83 8
84 8
128 8
129 8
130 8
131 8
132 8
136 8
137 8
138 8
139 8
140 8
144 8
145 8
146 8
147 8
148 8
192 8
193 8
194 8
195 8
196 8
200 8
201 8
202 8
203 8
204 8
208 8
209 8
210 8
211 8
212 8
0 9
1 9
2 9
3 9
4 9
8 9
9 9
10 9
11 9
12 9
16 9
17 9
18 9
19 9
20 9
64 9
65 9
66 9
67 9
68 9
72 9
73 9
74 9
75 9
76 9
80 9
81 9
82 9
83 9
84 9
128 9
129 9
130 9
131 9
132 9
136 9
137 9
138 9
139 9
140 9
144 9
145 9
146 9
147 9
148 9
192 9
193 9
194 9
195 9
196 9
200 9
201 9
202 9
203 9
204 9
208 9
209 9
210 9
211 9
212 9
0 10
1 10
2 10
3 10
4 10
8 10
9 10
10 10
11 10
12 10
16 10
17 10
18 10
19 10
20 10
64 10
65 10
66 10
67 10
68 10
72 10
73 10
74 10
75 10
76 10
80 10
81 10
82 10
83 10
84 10
128 10
129 10
130 10
131 10
132 10
136 10
137 10
138 10
139 10
140 10
144 10
145 10
146 10
147 10
148 10
192 10
193 10
194 10
195 10
196 10
200 10
201 10
202 10
203 10
204 10
208 10
209 10
210 10
211 10
212 10
0 11
1 11
2 11
3 11
4 11
8 11
9 11
10 11
11 11
12 11
16 11
17 11
18 11
19 11
20 11
64 11
65 11
66 11
67 11
68 11
72 11
73 11
74 11
75 11
76 11
80 11
81 11
82 11
83 11
84 11
128 11
129 11
130 11
131 11
132 11
136 11
137 11
138 11
139 11
140 11
144 11
145 11
146 11
147 11
148 11
192 11
193 11
194 11
195 11
196 11
200 11
201 11
202 11
203 11
204 11
208 11
209 11
210 11
211 11
212 11
0 12
1 12
2 12
3 12
4 12
8 12
9 12
10 12
11 12
12 12
16 12
17 12
18 12
19 12
20 12
64 12
65 12
66 12
67 12
68 12
72 12
73 12
74 12
75 12
76 12
80 12
81 12
82 12
83 12
84 12
128 12
129 12
130 12
131 12
132 12
136 12
137 12
138 12
139 12
140 12
144 12
145 12
146 12
147 12
148 12
192 12
193 12
194 12
195 12
196 12
200 12
201 12
202 12
203 12
204 12
208 12
209 12
210 12
211 12
212 12
0 13
1 13
2 13
3 13
4 13
8 13
9 13
10 13
11 13
12 13
16 13
17 13
18 13
19 13
20 13
64 13
65 13
66 13
67 13
68 13
72 13
73 13
74 13
75 13
76 13
80 13
81 13
82 13
83 13
84 13
128 13
129 13
130 13
131 13
132 13
136 13
137 13
138 13
139 13
140 13
144 13
145 13
146 13
147 13
148 13
192 13
193 13
194 13
195 13
196 13
200 13
201 13
202 13
203 13
204 13
208 13
209 13
210 13
211 13
212 13
0 14
1 14
2 14
3 14
4 14
8 14
9 14
10 14
11 14
12 14
16 14
17 14
18 14
19 14
20 14
64 14
65 14
66 14
67 14
68 14
72 14
73 14
74 14
75 14
76 14
80 14
81 14
82 14
83 14
84 14
128 14
129 14
130 14
131 14
132 14
136 14
137 14
138 14
139 14
140 14
144 14
145 14
146 14
147 14
148 14
192 14
193 14
194 14
195 14
196 14
200 14
201 14
202 14
203 14
204 14
208 14
209 14
210 14
211 14
212 14
0 15
1 15
2 15
3 15
4 15
8 15
9 15
10 15
11 15
12 15
16 15
17 15
18 15
19 15
20 15
64 15
65 15
66 15
67 15
68 15
72 15
73 15
74 15
75 15
76 15
80 15
81 15
82 15
83 15
84 15
128 15
129 15
130 15
131 15
132 15
136 15
137 15
138 15
139 15
140 15
144 15
145 15
146 15
147 15
148 15
192 15
193 15
194 15
195 15
196 15
200 15
201 15
202 15
203 15
204 15
208 15
209 15
210 15
211 15
212 15
0 16
1 16
2 16
8 16
9 16
10 16
16 16
17 16
18 16
64 16
65 16
66 16
72 16
73 16
74 16
80 16
81 16
82 16
128 16
129 16
130 16
136 16
137 16
138 16
144 16
145 16
146 16
192 16
193 16
194 16
200 16
201 16
202 16
208 16
209 16
210 16
0 17
1 17
2 17
3 17
8 17
9 17
10 17
11 17
16 17
17 17
18 17
19 17
64 17
65 17
66 17
67 17
72 17
73 17
74 17
75 17
80 17
81 17
82 17
83 17
128 17
129 17
130 17
131 17
136 17
137 17
138 17
139 17
144 17
145 17
146 17
147 17
192 17
193 17
194 17
195 17
200 17
201 17
202 17
203 17
208 17
209 17
210 17
211 17
0 18
1 18
2 18
3 18
8 18
9 18
10 18
11 18
16 18
17 18
18 18
19 18
64 18
65 18
66 18
67 18
72 18
73 18
74 18
75 18
80 18
81 18
82 18
83 18
128 18
129 18
130 18
131 18
136 18
137 18
138 18
139 18
144 18
145 18
146 18
147 18
192 18
193 18
194 18
195 18
200 18
201 18
202 18
203 18
208 18
209 18
210 18
211 18
0 19
1 19
2 19
3 19
8 19
9 19
10 19
11 19
16 19
17 19
18 19
19 19
64 19
65 19
66 19
67 19
72 19
73 19
74 19
75 19
80 19
81 19
82 19
83 19
128 19
129 19
130 19
131 19
136 19
137 19
138 19
139 19
144 19
145 19
146 19
147 19
192 19
193 19
194 19
195 19
200 19
201 19
202 19
203 19
208 19
209 19
210 19
211 19
0 20
1 20
2 20
3 20
8 20
9 20
10 20
11 20
16 20
17 20
18 20
19 20
64 20
65 20
66 20
67 20
72 20
73 20
74 20
75 20
80 20
81 20
82 20
83 20
128 20
129 20
130 20
131 20
136 20
137 20
138 20
139 20
144 20
145 20
146 20
147 20
192 20
193 20
194 20
195 20
200 20
201 20
202 20
203 20
208 20
209 20
210 20
211 20
0 21
1 21
2 21
3 21
4 21
8 21
9 21
10 21
11 21
12 21
16 21
17 21
18 21
19 21
20 21
64 21
65 21
66 21
67 21
68 21
72 21
73 21
74 21
75 21
76 21
80 21
81 21
82 21
83 21
84 21
128 21
129 21
130 21
131 21
132 21
136 21
137 21
138 21
139 21
140 21
144 21
145 21
146 21
147 21
148 21
192 21
193 21
194 21
195 21
196 21
200 21
201 21
202 21
203 21
204 21
208 21
209 21
210 21
211 21
212 21
0 22
1 22
2 22
3 22
4 22
8 22
9 22
10 22
11 22
12 22
16 22
17 22
18 22
19 22
20 22
64 22
65 22
66 22
67 22
68 22
72 22
73 22
74 22
75 22
76 22
80 22
81 22
82 22
83 22
84 22
128 22
129 22
130 22
131 22
132 22
136 22
137 22
138 22
139 22
140 22
144 22
145 22
146 22
147 22
148 22
192 22
193 22
194 22
195 22
196 22
200 22
201 22
202 22
203 22
204 22
208 22
209 22
210 22
211 22
212 22
1 23
2 23
3 23
4 23
9 23
10 23
11 23
12 23
17 23
18 23
19 23
20 23
65 23
66 23
67 23
68 23
73 23
74 23
75 23
76 23
81 23
82 23
83 23
84 23
129 23
130 23
131 23
132 23
137 23
138 23
139 23
140 23
145 23
146 23
147 23
148 23
193 23
194 23
195 23
196 23
201 23
202 23
203 23
204 23
209 23
210 23
211 23
212 23
1 24
2 24
3 24
4 24
9 24
10 24
11 24
12 24
17 24
18 24
19 24
20 24
65 24
66 24
67 24
68 24
73 24
74 24
75 24
76 24
81 24
82 24
83 24
84 24
129 24
130 24
131 24
132 24
137 24
138 24
139 24
140 24
145 24
146 24
147 24
148 24
193 24
194 24
195 24
196 24
201 24
202 24
203 24
204 24
209 24
210 24
211 24
212 24
1 25
2 25
3 25
4 25
5 25
9 25
10 25
11 25
12 25
13 25
17 25
18 25
19 25
20 25
21 25
65 25
66 25
67 25
68 25
69 25
73 25
74 25
75 25
76 25
77 25
81 25
82 25
83 25
84 25
85 25
129 25
130 25
131 25
132 25
133 25
137 25
138 25
139 25
140 25
141 25
145 25
146 25
147 25
148 25
149 25
193 25
194 25
195 25
196 25
197 25
201 25
202 25
203 25
204 25
205 25
209 25
210 25
211 25
212 25
213 25
1 26
2 26
3 26
4 26
5 26
9 26
10 26
11 26
12 26
13 26
17 26
18 26
19 26
20 26
21 26
65 26
66 26
67 26
68 26
69 26
73 26
74 26
75 26
76 26
77 26
81 26
82 26
83 26
84 26
85 26
129 26
130 26
131 26
132 26
133 26
137 26
138 26
139 26
140 26
141 26
145 26
146 26
147 26
148 26
149 26
193 26
194 26
195 26
196 26
197 26
201 26
202 26
203 26
204 26
205 26
209 26
210 26
211 26
212 26
213 26
2 27
3 27
4 27
5 27
10 27
11 27
12 27
13 27
18 27
19 27
20 27
21 27
66 27
67 27
68 27
69 27
74 27
75 27
76 27
77 27
82 27
83 27
84 27
85 27
130 27
131 27
132 27
133 27
138 27
139 27
140 27
141 27
146 27
147 27
148 27
149 27
194 27
195 27
196 27
197 27
202 27
203 27
204 27
205 27
210 27
211 27
212 27
213 27
2 28
3 28
4 28
5 28
10 28
11 28
12 28
13 28
18 28
19 28
20 28
21 28
66 28
67 28
68 28
69 28
74 28
75 28
76 28
77 28
82 28
83 28
84 28
85 28
130 28
131 28
132 28
133 28
138 28
139 28
140 28
141 28
146 28
147 28
148 28
149 28
194 28
195 28
196 28
197 28
202 28
203 28
204 28
205 28
210 28
211 28
212 28
213 28
2 29
3 29
4 29
5 29
6 29
10 29
11 29
12 29
13 29
14 29
18 29
19 29
20 29
21 29
22 29
66 29
67 29
68 29
69 29
70 29
74 29
75 29
76 29
77 29
78 29
82 29
83 29
84 29
85 29
86 29
130 29
131 29
132 29
133 29
134 29
138 29
139 29
140 29
141 29
142 29
146 29
147 29
148 29
149 29
150 29
194 29
195 29
196 29
197 29
198 29
202 29
203 29
204 29
205 29
206 29
210 29
211 29
212 29
213 29
214 29
2 30
3 30
4 30
5 30
6 30
10 30
11 30
12 30
13 30
14 30
18 30
19 30
20 30
21 30
22 30
66 30
67 30
68 30
69 30
70 30
74 30
75 30
76 30
77 30
78 30
82 30
83 30
84 30
85 30
86 30
130 30
131 30
132 30
133 30
134 30
138 30
139 30
140 30
141 30
142 30
146 30
147 30
148 30
149 30
150 30
194 30
195 30
196 30
197 30
198 30
202 30
203 30
204 30
205 30
206 30
210 30
211 30
212 30
213 30
214 30
3 31
4 31
5 31
6 31
11 31
12 31
13 31
14 31
19 31
20 31
21 31
22 31
67 31
68 31
69 31
70 31
75 31
76 31
77 31
78 31
83 31
84 31
85 31
86 31
131 31
132 31
133 31
134 31
139 31
140 31
141 31
142 31
147 31
148 31
149 31
150 31
195 31
196 31
197 31
198 31
203 31
204 31
205 31
206 31
211 31
212 31
213 31
214 31
1 32
2 32
3 32
4 32
9 32
10 32
11 32
12 32
17 32
18 32
19 32
20 32
65 32
66 32
67 32
68 32
73 32
74 32
75 32
76 32
81 32
82 32
83 32
84 32
129 32
130 32
131 32
132 32
137 32
138 32
139 32
140 32
145 32
146 32
147 32
148 32
193 32
194 32
195 32
196 32
201 32
202 32
203 32
204 32
209 32
210 32
211 32
212 32
1 33
2 33
3 33
4 33
5 33
9 33
10 33
11 33
12 33
13 33
17 33
18 33
19 33
20 33
21 33
65 33
66 33
67 33
68 33
69 33
73 33
74 33
75 33
76 33
77 33
81 33
82 33
83 33
84 33
85 33
129 33
130 33
131 33
132 33
133 33
137 33
138 33
139 33
140 33
141 33
145 33
146 33
147 33
148 33
149 33
193 33
194 33
195 33
196 33
197 33
201 33
202 33
203 33
204 33
205 33
209 33
210 33
211 33
212 33
213 33
1 34
2 34
3 34
4 34
5 34
9 34
10 34
11 34
12 34
13 34
17 34
18 34
19 34
20 34
21 34
65 34
66 34
67 34
68 34
69 34
73 34
74 34
75 34
76 34
77 34
81 34
82 34
83 34
84 34
85 34
129 34
130 34
131 34
132 34
133 34
137 34
138 34
139 34
140 34
141 34
145 34
146 34
147 34
148 34
149 34
193 34
194 34
195 34
196 34
197 34
201 34
202 34
203 34
204 34
205 34
209 34
210 34
211 34
212 34
213 34
2 35
3 35
4 35
5 35
10 35
11 35
12 35
13 35
18 35
19 35
20 35
21 35
66 35
67 35
68 35
69 35
74 35
75 35
76 35
77 35
82 35
83 35
84 35
85 35
130 35
131 35
132 35
133 35
138 35
139 35
140 35
141 35
146 35
147 35
148 35
149 35
194 35
195 35
196 35
197 35
202 35
203 35
204 35
205 35
210 35
211 35
212 35
213 35
2 36
3 36
4 36
5 36
10 36
11 36
12 36
13 36
18 36
19 36
20 36
21 36
66 36
67 36
68 36
69 36
74 36
75 36
76 36
77 36
82 36
83 36
84 36
85 36
130 36
131 36
132 36
133 36
138 36
139 36
140 36
141 36
146 36
147 36
148 36
149 36
194 36
195 36
196 36
197 36
202 36
203 36
204 36
205 36
210 36
211 36
212 36
213 36
2 37
3 37
4 37
5 37
6 37
10 37
11 37
12 37
13 37
14 37
18 37
19 37
20 37
21 37
22 37
66 37
67 37
68 37
69 37
70 37
74 37
75 37
76 37
77 37
78 37
82 37
83 37
84 37
85 37
86 37
130 37
131 37
132 37
133 37
134 37
138 37
139 37
140 37
141 37
142 37
146 37
147 37
148 37
149 37
150 37
194 37
195 37
196 37
197 37
198 37
202 37
203 37
204 37
205 37
206 37
210 37
211 37
212 37
213 37
214 37
2 38
3 38
4 38
5 38
6 38
10 38
11 38
12 38
13 38
14 38
18 38
19 38
20 38
21 38
22 38
66 38
67 38
68 38
69 38
70 38
74 38
75 38
76 38
77 38
78 38
82 38
83 38
84 38
85 38
86 38
130 38
131 38
132 38
133 38
134 38
138 38
139 38
140 38
141 38
142 38
146 38
147 38
148 38
149 38
150 38
194 38
195 38
196 38
197 38
198 38
202 38
203 38
204 38
205 38
206 38
210 38
211 38
212 38
213 38
214 38
3 39
4 39
5 39
6 39
11 39
12 39
13 39
14 39
19 39
20 39
21 39
22 39
67 39
68 39
69 39
70 39
75 39
76 39
77 39
78 39
83 39
84 39
85 39
86 39
131 39
132 39
133 39
134 39
139 39
140 39
141 39
142 39
147 39
148 39
149 39
150 39
195 39
196 39
197 39
198 39
203 39
204 39
205 39
206 39
211 39
212 39
213 39
214 39
3 40
4 40
5 40
6 40
11 40
12 40
13 40
14 40
19 40
20 40
21 40
22 40
67 40
68 40
69 40
70 40
75 40
76 40
77 40
78 40
83 40
84 40
85 40
86 40
131 40
132 40
133 40
134 40
139 40
140 40
141 40
142 40
147 40
148 40
149 40
150 40
195 40
196 40
197 40
198 40
203 40
204 40
205 40
206 40
211 40
212 40
213 40
214 40
3 41
4 41
5 41
6 41
7 41
11 41
12 41
13 41
14 41
15 41
19 41
20 41
21 41
22 41
23 41
67 41
68 41
69 41
70 41
71 41
75 41
76 41
77 41
78 41
79 41
83 41
84 41
85 41
86 41
87 41
131 41
132 41
133 41
134 41
135 41
139 41
140 41
141 41
142 41
143 41
147 41
148 41
149 41
150 41
151 41
195 41
196 41
197 41
198 41
199 41
203 41
204 41
205 41
206 41
207 41
211 41
212 41
213 41
214 41
215 41
3 42
4 42
5 42
6 42
7 42
11 42
12 42
13 42
14 42
15 42
19 42
20 42
21 42
22 42
23 42
67 42
68 42
69 42
70 42
71 42
75 42
76 42
77 42
78 42
79 42
83 42
84 42
85 42
86 42
87 42
131 42
132 42
133 42
134 42
135 42
139 42
140 42
141 42
142 42
143 42
147 42
148 42
149 42
150 42
151 42
195 42
196 42
197 42
198 42
199 42
203 42
204 42
205 42
206 42
207 42
211 42
212 42
213 42
214 42
215 42
4 43
5 43
6 43
7 43
12 43
13 43
14 43
15 43
20 43
21 43
22 43
23 43
68 43
69 43
70 43
71 43
76 43
77 43
78 43
79 43
84 43
85 43
86 43
87 43
132 43
133 43
134 43
135 43
140 43
141 43
142 43
143 43
148 43
149 43
150 43
151 43
196 43
197 43
198 43
199 43
204 43
205 43
206 43
207 43
212 43
213 43
214 43
215 43
4 44
5 44
6 44
7 44
12 44
13 44
14 44
15 44
20 44
21 44
22 44
23 44
68 44
69 44
70 44
71 44
76 44
77 44
78 44
79 44
84 44
85 44
86 44
87 44
132 44
133 44
134 44
135 44
140 44
141 44
142 44
143 44
148 44
149 44
150 44
151 44
196 44
197 44
198 44
199 44
204 44
205 44
206 44
207 44
212 44
213 44
214 44
215 44
4 45
5 45
6 45
7 45
12 45
13 45
14 45
15 45
20 45
21 45
22 45
23 45
68 45
69 45
70 45
71 45
76 45
77 45
78 45
79 45
84 45
85 45
86 45
87 45
132 45
133 45
134 45
135 45
140 45
141 45
142 45
143 45
148 45
149 45
150 45
151 45
196 45
197 45
198 45
199 45
204 45
205 45
206 45
207 45
212 45
213 45
214 45
215 45
4 46
5 46
6 46
7 46
12 46
13 46
14 46
15 46
20 46
21 46
22 46
23 46
68 46
69 46
70 46
71 46
76 46
77 46
78 46
79 46
84 46
85 46
86 46
87 46
132 46
133 46
134 46
135 46
140 46
141 46
142 46
143 46
148 46
149 46
150 46
151 46
196 46
197 46
198 46
199 46
204 46
205 46
206 46
207 46
212 46
213 46
214 46
215 46
5 47
6 47
7 47
13 47
14 47
15 47
21 47
22 47
23 47
69 47
70 47
71 47
77 47
78 47
79 47
85 47
86 47
87 47
133 47
134 47
135 47
141 47
142 47
143 47
149 47
150 47
151 47
197 47
198 47
199 47
205 47
206 47
207 47
213 47
214 47
215 47
3 48
4 48
5 48
6 48
11 48
12 48
13 48
14 48
19 48
20 48
21 48
22 48
67 48
68 48
69 48
70 48
75 48
76 48
77 48
78 48
83 48
84 48
85 48
86 48
131 48
132 48
133 48
134 48
139 48
140 48
141 48
142 48
147 48
148 48
149 48
150 48
195 48
196 48
197 48
198 48
203 48
204 48
205 48
206 48
211 48
212 48
213 48
214 48
3 49
4 49
5 49
6 49
7 49
11 49
12 49
13 49
14 49
15 49
19 49
20 49
21 49
22 49
23 49
67 49
68 49
69 49
70 49
71 49
75 49
76 49
77 49
78 49
79 49
83 49
84 49
85 49
86 49
87 49
131 49
132 49
133 49
134 49
135 49
139 49
140 49
141 49
142 49
143 49
147 49
148 49
149 49
150 49
151 49
195 49
196 49
197 49
198 49
199 49
203 49
204 49
205 49
206 49
207 49
211 49
212 49
213 49
214 49
215 49
3 50
4 50
5 50
6 50
7 50
11 50
12 50
13 50
14 50
15 50
19 50
20 50
21 50
22 50
23 50
67 50
68 50
69 50
70 50
71 50
75 50
76 50
77 50
78 50
79 50
83 50
84 50
85 50
86 50
87 50
131 50
132 50
133 50
134 50
135 50
139 50
140 50
141 50
142 50
143 50
147 50
148 50
149 50
150 50
151 50
195 50
196 50
197 50
198 50
199 50
203 50
204 50
205 50
206 50
207 50
211 50
212 50
213 50
214 50
215 50
4 51
5 51
6 51
7 51
12 51
13 51
14 51
15 51
20 51
21 51
22 51
23 51
68 51
69 51
70 51
71 51
76 51
77 51
78 51
79 51
84 51
85 51
86 51
87 51
132 51
133 51
134 51
135 51
140 51
141 51
142 51
143 51
148 51
149 51
150 51
151 51
196 51
197 51
198 51
199 51
204 51
205 51
206 51
207 51
212 51
213 51
214 51
215 51
4 52
5 52
6 52
7 52
12 52
13 52
14 52
15 52
20 52
21 52
22 52
23 52
68 52
69 52
70 52
71 52
76 52
77 52
78 52
79 52
84 52
85 52
86 52
87 52
132 52
133 52
134 52
135 52
140 52
141 52
142 52
143 52
148 52
149 52
150 52
151 52
196 52
197 52
198 52
199 52
204 52
205 52
206 52
207 52
212 52
213 52
214 52
215 52
4 53
5 53
6 53
7 53
12 53
13 53
14 53
15 53
20 53
21 53
22 53
23 53
68 53
69 53
70 53
71 53
76 53
77 53
78 53
79 53
84 53
85 53
86 53
87 53
132 53
133 53
134 53
135 53
140 53
141 53
142 53
143 53
148 53
149 53
150 53
151 53
196 53
197 53
198 53
199 53
204 53
205 53
206 53
207 53
212 53
213 53
214 53
215 53
4 54
5 54
6 54
7 54
12 54
13 54
14 54
15 54
20 54
21 54
22 54
23 54
68 54
69 54
70 54
71 54
76 54
77 54
78 54
79 54
84 54
85 54
86 54
87 54
132 54
133 54
134 54
135 54
140 54
141 54
142 54
143 54
148 54
149 54
150 54
151 54
196 54
197 54
198 54
199 54
204 54
205 54
206 54
207 54
212 54
213 54
214 54
215 54
5 55
6 55
7 55
13 55
14 55
15 55
21 55
22 55
23 55
69 55
70 55
71 55
77 55
78 55
79 55
85 55
86 55
87 55
133 55
134 55
135 55
141 55
142 55
143 55
149 55
150 55
151 55
197 55
198 55
199 55
205 55
206 55
207 55
213 55
214 55
215 55
5 56
6 56
13 56
14 56
21 56
22 56
69 56
70 56
77 56
78 56
85 56
86 56
133 56
134 56
141 56
142 56
149 56
150 56
197 56
198 56
205 56
206 56
213 56
214 56
5 57
6 57
7 57
13 57
14 57
15 57
21 57
22 57
23 57
69 57
70 57
71 57
77 57
78 57
79 57
85 57
86 57
87 57
133 57
134 57
135 57
141 57
142 57
143 57
149 57
150 57
151 57
197 57
198 57
199 57
205 57
206 57
207 57
213 57
214 57
215 57
5 58
6 58
7 58
13 58
14 58
15 58
21 58
22 58
23 58
69 58
70 58
71 58
77 58
78 58
79 58
85 58
86 58
87 58
133 58
134 58
135 58
141 58
142 58
143 58
149 58
150 58
151 58
197 58
198 58
199 58
205 58
206 58
207 58
213 58
214 58
215 58
6 59
7 59
14 59
15 59
22 59
23 59
70 59
71 59
78 59
79 59
86 59
87 59
134 59
135 59
142 59
143 59
150 59
151 59
198 59
199 59
206 59
207 59
214 59
215 59
6 60
7 60
14 60
15 60
22 60
23 60
70 60
71 60
78 60
79 60
86 60
87 60
134 60
135 60
142 60
143 60
150 60
151 60
198 60
199 60
206 60
207 60
214 60
215 60
6 61
7 61
14 61
15 61
22 61
23 61
70 61
71 61
78 61
79 61
86 61
87 61
134 61
135 61
142 61
143 61
150 61
151 61
198 61
199 61
206 61
207 61
214 61
215 61
6 62
7 62
14 62
15 62
22 62
23 62
70 62
71 62
78 62
79 62
86 62
87 62
134 62
135 62
142 62
143 62
150 62
151 62
198 62
199 62
206 62
207 62
214 62
215 62
7 63
15 63
23 63
71 63
79 63
87 63
135 63
143 63
151 63
199 63
207 63
215 63
8 64
16 64
72 64
80 64
136 64
144 64
200 64
208 64
8 65
9 65
16 65
17 65
72 65
73 65
80 65
81 65
136 65
137 65
144 65
145 65
200 65
201 65
208 65
209 65
8 66
9 66
16 66
17 66
72 66
73 66
80 66
81 66
136 66
137 66
144 66
145 66
200 66
201 66
208 66
209 66
9 67
10 67
17 67
18 67
73 67
74 67
81 67
82 67
137 67
138 67
145 67
146 67
201 67
202 67
209 67
210 67
9 68
10 68
17 68
18 68
73 68
74 68
81 68
82 68
137 68
138 68
145 68
146 68
201 68
202 68
209 68
210 68
10 69
11 69
18 69
19 69
74 69
75 69
82 69
83 69
138 69
139 69
146 69
147 69
202 69
203 69
210 69
211 69
10 70
11 70
18 70
19 70
74 70
75 70
82 70
83 70
138 70
139 70
146 70
147 70
202 70
203 70
210 70
211 70
11 71
12 71
19 71
20 71
75 71
76 71
83 71
84 71
139 71
140 71
147 71
148 71
203 71
204 71
211 71
212 71
11 72
12 72
19 72
20 72
75 72
76 72
83 72
84 72
139 72
140 72
147 72
148 72
203 72
204 72
211 72
212 72
12 73
13 73
20 73
21 73
76 73
77 73
84 73
85 73
140 73
141 73
148 73
149 73
204 73
205 73
212 73
213 73
12 74
13 74
20 74
21 74
76 74
77 74
84 74
85 74
140 74
141 74
148 74
149 74
204 74
205 74
212 74
213 74
13 75
14 75
21 75
22 75
77 75
78 75
85 75
86 75
141 75
142 75
149 75
150 75
205 75
206 75
213 75
214 75
13 76
14 76
21 76
22 76
77 76
78 76
85 76
86 76
141 76
142 76
149 76
150 76
205 76
206 76
213 76
214 76
14 77
15 77
22 77
23 77
78 77
79 77
86 77
87 77
142 77
143 77
150 77
151 77
206 77
207 77
214 77
215 77
14 78
15 78
22 78
23 78
78 78
79 78
86 78
87 78
142 78
143 78
150 78
151 78
206 78
207 78
214 78
215 78
15 79
23 79
79 79
87 79
143 79
151 79
207 79
215 79
16 80
24 80
80 80
88 80
144 80
152 80
208 80
216 80
16 81
17 81
24 81
25 81
80 81
81 81
88 81
89 81
144 81
145 81
152 81
153 81
208 81
209 81
216 81
217 81
16 82
17 82
24 82
25 82
80 82
81 82
88 82
89 82
144 82
145 82
152 82
153 82
208 82
209 82
216 82
217 82
17 83
18 83
25 83
26 83
81 83
82 83
89 83
90 83
145 83
146 83
153 83
154 83
209 83
210 83
217 83
218 83
17 84
18 84
25 84
26 84
81 84
82 84
89 84
90 84
145 84
146 84
153 84
154 84
209 84
210 84
217 84
218 84
18 85
19 85
26 85
27 85
82 85
83 85
90 85
91 85
146 85
147 85
154 85
155 85
210 85
211 85
218 85
219 85
18 86
19 86
26 86
27 86
82 86
83 86
90 86
91 86
146 86
147 86
154 86
155 86
210 86
211 86
218 86
219 86
19 87
20 87
27 87
28 87
83 87
84 87
91 87
92 87
147 87
148 87
155 87
156 87
211 87
212 87
219 87
220 87
19 88
20 88
27 88
28 88
83 88
84 88
91 88
92 88
147 88
148 88
155 88
156 88
211 88
212 88
219 88
220 88
20 89
21 89
28 89
29 89
84 89
85 89
92 89
93 89
148 89
149 89
156 89
157 89
212 89
213 89
220 89
221 89
20 90
21 90
28 90
29 90
84 90
85 90
92 90
93 90
148 90
149 90
156 90
157 90
212 90
213 90
220 90
221 90
21 91
22 91
29 91
30 91
85 91
86 91
93 91
94 91
149 91
150 91
157 91
158 91
213 91
214 91
221 91
222 91
21 92
22 92
29 92
30 92
85 92
86 92
93 92
94 92
149 92
150 92
157 92
158 92
213 92
214 92
221 92
222 92
22 93
23 93
30 93
31 93
86 93
87 93
94 93
95 93
150 93
151 93
158 93
159 93
214 93
215 93
222 93
223 93
22 94
23 94
30 94
31 94
86 94
87 94
94 94
95 94
150 94
151 94
158 94
159 94
214 94
215 94
222 94
223 94
23 95
31 95
87 95
95 95
151 95
159 95
215 95
223 95
16 96
24 96
80 96
88 96
144 96
152 96
208 96
216 96
16 97
17 97
24 97
25 97
80 97
81 97
88 97
89 97
144 97
145 97
152 97
153 97
208 97
209 97
216 97
217 97
16 98
17 98
24 98
25 98
80 98
81 98
88 98
89 98
144 98
145 98
152 98
153 98
208 98
209 98
216 98
217 98
17 99
18 99
25 99
26 99
81 99
82 99
89 99
90 99
145 99
146 99
153 99
154 99
209 99
210 99
217 99
218 99
17 100
18 100
25 100
26 100
81 100
82 100
89 100
90 100
145 100
146 100
153 100
154 100
209 100
210 100
217 100
218 100
18 101
19 101
26 101
27 101
82 101
83 101
90 101
91 101
146 101
147 101
154 101
155 101
210 101
211 101
218 101
219 101
18 102
19 102
26 102
27 102
82 102
83 102
90 102
91 102
146 102
147 102
154 102
155 102
210 102
211 102
218 102
219 102
19 103
20 103
27 103
28 103
83 103
84 103
91 103
92 103
147 103
148 103
155 103
156 103
211 103
212 103
219 103
220 103
19 104
20 104
27 104
28 104
83 104
84 104
91 104
92 104
147 104
148 104
155 104
156 104
211 104
212 104
219 104
220 104
20 105
21 105
28 105
29 105
84 105
85 105
92 105
93 105
148 105
149 105
156 105
157 105
212 105
213 105
220 105
221 105
20 106
21 106
28 106
29 106
84 106
85 106
92 106
93 106
148 106
149 106
156 106
157 106
212 106
213 106
220 106
221 106
21 107
22 107
29 107
30 107
85 107
86 107
93 107
94 107
149 107
150 107
157 107
158 107
213 107
214 107
221 107
222 107
21 108
22 108
29 108
30 108
85 108
86 108
93 108
94 108
149 108
150 108
157 108
158 108
213 108
214 108
221 108
222 108
22 109
23 109
30 109
31 109
86 109
87 109
94 109
95 109
150 109
151 109
158 109
159 109
214 109
215 109
222 109
223 109
22 110
23 110
30 110
31 110
86 110
87 110
94 110
95 110
150 110
151 110
158 110
159 110
214 110
215 110
222 110
223 110
23 111
31 111
87 111
95 111
151 111
159 111
215 111
223 111
24 112
32 112
88 112
96 112
152 112
160 112
216 112
224 112
24 113
25 113
32 113
33 113
88 113
89 113
96 113
97 113
152 113
153 113
160 113
161 113
216 113
217 113
224 113
225 113
24 114
25 114
32 114
33 114
88 114
89 114
96 114
97 114
152 114
153 114
160 114
161 114
216 114
217 114
224 114
225 114
25 115
26 115
33 115
34 115
89 115
90 115
97 115
98 115
153 115
154 115
161 115
162 115
217 115
218 115
225 115
226 115
25 116
26 116
33 116
34 116
89 116
90 116
97 116
98 116
153 116
154 116
161 116
162 116
217 116
218 116
225 116
226 116
26 117
27 117
34 117
35 117
90 117
91 117
98 117
99 117
154 117
155 117
162 117
163 117
218 117
219 117
226 117
227 117
26 118
27 118
34 118
35 118
90 118
91 118
98 118
99 118
154 118
155 118
162 118
163 118
218 118
219 118
226 118
227 118
27 119
28 119
35 119
36 119
91 119
92 119
99 119
100 119
155 119
156 119
163 119
164 119
219 119
220 119
227 119
228 119
27 120
28 120
35 120
36 120
91 120
92 120
99 120
100 120
155 120
156 120
163 120
164 120
219 120
220 120
227 120
228 120
28 121
29 121
36 121
37 121
92 121
93 121
100 121
101 121
156 121
157 121
164 121
165 121
220 121
221 121
228 121
229 121
28 122
29 122
36 122
37 122
92 122
93 122
100 122
101 122
156 122
157 122
164 122
165 122
220 122
221 122
228 122
229 122
29 123
30 123
37 123
38 123
93 123
94 123
101 123
102 123
157 123
158 123
165 123
166 123
221 123
222 123
229 123
230 123
29 124
30 124
37 124
38 124
93 124
94 124
101 124
102 124
157 124
158 124
165 124
166 124
221 124
222 124
229 124
230 124
30 125
31 125
38 125
39 125
94 125
95 125
102 125
103 125
158 125
159 125
166 125
167 125
222 125
223 125
230 125
231 125
30 126
31 126
38 126
39 126
94 126
95 126
102 126
103 126
158 126
159 126
166 126
167 126
222 126
223 126
230 126
231 126
31 127
39 127
95 127
103 127
159 127
167 127
223 127
231 127
24 128
32 128
88 128
96 128
152 128
160 128
216 128
224 128
24 129
25 129
32 129
33 129
88 129
89 129
96 129
97 129
152 129
153 129
160 129
161 129
216 129
217 129
224 129
225 129
24 130
25 130
32 130
33 130
88 130
89 130
96 130
97 130
152 130
153 130
160 130
161 130
216 130
217 130
224 130
225 130
25 131
26 131
33 131
34 131
89 131
90 131
97 131
98 131
153 131
154 131
161 131
162 131
217 131
218 131
225 131
226 131
25 132
26 132
33 132
34 132
89 132
90 132
97 132
98 132
153 132
154 132
161 132
162 132
217 132
218 132
225 132
226 132
26 133
27 133
34 133
35 133
90 133
91 133
98 133
99 133
154 133
155 133
162 133
163 133
218 133
219 133
226 133
227 133
26 134
27 134
34 134
35 134
90 134
91 134
98 134
99 134
154 134
155 134
162 134
163 134
218 134
219 134
226 134
227 134
27 135
28 135
35 135
36 135
91 135
92 135
99 135
100 135
155 135
156 135
163 135
164 135
219 135
220 135
227 135
228 135
27 136
28 136
35 136
36 136
91 136
92 136
99 136
100 136
155 136
156 136
163 136
164 136
219 136
220 136
227 136
228 136
28 137
29 137
36 137
37 137
92 137
93 137
100 137
101 137
156 137
157 137
164 137
165 137
220 137
221 137
228 137
229 137
28 138
29 138
36 138
37 138
92 138
93 138
100 138
101 138
156 138
157 138
164 138
165 138
220 138
221 138
228 138
229 138
29 139
30 139
37 139
38 139
93 139
94 139
101 139
102 139
157 139
158 139
165 139
166 139
221 139
222 139
229 139
230 139
29 140
30 140
37 140
38 140
93 140
94 140
101 140
102 140
157 140
158 140
165 140
166 140
221 140
222 140
229 140
230 140
30 141
31 141
38 141
39 141
94 141
95 141
102 141
103 141
158 141
159 141
166 141
167 141
222 141
223 141
230 141
231 141
30 142
31 142
38 142
39 142
94 142
95 142
102 142
103 142
158 142
159 142
166 142
167 142
222 142
223 142
230 142
231 142
31 143
39 143
95 143
103 143
159 143
167 143
223 143
231 143
32 144
40 144
96 144
104 144
160 144
168 144
224 144
232 144
32 145
33 145
40 145
41 145
96 145
97 145
104 145
105 145
160 145
161 145
168 145
169 145
224 145
225 145
232 145
233 145
32 146
33 146
40 146
41 146
96 146
97 146
104 146
105 146
160 146
161 146
168 146
169 146
224 146
225 146
232 146
233 146
33 147
34 147
41 147
42 147
97 147
98 147
105 147
106 147
161 147
162 147
169 147
170 147
225 147
226 147
233 147
234 147
33 148
34 148
41 148
42 148
97 148
98 148
105 148
106 148
161 148
162 148
169 148
170 148
225 148
226 148
233 148
234 148
34 149
35 149
42 149
43 149
98 149
99 149
106 149
107 149
162 149
163 149
170 149
171 149
226 149
227 149
234 149
235 149
34 150
35 150
42 150
43 150
98 150
99 150
106 150
107 150
162 150
163 150
170 150
171 150
226 150
227 150
234 150
235 150
35 151
36 151
43 151
44 151
99 151
100 151
107 151
108 151
163 151
164 151
171 151
172 151
227 151
228 151
235 151
236 151
35 152
36 152
43 152
44 152
99 152
100 152
107 152
108 152
163 152
164 152
171 152
172 152
227 152
228 152
235 152
236 152
36 153
37 153
44 153
45 153
100 153
101 153
108 153
109 153
164 153
165 153
172 153
173 153
228 153
229 153
236 153
237 153
36 154
37 154
44 154
45 154
100 154
101 154
108 154
109 154
164 154
165 154
172 154
173 154
228 154
229 154
236 154
237 154
37 155
38 155
45 155
46 155
101 155
102 155
109 155
110 155
165 155
166 155
173 155
174 155
229 155
230 155
237 155
238 155
37 156
38 156
45 156
46 156
101 156
102 156
109 156
110 156
165 156
166 156
173 156
174 156
229 156
230 156
237 156
238 156
38 157
39 157
46 157
47 157
102 157
103 157
110 157
111 157
166 157
167 157
174 157
175 157
230 157
231 157
238 157
239 157
38 158
39 158
46 158
47 158
102 158
103 158
110 158
111 158
166 158
167 158
174 158
175 158
230 158
231 158
238 158
239 158
39 159
47 159
103 159
111 159
167 159
175 159
231 159
239 159
32 160
40 160
96 160
104 160
160 160
168 160
224 160
232 160
32 161
33 161
40 161
41 161
96 161
97 161
104 161
105 161
160 161
161 161
168 161
169 161
224 161
225 161
232 161
233 161
32 162
33 162
40 162
41 162
96 162
97 162
104 162
105 162
160 162
161 162
168 162
169 162
224 162
225 162
232 162
233 162
33 163
34 163
41 163
42 163
97 163
98 163
105 163
106 163
161 163
162 163
169 163
170 163
225 163
226 163
233 163
234 163
33 164
34 164
41 164
42 164
97 164
98 164
105 164
106 164
161 164
162 164
169 164
170 164
225 164
226 164
233 164
234 164
34 165
35 165
42 165
43 165
98 165
99 165
106 165
107 165
162 165
163 165
170 165
171 165
226 165
227 165
234 165
235 165
34 166
35 166
42 166
43 166
98 166
99 166
106 166
107 166
162 166
163 166
170 166
171 166
226 166
227 166
234 166
235 166
35 167
36 167
43 167
44 167
99 167
100 167
107 167
108 167
163 167
164 167
171 167
172 167
227 167
228 167
235 167
236 167
35 168
36 168
43 168
44 168
99 168
100 168
107 168
108 168
163 168
164 168
171 168
172 168
227 168
228 168
235 168
236 168
36 169
37 169
44 169
45 169
100 169
101 169
108 169
109 169
164 169
165 169
172 169
173 169
228 169
229 169
236 169
237 169
36 170
37 170
44 170
45 170
100 170
101 170
108 170
109 170
164 170
165 170
172 170
173 170
228 170
229 170
236 170
237 170
37 171
38 171
45 171
46 171
101 171
102 171
109 171
110 171
165 171
166 171
173 171
174 171
229 171
230 171
237 171
238 171
37 172
38 172
45 172
46 172
101 172
102 172
109 172
110 172
165 172
166 172
173 172
174 172
229 172
230 172
237 172
238 172
38 173
39 173
46 173
47 173
102 173
103 173
110 173
111 173
166 173
167 173
174 173
175 173
230 173
231 173
238 173
239 173
38 174
39 174
46 174
47 174
102 174
103 174
110 174
111 174
166 174
167 174
174 174
175 174
230 174
231 174
238 174
239 174
39 175
47 175
103 175
111 175
167 175
175 175
231 175
239 175
40 176
48 176
104 176
112 176
168 176
176 176
232 176
240 176
40 177
41 177
48 177
49 177
104 177
105 177
112 177
113 177
168 177
169 177
176 177
177 177
232 177
233 177
240 177
241 177
40 178
41 178
48 178
49 178
104 178
105 178
112 178
113 178
168 178
169 178
176 178
177 178
232 178
233 178
240 178
241 178
41 179
42 179
49 179
50 179
105 179
106 179
113 179
114 179
169 179
170 179
177 179
178 179
233 179
234 179
241 179
242 179
41 180
42 180
49 180
50 180
105 180
106 180
113 180
114 180
169 180
170 180
177 180
178 180
233 180
234 180
241 180
242 180
42 181
43 181
50 181
51 181
106 181
107 181
114 181
115 181
170 181
171 181
178 181
179 181
234 181
235 181
242 181
243 181
42 182
43 182
50 182
51 182
106 182
107 182
114 182
115 182
170 182
171 182
178 182
179 182
234 182
235 182
242 182
243 182
43 183
44 183
51 183
52 183
107 183
108 183
115 183
116 183
171 183
172 183
179 183
180 183
235 183
236 183
243 183
244 183
43 184
44 184
51 184
52 184
107 184
108 184
115 184
116 184
171 184
172 184
179 184
180 184
235 184
236 184
243 184
244 184
44 185
45 185
52 185
53 185
108 185
109 185
116 185
117 185
172 185
173 185
180 185
181 185
236 185
237 185
244 185
245 185
44 186
45 186
52 186
53 186
108 186
109 186
116 186
117 186
172 186
173 186
180 186
181 186
236 186
237 186
244 186
245 186
45 187
46 187
53 187
54 187
109 187
110 187
117 187
118 187
173 187
174 187
181 187
182 187
237 187
238 187
245 187
246 187
45 188
46 188
53 188
54 188
109 188
110 188
117 188
118 188
173 188
174 188
181 188
182 188
237 188
238 188
245 188
246 188
46 189
47 189
54 189
55 189
110 189
111 189
118 189
119 189
174 189
175 189
182 189
183 189
238 189
239 189
246 189
247 189
46 190
47 190
54 190
55 190
110 190
111 190
118 190
119 190
174 190
175 190
182 190
183 190
238 190
239 190
246 190
247 190
47 191
55 191
111 191
119 191
175 191
183 191
239 191
247 191
40 192
48 192
104 192
112 192
168 192
176 192
232 192
240 192
40 193
41 193
48 193
49 193
104 193
105 193
112 193
113 193
168 193
169 193
176 193
177 193
232 193
233 193
240 193
241 193
40 194
41 194
48 194
49 194
104 194
105 194
112 194
113 194
168 194
169 194
176 194
177 194
232 194
233 194
240 194
241 194
41 195
42 195
49 195
50 195
105 195
106 195
113 195
114 195
169 195
170 195
177 195
178 195
233 195
234 195
241 195
242 195
41 196
42 196
49 196
50 196
105 196
106 196
113 196
114 196
169 196
170 196
177 196
178 196
233 196
234 196
241 196
242 196
42 197
43 197
50 197
51 197
106 197
107 197
114 197
115 197
170 197
171 197
178 197
179 197
234 197
235 197
242 197
243 197
42 198
43 198
50 198
51 198
106 198
107 198
114 198
115 198
170 198
171 198
178 198
179 198
234 198
235 198
242 198
243 198
43 199
44 199
51 199
52 199
107 199
108 199
115 199
116 199
171 199
172 199
179 199
180 199
235 199
236 199
243 199
244 199
43 200
44 200
51 200
52 200
107 200
108 200
115 200
116 200
171 200
172 200
179 200
180 200
235 200
236 200
243 200
244 200
44 201
45 201
52 201
53 201
108 201
109 201
116 201
117 201
172 201
173 201
180 201
181 201
236 201
237 201
244 201
245 201
44 202
45 202
52 202
53 202
108 202
109 202
116 202
117 202
172 202
173 202
180 202
181 202
236 202
237 202
244 202
245 202
45 203
46 203
53 203
54 203
109 203
110 203
117 203
118 203
173 203
174 203
181 203
182 203
237 203
238 203
245 203
246 203
45 204
46 204
53 204
54 204
109 204
110 204
117 204
118 204
173 204
174 204
181 204
182 204
237 204
238 204
245 204
246 204
46 205
47 205
54 205
55 205
110 205
111 205
118 205
119 205
174 205
175 205
182 205
183 205
238 205
239 205
246 205
247 205
46 206
47 206
54 206
55 206
110 206
111 206
118 206
119 206
174 206
175 206
182 206
183 206
238 206
239 206
246 206
247 206
47 207
55 207
111 207
119 207
175 207
183 207
239 207
247 207
48 208
56 208
112 208
120 208
176 208
184 208
240 208
248 208
48 209
49 209
56 209
57 209
112 209
113 209
120 209
121 209
176 209
177 209
184 209
185 209
240 209
241 209
248 209
249 209
48 210
49 210
56 210
57 210
112 210
113 210
120 210
121 210
176 210
177 210
184 210
185 210
240 210
241 210
248 210
249 210
49 211
50 211
57 211
58 211
113 211
114 211
121 211
122 211
177 211
178 211
185 211
186 211
241 211
242 211
249 211
250 211
49 212
50 212
57 212
58 212
113 212
114 212
121 212
122 212
177 212
178 212
185 212
186 212
241 212
242 212
249 212
250 212
50 213
51 213
58 213
59 213
114 213
115 213
122 213
123 213
178 213
179 213
186 213
187 213
242 213
243 213
250 213
251 213
50 214
51 214
58 214
59 214
114 214
115 214
122 214
123 214
178 214
179 214
186 214
187 214
242 214
243 214
250 214
251 214
51 215
52 215
59 215
60 215
115 215
116 215
123 215
124 215
179 215
180 215
187 215
188 215
243 215
244 215
251 215
252 215
51 216
52 216
59 216
60 216
115 216
116 216
123 216
124 216
179 216
180 216
187 216
188 216
243 216
244 216
251 216
252 216
52 217
53 217
60 217
61 217
116 217
117 217
124 217
125 217
180 217
181 217
188 217
189 217
244 217
245 217
252 217
253 217
52 218
53 218
60 218
61 218
116 218
117 218
124 218
125 218
180 218
181 218
188 218
189 218
244 218
245 218
252 218
253 218
53 219
54 219
61 219
62 219
117 219
118 219
125 219
126 219
181 219
182 219
189 219
190 219
245 219
246 219
253 219
254 219
53 220
54 220
61 220
62 220
117 220
118 220
125 220
126 220
181 220
182 220
189 220
190 220
245 220
246 220
253 220
254 220
54 221
55 221
62 221
63 221
118 221
119 221
126 221
127 221
182 221
183 221
190 221
191 221
246 221
247 221
254 221
255 221
54 222
55 222
62 222
63 222
118 222
119 222
126 222
127 222
182 222
183 222
190 222
191 222
246 222
247 222
254 222
255 222
55 223
63 223
119 223
127 223
183 223
191 223
247 223
255 223
48 224
56 224
112 224
120 224
176 224
184 224
240 224
248 224
48 225
49 225
56 225
57 225
112 225
113 225
120 225
121 225
176 225
177 225
184 225
185 225
240 225
241 225
248 225
249 225
48 226
49 226
56 226
57 226
112 226
113 226
120 226
121 226
176 226
177 226
184 226
185 226
240 226
241 226
248 226
249 226
49 227
50 227
57 227
58 227
113 227
114 227
121 227
122 227
177 227
178 227
185 227
186 227
241 227
242 227
249 227
250 227
49 228
50 228
57 228
58 228
113 228
114 228
121 228
122 228
177 228
178 228
185 228
186 228
241 228
242 228
249 228
250 228
50 229
51 229
58 229
59 229
114 229
115 229
122 229
123 229
178 229
179 229
186 229
187 229
242 229
243 229
250 229
251 229
50 230
51 230
58 230
59 230
114 230
115 230
122 230
123 230
178 230
179 230
186 230
187 230
242 230
243 230
250 230
251 230
51 231
52 231
59 231
60 231
115 231
116 231
123 231
124 231
179 231
180 231
187 231
188 231
243 231
244 231
251 231
252 231
51 232
52 232
59 232
60 232
115 232
116 232
123 232
124 232
179 232
180 232
187 232
188 232
243 232
244 232
251 232
252 232
52 233
53 233
60 233
61 233
116 233
117 233
124 233
125 233
180 233
181 233
188 233
189 233
244 233
245 233
252 233
253 233
52 234
53 234
60 234
61 234
116 234
117 234
124 234
125 234
180 234
181 234
188 234
189 234
244 234
245 234
252 234
253 234
53 235
54 235
61 235
62 235
117 235
118 235
125 235
126 235
181 235
182 235
189 235
190 235
245 235
246 235
253 235
254 235
53 236
54 236
61 236
62 236
117 236
118 236
125 236
126 236
181 236
182 236
189 236
190 236
245 236
246 236
253 236
254 236
54 237
55 237
62 237
63 237
118 237
119 237
126 237
127 237
182 237
183 237
190 237
191 237
246 237
247 237
254 237
255 237
54 238
55 238
62 238
63 238
118 238
119 238
126 238
127 238
182 238
183 238
190 238
191 238
246 238
247 238
254 238
255 238
55 239
63 239
119 239
127 239
183 239
191 239
247 239
255 239
56 240
120 240
184 240
248 240
56 241
57 241
120 241
121 241
184 241
185 241
248 241
249 241
56 242
57 242
120 242
121 242
184 242
185 242
248 242
249 242
57 243
58 243
121 243
122 243
185 243
186 243
249 243
250 243
57 244
58 244
121 244
122 244
185 244
186 244
249 244
250 244
58 245
59 245
122 245
123 245
186 245
187 245
250 245
251 245
58 246
59 246
122 246
123 246
186 246
187 246
250 246
251 246
59 247
60 247
123 247
124 247
187 247
188 247
251 247
252 247
59 248
60 248
123 248
124 248
187 248
188 248
251 248
252 248
60 249
61 249
124 249
125 249
188 249
189 249
252 249
253 249
60 250
61 250
124 250
125 250
188 250
189 250
252 250
253 250
61 251
62 251
125 251
126 251
189 251
190 251
253 251
254 251
61 252
62 252
125 252
126 252
189 252
190 252
253 252
254 252
62 253
63 253
126 253
127 253
190 253
191 253
254 253
255 253
62 254
63 254
126 254
127 254
190 254
191 254
254 254
255 254
63 255
127 255
191 255
255 255
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_{a,2}^3\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
4 0
8 0
12 0
0 1
1 1
4 1
5 1
8 1
9 1
12 1
13 1
0 2
1 2
4 2
5 2
8 2
9 2
12 2
13 2
1 3
5 3
9 3
13 3
0 4
2 4
4 4
6 4
8 4
10 4
12 4
14 4
0 5
1 5
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
0 6
1 6
2 6
3 6
4 6
5 6
6 6
7 6
8 6
9 6
10 6
11 6
12 6
13 6
14 6
15 6
1 7
3 7
5 7
7 7
9 7
11 7
13 7
15 7
0 8
2 8
4 8
6 8
8 8
10 8
12 8
14 8
0 9
1 9
2 9
3 9
4 9
5 9
6 9
7 9
8 9
9 9
10 9
11 9
12 9
13 9
14 9
15 9
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
1 11
3 11
5 11
7 11
9 11
11 11
13 11
15 11
2 12
6 12
10 12
14 12
2 13
3 13
6 13
7 13
10 13
11 13
14 13
15 13
2 14
3 14
6 14
7 14
10 14
11 14
14 14
15 14
3 15
7 15
11 15
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
32 32
33 33
34 34
35 35
36 36
37 37
38 38
39 39
40 40
41 41
42 42
43 43
44 44
45 45
46 46
47 47
48 48
49 49
50 50
51 51
52 52
53 53
54 54
55 55
56 56
57 57
58 58
59 59
60 60
61 61
62 62
63 63
64 64
65 65
66 66
67 67
68 68
69 69
70 70
71 71
72 72
73 73
74 74
75 75
76 76
77 77
78 78
79 79
80 80
81 81
82 82
83 83
84 84
85 85
86 86
87 87
88 88
89 89
90 90
91 91
92 92
93 93
94 94
95 95
96 96
97 97
98 98
99 99
100 100
101 101
102 102
103 103
104 104
105 105
106 106
107 107
108 108
109 109
110 110
111 111
112 112
113 113
114 114
115 115
116 116
117 117
118 118
119 119
120 120
121 121
122 122
123 123
124 124
125 125
126 126
127 127
128 128
129 129
130 130
131 131
132 132
133 133
134 134
135 135
136 136
137 137
138 138
139 139
140 140
141 141
142 142
143 143
144 144
145 145
146 146
147 147
148 148
149 149
150 150
151 151
152 152
153 153
154 154
155 155
156 156
157 157
158 158
159 159
160 160
161 161
162 162
163 163
164 164
165 165
166 166
167 167
168 168
169 169
170 170
171 171
172 172
173 173
174 174
175 175
176 176
177 177
178 178
179 179
180 180
181 181
182 182
183 183
184 184
185 185
186 186
187 187
188 188
189 189
190 190
191 191
192 192
193 193
194 194
195 195
196 196
197 197
198 198
199 199
200 200
201 201
202 202
203 203
204 204
205 205
206 206
207 207
208 208
209 209
210 210
211 211
212 212
213 213
214 214
215 215
216 216
217 217
218 218
219 219
220 220
221 221
222 222
223 223
224 224
225 225
226 226
227 227
228 228
229 229
230 230
231 231
232 232
233 233
234 234
235 235
236 236
237 237
238 238
239 239
240 240
241 241
242 242
243 243
244 244
245 245
246 246
247 247
248 248
249 249
250 250
251 251
252 252
253 253
254 254
255 255
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_{a,2}^2\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
16 0
32 0
48 0
0 1
1 1
16 1
17 1
32 1
33 1
48 1
49 1
0 2
1 2
16 2
17 2
32 2
33 2
48 2
49 2
1 3
2 3
17 3
18 3
33 3
34 3
49 3
50 3
1 4
2 4
17 4
18 4
33 4
34 4
49 4
50 4
2 5
3 5
18 5
19 5
34 5
35 5
50 5
51 5
2 6
3 6
18 6
19 6
34 6
35 6
50 6
51 6
3 7
19 7
35 7
51 7
0 8
4 8
16 8
20 8
32 8
36 8
48 8
52 8
0 9
1 9
4 9
5 9
16 9
17 9
20 9
21 9
32 9
33 9
36 9
37 9
48 9
49 9
52 9
53 9
0 10
1 10
4 10
5 10
16 10
17 10
20 10
21 10
32 10
33 10
36 10
37 10
48 10
49 10
52 10
53 10
1 11
2 11
5 11
6 11
17 11
18 11
21 11
22 11
33 11
34 11
37 11
38 11
49 11
50 11
53 11
54 11
1 12
2 12
5 12
6 12
17 12
18 12
21 12
22 12
33 12
34 12
37 12
38 12
49 12
50 12
53 12
54 12
2 13
3 13
6 13
7 13
18 13
19 13
22 13
23 13
34 13
35 13
38 13
39 13
50 13
51 13
54 13
55 13
2 14
3 14
6 14
7 14
18 14
19 14
22 14
23 14
34 14
35 14
38 14
39 14
50 14
51 14
54 14
55 14
3 15
7 15
19 15
23 15
35 15
39 15
51 15
55 15
0 16
4 16
16 16
20 16
32 16
36 16
48 16
52 16
0 17
1 17
4 17
5 17
16 17
17 17
20 17
21 17
32 17
33 17
36 17
37 17
48 17
49 17
52 17
53 17
0 18
1 18
4 18
5 18
16 18
17 18
20 18
21 18
32 18
33 18
36 18
37 18
48 18
49 18
52 18
53 18
1 19
2 19
5 19
6 19
17 19
18 19
21 19
22 19
33 19
34 19
37 19
38 19
49 19
50 19
53 19
54 19
1 20
2 20
5 20
6 20
17 20
18 20
21 20
22 20
33 20
34 20
37 20
38 20
49 20
50 20
53 20
54 20
2 21
3 21
6 21
7 21
18 21
19 21
22 21
23 21
34 21
35 21
38 21
39 21
50 21
51 21
54 21
55 21
2 22
3 22
6 22
7 22
18 22
19 22
22 22
23 22
34 22
35 22
38 22
39 22
50 22
51 22
54 22
55 22
3 23
7 23
19 23
23 23
35 23
39 23
51 23
55 23
4 24
8 24
20 24
24 24
36 24
40 24
52 24
56 24
4 25
5 25
8 25
9 25
20 25
21 25
24 25
25 25
36 25
37 25
40 25
41 25
52 25
53 25
56 25
57 25
4 26
5 26
8 26
9 26
20 26
21 26
24 26
25 26
36 26
37 26
40 26
41 26
52 26
53 26
56 26
57 26
5 27
6 27
9 27
10 27
21 27
22 27
25 27
26 27
37 27
38 27
41 27
42 27
53 27
54 27
57 27
58 27
5 28
6 28
9 28
10 28
21 28
22 28
25 28
26 28
37 28
38 28
41 28
42 28
53 28
54 28
57 28
58 28
6 29
7 29
10 29
11 29
22 29
23 29
26 29
27 29
38 29
39 29
42 29
43 29
54 29
55 29
58 29
59 29
6 30
7 30
10 30
11 30
22 30
23 30
26 30
27 30
38 30
39 30
42 30
43 30
54 30
55 30
58 30
59 30
7 31
11 31
23 31
27 31
39 31
43 31
55 31
59 31
4 32
8 32
20 32
24 32
36 32
40 32
52 32
56 32
4 33
5 33
8 33
9 33
20 33
21 33
24 33
25 33
36 33
37 33
40 33
41 33
52 33
53 33
56 33
57 33
4 34
5 34
8 34
9 34
20 34
21 34
24 34
25 34
36 34
37 34
40 34
41 34
52 34
53 34
56 34
57 34
5 35
6 35
9 35
10 35
21 35
22 35
25 35
26 35
37 35
38 35
41 35
42 35
53 35
54 35
57 35
58 35
5 36
6 36
9 36
10 36
21 36
22 36
25 36
26 36
37 36
38 36
41 36
42 36
53 36
54 36
57 36
58 36
6 37
7 37
10 37
11 37
22 37
23 37
26 37
27 37
38 37
39 37
42 37
43 37
54 37
55 37
58 37
59 37
6 38
7 38
10 38
11 38
22 38
23 38
26 38
27 38
38 38
39 38
42 38
43 38
54 38
55 38
58 38
59 38
7 39
11 39
23 39
27 39
39 39
43 39
55 39
59 39
8 40
12 40
24 40
28 40
40 40
44 40
56 40
60 40
8 41
9 41
12 41
13 41
24 41
25 41
28 41
29 41
40 41
41 41
44 41
45 41
56 41
57 41
60 41
61 41
8 42
9 42
12 42
13 42
24 42
25 42
28 42
29 42
40 42
41 42
44 42
45 42
56 42
57 42
60 42
61 42
9 43
10 43
13 43
14 43
25 43
26 43
29 43
30 43
41 43
42 43
45 43
46 43
57 43
58 43
61 43
62 43
9 44
10 44
13 44
14 44
25 44
26 44
29 44
30 44
41 44
42 44
45 44
46 44
57 44
58 44
61 44
62 44
10 45
11 45
14 45
15 45
26 45
27 45
30 45
31 45
42 45
43 45
46 45
47 45
58 45
59 45
62 45
63 45
10 46
11 46
14 46
15 46
26 46
27 46
30 46
31 46
42 46
43 46
46 46
47 46
58 46
59 46
62 46
63 46
11 47
15 47
27 47
31 47
43 47
47 47
59 47
63 47
8 48
12 48
24 48
28 48
40 48
44 48
56 48
60 48
8 49
9 49
12 49
13 49
24 49
25 49
28 49
29 49
40 49
41 49
44 49
45 49
56 49
57 49
60 49
61 49
8 50
9 50
12 50
13 50
24 50
25 50
28 50
29 50
40 50
41 50
44 50
45 50
56 50
57 50
60 50
61 50
9 51
10 51
13 51
14 51
25 51
26 51
29 51
30 51
41 51
42 51
45 51
46 51
57 51
58 51
61 51
62 51
9 52
10 52
13 52
14 52
25 52
26 52
29 52
30 52
41 52
42 52
45 52
46 52
57 52
58 52
61 52
62 52
10 53
11 53
14 53
15 53
26 53
27 53
30 53
31 53
42 53
43 53
46 53
47 53
58 53
59 53
62 53
63 53
10 54
11 54
14 54
15 54
26 54
27 54
30 54
31 54
42 54
43 54
46 54
47 54
58 54
59 54
62 54
63 54
11 55
15 55
27 55
31 55
43 55
47 55
59 55
63 55
12 56
28 56
44 56
60 56
12 57
13 57
28 57
29 57
44 57
45 57
60 57
61 57
12 58
13 58
28 58
29 58
44 58
45 58
60 58
61 58
13 59
14 59
29 59
30 59
45 59
46 59
61 59
62 59
13 60
14 60
29 60
30 60
45 60
46 60
61 60
62 60
14 61
15 61
30 61
31 61
46 61
47 61
62 61
63 61
14 62
15 62
30 62
31 62
46 62
47 62
62 62
63 62
15 63
31 63
47 63
63 63
64 64
65 65
66 66
67 67
68 68
69 69
70 70
71 71
72 72
73 73
74 74
75 75
76 76
77 77
78 78
79 79
80 80
81 81
82 82
83 83
84 84
85 85
86 86
87 87
88 88
89 89
90 90
91 91
92 92
93 93
94 94
95 95
96 96
97 97
98 98
99 99
100 100
101 101
102 102
103 103
104 104
105 105
106 106
107 107
108 108
109 109
110 110
111 111
112 112
113 113
114 114
115 115
116 116
117 117
118 118
119 119
120 120
121 121
122 122
123 123
124 124
125 125
126 126
127 127
128 128
129 129
130 130
131 131
132 132
133 133
134 134
135 135
136 136
137 137
138 138
139 139
140 140
141 141
142 142
143 143
144 144
145 145
146 146
147 147
148 148
149 149
150 150
151 151
152 152
153 153
154 154
155 155
156 156
157 157
158 158
159 159
160 160
161 161
162 162
163 163
164 164
165 165
166 166
167 167
168 168
169 169
170 170
171 171
172 172
173 173
174 174
175 175
176 176
177 177
178 178
179 179
180 180
181 181
182 182
183 183
184 184
185 185
186 186
187 187
188 188
189 189
190 190
191 191
192 192
193 193
194 194
195 195
196 196
197 197
198 198
199 199
200 200
201 201
202 202
203 203
204 204
205 205
206 206
207 207
208 208
209 209
210 210
211 211
212 212
213 213
214 214
215 215
216 216
217 217
218 218
219 219
220 220
221 221
222 222
223 223
224 224
225 225
226 226
227 227
228 228
229 229
230 230
231 231
232 232
233 233
234 234
235 235
236 236
237 237
238 238
239 239
240 240
241 241
242 242
243 243
244 244
245 245
246 246
247 247
248 248
249 249
250 250
251 251
252 252
253 253
254 254
255 255
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{C}_{a,2}^1\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
64 0
128 0
192 0
0 1
1 1
64 1
65 1
128 1
129 1
192 1
193 1
0 2
1 2
64 2
65 2
128 2
129 2
192 2
193 2
1 3
2 3
65 3
66 3
129 3
130 3
193 3
194 3
1 4
2 4
65 4
66 4
129 4
130 4
193 4
194 4
2 5
3 5
66 5
67 5
130 5
131 5
194 5
195 5
2 6
3 6
66 6
67 6
130 6
131 6
194 6
195 6
3 7
4 7
67 7
68 7
131 7
132 7
195 7
196 7
3 8
4 8
67 8
68 8
131 8
132 8
195 8
196 8
4 9
5 9
68 9
69 9
132 9
133 9
196 9
197 9
4 10
5 10
68 10
69 10
132 10
133 10
196 10
197 10
5 11
6 11
69 11
70 11
133 11
134 11
197 11
198 11
5 12
6 12
69 12
70 12
133 12
134 12
197 12
198 12
6 13
7 13
70 13
71 13
134 13
135 13
198 13
199 13
6 14
7 14
70 14
71 14
134 14
135 14
198 14
199 14
7 15
71 15
135 15
199 15
0 16
8 16
64 16
72 16
128 16
136 16
192 16
200 16
0 17
1 17
8 17
9 17
64 17
65 17
72 17
73 17
128 17
129 17
136 17
137 17
192 17
193 17
200 17
201 17
0 18
1 18
8 18
9 18
64 18
65 18
72 18
73 18
128 18
129 18
136 18
137 18
192 18
193 18
200 18
201 18
1 19
2 19
9 19
10 19
65 19
66 19
73 19
74 19
129 19
130 19
137 19
138 19
193 19
194 19
201 19
202 19
1 20
2 20
9 20
10 20
65 20
66 20
73 20
74 20
129 20
130 20
137 20
138 20
193 20
194 20
201 20
202 20
2 21
3 21
10 21
11 21
66 21
67 21
74 21
75 21
130 21
131 21
138 21
139 21
194 21
195 21
202 21
203 21
2 22
3 22
10 22
11 22
66 22
67 22
74 22
75 22
130 22
131 22
138 22
139 22
194 22
195 22
202 22
203 22
3 23
4 23
11 23
12 23
67 23
68 23
75 23
76 23
131 23
132 23
139 23
140 23
195 23
196 23
203 23
204 23
3 24
4 24
11 24
12 24
67 24
68 24
75 24
76 24
131 24
132 24
139 24
140 24
195 24
196 24
203 24
204 24
4 25
5 25
12 25
13 25
68 25
69 25
76 25
77 25
132 25
133 25
140 25
141 25
196 25
197 25
204 25
205 25
4 26
5 26
12 26
13 26
68 26
69 26
76 26
77 26
132 26
133 26
140 26
141 26
196 26
197 26
204 26
205 26
5 27
6 27
13 27
14 27
69 27
70 27
77 27
78 27
133 27
134 27
141 27
142 27
197 27
198 27
205 27
206 27
5 28
6 28
13 28
14 28
69 28
70 28
77 28
78 28
133 28
134 28
141 28
142 28
197 28
198 28
205 28
206 28
6 29
7 29
14 29
15 29
70 29
71 29
78 29
79 29
134 29
135 29
142 29
143 29
198 29
199 29
206 29
207 29
6 30
7 30
14 30
15 30
70 30
71 30
78 30
79 30
134 30
135 30
142 30
143 30
198 30
199 30
206 30
207 30
7 31
15 31
71 31
79 31
135 31
143 31
199 31
207 31
0 32
8 32
64 32
72 32
128 32
136 32
192 32
200 32
0 33
1 33
8 33
9 33
64 33
65 33
72 33
73 33
128 33
129 33
136 33
137 33
192 33
193 33
200 33
201 33
0 34
1 34
8 34
9 34
64 34
65 34
72 34
73 34
128 34
129 34
136 34
137 34
192 34
193 34
200 34
201 34
1 35
2 35
9 35
10 35
65 35
66 35
73 35
74 35
129 35
130 35
137 35
138 35
193 35
194 35
201 35
202 35
1 36
2 36
9 36
10 36
65 36
66 36
73 36
74 36
129 36
130 36
137 36
138 36
193 36
194 36
201 36
202 36
2 37
3 37
10 37
11 37
66 37
67 37
74 37
75 37
130 37
131 37
138 37
139 37
194 37
195 37
202 37
203 37
2 38
3 38
10 38
11 38
66 38
67 38
74 38
75 38
130 38
131 38
138 38
139 38
194 38
195 38
202 38
203 38
3 39
4 39
11 39
12 39
67 39
68 39
75 39
76 39
131 39
132 39
139 39
140 39
195 39
196 39
203 39
204 39
3 40
4 40
11 40
12 40
67 40
68 40
75 40
76 40
131 40
132 40
139 40
140 40
195 40
196 40
203 40
204 40
4 41
5 41
12 41
13 41
68 41
69 41
76 41
77 41
132 41
133 41
140 41
141 41
196 41
197 41
204 41
205 41
4 42
5 42
12 42
13 42
68 42
69 42
76 42
77 42
132 42
133 42
140 42
141 42
196 42
197 42
204 42
205 42
5 43
6 43
13 43
14 43
69 43
70 43
77 43
78 43
133 43
134 43
141 43
142 43
197 43
198 43
205 43
206 43
5 44
6 44
13 44
14 44
69 44
70 44
77 44
78 44
133 44
134 44
141 44
142 44
197 44
198 44
205 44
206 44
6 45
7 45
14 45
15 45
70 45
71 45
78 45
79 45
134 45
135 45
142 45
143 45
198 45
199 45
206 45
207 45
6 46
7 46
14 46
15 46
70 46
71 46
78 46
79 46
134 46
135 46
142 46
143 46
198 46
199 46
206 46
207 46
7 47
15 47
71 47
79 47
135 47
143 47
199 47
207 47
8 48
16 48
72 48
80 48
136 48
144 48
200 48
208 48
8 49
9 49
16 49
17 49
72 49
73 49
80 49
81 49
136 49
137 49
144 49
145 49
200 49
201 49
208 49
209 49
8 50
9 50
16 50
17 50
72 50
73 50
80 50
81 50
136 50
137 50
144 50
145 50
200 50
201 50
208 50
209 50
9 51
10 51
17 51
18 51
73 51
74 51
81 51
82 51
137 51
138 51
145 51
146 51
201 51
202 51
209 51
210 51
9 52
10 52
17 52
18 52
73 52
74 52
81 52
82 52
137 52
138 52
145 52
146 52
201 52
202 52
209 52
210 52
10 53
11 53
18 53
19 53
74 53
75 53
82 53
83 53
138 53
139 53
146 53
147 53
202 53
203 53
210 53
211 53
10 54
11 54
18 54
19 54
74 54
75 54
82 54
83 54
138 54
139 54
146 54
147 54
202 54
203 54
210 54
211 54
11 55
12 55
19 55
20 55
75 55
76 55
83 55
84 55
139 55
140 55
147 55
148 55
203 55
204 55
211 55
212 55
11 56
12 56
19 56
20 56
75 56
76 56
83 56
84 56
139 56
140 56
147 56
148 56
203 56
204 56
211 56
212 56
12 57
13 57
20 57
21 57
76 57
77 57
84 57
85 57
140 57
141 57
148 57
149 57
204 57
205 57
212 57
213 57
12 58
13 58
20 58
21 58
76 58
77 58
84 58
85 58
140 58
141 58
148 58
149 58
204 58
205 58
212 58
213 58
13 59
14 59
21 59
22 59
77 59
78 59
85 59
86 59
141 59
142 59
149 59
150 59
205 59
206 59
213 59
214 59
13 60
14 60
21 60
22 60
77 60
78 60
85 60
86 60
141 60
142 60
149 60
150 60
205 60
206 60
213 60
214 60
14 61
15 61
22 61
23 61
78 61
79 61
86 61
87 61
142 61
143 61
150 61
151 61
206 61
207 61
214 61
215 61
14 62
15 62
22 62
23 62
78 62
79 62
86 62
87 62
142 62
143 62
150 62
151 62
206 62
207 62
214 62
215 62
15 63
23 63
79 63
87 63
143 63
151 63
207 63
215 63
8 64
16 64
72 64
80 64
136 64
144 64
200 64
208 64
8 65
9 65
16 65
17 65
72 65
73 65
80 65
81 65
136 65
137 65
144 65
145 65
200 65
201 65
208 65
209 65
8 66
9 66
16 66
17 66
72 66
73 66
80 66
81 66
136 66
137 66
144 66
145 66
200 66
201 66
208 66
209 66
9 67
10 67
17 67
18 67
73 67
74 67
81 67
82 67
137 67
138 67
145 67
146 67
201 67
202 67
209 67
210 67
9 68
10 68
17 68
18 68
73 68
74 68
81 68
82 68
137 68
138 68
145 68
146 68
201 68
202 68
209 68
210 68
10 69
11 69
18 69
19 69
74 69
75 69
82 69
83 69
138 69
139 69
146 69
147 69
202 69
203 69
210 69
211 69
10 70
11 70
18 70
19 70
74 70
75 70
82 70
83 70
138 70
139 70
146 70
147 70
202 70
203 70
210 70
211 70
11 71
12 71
19 71
20 71
75 71
76 71
83 71
84 71
139 71
140 71
147 71
148 71
203 71
204 71
211 71
212 71
11 72
12 72
19 72
20 72
75 72
76 72
83 72
84 72
139 72
140 72
147 72
148 72
203 72
204 72
211 72
212 72
12 73
13 73
20 73
21 73
76 73
77 73
84 73
85 73
140 73
141 73
148 73
149 73
204 73
205 73
212 73
213 73
12 74
13 74
20 74
21 74
76 74
77 74
84 74
85 74
140 74
141 74
148 74
149 74
204 74
205 74
212 74
213 74
13 75
14 75
21 75
22 75
77 75
78 75
85 75
86 75
141 75
142 75
149 75
150 75
205 75
206 75
213 75
214 75
13 76
14 76
21 76
22 76
77 76
78 76
85 76
86 76
141 76
142 76
149 76
150 76
205 76
206 76
213 76
214 76
14 77
15 77
22 77
23 77
78 77
79 77
86 77
87 77
142 77
143 77
150 77
151 77
206 77
207 77
214 77
215 77
14 78
15 78
22 78
23 78
78 78
79 78
86 78
87 78
142 78
143 78
150 78
151 78
206 78
207 78
214 78
215 78
15 79
23 79
79 79
87 79
143 79
151 79
207 79
215 79
16 80
24 80
80 80
88 80
144 80
152 80
208 80
216 80
16 81
17 81
24 81
25 81
80 81
81 81
88 81
89 81
144 81
145 81
152 81
153 81
208 81
209 81
216 81
217 81
16 82
17 82
24 82
25 82
80 82
81 82
88 82
89 82
144 82
145 82
152 82
153 82
208 82
209 82
216 82
217 82
17 83
18 83
25 83
26 83
81 83
82 83
89 83
90 83
145 83
146 83
153 83
154 83
209 83
210 83
217 83
218 83
17 84
18 84
25 84
26 84
81 84
82 84
89 84
90 84
145 84
146 84
153 84
154 84
209 84
210 84
217 84
218 84
18 85
19 85
26 85
27 85
82 85
83 85
90 85
91 85
146 85
147 85
154 85
155 85
210 85
211 85
218 85
219 85
18 86
19 86
26 86
27 86
82 86
83 86
90 86
91 86
146 86
147 86
154 86
155 86
210 86
211 86
218 86
219 86
19 87
20 87
27 87
28 87
83 87
84 87
91 87
92 87
147 87
148 87
155 87
156 87
211 87
212 87
219 87
220 87
19 88
20 88
27 88
28 88
83 88
84 88
91 88
92 88
147 88
148 88
155 88
156 88
211 88
212 88
219 88
220 88
20 89
21 89
28 89
29 89
84 89
85 89
92 89
93 89
148 89
149 89
156 89
157 89
212 89
213 89
220 89
221 89
20 90
21 90
28 90
29 90
84 90
85 90
92 90
93 90
148 90
149 90
156 90
157 90
212 90
213 90
220 90
221 90
21 91
22 91
29 91
30 91
85 91
86 91
93 91
94 91
149 91
150 91
157 91
158 91
213 91
214 91
221 91
222 91
21 92
22 92
29 92
30 92
85 92
86 92
93 92
94 92
149 92
150 92
157 92
158 92
213 92
214 92
221 92
222 92
22 93
23 93
30 93
31 93
86 93
87 93
94 93
95 93
150 93
151 93
158 93
159 93
214 93
215 93
222 93
223 93
22 94
23 94
30 94
31 94
86 94
87 94
94 94
95 94
150 94
151 94
158 94
159 94
214 94
215 94
222 94
223 94
23 95
31 95
87 95
95 95
151 95
159 95
215 95
223 95
16 96
24 96
80 96
88 96
144 96
152 96
208 96
216 96
16 97
17 97
24 97
25 97
80 97
81 97
88 97
89 97
144 97
145 97
152 97
153 97
208 97
209 97
216 97
217 97
16 98
17 98
24 98
25 98
80 98
81 98
88 98
89 98
144 98
145 98
152 98
153 98
208 98
209 98
216 98
217 98
17 99
18 99
25 99
26 99
81 99
82 99
89 99
90 99
145 99
146 99
153 99
154 99
209 99
210 99
217 99
218 99
17 100
18 100
25 100
26 100
81 100
82 100
89 100
90 100
145 100
146 100
153 100
154 100
209 100
210 100
217 100
218 100
18 101
19 101
26 101
27 101
82 101
83 101
90 101
91 101
146 101
147 101
154 101
155 101
210 101
211 101
218 101
219 101
18 102
19 102
26 102
27 102
82 102
83 102
90 102
91 102
146 102
147 102
154 102
155 102
210 102
211 102
218 102
219 102
19 103
20 103
27 103
28 103
83 103
84 103
91 103
92 103
147 103
148 103
155 103
156 103
211 103
212 103
219 103
220 103
19 104
20 104
27 104
28 104
83 104
84 104
91 104
92 104
147 104
148 104
155 104
156 104
211 104
212 104
219 104
220 104
20 105
21 105
28 105
29 105
84 105
85 105
92 105
93 105
148 105
149 105
156 105
157 105
212 105
213 105
220 105
221 105
20 106
21 106
28 106
29 106
84 106
85 106
92 106
93 106
148 106
149 106
156 106
157 106
212 106
213 106
220 106
221 106
21 107
22 107
29 107
30 107
85 107
86 107
93 107
94 107
149 107
150 107
157 107
158 107
213 107
214 107
221 107
222 107
21 108
22 108
29 108
30 108
85 108
86 108
93 108
94 108
149 108
150 108
157 108
158 108
213 108
214 108
221 108
222 108
22 109
23 109
30 109
31 109
86 109
87 109
94 109
95 109
150 109
151 109
158 109
159 109
214 109
215 109
222 109
223 109
22 110
23 110
30 110
31 110
86 110
87 110
94 110
95 110
150 110
151 110
158 110
159 110
214 110
215 110
222 110
223 110
23 111
31 111
87 111
95 111
151 111
159 111
215 111
223 111
24 112
32 112
88 112
96 112
152 112
160 112
216 112
224 112
24 113
25 113
32 113
33 113
88 113
89 113
96 113
97 113
152 113
153 113
160 113
161 113
216 113
217 113
224 113
225 113
24 114
25 114
32 114
33 114
88 114
89 114
96 114
97 114
152 114
153 114
160 114
161 114
216 114
217 114
224 114
225 114
25 115
26 115
33 115
34 115
89 115
90 115
97 115
98 115
153 115
154 115
161 115
162 115
217 115
218 115
225 115
226 115
25 116
26 116
33 116
34 116
89 116
90 116
97 116
98 116
153 116
154 116
161 116
162 116
217 116
218 116
225 116
226 116
26 117
27 117
34 117
35 117
90 117
91 117
98 117
99 117
154 117
155 117
162 117
163 117
218 117
219 117
226 117
227 117
26 118
27 118
34 118
35 118
90 118
91 118
98 118
99 118
154 118
155 118
162 118
163 118
218 118
219 118
226 118
227 118
27 119
28 119
35 119
36 119
91 119
92 119
99 119
100 119
155 119
156 119
163 119
164 119
219 119
220 119
227 119
228 119
27 120
28 120
35 120
36 120
91 120
92 120
99 120
100 120
155 120
156 120
163 120
164 120
219 120
220 120
227 120
228 120
28 121
29 121
36 121
37 121
92 121
93 121
100 121
101 121
156 121
157 121
164 121
165 121
220 121
221 121
228 121
229 121
28 122
29 122
36 122
37 122
92 122
93 122
100 122
101 122
156 122
157 122
164 122
165 122
220 122
221 122
228 122
229 122
29 123
30 123
37 123
38 123
93 123
94 123
101 123
102 123
157 123
158 123
165 123
166 123
221 123
222 123
229 123
230 123
29 124
30 124
37 124
38 124
93 124
94 124
101 124
102 124
157 124
158 124
165 124
166 124
221 124
222 124
229 124
230 124
30 125
31 125
38 125
39 125
94 125
95 125
102 125
103 125
158 125
159 125
166 125
167 125
222 125
223 125
230 125
231 125
30 126
31 126
38 126
39 126
94 126
95 126
102 126
103 126
158 126
159 126
166 126
167 126
222 126
223 126
230 126
231 126
31 127
39 127
95 127
103 127
159 127
167 127
223 127
231 127
24 128
32 128
88 128
96 128
152 128
160 128
216 128
224 128
24 129
25 129
32 129
33 129
88 129
89 129
96 129
97 129
152 129
153 129
160 129
161 129
216 129
217 129
224 129
225 129
24 130
25 130
32 130
33 130
88 130
89 130
96 130
97 130
152 130
153 130
160 130
161 130
216 130
217 130
224 130
225 130
25 131
26 131
33 131
34 131
89 131
90 131
97 131
98 131
153 131
154 131
161 131
162 131
217 131
218 131
225 131
226 131
25 132
26 132
33 132
34 132
89 132
90 132
97 132
98 132
153 132
154 132
161 132
162 132
217 132
218 132
225 132
226 132
26 133
27 133
34 133
35 133
90 133
91 133
98 133
99 133
154 133
155 133
162 133
163 133
218 133
219 133
226 133
227 133
26 134
27 134
34 134
35 134
90 134
91 134
98 134
99 134
154 134
155 134
162 134
163 134
218 134
219 134
226 134
227 134
27 135
28 135
35 135
36 135
91 135
92 135
99 135
100 135
155 135
156 135
163 135
164 135
219 135
220 135
227 135
228 135
27 136
28 136
35 136
36 136
91 136
92 136
99 136
100 136
155 136
156 136
163 136
164 136
219 136
220 136
227 136
228 136
28 137
29 137
36 137
37 137
92 137
93 137
100 137
101 137
156 137
157 137
164 137
165 137
220 137
221 137
228 137
229 137
28 138
29 138
36 138
37 138
92 138
93 138
100 138
101 138
156 138
157 138
164 138
165 138
220 138
221 138
228 138
229 138
29 139
30 139
37 139
38 139
93 139
94 139
101 139
102 139
157 139
158 139
165 139
166 139
221 139
222 139
229 139
230 139
29 140
30 140
37 140
38 140
93 140
94 140
101 140
102 140
157 140
158 140
165 140
166 140
221 140
222 140
229 140
230 140
30 141
31 141
38 141
39 141
94 141
95 141
102 141
103 141
158 141
159 141
166 141
167 141
222 141
223 141
230 141
231 141
30 142
31 142
38 142
39 142
94 142
95 142
102 142
103 142
158 142
159 142
166 142
167 142
222 142
223 142
230 142
231 142
31 143
39 143
95 143
103 143
159 143
167 143
223 143
231 143
32 144
40 144
96 144
104 144
160 144
168 144
224 144
232 144
32 145
33 145
40 145
41 145
96 145
97 145
104 145
105 145
160 145
161 145
168 145
169 145
224 145
225 145
232 145
233 145
32 146
33 146
40 146
41 146
96 146
97 146
104 146
105 146
160 146
161 146
168 146
169 146
224 146
225 146
232 146
233 146
33 147
34 147
41 147
42 147
97 147
98 147
105 147
106 147
161 147
162 147
169 147
170 147
225 147
226 147
233 147
234 147
33 148
34 148
41 148
42 148
97 148
98 148
105 148
106 148
161 148
162 148
169 148
170 148
225 148
226 148
233 148
234 148
34 149
35 149
42 149
43 149
98 149
99 149
106 149
107 149
162 149
163 149
170 149
171 149
226 149
227 149
234 149
235 149
34 150
35 150
42 150
43 150
98 150
99 150
106 150
107 150
162 150
163 150
170 150
171 150
226 150
227 150
234 150
235 150
35 151
36 151
43 151
44 151
99 151
100 151
107 151
108 151
163 151
164 151
171 151
172 151
227 151
228 151
235 151
236 151
35 152
36 152
43 152
44 152
99 152
100 152
107 152
108 152
163 152
164 152
171 152
172 152
227 152
228 152
235 152
236 152
36 153
37 153
44 153
45 153
100 153
101 153
108 153
109 153
164 153
165 153
172 153
173 153
228 153
229 153
236 153
237 153
36 154
37 154
44 154
45 154
100 154
101 154
108 154
109 154
164 154
165 154
172 154
173 154
228 154
229 154
236 154
237 154
37 155
38 155
45 155
46 155
101 155
102 155
109 155
110 155
165 155
166 155
173 155
174 155
229 155
230 155
237 155
238 155
37 156
38 156
45 156
46 156
101 156
102 156
109 156
110 156
165 156
166 156
173 156
174 156
229 156
230 156
237 156
238 156
38 157
39 157
46 157
47 157
102 157
103 157
110 157
111 157
166 157
167 157
174 157
175 157
230 157
231 157
238 157
239 157
38 158
39 158
46 158
47 158
102 158
103 158
110 158
111 158
166 158
167 158
174 158
175 158
230 158
231 158
238 158
239 158
39 159
47 159
103 159
111 159
167 159
175 159
231 159
239 159
32 160
40 160
96 160
104 160
160 160
168 160
224 160
232 160
32 161
33 161
40 161
41 161
96 161
97 161
104 161
105 161
160 161
161 161
168 161
169 161
224 161
225 161
232 161
233 161
32 162
33 162
40 162
41 162
96 162
97 162
104 162
105 162
160 162
161 162
168 162
169 162
224 162
225 162
232 162
233 162
33 163
34 163
41 163
42 163
97 163
98 163
105 163
106 163
161 163
162 163
169 163
170 163
225 163
226 163
233 163
234 163
33 164
34 164
41 164
42 164
97 164
98 164
105 164
106 164
161 164
162 164
169 164
170 164
225 164
226 164
233 164
234 164
34 165
35 165
42 165
43 165
98 165
99 165
106 165
107 165
162 165
163 165
170 165
171 165
226 165
227 165
234 165
235 165
34 166
35 166
42 166
43 166
98 166
99 166
106 166
107 166
162 166
163 166
170 166
171 166
226 166
227 166
234 166
235 166
35 167
36 167
43 167
44 167
99 167
100 167
107 167
108 167
163 167
164 167
171 167
172 167
227 167
228 167
235 167
236 167
35 168
36 168
43 168
44 168
99 168
100 168
107 168
108 168
163 168
164 168
171 168
172 168
227 168
228 168
235 168
236 168
36 169
37 169
44 169
45 169
100 169
101 169
108 169
109 169
164 169
165 169
172 169
173 169
228 169
229 169
236 169
237 169
36 170
37 170
44 170
45 170
100 170
101 170
108 170
109 170
164 170
165 170
172 170
173 170
228 170
229 170
236 170
237 170
37 171
38 171
45 171
46 171
101 171
102 171
109 171
110 171
165 171
166 171
173 171
174 171
229 171
230 171
237 171
238 171
37 172
38 172
45 172
46 172
101 172
102 172
109 172
110 172
165 172
166 172
173 172
174 172
229 172
230 172
237 172
238 172
38 173
39 173
46 173
47 173
102 173
103 173
110 173
111 173
166 173
167 173
174 173
175 173
230 173
231 173
238 173
239 173
38 174
39 174
46 174
47 174
102 174
103 174
110 174
111 174
166 174
167 174
174 174
175 174
230 174
231 174
238 174
239 174
39 175
47 175
103 175
111 175
167 175
175 175
231 175
239 175
40 176
48 176
104 176
112 176
168 176
176 176
232 176
240 176
40 177
41 177
48 177
49 177
104 177
105 177
112 177
113 177
168 177
169 177
176 177
177 177
232 177
233 177
240 177
241 177
40 178
41 178
48 178
49 178
104 178
105 178
112 178
113 178
168 178
169 178
176 178
177 178
232 178
233 178
240 178
241 178
41 179
42 179
49 179
50 179
105 179
106 179
113 179
114 179
169 179
170 179
177 179
178 179
233 179
234 179
241 179
242 179
41 180
42 180
49 180
50 180
105 180
106 180
113 180
114 180
169 180
170 180
177 180
178 180
233 180
234 180
241 180
242 180
42 181
43 181
50 181
51 181
106 181
107 181
114 181
115 181
170 181
171 181
178 181
179 181
234 181
235 181
242 181
243 181
42 182
43 182
50 182
51 182
106 182
107 182
114 182
115 182
170 182
171 182
178 182
179 182
234 182
235 182
242 182
243 182
43 183
44 183
51 183
52 183
107 183
108 183
115 183
116 183
171 183
172 183
179 183
180 183
235 183
236 183
243 183
244 183
43 184
44 184
51 184
52 184
107 184
108 184
115 184
116 184
171 184
172 184
179 184
180 184
235 184
236 184
243 184
244 184
44 185
45 185
52 185
53 185
108 185
109 185
116 185
117 185
172 185
173 185
180 185
181 185
236 185
237 185
244 185
245 185
44 186
45 186
52 186
53 186
108 186
109 186
116 186
117 186
172 186
173 186
180 186
181 186
236 186
237 186
244 186
245 186
45 187
46 187
53 187
54 187
109 187
110 187
117 187
118 187
173 187
174 187
181 187
182 187
237 187
238 187
245 187
246 187
45 188
46 188
53 188
54 188
109 188
110 188
117 188
118 188
173 188
174 188
181 188
182 188
237 188
238 188
245 188
246 188
46 189
47 189
54 189
55 189
110 189
111 189
118 189
119 189
174 189
175 189
182 189
183 189
238 189
239 189
246 189
247 189
46 190
47 190
54 190
55 190
110 190
111 190
118 190
119 190
174 190
175 190
182 190
183 190
238 190
239 190
246 190
247 190
47 191
55 191
111 191
119 191
175 191
183 191
239 191
247 191
40 192
48 192
104 192
112 192
168 192
176 192
232 192
240 192
40 193
41 193
48 193
49 193
104 193
105 193
112 193
113 193
168 193
169 193
176 193
177 193
232 193
233 193
240 193
241 193
40 194
41 194
48 194
49 194
104 194
105 194
112 194
113 194
168 194
169 194
176 194
177 194
232 194
233 194
240 194
241 194
41 195
42 195
49 195
50 195
105 195
106 195
113 195
114 195
169 195
170 195
177 195
178 195
233 195
234 195
241 195
242 195
41 196
42 196
49 196
50 196
105 196
106 196
113 196
114 196
169 196
170 196
177 196
178 196
233 196
234 196
241 196
242 196
42 197
43 197
50 197
51 197
106 197
107 197
114 197
115 197
170 197
171 197
178 197
179 197
234 197
235 197
242 197
243 197
42 198
43 198
50 198
51 198
106 198
107 198
114 198
115 198
170 198
171 198
178 198
179 198
234 198
235 198
242 198
243 198
43 199
44 199
51 199
52 199
107 199
108 199
115 199
116 199
171 199
172 199
179 199
180 199
235 199
236 199
243 199
244 199
43 200
44 200
51 200
52 200
107 200
108 200
115 200
116 200
171 200
172 200
179 200
180 200
235 200
236 200
243 200
244 200
44 201
45 201
52 201
53 201
108 201
109 201
116 201
117 201
172 201
173 201
180 201
181 201
236 201
237 201
244 201
245 201
44 202
45 202
52 202
53 202
108 202
109 202
116 202
117 202
172 202
173 202
180 202
181 202
236 202
237 202
244 202
245 202
45 203
46 203
53 203
54 203
109 203
110 203
117 203
118 203
173 203
174 203
181 203
182 203
237 203
238 203
245 203
246 203
45 204
46 204
53 204
54 204
109 204
110 204
117 204
118 204
173 204
174 204
181 204
182 204
237 204
238 204
245 204
246 204
46 205
47 205
54 205
55 205
110 205
111 205
118 205
119 205
174 205
175 205
182 205
183 205
238 205
239 205
246 205
247 205
46 206
47 206
54 206
55 206
110 206
111 206
118 206
119 206
174 206
175 206
182 206
183 206
238 206
239 206
246 206
247 206
47 207
55 207
111 207
119 207
175 207
183 207
239 207
247 207
48 208
56 208
112 208
120 208
176 208
184 208
240 208
248 208
48 209
49 209
56 209
57 209
112 209
113 209
120 209
121 209
176 209
177 209
184 209
185 209
240 209
241 209
248 209
249 209
48 210
49 210
56 210
57 210
112 210
113 210
120 210
121 210
176 210
177 210
184 210
185 210
240 210
241 210
248 210
249 210
49 211
50 211
57 211
58 211
113 211
114 211
121 211
122 211
177 211
178 211
185 211
186 211
241 211
242 211
249 211
250 211
49 212
50 212
57 212
58 212
113 212
114 212
121 212
122 212
177 212
178 212
185 212
186 212
241 212
242 212
249 212
250 212
50 213
51 213
58 213
59 213
114 213
115 213
122 213
123 213
178 213
179 213
186 213
187 213
242 213
243 213
250 213
251 213
50 214
51 214
58 214
59 214
114 214
115 214
122 214
123 214
178 214
179 214
186 214
187 214
242 214
243 214
250 214
251 214
51 215
52 215
59 215
60 215
115 215
116 215
123 215
124 215
179 215
180 215
187 215
188 215
243 215
244 215
251 215
252 215
51 216
52 216
59 216
60 216
115 216
116 216
123 216
124 216
179 216
180 216
187 216
188 216
243 216
244 216
251 216
252 216
52 217
53 217
60 217
61 217
116 217
117 217
124 217
125 217
180 217
181 217
188 217
189 217
244 217
245 217
252 217
253 217
52 218
53 218
60 218
61 218
116 218
117 218
124 218
125 218
180 218
181 218
188 218
189 218
244 218
245 218
252 218
253 218
53 219
54 219
61 219
62 219
117 219
118 219
125 219
126 219
181 219
182 219
189 219
190 219
245 219
246 219
253 219
254 219
53 220
54 220
61 220
62 220
117 220
118 220
125 220
126 220
181 220
182 220
189 220
190 220
245 220
246 220
253 220
254 220
54 221
55 221
62 221
63 221
118 221
119 221
126 221
127 221
182 221
183 221
190 221
191 221
246 221
247 221
254 221
255 221
54 222
55 222
62 222
63 222
118 222
119 222
126 222
127 222
182 222
183 222
190 222
191 222
246 222
247 222
254 222
255 222
55 223
63 223
119 223
127 223
183 223
191 223
247 223
255 223
48 224
56 224
112 224
120 224
176 224
184 224
240 224
248 224
48 225
49 225
56 225
57 225
112 225
113 225
120 225
121 225
176 225
177 225
184 225
185 225
240 225
241 225
248 225
249 225
48 226
49 226
56 226
57 226
112 226
113 226
120 226
121 226
176 226
177 226
184 226
185 226
240 226
241 226
248 226
249 226
49 227
50 227
57 227
58 227
113 227
114 227
121 227
122 227
177 227
178 227
185 227
186 227
241 227
242 227
249 227
250 227
49 228
50 228
57 228
58 228
113 228
114 228
121 228
122 228
177 228
178 228
185 228
186 228
241 228
242 228
249 228
250 228
50 229
51 229
58 229
59 229
114 229
115 229
122 229
123 229
178 229
179 229
186 229
187 229
242 229
243 229
250 229
251 229
50 230
51 230
58 230
59 230
114 230
115 230
122 230
123 230
178 230
179 230
186 230
187 230
242 230
243 230
250 230
251 230
51 231
52 231
59 231
60 231
115 231
116 231
123 231
124 231
179 231
180 231
187 231
188 231
243 231
244 231
251 231
252 231
51 232
52 232
59 232
60 232
115 232
116 232
123 232
124 232
179 232
180 232
187 232
188 232
243 232
244 232
251 232
252 232
52 233
53 233
60 233
61 233
116 233
117 233
124 233
125 233
180 233
181 233
188 233
189 233
244 233
245 233
252 233
253 233
52 234
53 234
60 234
61 234
116 234
117 234
124 234
125 234
180 234
181 234
188 234
189 234
244 234
245 234
252 234
253 234
53 235
54 235
61 235
62 235
117 235
118 235
125 235
126 235
181 235
182 235
189 235
190 235
245 235
246 235
253 235
254 235
53 236
54 236
61 236
62 236
117 236
118 236
125 236
126 236
181 236
182 236
189 236
190 236
245 236
246 236
253 236
254 236
54 237
55 237
62 237
63 237
118 237
119 237
126 237
127 237
182 237
183 237
190 237
191 237
246 237
247 237
254 237
255 237
54 238
55 238
62 238
63 238
118 238
119 238
126 238
127 238
182 238
183 238
190 238
191 238
246 238
247 238
254 238
255 238
55 239
63 239
119 239
127 239
183 239
191 239
247 239
255 239
56 240
120 240
184 240
248 240
56 241
57 241
120 241
121 241
184 241
185 241
248 241
249 241
56 242
57 242
120 242
121 242
184 242
185 242
248 242
249 242
57 243
58 243
121 243
122 243
185 243
186 243
249 243
250 243
57 244
58 244
121 244
122 244
185 244
186 244
249 244
250 244
58 245
59 245
122 245
123 245
186 245
187 245
250 245
251 245
58 246
59 246
122 246
123 246
186 246
187 246
250 246
251 246
59 247
60 247
123 247
124 247
187 247
188 247
251 247
252 247
59 248
60 248
123 248
124 248
187 248
188 248
251 248
252 248
60 249
61 249
124 249
125 249
188 249
189 249
252 249
253 249
60 250
61 250
124 250
125 250
188 250
189 250
252 250
253 250
61 251
62 251
125 251
126 251
189 251
190 251
253 251
254 251
61 252
62 252
125 252
126 252
189 252
190 252
253 252
254 252
62 253
63 253
126 253
127 253
190 253
191 253
254 253
255 253
62 254
63 254
126 254
127 254
190 254
191 254
254 254
255 254
63 255
127 255
191 255
255 255
};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/matrix_plots/inversion_plots/synthesis.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{S}\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
4 0
7 0
8 0
15 0
16 0
0 1
1 1
4 1
5 1
7 1
8 1
9 1
15 1
16 1
17 1
0 2
1 2
4 2
5 2
7 2
8 2
9 2
15 2
16 2
17 2
0 3
1 3
4 3
5 3
7 3
8 3
9 3
15 3
17 3
18 3
0 4
1 4
4 4
5 4
7 4
8 4
9 4
15 4
17 4
18 4
0 5
1 5
4 5
5 5
7 5
8 5
9 5
10 5
15 5
18 5
19 5
0 6
1 6
4 6
5 6
7 6
8 6
9 6
10 6
15 6
18 6
19 6
0 7
1 7
4 7
5 7
7 7
9 7
10 7
19 7
20 7
0 8
1 8
4 8
5 8
7 8
9 8
10 8
19 8
20 8
0 9
1 9
2 9
4 9
5 9
6 9
7 9
9 9
10 9
11 9
20 9
21 9
0 10
1 10
2 10
4 10
5 10
6 10
7 10
9 10
10 10
11 10
20 10
21 10
0 11
1 11
2 11
4 11
5 11
6 11
7 11
10 11
11 11
21 11
22 11
0 12
1 12
2 12
4 12
5 12
6 12
7 12
10 12
11 12
21 12
22 12
0 13
1 13
2 13
4 13
5 13
6 13
7 13
10 13
11 13
12 13
22 13
23 13
0 14
1 14
2 14
4 14
5 14
6 14
7 14
10 14
11 14
12 14
22 14
23 14
1 15
2 15
5 15
6 15
11 15
12 15
23 15
24 15
1 16
2 16
5 16
6 16
11 16
12 16
23 16
24 16
1 17
2 17
3 17
4 17
5 17
6 17
7 17
11 17
12 17
13 17
24 17
25 17
1 18
2 18
3 18
4 18
5 18
6 18
7 18
11 18
12 18
13 18
24 18
25 18
1 19
2 19
3 19
4 19
5 19
6 19
7 19
12 19
13 19
25 19
26 19
1 20
2 20
3 20
4 20
5 20
6 20
7 20
12 20
13 20
25 20
26 20
1 21
2 21
3 21
4 21
5 21
6 21
7 21
12 21
13 21
14 21
26 21
27 21
1 22
2 22
3 22
4 22
5 22
6 22
7 22
12 22
13 22
14 22
26 22
27 22
2 23
3 23
4 23
6 23
7 23
13 23
14 23
27 23
28 23
2 24
3 24
4 24
6 24
7 24
13 24
14 24
27 24
28 24
2 25
3 25
4 25
6 25
7 25
8 25
13 25
14 25
15 25
28 25
29 25
2 26
3 26
4 26
6 26
7 26
8 26
13 26
14 26
15 26
28 26
29 26
2 27
3 27
4 27
6 27
7 27
8 27
14 27
15 27
29 27
30 27
2 28
3 28
4 28
6 28
7 28
8 28
14 28
15 28
29 28
30 28
2 29
3 29
4 29
6 29
7 29
8 29
14 29
15 29
16 29
30 29
31 29
2 30
3 30
4 30
6 30
7 30
8 30
14 30
15 30
16 30
30 30
31 30
3 31
4 31
7 31
8 31
15 31
16 31
31 31
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{S}^3\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
4 0
7 0
0 1
1 1
4 1
5 1
7 1
0 2
1 2
4 2
5 2
7 2
1 3
2 3
5 3
6 3
1 4
2 4
5 4
6 4
2 5
3 5
4 5
6 5
7 5
2 6
3 6
4 6
6 6
7 6
3 7
4 7
7 7
8 8
9 9
10 10
11 11
12 12
13 13
14 14
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{S}^2\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
8 0
15 0
0 1
1 1
8 1
9 1
15 1
0 2
1 2
8 2
9 2
15 2
1 3
2 3
9 3
10 3
1 4
2 4
9 4
10 4
2 5
3 5
10 5
11 5
2 6
3 6
10 6
11 6
3 7
4 7
11 7
12 7
3 8
4 8
11 8
12 8
4 9
5 9
12 9
13 9
4 10
5 10
12 10
13 10
5 11
6 11
13 11
14 11
5 12
6 12
13 12
14 12
6 13
7 13
8 13
14 13
15 13
6 14
7 14
8 14
14 14
15 14
7 15
8 15
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{S}^1\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=31.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=31.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
0 0
16 0
0 1
1 1
16 1
17 1
0 2
1 2
16 2
17 2
1 3
2 3
17 3
18 3
1 4
2 4
17 4
18 4
2 5
3 5
18 5
19 5
2 6
3 6
18 6
19 6
3 7
4 7
19 7
20 7
3 8
4 8
19 8
20 8
4 9
5 9
20 9
21 9
4 10
5 10
20 10
21 10
5 11
6 11
21 11
22 11
5 12
6 12
21 12
22 12
6 13
7 13
22 13
23 13
6 14
7 14
22 14
23 14
7 15
8 15
23 15
24 15
7 16
8 16
23 16
24 16
8 17
9 17
24 17
25 17
8 18
9 18
24 18
25 18
9 19
10 19
25 19
26 19
9 20
10 20
25 20
26 20
10 21
11 21
26 21
27 21
10 22
11 22
26 22
27 22
11 23
12 23
27 23
28 23
11 24
12 24
27 24
28 24
12 25
13 25
28 25
29 25
12 26
13 26
28 26
29 26
13 27
14 27
29 27
30 27
13 28
14 28
29 28
30 28
14 29
15 29
16 29
30 29
31 29
14 30
15 30
16 30
30 30
31 30
15 31
16 31
31 31
};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/matrix_plots/inversion_plots/synthesis2d.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
%\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{S}_2\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
4 0
8 0
12 0
16 0
32 0
48 0
64 0
128 0
192 0
0 1
1 1
4 1
5 1
8 1
9 1
12 1
13 1
16 1
17 1
32 1
33 1
48 1
49 1
64 1
65 1
66 1
68 1
70 1
128 1
129 1
131 1
132 1
192 1
193 1
0 2
1 2
4 2
5 2
8 2
9 2
12 2
13 2
16 2
17 2
32 2
33 2
48 2
49 2
64 2
65 2
68 2
128 2
129 2
192 2
193 2
198 2
0 3
1 3
4 3
5 3
8 3
9 3
12 3
13 3
16 3
17 3
18 3
32 3
33 3
48 3
49 3
65 3
66 3
67 3
68 3
128 3
129 3
130 3
193 3
194 3
0 4
1 4
4 4
5 4
8 4
9 4
12 4
13 4
16 4
17 4
18 4
32 4
33 4
48 4
49 4
64 4
65 4
66 4
128 4
129 4
130 4
193 4
194 4
197 4
0 5
1 5
4 5
5 5
8 5
9 5
12 5
13 5
16 5
17 5
18 5
32 5
33 5
34 5
48 5
49 5
50 5
66 5
67 5
128 5
129 5
130 5
131 5
193 5
194 5
195 5
0 6
1 6
4 6
5 6
8 6
9 6
12 6
13 6
16 6
17 6
18 6
32 6
33 6
34 6
48 6
49 6
50 6
66 6
67 6
128 6
129 6
130 6
131 6
193 6
194 6
195 6
0 7
1 7
4 7
5 7
8 7
9 7
12 7
13 7
17 7
18 7
33 7
34 7
49 7
50 7
64 7
67 7
68 7
71 7
129 7
130 7
131 7
132 7
195 7
196 7
0 8
1 8
4 8
5 8
8 8
9 8
12 8
13 8
17 8
18 8
32 8
33 8
34 8
49 8
50 8
67 8
68 8
128 8
129 8
130 8
131 8
132 8
195 8
196 8
0 9
1 9
4 9
5 9
8 9
9 9
12 9
13 9
17 9
18 9
19 9
33 9
34 9
35 9
49 9
50 9
51 9
68 9
69 9
128 9
132 9
133 9
196 9
197 9
0 10
1 10
4 10
5 10
8 10
9 10
12 10
13 10
17 10
18 10
19 10
33 10
34 10
35 10
49 10
50 10
51 10
68 10
69 10
128 10
132 10
133 10
196 10
197 10
0 11
1 11
4 11
5 11
8 11
9 11
12 11
13 11
18 11
19 11
34 11
35 11
50 11
51 11
69 11
70 11
130 11
133 11
134 11
197 11
198 11
0 12
1 12
4 12
5 12
8 12
9 12
12 12
13 12
18 12
19 12
34 12
35 12
50 12
51 12
69 12
70 12
128 12
129 12
130 12
131 12
133 12
134 12
197 12
198 12
0 13
1 13
4 13
5 13
8 13
9 13
12 13
13 13
18 13
19 13
34 13
35 13
50 13
51 13
70 13
71 13
129 13
130 13
131 13
134 13
135 13
198 13
199 13
0 14
1 14
4 14
5 14
8 14
9 14
12 14
13 14
18 14
19 14
34 14
35 14
50 14
51 14
70 14
71 14
131 14
134 14
135 14
198 14
199 14
1 15
5 15
9 15
13 15
19 15
35 15
51 15
71 15
135 15
143 15
151 15
199 15
207 15
0 16
2 16
4 16
6 16
8 16
10 16
12 16
14 16
16 16
20 16
32 16
36 16
48 16
52 16
64 16
70 16
72 16
128 16
129 16
132 16
136 16
192 16
197 16
200 16
0 17
1 17
2 17
3 17
4 17
5 17
6 17
7 17
8 17
9 17
10 17
11 17
12 17
13 17
14 17
15 17
16 17
17 17
20 17
21 17
32 17
33 17
36 17
37 17
48 17
49 17
52 17
53 17
64 17
65 17
72 17
73 17
128 17
129 17
136 17
137 17
192 17
193 17
198 17
200 17
201 17
0 18
1 18
2 18
3 18
4 18
5 18
6 18
7 18
8 18
9 18
10 18
11 18
12 18
13 18
14 18
15 18
16 18
17 18
20 18
21 18
32 18
33 18
36 18
37 18
48 18
49 18
52 18
53 18
64 18
65 18
70 18
72 18
73 18
128 18
129 18
136 18
137 18
192 18
193 18
198 18
200 18
201 18
0 19
1 19
2 19
3 19
4 19
5 19
6 19
7 19
8 19
9 19
10 19
11 19
12 19
13 19
14 19
15 19
16 19
17 19
20 19
21 19
32 19
33 19
36 19
37 19
48 19
49 19
52 19
53 19
65 19
66 19
73 19
74 19
129 19
130 19
137 19
138 19
193 19
194 19
198 19
201 19
202 19
0 20
1 20
2 20
3 20
4 20
5 20
6 20
7 20
8 20
9 20
10 20
11 20
12 20
13 20
14 20
15 20
16 20
17 20
20 20
21 20
32 20
33 20
36 20
37 20
48 20
49 20
52 20
53 20
65 20
66 20
73 20
74 20
129 20
130 20
137 20
138 20
193 20
194 20
201 20
202 20
0 21
1 21
2 21
3 21
4 21
5 21
6 21
7 21
8 21
9 21
10 21
11 21
12 21
13 21
14 21
15 21
16 21
17 21
18 21
20 21
21 21
22 21
32 21
33 21
34 21
36 21
37 21
38 21
48 21
49 21
50 21
52 21
53 21
54 21
66 21
67 21
74 21
75 21
130 21
131 21
138 21
139 21
194 21
195 21
199 21
202 21
203 21
0 22
1 22
2 22
3 22
4 22
5 22
6 22
7 22
8 22
9 22
10 22
11 22
12 22
13 22
14 22
15 22
16 22
17 22
18 22
20 22
21 22
22 22
32 22
33 22
34 22
36 22
37 22
38 22
48 22
49 22
50 22
52 22
53 22
54 22
66 22
67 22
74 22
75 22
128 22
130 22
131 22
138 22
139 22
194 22
195 22
202 22
203 22
0 23
1 23
2 23
3 23
4 23
5 23
6 23
7 23
8 23
9 23
10 23
11 23
12 23
13 23
14 23
15 23
17 23
18 23
21 23
22 23
33 23
34 23
37 23
38 23
49 23
50 23
53 23
54 23
67 23
68 23
75 23
76 23
131 23
132 23
139 23
140 23
195 23
196 23
203 23
204 23
0 24
1 24
2 24
3 24
4 24
5 24
6 24
7 24
8 24
9 24
10 24
11 24
12 24
13 24
14 24
15 24
17 24
18 24
21 24
22 24
33 24
34 24
37 24
38 24
49 24
50 24
53 24
54 24
67 24
68 24
75 24
76 24
131 24
132 24
139 24
140 24
195 24
196 24
203 24
204 24
0 25
1 25
2 25
3 25
4 25
5 25
6 25
7 25
8 25
9 25
10 25
11 25
12 25
13 25
14 25
15 25
17 25
18 25
19 25
21 25
22 25
23 25
33 25
34 25
35 25
37 25
38 25
39 25
49 25
50 25
51 25
53 25
54 25
55 25
68 25
69 25
76 25
77 25
132 25
133 25
136 25
140 25
141 25
196 25
197 25
204 25
205 25
0 26
1 26
2 26
3 26
4 26
5 26
6 26
7 26
8 26
9 26
10 26
11 26
12 26
13 26
14 26
15 26
17 26
18 26
19 26
21 26
22 26
23 26
33 26
34 26
35 26
37 26
38 26
39 26
49 26
50 26
51 26
53 26
54 26
55 26
68 26
69 26
76 26
77 26
132 26
133 26
136 26
140 26
141 26
196 26
197 26
204 26
205 26
0 27
1 27
2 27
3 27
4 27
5 27
6 27
7 27
8 27
9 27
10 27
11 27
12 27
13 27
14 27
15 27
18 27
19 27
22 27
23 27
34 27
35 27
38 27
39 27
50 27
51 27
54 27
55 27
69 27
70 27
77 27
78 27
133 27
134 27
141 27
142 27
197 27
198 27
205 27
206 27
0 28
1 28
2 28
3 28
4 28
5 28
6 28
7 28
8 28
9 28
10 28
11 28
12 28
13 28
14 28
15 28
18 28
19 28
22 28
23 28
34 28
35 28
38 28
39 28
50 28
51 28
54 28
55 28
69 28
70 28
77 28
78 28
128 28
129 28
133 28
134 28
141 28
142 28
197 28
198 28
205 28
206 28
0 29
1 29
2 29
3 29
4 29
5 29
6 29
7 29
8 29
9 29
10 29
11 29
12 29
13 29
14 29
15 29
18 29
19 29
22 29
23 29
34 29
35 29
38 29
39 29
50 29
51 29
54 29
55 29
70 29
71 29
78 29
79 29
132 29
134 29
135 29
142 29
143 29
193 29
198 29
199 29
206 29
207 29
0 30
1 30
2 30
3 30
4 30
5 30
6 30
7 30
8 30
9 30
10 30
11 30
12 30
13 30
14 30
15 30
18 30
19 30
22 30
23 30
34 30
35 30
38 30
39 30
50 30
51 30
54 30
55 30
66 30
70 30
71 30
78 30
79 30
129 30
131 30
134 30
135 30
142 30
143 30
193 30
198 30
199 30
206 30
207 30
1 31
3 31
5 31
7 31
9 31
11 31
13 31
15 31
19 31
23 31
35 31
39 31
51 31
55 31
67 31
71 31
79 31
128 31
129 31
135 31
143 31
144 31
199 31
200 31
207 31
0 32
2 32
4 32
6 32
8 32
10 32
12 32
14 32
16 32
18 32
20 32
32 32
36 32
48 32
50 32
52 32
64 32
72 32
128 32
129 32
136 32
192 32
197 32
200 32
0 33
1 33
2 33
3 33
4 33
5 33
6 33
7 33
8 33
9 33
10 33
11 33
12 33
13 33
14 33
15 33
16 33
17 33
20 33
21 33
32 33
33 33
36 33
37 33
48 33
49 33
50 33
52 33
53 33
64 33
65 33
72 33
73 33
128 33
129 33
136 33
137 33
192 33
193 33
196 33
200 33
201 33
0 34
1 34
2 34
3 34
4 34
5 34
6 34
7 34
8 34
9 34
10 34
11 34
12 34
13 34
14 34
15 34
16 34
17 34
20 34
21 34
32 34
33 34
36 34
37 34
48 34
49 34
50 34
52 34
53 34
64 34
65 34
70 34
72 34
73 34
128 34
129 34
136 34
137 34
192 34
193 34
200 34
201 34
0 35
1 35
2 35
3 35
4 35
5 35
6 35
7 35
8 35
9 35
10 35
11 35
12 35
13 35
14 35
15 35
16 35
17 35
20 35
21 35
32 35
33 35
36 35
37 35
48 35
49 35
50 35
52 35
53 35
65 35
66 35
73 35
74 35
128 35
129 35
130 35
131 35
132 35
134 35
137 35
138 35
193 35
194 35
198 35
201 35
202 35
0 36
1 36
2 36
3 36
4 36
5 36
6 36
7 36
8 36
9 36
10 36
11 36
12 36
13 36
14 36
15 36
16 36
17 36
20 36
21 36
32 36
33 36
36 36
37 36
48 36
49 36
52 36
53 36
65 36
66 36
73 36
74 36
129 36
130 36
137 36
138 36
144 36
193 36
194 36
198 36
201 36
202 36
0 37
1 37
2 37
3 37
4 37
5 37
6 37
7 37
8 37
9 37
10 37
11 37
12 37
13 37
14 37
15 37
16 37
17 37
18 37
20 37
21 37
22 37
32 37
33 37
34 37
36 37
37 37
38 37
48 37
49 37
50 37
52 37
53 37
54 37
66 37
67 37
74 37
75 37
130 37
131 37
133 37
138 37
139 37
194 37
195 37
202 37
203 37
0 38
1 38
2 38
3 38
4 38
5 38
6 38
7 38
8 38
9 38
10 38
11 38
12 38
13 38
14 38
15 38
16 38
17 38
18 38
20 38
21 38
22 38
32 38
33 38
34 38
36 38
37 38
38 38
48 38
49 38
50 38
52 38
53 38
54 38
66 38
67 38
74 38
75 38
130 38
131 38
138 38
139 38
194 38
195 38
199 38
202 38
203 38
0 39
1 39
2 39
3 39
4 39
5 39
6 39
7 39
8 39
9 39
10 39
11 39
12 39
13 39
14 39
15 39
17 39
18 39
19 39
21 39
22 39
33 39
34 39
37 39
38 39
49 39
50 39
53 39
54 39
67 39
68 39
75 39
76 39
131 39
132 39
139 39
140 39
195 39
196 39
203 39
204 39
0 40
1 40
2 40
3 40
4 40
5 40
6 40
7 40
8 40
9 40
10 40
11 40
12 40
13 40
14 40
15 40
17 40
18 40
19 40
21 40
22 40
33 40
34 40
37 40
38 40
49 40
50 40
53 40
54 40
67 40
68 40
75 40
76 40
131 40
132 40
139 40
140 40
195 40
196 40
203 40
204 40
0 41
1 41
2 41
3 41
4 41
5 41
6 41
7 41
8 41
9 41
10 41
11 41
12 41
13 41
14 41
15 41
17 41
18 41
19 41
21 41
22 41
23 41
33 41
34 41
35 41
37 41
38 41
39 41
49 41
50 41
51 41
53 41
54 41
55 41
68 41
69 41
76 41
77 41
132 41
133 41
140 41
141 41
196 41
197 41
204 41
205 41
0 42
1 42
2 42
3 42
4 42
5 42
6 42
7 42
8 42
9 42
10 42
11 42
12 42
13 42
14 42
15 42
17 42
18 42
19 42
21 42
22 42
23 42
33 42
34 42
35 42
37 42
38 42
39 42
49 42
50 42
51 42
53 42
54 42
55 42
68 42
69 42
76 42
77 42
132 42
133 42
140 42
141 42
196 42
197 42
204 42
205 42
0 43
1 43
2 43
3 43
4 43
5 43
6 43
7 43
8 43
9 43
10 43
11 43
12 43
13 43
14 43
15 43
18 43
19 43
22 43
23 43
34 43
35 43
38 43
39 43
50 43
51 43
54 43
55 43
69 43
70 43
77 43
78 43
133 43
134 43
141 43
142 43
197 43
198 43
205 43
206 43
0 44
1 44
2 44
3 44
4 44
5 44
6 44
7 44
8 44
9 44
10 44
11 44
12 44
13 44
14 44
15 44
18 44
19 44
22 44
23 44
34 44
35 44
38 44
39 44
50 44
51 44
54 44
55 44
69 44
70 44
77 44
78 44
133 44
134 44
141 44
142 44
197 44
198 44
205 44
206 44
0 45
1 45
2 45
3 45
4 45
5 45
6 45
7 45
8 45
9 45
10 45
11 45
12 45
13 45
14 45
15 45
18 45
19 45
22 45
23 45
34 45
35 45
38 45
39 45
50 45
51 45
54 45
55 45
70 45
71 45
78 45
79 45
128 45
134 45
135 45
142 45
143 45
198 45
199 45
206 45
207 45
0 46
1 46
2 46
3 46
4 46
5 46
6 46
7 46
8 46
9 46
10 46
11 46
12 46
13 46
14 46
15 46
18 46
19 46
22 46
23 46
34 46
35 46
38 46
39 46
50 46
51 46
54 46
55 46
70 46
71 46
78 46
79 46
132 46
134 46
135 46
142 46
143 46
198 46
199 46
206 46
207 46
1 47
3 47
5 47
7 47
9 47
11 47
13 47
15 47
19 47
23 47
35 47
39 47
51 47
55 47
71 47
79 47
135 47
143 47
144 47
193 47
199 47
200 47
207 47
0 48
2 48
4 48
6 48
8 48
10 48
12 48
14 48
16 48
20 48
32 48
36 48
48 48
52 48
72 48
80 48
130 48
136 48
144 48
200 48
208 48
0 49
1 49
2 49
3 49
4 49
5 49
6 49
7 49
8 49
9 49
10 49
11 49
12 49
13 49
14 49
15 49
16 49
17 49
20 49
21 49
32 49
33 49
36 49
37 49
48 49
49 49
52 49
53 49
72 49
73 49
80 49
81 49
136 49
137 49
144 49
145 49
200 49
201 49
208 49
209 49
0 50
1 50
2 50
3 50
4 50
5 50
6 50
7 50
8 50
9 50
10 50
11 50
12 50
13 50
14 50
15 50
16 50
17 50
20 50
21 50
32 50
33 50
36 50
37 50
48 50
49 50
52 50
53 50
72 50
73 50
80 50
81 50
136 50
137 50
144 50
145 50
200 50
201 50
208 50
209 50
0 51
1 51
2 51
3 51
4 51
5 51
6 51
7 51
8 51
9 51
10 51
11 51
12 51
13 51
14 51
15 51
16 51
17 51
20 51
21 51
32 51
33 51
36 51
37 51
48 51
49 51
52 51
53 51
73 51
74 51
81 51
82 51
137 51
138 51
145 51
146 51
201 51
202 51
209 51
210 51
0 52
1 52
2 52
3 52
4 52
5 52
6 52
7 52
8 52
9 52
10 52
11 52
12 52
13 52
14 52
15 52
16 52
17 52
20 52
21 52
32 52
33 52
36 52
37 52
48 52
49 52
52 52
53 52
73 52
74 52
81 52
82 52
137 52
138 52
145 52
146 52
201 52
202 52
209 52
210 52
0 53
1 53
2 53
3 53
4 53
5 53
6 53
7 53
8 53
9 53
10 53
11 53
12 53
13 53
14 53
15 53
16 53
17 53
18 53
20 53
21 53
22 53
32 53
33 53
34 53
36 53
37 53
38 53
48 53
49 53
50 53
52 53
53 53
54 53
74 53
75 53
82 53
83 53
138 53
139 53
146 53
147 53
202 53
203 53
210 53
211 53
0 54
1 54
2 54
3 54
4 54
5 54
6 54
7 54
8 54
9 54
10 54
11 54
12 54
13 54
14 54
15 54
16 54
17 54
18 54
20 54
21 54
22 54
32 54
33 54
34 54
36 54
37 54
38 54
48 54
49 54
50 54
52 54
53 54
54 54
74 54
75 54
82 54
83 54
138 54
139 54
146 54
147 54
202 54
203 54
210 54
211 54
0 55
1 55
2 55
3 55
4 55
5 55
6 55
7 55
8 55
9 55
10 55
11 55
12 55
13 55
14 55
15 55
17 55
18 55
21 55
22 55
33 55
34 55
37 55
38 55
49 55
50 55
53 55
54 55
75 55
76 55
83 55
84 55
139 55
140 55
147 55
148 55
203 55
204 55
211 55
212 55
0 56
1 56
2 56
3 56
4 56
5 56
6 56
7 56
8 56
9 56
10 56
11 56
12 56
13 56
14 56
15 56
17 56
18 56
21 56
22 56
33 56
34 56
37 56
38 56
49 56
50 56
53 56
54 56
75 56
76 56
83 56
84 56
139 56
140 56
147 56
148 56
203 56
204 56
211 56
212 56
0 57
1 57
2 57
3 57
4 57
5 57
6 57
7 57
8 57
9 57
10 57
11 57
12 57
13 57
14 57
15 57
17 57
18 57
19 57
21 57
22 57
23 57
33 57
34 57
35 57
37 57
38 57
39 57
49 57
50 57
51 57
53 57
54 57
55 57
76 57
77 57
84 57
85 57
140 57
141 57
148 57
149 57
204 57
205 57
212 57
213 57
0 58
1 58
2 58
3 58
4 58
5 58
6 58
7 58
8 58
9 58
10 58
11 58
12 58
13 58
14 58
15 58
17 58
18 58
19 58
21 58
22 58
23 58
33 58
34 58
35 58
37 58
38 58
39 58
49 58
50 58
51 58
53 58
54 58
55 58
76 58
77 58
84 58
85 58
133 58
140 58
141 58
144 58
148 58
149 58
194 58
204 58
205 58
208 58
212 58
213 58
0 59
1 59
2 59
3 59
4 59
5 59
6 59
7 59
8 59
9 59
10 59
11 59
12 59
13 59
14 59
15 59
18 59
19 59
22 59
23 59
34 59
35 59
38 59
39 59
50 59
51 59
54 59
55 59
77 59
78 59
85 59
86 59
141 59
142 59
149 59
150 59
205 59
206 59
213 59
214 59
0 60
1 60
2 60
3 60
4 60
5 60
6 60
7 60
8 60
9 60
10 60
11 60
12 60
13 60
14 60
15 60
18 60
19 60
22 60
23 60
34 60
35 60
38 60
39 60
50 60
51 60
54 60
55 60
77 60
78 60
85 60
86 60
141 60
142 60
144 60
149 60
150 60
205 60
206 60
213 60
214 60
0 61
1 61
2 61
3 61
4 61
5 61
6 61
7 61
8 61
9 61
10 61
11 61
12 61
13 61
14 61
15 61
18 61
19 61
22 61
23 61
34 61
35 61
38 61
39 61
50 61
51 61
54 61
55 61
78 61
79 61
86 61
87 61
133 61
142 61
143 61
150 61
151 61
206 61
207 61
214 61
215 61
0 62
1 62
2 62
3 62
4 62
5 62
6 62
7 62
8 62
9 62
10 62
11 62
12 62
13 62
14 62
15 62
18 62
19 62
22 62
23 62
34 62
35 62
38 62
39 62
50 62
51 62
54 62
55 62
78 62
79 62
86 62
87 62
142 62
143 62
150 62
151 62
206 62
207 62
214 62
215 62
1 63
3 63
5 63
7 63
9 63
11 63
13 63
15 63
19 63
23 63
35 63
39 63
51 63
55 63
79 63
87 63
143 63
151 63
199 63
207 63
215 63
0 64
2 64
4 64
6 64
8 64
10 64
12 64
14 64
16 64
20 64
32 64
36 64
48 64
52 64
72 64
80 64
128 64
129 64
130 64
132 64
136 64
144 64
200 64
208 64
0 65
1 65
2 65
3 65
4 65
5 65
6 65
7 65
8 65
9 65
10 65
11 65
12 65
13 65
14 65
15 65
16 65
17 65
20 65
21 65
32 65
33 65
36 65
37 65
48 65
49 65
52 65
53 65
72 65
73 65
80 65
81 65
136 65
137 65
143 65
144 65
145 65
200 65
201 65
208 65
209 65
0 66
1 66
2 66
3 66
4 66
5 66
6 66
7 66
8 66
9 66
10 66
11 66
12 66
13 66
14 66
15 66
16 66
17 66
20 66
21 66
32 66
33 66
36 66
37 66
48 66
49 66
52 66
53 66
72 66
73 66
80 66
81 66
136 66
137 66
144 66
145 66
200 66
201 66
208 66
209 66
0 67
1 67
2 67
3 67
4 67
5 67
6 67
7 67
8 67
9 67
10 67
11 67
12 67
13 67
14 67
15 67
16 67
17 67
20 67
21 67
32 67
33 67
36 67
37 67
48 67
49 67
52 67
53 67
73 67
74 67
81 67
82 67
137 67
138 67
145 67
146 67
201 67
202 67
207 67
209 67
210 67
0 68
1 68
2 68
3 68
4 68
5 68
6 68
7 68
8 68
9 68
10 68
11 68
12 68
13 68
14 68
15 68
16 68
17 68
20 68
21 68
32 68
33 68
36 68
37 68
48 68
49 68
52 68
53 68
73 68
74 68
81 68
82 68
137 68
138 68
145 68
146 68
201 68
202 68
209 68
210 68
0 69
1 69
2 69
3 69
4 69
5 69
6 69
7 69
8 69
9 69
10 69
11 69
12 69
13 69
14 69
15 69
16 69
17 69
18 69
20 69
21 69
22 69
32 69
33 69
34 69
36 69
37 69
38 69
48 69
49 69
50 69
52 69
53 69
54 69
74 69
75 69
82 69
83 69
138 69
139 69
146 69
147 69
202 69
203 69
210 69
211 69
0 70
1 70
2 70
3 70
4 70
5 70
6 70
7 70
8 70
9 70
10 70
11 70
12 70
13 70
14 70
15 70
16 70
17 70
18 70
20 70
21 70
22 70
32 70
33 70
34 70
36 70
37 70
38 70
48 70
49 70
50 70
52 70
53 70
54 70
74 70
75 70
82 70
83 70
138 70
139 70
146 70
147 70
202 70
203 70
210 70
211 70
0 71
1 71
2 71
3 71
4 71
5 71
6 71
7 71
8 71
9 71
10 71
11 71
12 71
13 71
14 71
15 71
17 71
18 71
21 71
22 71
33 71
34 71
37 71
38 71
49 71
50 71
53 71
54 71
75 71
76 71
83 71
84 71
139 71
140 71
147 71
148 71
203 71
204 71
211 71
212 71
0 72
1 72
2 72
3 72
4 72
5 72
6 72
7 72
8 72
9 72
10 72
11 72
12 72
13 72
14 72
15 72
17 72
18 72
21 72
22 72
33 72
34 72
37 72
38 72
49 72
50 72
53 72
54 72
75 72
76 72
83 72
84 72
139 72
140 72
147 72
148 72
203 72
204 72
211 72
212 72
0 73
1 73
2 73
3 73
4 73
5 73
6 73
7 73
8 73
9 73
10 73
11 73
12 73
13 73
14 73
15 73
17 73
18 73
19 73
21 73
22 73
23 73
33 73
34 73
35 73
37 73
38 73
39 73
49 73
50 73
51 73
53 73
54 73
55 73
76 73
77 73
84 73
85 73
140 73
141 73
148 73
149 73
204 73
205 73
212 73
213 73
0 74
1 74
2 74
3 74
4 74
5 74
6 74
7 74
8 74
9 74
10 74
11 74
12 74
13 74
14 74
15 74
17 74
18 74
19 74
21 74
22 74
23 74
33 74
34 74
35 74
37 74
38 74
39 74
49 74
50 74
51 74
53 74
54 74
55 74
76 74
77 74
84 74
85 74
140 74
141 74
148 74
149 74
204 74
205 74
212 74
213 74
0 75
1 75
2 75
3 75
4 75
5 75
6 75
7 75
8 75
9 75
10 75
11 75
12 75
13 75
14 75
15 75
18 75
19 75
22 75
23 75
34 75
35 75
38 75
39 75
50 75
51 75
54 75
55 75
77 75
78 75
85 75
86 75
141 75
142 75
149 75
150 75
205 75
206 75
213 75
214 75
0 76
1 76
2 76
3 76
4 76
5 76
6 76
7 76
8 76
9 76
10 76
11 76
12 76
13 76
14 76
15 76
18 76
19 76
22 76
23 76
34 76
35 76
38 76
39 76
50 76
51 76
54 76
55 76
77 76
78 76
85 76
86 76
141 76
142 76
149 76
150 76
205 76
206 76
213 76
214 76
0 77
1 77
2 77
3 77
4 77
5 77
6 77
7 77
8 77
9 77
10 77
11 77
12 77
13 77
14 77
15 77
18 77
19 77
22 77
23 77
34 77
35 77
38 77
39 77
50 77
51 77
54 77
55 77
78 77
79 77
86 77
87 77
133 77
142 77
143 77
150 77
151 77
206 77
207 77
214 77
215 77
0 78
1 78
2 78
3 78
4 78
5 78
6 78
7 78
8 78
9 78
10 78
11 78
12 78
13 78
14 78
15 78
18 78
19 78
22 78
23 78
34 78
35 78
38 78
39 78
50 78
51 78
54 78
55 78
78 78
79 78
86 78
87 78
133 78
142 78
143 78
150 78
151 78
206 78
207 78
214 78
215 78
1 79
3 79
5 79
7 79
9 79
11 79
13 79
15 79
19 79
23 79
35 79
39 79
51 79
55 79
79 79
87 79
143 79
151 79
207 79
215 79
0 80
2 80
4 80
6 80
8 80
10 80
12 80
14 80
16 80
20 80
24 80
32 80
36 80
40 80
48 80
52 80
56 80
80 80
88 80
129 80
144 80
152 80
208 80
216 80
0 81
1 81
2 81
3 81
4 81
5 81
6 81
7 81
8 81
9 81
10 81
11 81
12 81
13 81
14 81
15 81
16 81
17 81
20 81
21 81
24 81
25 81
32 81
33 81
36 81
37 81
40 81
41 81
48 81
49 81
52 81
53 81
56 81
57 81
80 81
81 81
88 81
89 81
144 81
145 81
152 81
153 81
208 81
209 81
216 81
217 81
0 82
1 82
2 82
3 82
4 82
5 82
6 82
7 82
8 82
9 82
10 82
11 82
12 82
13 82
14 82
15 82
16 82
17 82
20 82
21 82
24 82
25 82
32 82
33 82
36 82
37 82
40 82
41 82
48 82
49 82
52 82
53 82
56 82
57 82
80 82
81 82
88 82
89 82
144 82
145 82
152 82
153 82
208 82
209 82
216 82
217 82
0 83
1 83
2 83
3 83
4 83
5 83
6 83
7 83
8 83
9 83
10 83
11 83
12 83
13 83
14 83
15 83
16 83
17 83
20 83
21 83
24 83
25 83
32 83
33 83
36 83
37 83
40 83
41 83
48 83
49 83
52 83
53 83
56 83
57 83
81 83
82 83
89 83
90 83
145 83
146 83
153 83
154 83
209 83
210 83
217 83
218 83
0 84
1 84
2 84
3 84
4 84
5 84
6 84
7 84
8 84
9 84
10 84
11 84
12 84
13 84
14 84
15 84
16 84
17 84
20 84
21 84
24 84
25 84
32 84
33 84
36 84
37 84
40 84
41 84
48 84
49 84
52 84
53 84
56 84
57 84
81 84
82 84
89 84
90 84
145 84
146 84
153 84
154 84
209 84
210 84
217 84
218 84
0 85
1 85
2 85
3 85
4 85
5 85
6 85
7 85
8 85
9 85
10 85
11 85
12 85
13 85
14 85
15 85
16 85
17 85
18 85
20 85
21 85
22 85
24 85
25 85
26 85
32 85
33 85
34 85
36 85
37 85
38 85
40 85
41 85
42 85
48 85
49 85
50 85
52 85
53 85
54 85
56 85
57 85
58 85
82 85
83 85
90 85
91 85
146 85
147 85
154 85
155 85
210 85
211 85
218 85
219 85
0 86
1 86
2 86
3 86
4 86
5 86
6 86
7 86
8 86
9 86
10 86
11 86
12 86
13 86
14 86
15 86
16 86
17 86
18 86
20 86
21 86
22 86
24 86
25 86
26 86
32 86
33 86
34 86
36 86
37 86
38 86
40 86
41 86
42 86
48 86
49 86
50 86
52 86
53 86
54 86
56 86
57 86
58 86
82 86
83 86
90 86
91 86
146 86
147 86
154 86
155 86
210 86
211 86
218 86
219 86
0 87
1 87
2 87
3 87
4 87
5 87
6 87
7 87
8 87
9 87
10 87
11 87
12 87
13 87
14 87
15 87
17 87
18 87
21 87
22 87
25 87
26 87
33 87
34 87
37 87
38 87
41 87
42 87
49 87
50 87
53 87
54 87
57 87
58 87
83 87
84 87
91 87
92 87
147 87
148 87
155 87
156 87
211 87
212 87
219 87
220 87
0 88
1 88
2 88
3 88
4 88
5 88
6 88
7 88
8 88
9 88
10 88
11 88
12 88
13 88
14 88
15 88
17 88
18 88
21 88
22 88
25 88
26 88
33 88
34 88
37 88
38 88
41 88
42 88
49 88
50 88
53 88
54 88
57 88
58 88
83 88
84 88
91 88
92 88
147 88
148 88
155 88
156 88
211 88
212 88
219 88
220 88
0 89
1 89
2 89
3 89
4 89
5 89
6 89
7 89
8 89
9 89
10 89
11 89
12 89
13 89
14 89
15 89
17 89
18 89
19 89
21 89
22 89
23 89
25 89
26 89
27 89
33 89
34 89
35 89
37 89
38 89
39 89
41 89
42 89
43 89
49 89
50 89
51 89
53 89
54 89
55 89
57 89
58 89
59 89
84 89
85 89
92 89
93 89
148 89
149 89
156 89
157 89
212 89
213 89
220 89
221 89
0 90
1 90
2 90
3 90
4 90
5 90
6 90
7 90
8 90
9 90
10 90
11 90
12 90
13 90
14 90
15 90
17 90
18 90
19 90
21 90
22 90
23 90
25 90
26 90
27 90
33 90
34 90
35 90
37 90
38 90
39 90
41 90
42 90
43 90
49 90
50 90
51 90
53 90
54 90
55 90
57 90
58 90
59 90
84 90
85 90
92 90
93 90
148 90
149 90
156 90
157 90
212 90
213 90
220 90
221 90
0 91
1 91
2 91
3 91
4 91
5 91
6 91
7 91
8 91
9 91
10 91
11 91
12 91
13 91
14 91
15 91
18 91
19 91
22 91
23 91
26 91
27 91
34 91
35 91
38 91
39 91
42 91
43 91
50 91
51 91
54 91
55 91
58 91
59 91
85 91
86 91
93 91
94 91
149 91
150 91
157 91
158 91
213 91
214 91
221 91
222 91
0 92
1 92
2 92
3 92
4 92
5 92
6 92
7 92
8 92
9 92
10 92
11 92
12 92
13 92
14 92
15 92
18 92
19 92
22 92
23 92
26 92
27 92
34 92
35 92
38 92
39 92
42 92
43 92
50 92
51 92
54 92
55 92
58 92
59 92
85 92
86 92
93 92
94 92
149 92
150 92
157 92
158 92
213 92
214 92
221 92
222 92
0 93
1 93
2 93
3 93
4 93
5 93
6 93
7 93
8 93
9 93
10 93
11 93
12 93
13 93
14 93
15 93
18 93
19 93
22 93
23 93
26 93
27 93
34 93
35 93
38 93
39 93
42 93
43 93
50 93
51 93
54 93
55 93
58 93
59 93
86 93
87 93
94 93
95 93
150 93
151 93
158 93
159 93
214 93
215 93
222 93
223 93
0 94
1 94
2 94
3 94
4 94
5 94
6 94
7 94
8 94
9 94
10 94
11 94
12 94
13 94
14 94
15 94
18 94
19 94
22 94
23 94
26 94
27 94
34 94
35 94
38 94
39 94
42 94
43 94
50 94
51 94
54 94
55 94
58 94
59 94
86 94
87 94
94 94
95 94
150 94
151 94
158 94
159 94
195 94
214 94
215 94
222 94
223 94
1 95
3 95
5 95
7 95
9 95
11 95
13 95
15 95
19 95
23 95
27 95
35 95
39 95
43 95
51 95
55 95
59 95
87 95
95 95
151 95
159 95
215 95
223 95
0 96
2 96
4 96
6 96
8 96
10 96
12 96
14 96
16 96
20 96
24 96
32 96
34 96
36 96
40 96
48 96
52 96
56 96
67 96
80 96
88 96
129 96
133 96
144 96
152 96
193 96
208 96
216 96
0 97
1 97
2 97
3 97
4 97
5 97
6 97
7 97
8 97
9 97
10 97
11 97
12 97
13 97
14 97
15 97
16 97
17 97
20 97
21 97
24 97
25 97
32 97
33 97
36 97
37 97
40 97
41 97
48 97
49 97
52 97
53 97
56 97
57 97
80 97
81 97
88 97
89 97
144 97
145 97
152 97
153 97
208 97
209 97
216 97
217 97
0 98
1 98
2 98
3 98
4 98
5 98
6 98
7 98
8 98
9 98
10 98
11 98
12 98
13 98
14 98
15 98
16 98
17 98
20 98
21 98
24 98
25 98
32 98
33 98
36 98
37 98
40 98
41 98
48 98
49 98
52 98
53 98
56 98
57 98
80 98
81 98
88 98
89 98
144 98
145 98
152 98
153 98
208 98
209 98
216 98
217 98
0 99
1 99
2 99
3 99
4 99
5 99
6 99
7 99
8 99
9 99
10 99
11 99
12 99
13 99
14 99
15 99
16 99
17 99
20 99
21 99
24 99
25 99
32 99
33 99
36 99
37 99
40 99
41 99
48 99
49 99
52 99
53 99
56 99
57 99
81 99
82 99
89 99
90 99
145 99
146 99
153 99
154 99
209 99
210 99
217 99
218 99
0 100
1 100
2 100
3 100
4 100
5 100
6 100
7 100
8 100
9 100
10 100
11 100
12 100
13 100
14 100
15 100
16 100
17 100
20 100
21 100
24 100
25 100
32 100
33 100
34 100
36 100
37 100
40 100
41 100
48 100
49 100
52 100
53 100
56 100
57 100
81 100
82 100
89 100
90 100
145 100
146 100
153 100
154 100
209 100
210 100
217 100
218 100
0 101
1 101
2 101
3 101
4 101
5 101
6 101
7 101
8 101
9 101
10 101
11 101
12 101
13 101
14 101
15 101
16 101
17 101
18 101
20 101
21 101
22 101
24 101
25 101
26 101
32 101
33 101
34 101
36 101
37 101
38 101
40 101
41 101
42 101
48 101
49 101
50 101
52 101
53 101
54 101
56 101
57 101
58 101
82 101
83 101
90 101
91 101
146 101
147 101
154 101
155 101
210 101
211 101
218 101
219 101
0 102
1 102
2 102
3 102
4 102
5 102
6 102
7 102
8 102
9 102
10 102
11 102
12 102
13 102
14 102
15 102
16 102
17 102
18 102
20 102
21 102
22 102
24 102
25 102
26 102
32 102
33 102
34 102
36 102
37 102
38 102
40 102
41 102
42 102
48 102
49 102
50 102
52 102
53 102
54 102
56 102
57 102
58 102
82 102
83 102
90 102
91 102
146 102
147 102
154 102
155 102
210 102
211 102
218 102
219 102
0 103
1 103
2 103
3 103
4 103
5 103
6 103
7 103
8 103
9 103
10 103
11 103
12 103
13 103
14 103
15 103
17 103
18 103
21 103
22 103
25 103
26 103
33 103
34 103
37 103
38 103
41 103
42 103
49 103
50 103
53 103
54 103
57 103
58 103
83 103
84 103
91 103
92 103
147 103
148 103
155 103
156 103
211 103
212 103
219 103
220 103
0 104
1 104
2 104
3 104
4 104
5 104
6 104
7 104
8 104
9 104
10 104
11 104
12 104
13 104
14 104
15 104
17 104
18 104
21 104
22 104
25 104
26 104
33 104
34 104
37 104
38 104
41 104
42 104
49 104
50 104
53 104
54 104
57 104
58 104
83 104
84 104
91 104
92 104
147 104
148 104
155 104
156 104
211 104
212 104
219 104
220 104
0 105
1 105
2 105
3 105
4 105
5 105
6 105
7 105
8 105
9 105
10 105
11 105
12 105
13 105
14 105
15 105
17 105
18 105
19 105
21 105
22 105
23 105
25 105
26 105
27 105
33 105
34 105
35 105
37 105
38 105
39 105
41 105
42 105
43 105
49 105
50 105
51 105
53 105
54 105
55 105
57 105
58 105
59 105
84 105
85 105
92 105
93 105
148 105
149 105
156 105
157 105
212 105
213 105
220 105
221 105
0 106
1 106
2 106
3 106
4 106
5 106
6 106
7 106
8 106
9 106
10 106
11 106
12 106
13 106
14 106
15 106
17 106
18 106
19 106
21 106
22 106
23 106
25 106
26 106
27 106
33 106
34 106
35 106
37 106
38 106
39 106
41 106
42 106
43 106
49 106
50 106
51 106
53 106
54 106
55 106
57 106
58 106
59 106
84 106
85 106
92 106
93 106
148 106
149 106
156 106
157 106
212 106
213 106
220 106
221 106
0 107
1 107
2 107
3 107
4 107
5 107
6 107
7 107
8 107
9 107
10 107
11 107
12 107
13 107
14 107
15 107
18 107
19 107
22 107
23 107
26 107
27 107
34 107
35 107
36 107
38 107
39 107
42 107
43 107
50 107
51 107
54 107
55 107
58 107
59 107
85 107
86 107
93 107
94 107
149 107
150 107
157 107
158 107
213 107
214 107
221 107
222 107
0 108
1 108
2 108
3 108
4 108
5 108
6 108
7 108
8 108
9 108
10 108
11 108
12 108
13 108
14 108
15 108
18 108
19 108
22 108
23 108
26 108
27 108
34 108
35 108
36 108
38 108
39 108
42 108
43 108
50 108
51 108
54 108
55 108
58 108
59 108
85 108
86 108
93 108
94 108
149 108
150 108
157 108
158 108
213 108
214 108
221 108
222 108
0 109
1 109
2 109
3 109
4 109
5 109
6 109
7 109
8 109
9 109
10 109
11 109
12 109
13 109
14 109
15 109
18 109
19 109
22 109
23 109
26 109
27 109
34 109
35 109
38 109
39 109
42 109
43 109
50 109
51 109
54 109
55 109
58 109
59 109
86 109
87 109
94 109
95 109
134 109
150 109
151 109
158 109
159 109
214 109
215 109
222 109
223 109
0 110
1 110
2 110
3 110
4 110
5 110
6 110
7 110
8 110
9 110
10 110
11 110
12 110
13 110
14 110
15 110
18 110
19 110
22 110
23 110
26 110
27 110
34 110
35 110
38 110
39 110
42 110
43 110
50 110
51 110
54 110
55 110
56 110
58 110
59 110
86 110
87 110
94 110
95 110
134 110
150 110
151 110
158 110
159 110
214 110
215 110
222 110
223 110
1 111
3 111
5 111
7 111
9 111
11 111
13 111
15 111
19 111
23 111
27 111
35 111
39 111
43 111
51 111
55 111
59 111
87 111
95 111
151 111
159 111
215 111
223 111
0 112
2 112
4 112
6 112
8 112
10 112
12 112
14 112
20 112
24 112
34 112
36 112
40 112
52 112
56 112
88 112
96 112
134 112
152 112
160 112
216 112
224 112
0 113
1 113
2 113
3 113
4 113
5 113
6 113
7 113
8 113
9 113
10 113
11 113
12 113
13 113
14 113
15 113
20 113
21 113
24 113
25 113
36 113
37 113
40 113
41 113
52 113
53 113
56 113
57 113
88 113
89 113
96 113
97 113
152 113
153 113
160 113
161 113
216 113
217 113
224 113
225 113
0 114
1 114
2 114
3 114
4 114
5 114
6 114
7 114
8 114
9 114
10 114
11 114
12 114
13 114
14 114
15 114
20 114
21 114
24 114
25 114
36 114
37 114
40 114
41 114
52 114
53 114
56 114
57 114
88 114
89 114
96 114
97 114
152 114
153 114
160 114
161 114
216 114
217 114
224 114
225 114
0 115
1 115
2 115
3 115
4 115
5 115
6 115
7 115
8 115
9 115
10 115
11 115
12 115
13 115
14 115
15 115
20 115
21 115
24 115
25 115
36 115
37 115
40 115
41 115
52 115
53 115
56 115
57 115
89 115
90 115
97 115
98 115
153 115
154 115
161 115
162 115
217 115
218 115
225 115
226 115
0 116
1 116
2 116
3 116
4 116
5 116
6 116
7 116
8 116
9 116
10 116
11 116
12 116
13 116
14 116
15 116
20 116
21 116
24 116
25 116
36 116
37 116
40 116
41 116
52 116
53 116
56 116
57 116
89 116
90 116
97 116
98 116
153 116
154 116
161 116
162 116
217 116
218 116
225 116
226 116
0 117
1 117
2 117
3 117
4 117
5 117
6 117
7 117
8 117
9 117
10 117
11 117
12 117
13 117
14 117
15 117
20 117
21 117
22 117
24 117
25 117
26 117
36 117
37 117
38 117
40 117
41 117
42 117
52 117
53 117
54 117
56 117
57 117
58 117
90 117
91 117
98 117
99 117
154 117
155 117
162 117
163 117
218 117
219 117
226 117
227 117
0 118
1 118
2 118
3 118
4 118
5 118
6 118
7 118
8 118
9 118
10 118
11 118
12 118
13 118
14 118
15 118
20 118
21 118
22 118
24 118
25 118
26 118
36 118
37 118
38 118
40 118
41 118
42 118
52 118
53 118
54 118
56 118
57 118
58 118
90 118
91 118
98 118
99 118
154 118
155 118
162 118
163 118
218 118
219 118
226 118
227 118
0 119
1 119
2 119
3 119
4 119
5 119
6 119
7 119
8 119
9 119
10 119
11 119
12 119
13 119
14 119
15 119
21 119
22 119
25 119
26 119
37 119
38 119
41 119
42 119
53 119
54 119
57 119
58 119
91 119
92 119
99 119
100 119
155 119
156 119
163 119
164 119
219 119
220 119
227 119
228 119
0 120
1 120
2 120
3 120
4 120
5 120
6 120
7 120
8 120
9 120
10 120
11 120
12 120
13 120
14 120
15 120
21 120
22 120
25 120
26 120
37 120
38 120
41 120
42 120
53 120
54 120
57 120
58 120
91 120
92 120
99 120
100 120
155 120
156 120
163 120
164 120
219 120
220 120
227 120
228 120
0 121
1 121
2 121
3 121
4 121
5 121
6 121
7 121
8 121
9 121
10 121
11 121
12 121
13 121
14 121
15 121
21 121
22 121
23 121
25 121
26 121
27 121
37 121
38 121
39 121
41 121
42 121
43 121
53 121
54 121
55 121
57 121
58 121
59 121
92 121
93 121
100 121
101 121
156 121
157 121
164 121
165 121
220 121
221 121
228 121
229 121
0 122
1 122
2 122
3 122
4 122
5 122
6 122
7 122
8 122
9 122
10 122
11 122
12 122
13 122
14 122
15 122
21 122
22 122
23 122
25 122
26 122
27 122
37 122
38 122
39 122
41 122
42 122
43 122
53 122
54 122
55 122
57 122
58 122
59 122
92 122
93 122
100 122
101 122
156 122
157 122
164 122
165 122
220 122
221 122
228 122
229 122
0 123
1 123
2 123
3 123
4 123
5 123
6 123
7 123
8 123
9 123
10 123
11 123
12 123
13 123
14 123
15 123
22 123
23 123
26 123
27 123
38 123
39 123
42 123
43 123
54 123
55 123
58 123
59 123
93 123
94 123
101 123
102 123
157 123
158 123
165 123
166 123
221 123
222 123
229 123
230 123
0 124
1 124
2 124
3 124
4 124
5 124
6 124
7 124
8 124
9 124
10 124
11 124
12 124
13 124
14 124
15 124
22 124
23 124
26 124
27 124
38 124
39 124
42 124
43 124
54 124
55 124
58 124
59 124
93 124
94 124
101 124
102 124
157 124
158 124
165 124
166 124
221 124
222 124
229 124
230 124
0 125
1 125
2 125
3 125
4 125
5 125
6 125
7 125
8 125
9 125
10 125
11 125
12 125
13 125
14 125
15 125
22 125
23 125
26 125
27 125
38 125
39 125
42 125
43 125
54 125
55 125
58 125
59 125
94 125
95 125
102 125
103 125
158 125
159 125
166 125
167 125
222 125
223 125
230 125
231 125
0 126
1 126
2 126
3 126
4 126
5 126
6 126
7 126
8 126
9 126
10 126
11 126
12 126
13 126
14 126
15 126
22 126
23 126
26 126
27 126
38 126
39 126
42 126
43 126
54 126
55 126
58 126
59 126
94 126
95 126
102 126
103 126
135 126
158 126
159 126
166 126
167 126
222 126
223 126
230 126
231 126
1 127
3 127
5 127
7 127
9 127
11 127
13 127
15 127
23 127
27 127
39 127
43 127
55 127
59 127
95 127
103 127
159 127
167 127
223 127
231 127
0 128
2 128
4 128
6 128
8 128
10 128
12 128
14 128
20 128
24 128
33 128
34 128
36 128
40 128
52 128
56 128
88 128
96 128
131 128
134 128
152 128
160 128
195 128
216 128
224 128
0 129
1 129
2 129
3 129
4 129
5 129
6 129
7 129
8 129
9 129
10 129
11 129
12 129
13 129
14 129
15 129
20 129
21 129
24 129
25 129
36 129
37 129
40 129
41 129
52 129
53 129
56 129
57 129
88 129
89 129
96 129
97 129
152 129
153 129
160 129
161 129
216 129
217 129
224 129
225 129
0 130
1 130
2 130
3 130
4 130
5 130
6 130
7 130
8 130
9 130
10 130
11 130
12 130
13 130
14 130
15 130
20 130
21 130
24 130
25 130
36 130
37 130
40 130
41 130
52 130
53 130
56 130
57 130
88 130
89 130
96 130
97 130
152 130
153 130
160 130
161 130
216 130
217 130
224 130
225 130
0 131
1 131
2 131
3 131
4 131
5 131
6 131
7 131
8 131
9 131
10 131
11 131
12 131
13 131
14 131
15 131
20 131
21 131
24 131
25 131
36 131
37 131
40 131
41 131
52 131
53 131
56 131
57 131
89 131
90 131
97 131
98 131
153 131
154 131
161 131
162 131
217 131
218 131
225 131
226 131
0 132
1 132
2 132
3 132
4 132
5 132
6 132
7 132
8 132
9 132
10 132
11 132
12 132
13 132
14 132
15 132
20 132
21 132
24 132
25 132
36 132
37 132
40 132
41 132
52 132
53 132
56 132
57 132
89 132
90 132
97 132
98 132
153 132
154 132
161 132
162 132
217 132
218 132
225 132
226 132
0 133
1 133
2 133
3 133
4 133
5 133
6 133
7 133
8 133
9 133
10 133
11 133
12 133
13 133
14 133
15 133
20 133
21 133
22 133
24 133
25 133
26 133
36 133
37 133
38 133
40 133
41 133
42 133
52 133
53 133
54 133
56 133
57 133
58 133
90 133
91 133
98 133
99 133
154 133
155 133
162 133
163 133
218 133
219 133
226 133
227 133
0 134
1 134
2 134
3 134
4 134
5 134
6 134
7 134
8 134
9 134
10 134
11 134
12 134
13 134
14 134
15 134
20 134
21 134
22 134
24 134
25 134
26 134
36 134
37 134
38 134
40 134
41 134
42 134
52 134
53 134
54 134
56 134
57 134
58 134
90 134
91 134
98 134
99 134
154 134
155 134
162 134
163 134
218 134
219 134
226 134
227 134
0 135
1 135
2 135
3 135
4 135
5 135
6 135
7 135
8 135
9 135
10 135
11 135
12 135
13 135
14 135
15 135
21 135
22 135
25 135
26 135
37 135
38 135
41 135
42 135
53 135
54 135
57 135
58 135
91 135
92 135
99 135
100 135
155 135
156 135
163 135
164 135
219 135
220 135
227 135
228 135
0 136
1 136
2 136
3 136
4 136
5 136
6 136
7 136
8 136
9 136
10 136
11 136
12 136
13 136
14 136
15 136
21 136
22 136
25 136
26 136
37 136
38 136
41 136
42 136
53 136
54 136
57 136
58 136
91 136
92 136
99 136
100 136
155 136
156 136
163 136
164 136
219 136
220 136
227 136
228 136
0 137
1 137
2 137
3 137
4 137
5 137
6 137
7 137
8 137
9 137
10 137
11 137
12 137
13 137
14 137
15 137
21 137
22 137
23 137
25 137
26 137
27 137
37 137
38 137
39 137
41 137
42 137
43 137
53 137
54 137
55 137
57 137
58 137
59 137
92 137
93 137
100 137
101 137
156 137
157 137
164 137
165 137
220 137
221 137
228 137
229 137
0 138
1 138
2 138
3 138
4 138
5 138
6 138
7 138
8 138
9 138
10 138
11 138
12 138
13 138
14 138
15 138
21 138
22 138
23 138
25 138
26 138
27 138
35 138
37 138
38 138
39 138
41 138
42 138
43 138
53 138
54 138
55 138
57 138
58 138
59 138
92 138
93 138
100 138
101 138
156 138
157 138
164 138
165 138
220 138
221 138
228 138
229 138
0 139
1 139
2 139
3 139
4 139
5 139
6 139
7 139
8 139
9 139
10 139
11 139
12 139
13 139
14 139
15 139
22 139
23 139
26 139
27 139
35 139
38 139
39 139
42 139
43 139
54 139
55 139
58 139
59 139
93 139
94 139
101 139
102 139
157 139
158 139
165 139
166 139
221 139
222 139
229 139
230 139
0 140
1 140
2 140
3 140
4 140
5 140
6 140
7 140
8 140
9 140
10 140
11 140
12 140
13 140
14 140
15 140
22 140
23 140
26 140
27 140
35 140
36 140
38 140
39 140
42 140
43 140
54 140
55 140
58 140
59 140
93 140
94 140
101 140
102 140
157 140
158 140
165 140
166 140
221 140
222 140
229 140
230 140
0 141
1 141
2 141
3 141
4 141
5 141
6 141
7 141
8 141
9 141
10 141
11 141
12 141
13 141
14 141
15 141
22 141
23 141
26 141
27 141
38 141
39 141
42 141
43 141
54 141
55 141
58 141
59 141
94 141
95 141
102 141
103 141
158 141
159 141
166 141
167 141
222 141
223 141
230 141
231 141
0 142
1 142
2 142
3 142
4 142
5 142
6 142
7 142
8 142
9 142
10 142
11 142
12 142
13 142
14 142
15 142
22 142
23 142
26 142
27 142
38 142
39 142
42 142
43 142
54 142
55 142
58 142
59 142
94 142
95 142
102 142
103 142
135 142
158 142
159 142
166 142
167 142
222 142
223 142
230 142
231 142
1 143
3 143
5 143
7 143
9 143
11 143
13 143
15 143
23 143
27 143
39 143
43 143
55 143
59 143
95 143
103 143
159 143
167 143
223 143
231 143
0 144
2 144
4 144
6 144
8 144
10 144
12 144
14 144
20 144
24 144
28 144
36 144
40 144
44 144
52 144
56 144
60 144
64 144
96 144
104 144
160 144
168 144
192 144
224 144
232 144
0 145
1 145
2 145
3 145
4 145
5 145
6 145
7 145
8 145
9 145
10 145
11 145
12 145
13 145
14 145
15 145
20 145
21 145
24 145
25 145
28 145
29 145
36 145
37 145
40 145
41 145
44 145
45 145
52 145
53 145
56 145
57 145
60 145
61 145
96 145
97 145
104 145
105 145
160 145
161 145
168 145
169 145
224 145
225 145
232 145
233 145
0 146
1 146
2 146
3 146
4 146
5 146
6 146
7 146
8 146
9 146
10 146
11 146
12 146
13 146
14 146
15 146
20 146
21 146
24 146
25 146
28 146
29 146
36 146
37 146
40 146
41 146
44 146
45 146
52 146
53 146
56 146
57 146
60 146
61 146
96 146
97 146
104 146
105 146
160 146
161 146
168 146
169 146
224 146
225 146
232 146
233 146
0 147
1 147
2 147
3 147
4 147
5 147
6 147
7 147
8 147
9 147
10 147
11 147
12 147
13 147
14 147
15 147
20 147
21 147
24 147
25 147
28 147
29 147
36 147
37 147
40 147
41 147
44 147
45 147
52 147
53 147
56 147
57 147
60 147
61 147
97 147
98 147
105 147
106 147
161 147
162 147
169 147
170 147
225 147
226 147
233 147
234 147
0 148
1 148
2 148
3 148
4 148
5 148
6 148
7 148
8 148
9 148
10 148
11 148
12 148
13 148
14 148
15 148
20 148
21 148
24 148
25 148
28 148
29 148
36 148
37 148
40 148
41 148
44 148
45 148
52 148
53 148
56 148
57 148
60 148
61 148
97 148
98 148
105 148
106 148
161 148
162 148
169 148
170 148
225 148
226 148
233 148
234 148
0 149
1 149
2 149
3 149
4 149
5 149
6 149
7 149
8 149
9 149
10 149
11 149
12 149
13 149
14 149
15 149
20 149
21 149
22 149
24 149
25 149
26 149
28 149
29 149
30 149
36 149
37 149
38 149
40 149
41 149
42 149
44 149
45 149
46 149
52 149
53 149
54 149
56 149
57 149
58 149
60 149
61 149
62 149
98 149
99 149
106 149
107 149
162 149
163 149
170 149
171 149
226 149
227 149
234 149
235 149
0 150
1 150
2 150
3 150
4 150
5 150
6 150
7 150
8 150
9 150
10 150
11 150
12 150
13 150
14 150
15 150
20 150
21 150
22 150
24 150
25 150
26 150
28 150
29 150
30 150
36 150
37 150
38 150
40 150
41 150
42 150
44 150
45 150
46 150
52 150
53 150
54 150
56 150
57 150
58 150
60 150
61 150
62 150
98 150
99 150
106 150
107 150
162 150
163 150
170 150
171 150
226 150
227 150
234 150
235 150
0 151
1 151
2 151
3 151
4 151
5 151
6 151
7 151
8 151
9 151
10 151
11 151
12 151
13 151
14 151
15 151
21 151
22 151
25 151
26 151
29 151
30 151
37 151
38 151
41 151
42 151
45 151
46 151
53 151
54 151
57 151
58 151
61 151
62 151
99 151
100 151
107 151
108 151
163 151
164 151
171 151
172 151
227 151
228 151
235 151
236 151
0 152
1 152
2 152
3 152
4 152
5 152
6 152
7 152
8 152
9 152
10 152
11 152
12 152
13 152
14 152
15 152
21 152
22 152
25 152
26 152
29 152
30 152
37 152
38 152
41 152
42 152
45 152
46 152
53 152
54 152
57 152
58 152
61 152
62 152
99 152
100 152
107 152
108 152
163 152
164 152
171 152
172 152
227 152
228 152
235 152
236 152
0 153
1 153
2 153
3 153
4 153
5 153
6 153
7 153
8 153
9 153
10 153
11 153
12 153
13 153
14 153
15 153
21 153
22 153
23 153
25 153
26 153
27 153
29 153
30 153
31 153
37 153
38 153
39 153
41 153
42 153
43 153
45 153
46 153
47 153
53 153
54 153
55 153
57 153
58 153
59 153
61 153
62 153
63 153
100 153
101 153
108 153
109 153
164 153
165 153
172 153
173 153
228 153
229 153
236 153
237 153
0 154
1 154
2 154
3 154
4 154
5 154
6 154
7 154
8 154
9 154
10 154
11 154
12 154
13 154
14 154
15 154
21 154
22 154
23 154
25 154
26 154
27 154
29 154
30 154
31 154
37 154
38 154
39 154
41 154
42 154
43 154
45 154
46 154
47 154
53 154
54 154
55 154
57 154
58 154
59 154
61 154
62 154
63 154
100 154
101 154
108 154
109 154
164 154
165 154
172 154
173 154
228 154
229 154
236 154
237 154
0 155
1 155
2 155
3 155
4 155
5 155
6 155
7 155
8 155
9 155
10 155
11 155
12 155
13 155
14 155
15 155
22 155
23 155
26 155
27 155
30 155
31 155
38 155
39 155
42 155
43 155
46 155
47 155
54 155
55 155
58 155
59 155
62 155
63 155
101 155
102 155
109 155
110 155
165 155
166 155
173 155
174 155
229 155
230 155
237 155
238 155
0 156
1 156
2 156
3 156
4 156
5 156
6 156
7 156
8 156
9 156
10 156
11 156
12 156
13 156
14 156
15 156
22 156
23 156
26 156
27 156
30 156
31 156
38 156
39 156
42 156
43 156
46 156
47 156
54 156
55 156
58 156
59 156
62 156
63 156
101 156
102 156
109 156
110 156
165 156
166 156
173 156
174 156
229 156
230 156
237 156
238 156
0 157
1 157
2 157
3 157
4 157
5 157
6 157
7 157
8 157
9 157
10 157
11 157
12 157
13 157
14 157
15 157
22 157
23 157
26 157
27 157
30 157
31 157
38 157
39 157
42 157
43 157
46 157
47 157
54 157
55 157
58 157
59 157
62 157
63 157
102 157
103 157
110 157
111 157
166 157
167 157
174 157
175 157
230 157
231 157
238 157
239 157
0 158
1 158
2 158
3 158
4 158
5 158
6 158
7 158
8 158
9 158
10 158
11 158
12 158
13 158
14 158
15 158
22 158
23 158
26 158
27 158
30 158
31 158
38 158
39 158
42 158
43 158
46 158
47 158
54 158
55 158
58 158
59 158
62 158
63 158
102 158
103 158
110 158
111 158
166 158
167 158
174 158
175 158
230 158
231 158
238 158
239 158
1 159
3 159
5 159
7 159
9 159
11 159
13 159
15 159
23 159
27 159
31 159
39 159
43 159
47 159
55 159
59 159
63 159
103 159
111 159
167 159
175 159
231 159
239 159
0 160
2 160
4 160
6 160
8 160
10 160
12 160
14 160
20 160
24 160
28 160
36 160
40 160
44 160
52 160
56 160
60 160
64 160
70 160
96 160
104 160
136 160
160 160
168 160
224 160
232 160
0 161
1 161
2 161
3 161
4 161
5 161
6 161
7 161
8 161
9 161
10 161
11 161
12 161
13 161
14 161
15 161
20 161
21 161
24 161
25 161
28 161
29 161
36 161
37 161
40 161
41 161
44 161
45 161
52 161
53 161
56 161
57 161
60 161
61 161
96 161
97 161
104 161
105 161
160 161
161 161
168 161
169 161
224 161
225 161
232 161
233 161
0 162
1 162
2 162
3 162
4 162
5 162
6 162
7 162
8 162
9 162
10 162
11 162
12 162
13 162
14 162
15 162
20 162
21 162
24 162
25 162
28 162
29 162
36 162
37 162
40 162
41 162
44 162
45 162
52 162
53 162
56 162
57 162
60 162
61 162
96 162
97 162
104 162
105 162
160 162
161 162
168 162
169 162
224 162
225 162
232 162
233 162
0 163
1 163
2 163
3 163
4 163
5 163
6 163
7 163
8 163
9 163
10 163
11 163
12 163
13 163
14 163
15 163
20 163
21 163
24 163
25 163
28 163
29 163
36 163
37 163
40 163
41 163
44 163
45 163
52 163
53 163
56 163
57 163
60 163
61 163
97 163
98 163
105 163
106 163
161 163
162 163
169 163
170 163
225 163
226 163
233 163
234 163
0 164
1 164
2 164
3 164
4 164
5 164
6 164
7 164
8 164
9 164
10 164
11 164
12 164
13 164
14 164
15 164
20 164
21 164
24 164
25 164
28 164
29 164
36 164
37 164
40 164
41 164
44 164
45 164
48 164
52 164
53 164
56 164
57 164
60 164
61 164
97 164
98 164
105 164
106 164
161 164
162 164
169 164
170 164
225 164
226 164
233 164
234 164
0 165
1 165
2 165
3 165
4 165
5 165
6 165
7 165
8 165
9 165
10 165
11 165
12 165
13 165
14 165
15 165
20 165
21 165
22 165
24 165
25 165
26 165
28 165
29 165
30 165
36 165
37 165
38 165
40 165
41 165
42 165
44 165
45 165
46 165
52 165
53 165
54 165
56 165
57 165
58 165
60 165
61 165
62 165
98 165
99 165
106 165
107 165
162 165
163 165
170 165
171 165
226 165
227 165
234 165
235 165
0 166
1 166
2 166
3 166
4 166
5 166
6 166
7 166
8 166
9 166
10 166
11 166
12 166
13 166
14 166
15 166
20 166
21 166
22 166
24 166
25 166
26 166
28 166
29 166
30 166
36 166
37 166
38 166
40 166
41 166
42 166
44 166
45 166
46 166
52 166
53 166
54 166
56 166
57 166
58 166
60 166
61 166
62 166
98 166
99 166
106 166
107 166
162 166
163 166
170 166
171 166
226 166
227 166
234 166
235 166
0 167
1 167
2 167
3 167
4 167
5 167
6 167
7 167
8 167
9 167
10 167
11 167
12 167
13 167
14 167
15 167
21 167
22 167
25 167
26 167
29 167
30 167
37 167
38 167
41 167
42 167
45 167
46 167
53 167
54 167
57 167
58 167
61 167
62 167
99 167
100 167
107 167
108 167
163 167
164 167
171 167
172 167
227 167
228 167
235 167
236 167
0 168
1 168
2 168
3 168
4 168
5 168
6 168
7 168
8 168
9 168
10 168
11 168
12 168
13 168
14 168
15 168
21 168
22 168
25 168
26 168
29 168
30 168
37 168
38 168
41 168
42 168
45 168
46 168
53 168
54 168
57 168
58 168
61 168
62 168
99 168
100 168
107 168
108 168
163 168
164 168
171 168
172 168
227 168
228 168
235 168
236 168
0 169
1 169
2 169
3 169
4 169
5 169
6 169
7 169
8 169
9 169
10 169
11 169
12 169
13 169
14 169
15 169
21 169
22 169
23 169
25 169
26 169
27 169
29 169
30 169
31 169
37 169
38 169
39 169
41 169
42 169
43 169
45 169
46 169
47 169
53 169
54 169
55 169
57 169
58 169
59 169
61 169
62 169
63 169
100 169
101 169
108 169
109 169
164 169
165 169
172 169
173 169
228 169
229 169
236 169
237 169
0 170
1 170
2 170
3 170
4 170
5 170
6 170
7 170
8 170
9 170
10 170
11 170
12 170
13 170
14 170
15 170
21 170
22 170
23 170
25 170
26 170
27 170
29 170
30 170
31 170
37 170
38 170
39 170
41 170
42 170
43 170
45 170
46 170
47 170
53 170
54 170
55 170
57 170
58 170
59 170
61 170
62 170
63 170
100 170
101 170
108 170
109 170
164 170
165 170
172 170
173 170
228 170
229 170
236 170
237 170
0 171
1 171
2 171
3 171
4 171
5 171
6 171
7 171
8 171
9 171
10 171
11 171
12 171
13 171
14 171
15 171
22 171
23 171
26 171
27 171
30 171
31 171
38 171
39 171
42 171
43 171
46 171
47 171
54 171
55 171
58 171
59 171
62 171
63 171
101 171
102 171
109 171
110 171
165 171
166 171
173 171
174 171
229 171
230 171
237 171
238 171
0 172
1 172
2 172
3 172
4 172
5 172
6 172
7 172
8 172
9 172
10 172
11 172
12 172
13 172
14 172
15 172
22 172
23 172
26 172
27 172
30 172
31 172
38 172
39 172
42 172
43 172
46 172
47 172
54 172
55 172
58 172
59 172
62 172
63 172
101 172
102 172
109 172
110 172
165 172
166 172
173 172
174 172
229 172
230 172
237 172
238 172
0 173
1 173
2 173
3 173
4 173
5 173
6 173
7 173
8 173
9 173
10 173
11 173
12 173
13 173
14 173
15 173
22 173
23 173
26 173
27 173
30 173
31 173
38 173
39 173
42 173
43 173
46 173
47 173
54 173
55 173
58 173
59 173
62 173
63 173
102 173
103 173
110 173
111 173
166 173
167 173
174 173
175 173
230 173
231 173
238 173
239 173
0 174
1 174
2 174
3 174
4 174
5 174
6 174
7 174
8 174
9 174
10 174
11 174
12 174
13 174
14 174
15 174
22 174
23 174
26 174
27 174
30 174
31 174
38 174
39 174
42 174
43 174
46 174
47 174
54 174
55 174
58 174
59 174
62 174
63 174
102 174
103 174
110 174
111 174
166 174
167 174
174 174
175 174
230 174
231 174
238 174
239 174
1 175
3 175
5 175
7 175
9 175
11 175
13 175
15 175
23 175
27 175
31 175
39 175
43 175
47 175
55 175
59 175
63 175
103 175
111 175
167 175
175 175
231 175
239 175
0 176
2 176
4 176
6 176
8 176
10 176
12 176
14 176
24 176
28 176
40 176
44 176
56 176
60 176
65 176
104 176
112 176
168 176
176 176
198 176
232 176
240 176
0 177
1 177
2 177
3 177
4 177
5 177
6 177
7 177
8 177
9 177
10 177
11 177
12 177
13 177
14 177
15 177
24 177
25 177
28 177
29 177
40 177
41 177
44 177
45 177
56 177
57 177
60 177
61 177
104 177
105 177
112 177
113 177
168 177
169 177
176 177
177 177
232 177
233 177
240 177
241 177
0 178
1 178
2 178
3 178
4 178
5 178
6 178
7 178
8 178
9 178
10 178
11 178
12 178
13 178
14 178
15 178
24 178
25 178
28 178
29 178
40 178
41 178
44 178
45 178
56 178
57 178
60 178
61 178
104 178
105 178
112 178
113 178
168 178
169 178
176 178
177 178
232 178
233 178
240 178
241 178
0 179
1 179
2 179
3 179
4 179
5 179
6 179
7 179
8 179
9 179
10 179
11 179
12 179
13 179
14 179
15 179
24 179
25 179
28 179
29 179
40 179
41 179
44 179
45 179
56 179
57 179
60 179
61 179
105 179
106 179
113 179
114 179
169 179
170 179
177 179
178 179
233 179
234 179
241 179
242 179
0 180
1 180
2 180
3 180
4 180
5 180
6 180
7 180
8 180
9 180
10 180
11 180
12 180
13 180
14 180
15 180
24 180
25 180
28 180
29 180
40 180
41 180
44 180
45 180
56 180
57 180
60 180
61 180
105 180
106 180
113 180
114 180
169 180
170 180
177 180
178 180
233 180
234 180
241 180
242 180
0 181
1 181
2 181
3 181
4 181
5 181
6 181
7 181
8 181
9 181
10 181
11 181
12 181
13 181
14 181
15 181
24 181
25 181
26 181
28 181
29 181
30 181
40 181
41 181
42 181
44 181
45 181
46 181
56 181
57 181
58 181
60 181
61 181
62 181
106 181
107 181
114 181
115 181
170 181
171 181
178 181
179 181
234 181
235 181
242 181
243 181
0 182
1 182
2 182
3 182
4 182
5 182
6 182
7 182
8 182
9 182
10 182
11 182
12 182
13 182
14 182
15 182
24 182
25 182
26 182
28 182
29 182
30 182
40 182
41 182
42 182
44 182
45 182
46 182
56 182
57 182
58 182
60 182
61 182
62 182
106 182
107 182
114 182
115 182
170 182
171 182
178 182
179 182
234 182
235 182
242 182
243 182
0 183
1 183
2 183
3 183
4 183
5 183
6 183
7 183
8 183
9 183
10 183
11 183
12 183
13 183
14 183
15 183
25 183
26 183
29 183
30 183
41 183
42 183
45 183
46 183
57 183
58 183
61 183
62 183
107 183
108 183
115 183
116 183
171 183
172 183
179 183
180 183
235 183
236 183
243 183
244 183
0 184
1 184
2 184
3 184
4 184
5 184
6 184
7 184
8 184
9 184
10 184
11 184
12 184
13 184
14 184
15 184
25 184
26 184
29 184
30 184
41 184
42 184
45 184
46 184
57 184
58 184
61 184
62 184
107 184
108 184
115 184
116 184
171 184
172 184
179 184
180 184
235 184
236 184
243 184
244 184
0 185
1 185
2 185
3 185
4 185
5 185
6 185
7 185
8 185
9 185
10 185
11 185
12 185
13 185
14 185
15 185
25 185
26 185
27 185
29 185
30 185
31 185
41 185
42 185
43 185
45 185
46 185
47 185
57 185
58 185
59 185
61 185
62 185
63 185
108 185
109 185
116 185
117 185
172 185
173 185
180 185
181 185
236 185
237 185
244 185
245 185
0 186
1 186
2 186
3 186
4 186
5 186
6 186
7 186
8 186
9 186
10 186
11 186
12 186
13 186
14 186
15 186
25 186
26 186
27 186
29 186
30 186
31 186
41 186
42 186
43 186
45 186
46 186
47 186
57 186
58 186
59 186
61 186
62 186
63 186
108 186
109 186
116 186
117 186
172 186
173 186
180 186
181 186
236 186
237 186
244 186
245 186
0 187
1 187
2 187
3 187
4 187
5 187
6 187
7 187
8 187
9 187
10 187
11 187
12 187
13 187
14 187
15 187
26 187
27 187
30 187
31 187
42 187
43 187
46 187
47 187
58 187
59 187
62 187
63 187
109 187
110 187
117 187
118 187
173 187
174 187
181 187
182 187
237 187
238 187
245 187
246 187
0 188
1 188
2 188
3 188
4 188
5 188
6 188
7 188
8 188
9 188
10 188
11 188
12 188
13 188
14 188
15 188
26 188
27 188
30 188
31 188
42 188
43 188
46 188
47 188
58 188
59 188
62 188
63 188
109 188
110 188
117 188
118 188
173 188
174 188
181 188
182 188
237 188
238 188
245 188
246 188
0 189
1 189
2 189
3 189
4 189
5 189
6 189
7 189
8 189
9 189
10 189
11 189
12 189
13 189
14 189
15 189
26 189
27 189
30 189
31 189
42 189
43 189
46 189
47 189
58 189
59 189
62 189
63 189
110 189
111 189
118 189
119 189
174 189
175 189
182 189
183 189
238 189
239 189
246 189
247 189
0 190
1 190
2 190
3 190
4 190
5 190
6 190
7 190
8 190
9 190
10 190
11 190
12 190
13 190
14 190
15 190
26 190
27 190
30 190
31 190
42 190
43 190
46 190
47 190
58 190
59 190
62 190
63 190
110 190
111 190
118 190
119 190
174 190
175 190
182 190
183 190
238 190
239 190
246 190
247 190
1 191
3 191
5 191
7 191
9 191
11 191
13 191
15 191
27 191
31 191
43 191
47 191
59 191
63 191
111 191
119 191
175 191
183 191
239 191
247 191
0 192
2 192
4 192
6 192
8 192
10 192
12 192
14 192
24 192
28 192
40 192
44 192
56 192
60 192
104 192
112 192
168 192
176 192
198 192
232 192
240 192
0 193
1 193
2 193
3 193
4 193
5 193
6 193
7 193
8 193
9 193
10 193
11 193
12 193
13 193
14 193
15 193
24 193
25 193
28 193
29 193
40 193
41 193
44 193
45 193
56 193
57 193
60 193
61 193
104 193
105 193
112 193
113 193
168 193
169 193
176 193
177 193
232 193
233 193
240 193
241 193
0 194
1 194
2 194
3 194
4 194
5 194
6 194
7 194
8 194
9 194
10 194
11 194
12 194
13 194
14 194
15 194
24 194
25 194
28 194
29 194
40 194
41 194
44 194
45 194
56 194
57 194
60 194
61 194
104 194
105 194
112 194
113 194
168 194
169 194
176 194
177 194
232 194
233 194
240 194
241 194
0 195
1 195
2 195
3 195
4 195
5 195
6 195
7 195
8 195
9 195
10 195
11 195
12 195
13 195
14 195
15 195
24 195
25 195
28 195
29 195
40 195
41 195
44 195
45 195
56 195
57 195
60 195
61 195
105 195
106 195
113 195
114 195
169 195
170 195
177 195
178 195
233 195
234 195
241 195
242 195
0 196
1 196
2 196
3 196
4 196
5 196
6 196
7 196
8 196
9 196
10 196
11 196
12 196
13 196
14 196
15 196
24 196
25 196
28 196
29 196
40 196
41 196
44 196
45 196
50 196
56 196
57 196
60 196
61 196
105 196
106 196
113 196
114 196
169 196
170 196
177 196
178 196
233 196
234 196
241 196
242 196
0 197
1 197
2 197
3 197
4 197
5 197
6 197
7 197
8 197
9 197
10 197
11 197
12 197
13 197
14 197
15 197
24 197
25 197
26 197
28 197
29 197
30 197
40 197
41 197
42 197
44 197
45 197
46 197
56 197
57 197
58 197
60 197
61 197
62 197
106 197
107 197
114 197
115 197
170 197
171 197
178 197
179 197
234 197
235 197
242 197
243 197
0 198
1 198
2 198
3 198
4 198
5 198
6 198
7 198
8 198
9 198
10 198
11 198
12 198
13 198
14 198
15 198
24 198
25 198
26 198
28 198
29 198
30 198
40 198
41 198
42 198
44 198
45 198
46 198
56 198
57 198
58 198
60 198
61 198
62 198
106 198
107 198
114 198
115 198
170 198
171 198
178 198
179 198
234 198
235 198
242 198
243 198
0 199
1 199
2 199
3 199
4 199
5 199
6 199
7 199
8 199
9 199
10 199
11 199
12 199
13 199
14 199
15 199
25 199
26 199
29 199
30 199
41 199
42 199
45 199
46 199
57 199
58 199
61 199
62 199
107 199
108 199
115 199
116 199
171 199
172 199
179 199
180 199
235 199
236 199
243 199
244 199
0 200
1 200
2 200
3 200
4 200
5 200
6 200
7 200
8 200
9 200
10 200
11 200
12 200
13 200
14 200
15 200
25 200
26 200
29 200
30 200
41 200
42 200
45 200
46 200
57 200
58 200
61 200
62 200
107 200
108 200
115 200
116 200
171 200
172 200
179 200
180 200
235 200
236 200
243 200
244 200
0 201
1 201
2 201
3 201
4 201
5 201
6 201
7 201
8 201
9 201
10 201
11 201
12 201
13 201
14 201
15 201
25 201
26 201
27 201
29 201
30 201
31 201
41 201
42 201
43 201
45 201
46 201
47 201
57 201
58 201
59 201
61 201
62 201
63 201
108 201
109 201
116 201
117 201
172 201
173 201
180 201
181 201
236 201
237 201
244 201
245 201
0 202
1 202
2 202
3 202
4 202
5 202
6 202
7 202
8 202
9 202
10 202
11 202
12 202
13 202
14 202
15 202
25 202
26 202
27 202
29 202
30 202
31 202
41 202
42 202
43 202
45 202
46 202
47 202
57 202
58 202
59 202
61 202
62 202
63 202
108 202
109 202
116 202
117 202
172 202
173 202
180 202
181 202
236 202
237 202
244 202
245 202
0 203
1 203
2 203
3 203
4 203
5 203
6 203
7 203
8 203
9 203
10 203
11 203
12 203
13 203
14 203
15 203
26 203
27 203
30 203
31 203
42 203
43 203
46 203
47 203
58 203
59 203
62 203
63 203
109 203
110 203
117 203
118 203
173 203
174 203
181 203
182 203
237 203
238 203
245 203
246 203
0 204
1 204
2 204
3 204
4 204
5 204
6 204
7 204
8 204
9 204
10 204
11 204
12 204
13 204
14 204
15 204
26 204
27 204
30 204
31 204
42 204
43 204
46 204
47 204
58 204
59 204
62 204
63 204
109 204
110 204
117 204
118 204
173 204
174 204
181 204
182 204
237 204
238 204
245 204
246 204
0 205
1 205
2 205
3 205
4 205
5 205
6 205
7 205
8 205
9 205
10 205
11 205
12 205
13 205
14 205
15 205
26 205
27 205
30 205
31 205
42 205
43 205
46 205
47 205
58 205
59 205
62 205
63 205
110 205
111 205
118 205
119 205
174 205
175 205
182 205
183 205
238 205
239 205
246 205
247 205
0 206
1 206
2 206
3 206
4 206
5 206
6 206
7 206
8 206
9 206
10 206
11 206
12 206
13 206
14 206
15 206
26 206
27 206
30 206
31 206
42 206
43 206
46 206
47 206
58 206
59 206
62 206
63 206
110 206
111 206
118 206
119 206
174 206
175 206
182 206
183 206
193 206
238 206
239 206
246 206
247 206
1 207
3 207
5 207
7 207
9 207
11 207
13 207
15 207
27 207
31 207
43 207
47 207
59 207
63 207
111 207
119 207
175 207
183 207
239 207
247 207
0 208
2 208
4 208
6 208
8 208
10 208
12 208
14 208
24 208
28 208
40 208
44 208
56 208
60 208
112 208
120 208
128 208
132 208
176 208
184 208
240 208
248 208
0 209
1 209
2 209
3 209
4 209
5 209
6 209
7 209
8 209
9 209
10 209
11 209
12 209
13 209
14 209
15 209
24 209
25 209
28 209
29 209
40 209
41 209
44 209
45 209
56 209
57 209
60 209
61 209
112 209
113 209
120 209
121 209
176 209
177 209
184 209
185 209
240 209
241 209
248 209
249 209
0 210
1 210
2 210
3 210
4 210
5 210
6 210
7 210
8 210
9 210
10 210
11 210
12 210
13 210
14 210
15 210
24 210
25 210
28 210
29 210
40 210
41 210
44 210
45 210
56 210
57 210
60 210
61 210
112 210
113 210
120 210
121 210
176 210
177 210
184 210
185 210
240 210
241 210
248 210
249 210
0 211
1 211
2 211
3 211
4 211
5 211
6 211
7 211
8 211
9 211
10 211
11 211
12 211
13 211
14 211
15 211
24 211
25 211
28 211
29 211
40 211
41 211
44 211
45 211
56 211
57 211
60 211
61 211
113 211
114 211
121 211
122 211
177 211
178 211
185 211
186 211
241 211
242 211
249 211
250 211
0 212
1 212
2 212
3 212
4 212
5 212
6 212
7 212
8 212
9 212
10 212
11 212
12 212
13 212
14 212
15 212
24 212
25 212
28 212
29 212
40 212
41 212
44 212
45 212
56 212
57 212
60 212
61 212
113 212
114 212
121 212
122 212
177 212
178 212
185 212
186 212
241 212
242 212
249 212
250 212
0 213
1 213
2 213
3 213
4 213
5 213
6 213
7 213
8 213
9 213
10 213
11 213
12 213
13 213
14 213
15 213
24 213
25 213
26 213
28 213
29 213
30 213
40 213
41 213
42 213
44 213
45 213
46 213
56 213
57 213
58 213
60 213
61 213
62 213
114 213
115 213
122 213
123 213
178 213
179 213
186 213
187 213
242 213
243 213
250 213
251 213
0 214
1 214
2 214
3 214
4 214
5 214
6 214
7 214
8 214
9 214
10 214
11 214
12 214
13 214
14 214
15 214
24 214
25 214
26 214
28 214
29 214
30 214
40 214
41 214
42 214
44 214
45 214
46 214
56 214
57 214
58 214
60 214
61 214
62 214
114 214
115 214
122 214
123 214
178 214
179 214
186 214
187 214
242 214
243 214
250 214
251 214
0 215
1 215
2 215
3 215
4 215
5 215
6 215
7 215
8 215
9 215
10 215
11 215
12 215
13 215
14 215
15 215
25 215
26 215
29 215
30 215
41 215
42 215
45 215
46 215
57 215
58 215
61 215
62 215
115 215
116 215
123 215
124 215
179 215
180 215
187 215
188 215
243 215
244 215
251 215
252 215
0 216
1 216
2 216
3 216
4 216
5 216
6 216
7 216
8 216
9 216
10 216
11 216
12 216
13 216
14 216
15 216
25 216
26 216
29 216
30 216
41 216
42 216
45 216
46 216
57 216
58 216
61 216
62 216
115 216
116 216
123 216
124 216
179 216
180 216
187 216
188 216
243 216
244 216
251 216
252 216
0 217
1 217
2 217
3 217
4 217
5 217
6 217
7 217
8 217
9 217
10 217
11 217
12 217
13 217
14 217
15 217
25 217
26 217
27 217
29 217
30 217
31 217
41 217
42 217
43 217
45 217
46 217
47 217
57 217
58 217
59 217
61 217
62 217
63 217
116 217
117 217
124 217
125 217
180 217
181 217
188 217
189 217
244 217
245 217
252 217
253 217
0 218
1 218
2 218
3 218
4 218
5 218
6 218
7 218
8 218
9 218
10 218
11 218
12 218
13 218
14 218
15 218
25 218
26 218
27 218
29 218
30 218
31 218
41 218
42 218
43 218
45 218
46 218
47 218
57 218
58 218
59 218
61 218
62 218
63 218
116 218
117 218
124 218
125 218
180 218
181 218
188 218
189 218
244 218
245 218
252 218
253 218
0 219
1 219
2 219
3 219
4 219
5 219
6 219
7 219
8 219
9 219
10 219
11 219
12 219
13 219
14 219
15 219
26 219
27 219
30 219
31 219
42 219
43 219
46 219
47 219
58 219
59 219
62 219
63 219
117 219
118 219
125 219
126 219
181 219
182 219
189 219
190 219
245 219
246 219
253 219
254 219
0 220
1 220
2 220
3 220
4 220
5 220
6 220
7 220
8 220
9 220
10 220
11 220
12 220
13 220
14 220
15 220
26 220
27 220
30 220
31 220
42 220
43 220
46 220
47 220
58 220
59 220
62 220
63 220
117 220
118 220
125 220
126 220
181 220
182 220
189 220
190 220
245 220
246 220
253 220
254 220
0 221
1 221
2 221
3 221
4 221
5 221
6 221
7 221
8 221
9 221
10 221
11 221
12 221
13 221
14 221
15 221
26 221
27 221
30 221
31 221
42 221
43 221
46 221
47 221
58 221
59 221
62 221
63 221
118 221
119 221
126 221
127 221
182 221
183 221
190 221
191 221
246 221
247 221
254 221
255 221
0 222
1 222
2 222
3 222
4 222
5 222
6 222
7 222
8 222
9 222
10 222
11 222
12 222
13 222
14 222
15 222
26 222
27 222
30 222
31 222
42 222
43 222
46 222
47 222
58 222
59 222
62 222
63 222
118 222
119 222
126 222
127 222
182 222
183 222
190 222
191 222
197 222
246 222
247 222
254 222
255 222
1 223
3 223
5 223
7 223
9 223
11 223
13 223
15 223
27 223
31 223
43 223
47 223
59 223
63 223
119 223
127 223
183 223
191 223
247 223
255 223
0 224
2 224
4 224
6 224
8 224
10 224
12 224
14 224
24 224
28 224
40 224
44 224
56 224
60 224
66 224
112 224
120 224
176 224
184 224
240 224
248 224
0 225
1 225
2 225
3 225
4 225
5 225
6 225
7 225
8 225
9 225
10 225
11 225
12 225
13 225
14 225
15 225
24 225
25 225
28 225
29 225
40 225
41 225
44 225
45 225
56 225
57 225
60 225
61 225
112 225
113 225
120 225
121 225
176 225
177 225
184 225
185 225
240 225
241 225
248 225
249 225
0 226
1 226
2 226
3 226
4 226
5 226
6 226
7 226
8 226
9 226
10 226
11 226
12 226
13 226
14 226
15 226
24 226
25 226
28 226
29 226
40 226
41 226
44 226
45 226
50 226
56 226
57 226
60 226
61 226
112 226
113 226
120 226
121 226
176 226
177 226
184 226
185 226
194 226
240 226
241 226
248 226
249 226
0 227
1 227
2 227
3 227
4 227
5 227
6 227
7 227
8 227
9 227
10 227
11 227
12 227
13 227
14 227
15 227
24 227
25 227
28 227
29 227
40 227
41 227
44 227
45 227
56 227
57 227
60 227
61 227
113 227
114 227
121 227
122 227
177 227
178 227
185 227
186 227
194 227
241 227
242 227
249 227
250 227
0 228
1 228
2 228
3 228
4 228
5 228
6 228
7 228
8 228
9 228
10 228
11 228
12 228
13 228
14 228
15 228
24 228
25 228
28 228
29 228
40 228
41 228
44 228
45 228
56 228
57 228
60 228
61 228
113 228
114 228
121 228
122 228
177 228
178 228
185 228
186 228
241 228
242 228
249 228
250 228
0 229
1 229
2 229
3 229
4 229
5 229
6 229
7 229
8 229
9 229
10 229
11 229
12 229
13 229
14 229
15 229
24 229
25 229
26 229
28 229
29 229
30 229
40 229
41 229
42 229
44 229
45 229
46 229
56 229
57 229
58 229
60 229
61 229
62 229
114 229
115 229
122 229
123 229
178 229
179 229
186 229
187 229
242 229
243 229
250 229
251 229
0 230
1 230
2 230
3 230
4 230
5 230
6 230
7 230
8 230
9 230
10 230
11 230
12 230
13 230
14 230
15 230
24 230
25 230
26 230
28 230
29 230
30 230
40 230
41 230
42 230
44 230
45 230
46 230
56 230
57 230
58 230
60 230
61 230
62 230
114 230
115 230
122 230
123 230
178 230
179 230
186 230
187 230
195 230
242 230
243 230
250 230
251 230
0 231
1 231
2 231
3 231
4 231
5 231
6 231
7 231
8 231
9 231
10 231
11 231
12 231
13 231
14 231
15 231
25 231
26 231
29 231
30 231
41 231
42 231
45 231
46 231
57 231
58 231
61 231
62 231
115 231
116 231
123 231
124 231
179 231
180 231
187 231
188 231
243 231
244 231
251 231
252 231
0 232
1 232
2 232
3 232
4 232
5 232
6 232
7 232
8 232
9 232
10 232
11 232
12 232
13 232
14 232
15 232
25 232
26 232
29 232
30 232
34 232
41 232
42 232
45 232
46 232
51 232
57 232
58 232
61 232
62 232
115 232
116 232
123 232
124 232
179 232
180 232
187 232
188 232
243 232
244 232
251 232
252 232
0 233
1 233
2 233
3 233
4 233
5 233
6 233
7 233
8 233
9 233
10 233
11 233
12 233
13 233
14 233
15 233
25 233
26 233
27 233
29 233
30 233
31 233
41 233
42 233
43 233
45 233
46 233
47 233
57 233
58 233
59 233
61 233
62 233
63 233
116 233
117 233
124 233
125 233
180 233
181 233
188 233
189 233
244 233
245 233
252 233
253 233
0 234
1 234
2 234
3 234
4 234
5 234
6 234
7 234
8 234
9 234
10 234
11 234
12 234
13 234
14 234
15 234
25 234
26 234
27 234
29 234
30 234
31 234
41 234
42 234
43 234
45 234
46 234
47 234
57 234
58 234
59 234
61 234
62 234
63 234
116 234
117 234
124 234
125 234
180 234
181 234
188 234
189 234
244 234
245 234
252 234
253 234
0 235
1 235
2 235
3 235
4 235
5 235
6 235
7 235
8 235
9 235
10 235
11 235
12 235
13 235
14 235
15 235
26 235
27 235
30 235
31 235
42 235
43 235
46 235
47 235
58 235
59 235
62 235
63 235
69 235
117 235
118 235
125 235
126 235
181 235
182 235
189 235
190 235
208 235
245 235
246 235
253 235
254 235
0 236
1 236
2 236
3 236
4 236
5 236
6 236
7 236
8 236
9 236
10 236
11 236
12 236
13 236
14 236
15 236
26 236
27 236
30 236
31 236
42 236
43 236
46 236
47 236
58 236
59 236
62 236
63 236
117 236
118 236
125 236
126 236
181 236
182 236
189 236
190 236
245 236
246 236
253 236
254 236
0 237
1 237
2 237
3 237
4 237
5 237
6 237
7 237
8 237
9 237
10 237
11 237
12 237
13 237
14 237
15 237
26 237
27 237
30 237
31 237
42 237
43 237
46 237
47 237
58 237
59 237
62 237
63 237
118 237
119 237
126 237
127 237
182 237
183 237
190 237
191 237
246 237
247 237
254 237
255 237
0 238
1 238
2 238
3 238
4 238
5 238
6 238
7 238
8 238
9 238
10 238
11 238
12 238
13 238
14 238
15 238
26 238
27 238
30 238
31 238
42 238
43 238
46 238
47 238
58 238
59 238
62 238
63 238
118 238
119 238
126 238
127 238
182 238
183 238
190 238
191 238
246 238
247 238
254 238
255 238
1 239
3 239
5 239
7 239
9 239
11 239
13 239
15 239
27 239
31 239
43 239
47 239
59 239
63 239
119 239
127 239
183 239
191 239
247 239
255 239
2 240
6 240
10 240
14 240
28 240
44 240
60 240
120 240
184 240
248 240
2 241
3 241
6 241
7 241
10 241
11 241
14 241
15 241
28 241
29 241
44 241
45 241
60 241
61 241
120 241
121 241
184 241
185 241
200 241
248 241
249 241
2 242
3 242
6 242
7 242
10 242
11 242
14 242
15 242
28 242
29 242
44 242
45 242
60 242
61 242
120 242
121 242
184 242
185 242
248 242
249 242
2 243
3 243
6 243
7 243
10 243
11 243
14 243
15 243
28 243
29 243
44 243
45 243
60 243
61 243
121 243
122 243
185 243
186 243
249 243
250 243
2 244
3 244
6 244
7 244
10 244
11 244
14 244
15 244
28 244
29 244
44 244
45 244
60 244
61 244
121 244
122 244
185 244
186 244
200 244
249 244
250 244
2 245
3 245
6 245
7 245
10 245
11 245
14 245
15 245
28 245
29 245
30 245
44 245
45 245
46 245
60 245
61 245
62 245
122 245
123 245
186 245
187 245
250 245
251 245
2 246
3 246
6 246
7 246
10 246
11 246
14 246
15 246
28 246
29 246
30 246
44 246
45 246
46 246
60 246
61 246
62 246
122 246
123 246
186 246
187 246
250 246
251 246
2 247
3 247
6 247
7 247
10 247
11 247
14 247
15 247
29 247
30 247
45 247
46 247
61 247
62 247
123 247
124 247
187 247
188 247
251 247
252 247
2 248
3 248
6 248
7 248
10 248
11 248
14 248
15 248
29 248
30 248
45 248
46 248
61 248
62 248
123 248
124 248
187 248
188 248
251 248
252 248
2 249
3 249
6 249
7 249
10 249
11 249
14 249
15 249
29 249
30 249
31 249
45 249
46 249
47 249
61 249
62 249
63 249
124 249
125 249
188 249
189 249
252 249
253 249
2 250
3 250
6 250
7 250
10 250
11 250
14 250
15 250
29 250
30 250
31 250
45 250
46 250
47 250
61 250
62 250
63 250
124 250
125 250
188 250
189 250
252 250
253 250
2 251
3 251
6 251
7 251
10 251
11 251
14 251
15 251
30 251
31 251
46 251
47 251
62 251
63 251
125 251
126 251
189 251
190 251
253 251
254 251
2 252
3 252
6 252
7 252
10 252
11 252
14 252
15 252
30 252
31 252
46 252
47 252
62 252
63 252
125 252
126 252
189 252
190 252
253 252
254 252
2 253
3 253
6 253
7 253
10 253
11 253
14 253
15 253
30 253
31 253
46 253
47 253
62 253
63 253
126 253
127 253
190 253
191 253
254 253
255 253
2 254
3 254
6 254
7 254
10 254
11 254
14 254
15 254
30 254
31 254
46 254
47 254
62 254
63 254
126 254
127 254
190 254
191 254
254 254
255 254
3 255
7 255
11 255
15 255
31 255
47 255
63 255
127 255
191 255
255 255
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{S}_2^3\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
4 0
8 0
12 0
0 1
1 1
4 1
5 1
8 1
9 1
12 1
13 1
0 2
1 2
4 2
5 2
8 2
9 2
12 2
13 2
1 3
5 3
9 3
10 3
13 3
0 4
2 4
4 4
6 4
8 4
10 4
12 4
14 4
0 5
1 5
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
0 6
1 6
2 6
3 6
4 6
5 6
6 6
7 6
8 6
9 6
10 6
11 6
12 6
13 6
14 6
15 6
1 7
3 7
5 7
7 7
9 7
11 7
13 7
15 7
0 8
2 8
4 8
6 8
8 8
10 8
12 8
14 8
0 9
1 9
2 9
3 9
4 9
5 9
6 9
7 9
8 9
9 9
10 9
11 9
12 9
13 9
14 9
15 9
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
1 11
3 11
5 11
7 11
9 11
11 11
13 11
15 11
2 12
6 12
10 12
12 12
14 12
2 13
3 13
6 13
7 13
10 13
11 13
13 13
14 13
15 13
2 14
3 14
6 14
7 14
10 14
11 14
14 14
15 14
3 15
7 15
11 15
13 15
15 15
16 16
17 17
18 18
19 19
20 20
21 21
22 22
23 23
24 24
25 25
26 26
27 27
28 28
29 29
30 30
31 31
32 32
33 33
34 34
35 35
36 36
37 37
38 38
39 39
40 40
41 41
42 42
43 43
44 44
45 45
46 46
47 47
48 48
49 49
50 50
51 51
52 52
53 53
54 54
55 55
56 56
57 57
58 58
59 59
60 60
61 61
62 62
63 63
64 64
65 65
66 66
67 67
68 68
69 69
70 70
71 71
72 72
73 73
74 74
75 75
76 76
77 77
78 78
79 79
80 80
81 81
82 82
83 83
84 84
85 85
86 86
87 87
88 88
89 89
90 90
91 91
92 92
93 93
94 94
95 95
96 96
97 97
98 98
99 99
100 100
101 101
102 102
103 103
104 104
105 105
106 106
107 107
108 108
109 109
110 110
111 111
112 112
113 113
114 114
115 115
116 116
117 117
118 118
119 119
120 120
121 121
122 122
123 123
124 124
125 125
126 126
127 127
128 128
129 129
130 130
131 131
132 132
133 133
134 134
135 135
136 136
137 137
138 138
139 139
140 140
141 141
142 142
143 143
144 144
145 145
146 146
147 147
148 148
149 149
150 150
151 151
152 152
153 153
154 154
155 155
156 156
157 157
158 158
159 159
160 160
161 161
162 162
163 163
164 164
165 165
166 166
167 167
168 168
169 169
170 170
171 171
172 172
173 173
174 174
175 175
176 176
177 177
178 178
179 179
180 180
181 181
182 182
183 183
184 184
185 185
186 186
187 187
188 188
189 189
190 190
191 191
192 192
193 193
194 194
195 195
196 196
197 197
198 198
199 199
200 200
201 201
202 202
203 203
204 204
205 205
206 206
207 207
208 208
209 209
210 210
211 211
212 212
213 213
214 214
215 215
216 216
217 217
218 218
219 219
220 220
221 221
222 222
223 223
224 224
225 225
226 226
227 227
228 228
229 229
230 230
231 231
232 232
233 233
234 234
235 235
236 236
237 237
238 238
239 239
240 240
241 241
242 242
243 243
244 244
245 245
246 246
247 247
248 248
249 249
250 250
251 251
252 252
253 253
254 254
255 255
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{S}_2^2\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
16 0
32 0
48 0
0 1
1 1
16 1
17 1
18 1
32 1
33 1
48 1
49 1
0 2
1 2
16 2
17 2
18 2
32 2
33 2
48 2
49 2
1 3
2 3
17 3
18 3
32 3
33 3
34 3
49 3
50 3
1 4
2 4
17 4
18 4
32 4
33 4
34 4
49 4
50 4
2 5
3 5
18 5
19 5
32 5
34 5
35 5
50 5
51 5
2 6
3 6
18 6
19 6
33 6
34 6
35 6
50 6
51 6
3 7
19 7
35 7
36 7
51 7
0 8
4 8
16 8
18 8
20 8
32 8
36 8
48 8
49 8
50 8
52 8
0 9
1 9
4 9
5 9
16 9
17 9
18 9
20 9
21 9
32 9
33 9
36 9
37 9
48 9
49 9
50 9
52 9
53 9
0 10
1 10
4 10
5 10
16 10
17 10
20 10
21 10
32 10
33 10
36 10
37 10
48 10
49 10
50 10
52 10
53 10
1 11
2 11
5 11
6 11
17 11
18 11
19 11
21 11
22 11
33 11
34 11
37 11
38 11
49 11
50 11
53 11
54 11
1 12
2 12
5 12
6 12
17 12
18 12
19 12
21 12
22 12
33 12
34 12
37 12
38 12
49 12
50 12
53 12
54 12
2 13
3 13
6 13
7 13
17 13
18 13
19 13
22 13
23 13
33 13
34 13
35 13
38 13
39 13
50 13
51 13
54 13
55 13
2 14
3 14
6 14
7 14
18 14
19 14
22 14
23 14
32 14
34 14
35 14
38 14
39 14
50 14
51 14
54 14
55 14
3 15
7 15
19 15
23 15
34 15
35 15
39 15
51 15
55 15
0 16
4 16
16 16
20 16
32 16
34 16
36 16
48 16
52 16
0 17
1 17
4 17
5 17
16 17
17 17
20 17
21 17
32 17
33 17
35 17
36 17
37 17
48 17
49 17
52 17
53 17
0 18
1 18
4 18
5 18
16 18
17 18
20 18
21 18
32 18
33 18
36 18
37 18
48 18
49 18
52 18
53 18
1 19
2 19
5 19
6 19
17 19
18 19
21 19
22 19
33 19
34 19
37 19
38 19
49 19
50 19
53 19
54 19
1 20
2 20
5 20
6 20
17 20
18 20
21 20
22 20
33 20
34 20
37 20
38 20
49 20
50 20
53 20
54 20
2 21
3 21
6 21
7 21
18 21
19 21
22 21
23 21
34 21
35 21
38 21
39 21
50 21
51 21
54 21
55 21
2 22
3 22
6 22
7 22
18 22
19 22
22 22
23 22
34 22
35 22
38 22
39 22
50 22
51 22
54 22
55 22
3 23
7 23
19 23
23 23
35 23
39 23
50 23
51 23
55 23
4 24
8 24
20 24
24 24
32 24
34 24
36 24
40 24
51 24
52 24
56 24
4 25
5 25
8 25
9 25
20 25
21 25
24 25
25 25
36 25
37 25
40 25
41 25
50 25
52 25
53 25
56 25
57 25
4 26
5 26
8 26
9 26
20 26
21 26
24 26
25 26
34 26
36 26
37 26
40 26
41 26
52 26
53 26
56 26
57 26
5 27
6 27
9 27
10 27
21 27
22 27
25 27
26 27
37 27
38 27
41 27
42 27
53 27
54 27
57 27
58 27
5 28
6 28
9 28
10 28
21 28
22 28
25 28
26 28
37 28
38 28
41 28
42 28
51 28
53 28
54 28
56 28
57 28
58 28
6 29
7 29
10 29
11 29
22 29
23 29
26 29
27 29
38 29
39 29
42 29
43 29
54 29
55 29
58 29
59 29
6 30
7 30
10 30
11 30
22 30
23 30
26 30
27 30
35 30
36 30
38 30
39 30
42 30
43 30
50 30
54 30
55 30
58 30
59 30
7 31
11 31
23 31
27 31
39 31
43 31
55 31
56 31
59 31
4 32
8 32
20 32
24 32
33 32
34 32
36 32
40 32
52 32
56 32
4 33
5 33
8 33
9 33
20 33
21 33
24 33
25 33
36 33
37 33
40 33
41 33
52 33
53 33
56 33
57 33
4 34
5 34
8 34
9 34
20 34
21 34
24 34
25 34
36 34
37 34
40 34
41 34
52 34
53 34
56 34
57 34
5 35
6 35
9 35
10 35
21 35
22 35
25 35
26 35
37 35
38 35
41 35
42 35
53 35
54 35
57 35
58 35
5 36
6 36
9 36
10 36
21 36
22 36
25 36
26 36
37 36
38 36
41 36
42 36
53 36
54 36
57 36
58 36
6 37
7 37
10 37
11 37
22 37
23 37
26 37
27 37
35 37
38 37
39 37
42 37
43 37
54 37
55 37
58 37
59 37
6 38
7 38
10 38
11 38
22 38
23 38
26 38
27 38
35 38
36 38
38 38
39 38
42 38
43 38
54 38
55 38
58 38
59 38
7 39
11 39
23 39
27 39
39 39
43 39
55 39
56 39
59 39
8 40
12 40
24 40
28 40
40 40
44 40
56 40
60 40
8 41
9 41
12 41
13 41
24 41
25 41
28 41
29 41
40 41
41 41
44 41
45 41
56 41
57 41
60 41
61 41
8 42
9 42
12 42
13 42
24 42
25 42
28 42
29 42
40 42
41 42
44 42
45 42
48 42
56 42
57 42
60 42
61 42
9 43
10 43
13 43
14 43
25 43
26 43
29 43
30 43
41 43
42 43
45 43
46 43
57 43
58 43
61 43
62 43
9 44
10 44
13 44
14 44
25 44
26 44
29 44
30 44
41 44
42 44
45 44
46 44
57 44
58 44
61 44
62 44
10 45
11 45
14 45
15 45
26 45
27 45
30 45
31 45
42 45
43 45
46 45
47 45
58 45
59 45
62 45
63 45
10 46
11 46
14 46
15 46
26 46
27 46
30 46
31 46
42 46
43 46
46 46
47 46
58 46
59 46
62 46
63 46
11 47
15 47
27 47
31 47
43 47
47 47
59 47
63 47
8 48
12 48
24 48
28 48
40 48
44 48
56 48
60 48
8 49
9 49
12 49
13 49
24 49
25 49
28 49
29 49
40 49
41 49
44 49
45 49
56 49
57 49
60 49
61 49
8 50
9 50
12 50
13 50
24 50
25 50
28 50
29 50
40 50
41 50
44 50
45 50
50 50
56 50
57 50
60 50
61 50
9 51
10 51
13 51
14 51
25 51
26 51
29 51
30 51
41 51
42 51
45 51
46 51
57 51
58 51
61 51
62 51
9 52
10 52
13 52
14 52
17 52
25 52
26 52
29 52
30 52
41 52
42 52
45 52
46 52
57 52
58 52
61 52
62 52
10 53
11 53
14 53
15 53
26 53
27 53
30 53
31 53
42 53
43 53
46 53
47 53
58 53
59 53
62 53
63 53
10 54
11 54
14 54
15 54
26 54
27 54
30 54
31 54
42 54
43 54
46 54
47 54
58 54
59 54
62 54
63 54
11 55
15 55
27 55
31 55
43 55
47 55
59 55
63 55
12 56
28 56
44 56
50 56
60 56
12 57
13 57
28 57
29 57
44 57
45 57
50 57
60 57
61 57
12 58
13 58
28 58
29 58
44 58
45 58
51 58
60 58
61 58
13 59
14 59
29 59
30 59
45 59
46 59
61 59
62 59
13 60
14 60
29 60
30 60
34 60
45 60
46 60
51 60
61 60
62 60
14 61
15 61
30 61
31 61
46 61
47 61
62 61
63 61
14 62
15 62
30 62
31 62
46 62
47 62
62 62
63 62
15 63
31 63
47 63
63 63
64 64
65 65
66 66
67 67
68 68
69 69
70 70
71 71
72 72
73 73
74 74
75 75
76 76
77 77
78 78
79 79
80 80
81 81
82 82
83 83
84 84
85 85
86 86
87 87
88 88
89 89
90 90
91 91
92 92
93 93
94 94
95 95
96 96
97 97
98 98
99 99
100 100
101 101
102 102
103 103
104 104
105 105
106 106
107 107
108 108
109 109
110 110
111 111
112 112
113 113
114 114
115 115
116 116
117 117
118 118
119 119
120 120
121 121
122 122
123 123
124 124
125 125
126 126
127 127
128 128
129 129
130 130
131 131
132 132
133 133
134 134
135 135
136 136
137 137
138 138
139 139
140 140
141 141
142 142
143 143
144 144
145 145
146 146
147 147
148 148
149 149
150 150
151 151
152 152
153 153
154 154
155 155
156 156
157 157
158 158
159 159
160 160
161 161
162 162
163 163
164 164
165 165
166 166
167 167
168 168
169 169
170 170
171 171
172 172
173 173
174 174
175 175
176 176
177 177
178 178
179 179
180 180
181 181
182 182
183 183
184 184
185 185
186 186
187 187
188 188
189 189
190 190
191 191
192 192
193 193
194 194
195 195
196 196
197 197
198 198
199 199
200 200
201 201
202 202
203 203
204 204
205 205
206 206
207 207
208 208
209 209
210 210
211 211
212 212
213 213
214 214
215 215
216 216
217 217
218 218
219 219
220 220
221 221
222 222
223 223
224 224
225 225
226 226
227 227
228 228
229 229
230 230
231 231
232 232
233 233
234 234
235 235
236 236
237 237
238 238
239 239
240 240
241 241
242 242
243 243
244 244
245 245
246 246
247 247
248 248
249 249
250 250
251 251
252 252
253 253
254 254
255 255
};

\nextgroupplot[
tick align=outside,
title={\huge \(\displaystyle \mathbf{S}_2^1\)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0
64 0
128 0
192 0
0 1
1 1
64 1
65 1
66 1
68 1
70 1
128 1
129 1
131 1
132 1
192 1
193 1
0 2
1 2
64 2
65 2
68 2
128 2
129 2
192 2
193 2
198 2
1 3
2 3
65 3
66 3
67 3
68 3
128 3
129 3
130 3
193 3
194 3
1 4
2 4
64 4
65 4
66 4
128 4
129 4
130 4
193 4
194 4
197 4
2 5
3 5
66 5
67 5
128 5
129 5
130 5
131 5
193 5
194 5
195 5
2 6
3 6
66 6
67 6
128 6
129 6
130 6
131 6
193 6
194 6
195 6
3 7
4 7
64 7
67 7
68 7
71 7
129 7
130 7
131 7
132 7
195 7
196 7
3 8
4 8
67 8
68 8
128 8
129 8
130 8
131 8
132 8
195 8
196 8
4 9
5 9
68 9
69 9
128 9
132 9
133 9
196 9
197 9
4 10
5 10
68 10
69 10
128 10
132 10
133 10
196 10
197 10
5 11
6 11
69 11
70 11
130 11
133 11
134 11
197 11
198 11
5 12
6 12
69 12
70 12
128 12
129 12
130 12
131 12
133 12
134 12
197 12
198 12
6 13
7 13
70 13
71 13
129 13
130 13
131 13
134 13
135 13
198 13
199 13
6 14
7 14
70 14
71 14
131 14
134 14
135 14
198 14
199 14
7 15
71 15
135 15
143 15
151 15
199 15
207 15
0 16
8 16
64 16
70 16
72 16
128 16
129 16
132 16
136 16
192 16
197 16
200 16
0 17
1 17
8 17
9 17
64 17
65 17
72 17
73 17
128 17
129 17
136 17
137 17
192 17
193 17
198 17
200 17
201 17
0 18
1 18
8 18
9 18
64 18
65 18
70 18
72 18
73 18
128 18
129 18
136 18
137 18
192 18
193 18
198 18
200 18
201 18
1 19
2 19
9 19
10 19
65 19
66 19
73 19
74 19
129 19
130 19
137 19
138 19
193 19
194 19
198 19
201 19
202 19
1 20
2 20
9 20
10 20
65 20
66 20
73 20
74 20
129 20
130 20
137 20
138 20
193 20
194 20
201 20
202 20
2 21
3 21
10 21
11 21
66 21
67 21
74 21
75 21
130 21
131 21
138 21
139 21
194 21
195 21
199 21
202 21
203 21
2 22
3 22
10 22
11 22
66 22
67 22
74 22
75 22
128 22
130 22
131 22
138 22
139 22
194 22
195 22
202 22
203 22
3 23
4 23
11 23
12 23
67 23
68 23
75 23
76 23
131 23
132 23
139 23
140 23
195 23
196 23
203 23
204 23
3 24
4 24
11 24
12 24
67 24
68 24
75 24
76 24
131 24
132 24
139 24
140 24
195 24
196 24
203 24
204 24
4 25
5 25
12 25
13 25
68 25
69 25
76 25
77 25
132 25
133 25
136 25
140 25
141 25
196 25
197 25
204 25
205 25
4 26
5 26
12 26
13 26
68 26
69 26
76 26
77 26
132 26
133 26
136 26
140 26
141 26
196 26
197 26
204 26
205 26
5 27
6 27
13 27
14 27
69 27
70 27
77 27
78 27
133 27
134 27
141 27
142 27
197 27
198 27
205 27
206 27
5 28
6 28
13 28
14 28
69 28
70 28
77 28
78 28
128 28
129 28
133 28
134 28
141 28
142 28
197 28
198 28
205 28
206 28
6 29
7 29
14 29
15 29
70 29
71 29
78 29
79 29
132 29
134 29
135 29
142 29
143 29
193 29
198 29
199 29
206 29
207 29
6 30
7 30
14 30
15 30
66 30
70 30
71 30
78 30
79 30
129 30
131 30
134 30
135 30
142 30
143 30
193 30
198 30
199 30
206 30
207 30
7 31
15 31
67 31
71 31
79 31
128 31
129 31
135 31
143 31
144 31
199 31
200 31
207 31
0 32
8 32
64 32
72 32
128 32
129 32
136 32
192 32
197 32
200 32
0 33
1 33
8 33
9 33
64 33
65 33
72 33
73 33
128 33
129 33
136 33
137 33
192 33
193 33
196 33
200 33
201 33
0 34
1 34
8 34
9 34
64 34
65 34
70 34
72 34
73 34
128 34
129 34
136 34
137 34
192 34
193 34
200 34
201 34
1 35
2 35
9 35
10 35
65 35
66 35
73 35
74 35
128 35
129 35
130 35
131 35
132 35
134 35
137 35
138 35
193 35
194 35
198 35
201 35
202 35
1 36
2 36
9 36
10 36
65 36
66 36
73 36
74 36
129 36
130 36
137 36
138 36
144 36
193 36
194 36
198 36
201 36
202 36
2 37
3 37
10 37
11 37
66 37
67 37
74 37
75 37
130 37
131 37
133 37
138 37
139 37
194 37
195 37
202 37
203 37
2 38
3 38
10 38
11 38
66 38
67 38
74 38
75 38
130 38
131 38
138 38
139 38
194 38
195 38
199 38
202 38
203 38
3 39
4 39
11 39
12 39
67 39
68 39
75 39
76 39
131 39
132 39
139 39
140 39
195 39
196 39
203 39
204 39
3 40
4 40
11 40
12 40
67 40
68 40
75 40
76 40
131 40
132 40
139 40
140 40
195 40
196 40
203 40
204 40
4 41
5 41
12 41
13 41
68 41
69 41
76 41
77 41
132 41
133 41
140 41
141 41
196 41
197 41
204 41
205 41
4 42
5 42
12 42
13 42
68 42
69 42
76 42
77 42
132 42
133 42
140 42
141 42
196 42
197 42
204 42
205 42
5 43
6 43
13 43
14 43
69 43
70 43
77 43
78 43
133 43
134 43
141 43
142 43
197 43
198 43
205 43
206 43
5 44
6 44
13 44
14 44
69 44
70 44
77 44
78 44
133 44
134 44
141 44
142 44
197 44
198 44
205 44
206 44
6 45
7 45
14 45
15 45
70 45
71 45
78 45
79 45
128 45
134 45
135 45
142 45
143 45
198 45
199 45
206 45
207 45
6 46
7 46
14 46
15 46
70 46
71 46
78 46
79 46
132 46
134 46
135 46
142 46
143 46
198 46
199 46
206 46
207 46
7 47
15 47
71 47
79 47
135 47
143 47
144 47
193 47
199 47
200 47
207 47
8 48
16 48
72 48
80 48
130 48
136 48
144 48
200 48
208 48
8 49
9 49
16 49
17 49
72 49
73 49
80 49
81 49
136 49
137 49
144 49
145 49
200 49
201 49
208 49
209 49
8 50
9 50
16 50
17 50
72 50
73 50
80 50
81 50
136 50
137 50
144 50
145 50
200 50
201 50
208 50
209 50
9 51
10 51
17 51
18 51
73 51
74 51
81 51
82 51
137 51
138 51
145 51
146 51
201 51
202 51
209 51
210 51
9 52
10 52
17 52
18 52
73 52
74 52
81 52
82 52
137 52
138 52
145 52
146 52
201 52
202 52
209 52
210 52
10 53
11 53
18 53
19 53
74 53
75 53
82 53
83 53
138 53
139 53
146 53
147 53
202 53
203 53
210 53
211 53
10 54
11 54
18 54
19 54
74 54
75 54
82 54
83 54
138 54
139 54
146 54
147 54
202 54
203 54
210 54
211 54
11 55
12 55
19 55
20 55
75 55
76 55
83 55
84 55
139 55
140 55
147 55
148 55
203 55
204 55
211 55
212 55
11 56
12 56
19 56
20 56
75 56
76 56
83 56
84 56
139 56
140 56
147 56
148 56
203 56
204 56
211 56
212 56
12 57
13 57
20 57
21 57
76 57
77 57
84 57
85 57
140 57
141 57
148 57
149 57
204 57
205 57
212 57
213 57
12 58
13 58
20 58
21 58
76 58
77 58
84 58
85 58
133 58
140 58
141 58
144 58
148 58
149 58
194 58
204 58
205 58
208 58
212 58
213 58
13 59
14 59
21 59
22 59
77 59
78 59
85 59
86 59
141 59
142 59
149 59
150 59
205 59
206 59
213 59
214 59
13 60
14 60
21 60
22 60
77 60
78 60
85 60
86 60
141 60
142 60
144 60
149 60
150 60
205 60
206 60
213 60
214 60
14 61
15 61
22 61
23 61
78 61
79 61
86 61
87 61
133 61
142 61
143 61
150 61
151 61
206 61
207 61
214 61
215 61
14 62
15 62
22 62
23 62
78 62
79 62
86 62
87 62
142 62
143 62
150 62
151 62
206 62
207 62
214 62
215 62
15 63
23 63
79 63
87 63
143 63
151 63
199 63
207 63
215 63
8 64
16 64
72 64
80 64
128 64
129 64
130 64
132 64
136 64
144 64
200 64
208 64
8 65
9 65
16 65
17 65
72 65
73 65
80 65
81 65
136 65
137 65
143 65
144 65
145 65
200 65
201 65
208 65
209 65
8 66
9 66
16 66
17 66
72 66
73 66
80 66
81 66
136 66
137 66
144 66
145 66
200 66
201 66
208 66
209 66
9 67
10 67
17 67
18 67
73 67
74 67
81 67
82 67
137 67
138 67
145 67
146 67
201 67
202 67
207 67
209 67
210 67
9 68
10 68
17 68
18 68
73 68
74 68
81 68
82 68
137 68
138 68
145 68
146 68
201 68
202 68
209 68
210 68
10 69
11 69
18 69
19 69
74 69
75 69
82 69
83 69
138 69
139 69
146 69
147 69
202 69
203 69
210 69
211 69
10 70
11 70
18 70
19 70
74 70
75 70
82 70
83 70
138 70
139 70
146 70
147 70
202 70
203 70
210 70
211 70
11 71
12 71
19 71
20 71
75 71
76 71
83 71
84 71
139 71
140 71
147 71
148 71
203 71
204 71
211 71
212 71
11 72
12 72
19 72
20 72
75 72
76 72
83 72
84 72
139 72
140 72
147 72
148 72
203 72
204 72
211 72
212 72
12 73
13 73
20 73
21 73
76 73
77 73
84 73
85 73
140 73
141 73
148 73
149 73
204 73
205 73
212 73
213 73
12 74
13 74
20 74
21 74
76 74
77 74
84 74
85 74
140 74
141 74
148 74
149 74
204 74
205 74
212 74
213 74
13 75
14 75
21 75
22 75
77 75
78 75
85 75
86 75
141 75
142 75
149 75
150 75
205 75
206 75
213 75
214 75
13 76
14 76
21 76
22 76
77 76
78 76
85 76
86 76
141 76
142 76
149 76
150 76
205 76
206 76
213 76
214 76
14 77
15 77
22 77
23 77
78 77
79 77
86 77
87 77
133 77
142 77
143 77
150 77
151 77
206 77
207 77
214 77
215 77
14 78
15 78
22 78
23 78
78 78
79 78
86 78
87 78
133 78
142 78
143 78
150 78
151 78
206 78
207 78
214 78
215 78
15 79
23 79
79 79
87 79
143 79
151 79
207 79
215 79
16 80
24 80
80 80
88 80
129 80
144 80
152 80
208 80
216 80
16 81
17 81
24 81
25 81
80 81
81 81
88 81
89 81
144 81
145 81
152 81
153 81
208 81
209 81
216 81
217 81
16 82
17 82
24 82
25 82
80 82
81 82
88 82
89 82
144 82
145 82
152 82
153 82
208 82
209 82
216 82
217 82
17 83
18 83
25 83
26 83
81 83
82 83
89 83
90 83
145 83
146 83
153 83
154 83
209 83
210 83
217 83
218 83
17 84
18 84
25 84
26 84
81 84
82 84
89 84
90 84
145 84
146 84
153 84
154 84
209 84
210 84
217 84
218 84
18 85
19 85
26 85
27 85
82 85
83 85
90 85
91 85
146 85
147 85
154 85
155 85
210 85
211 85
218 85
219 85
18 86
19 86
26 86
27 86
82 86
83 86
90 86
91 86
146 86
147 86
154 86
155 86
210 86
211 86
218 86
219 86
19 87
20 87
27 87
28 87
83 87
84 87
91 87
92 87
147 87
148 87
155 87
156 87
211 87
212 87
219 87
220 87
19 88
20 88
27 88
28 88
83 88
84 88
91 88
92 88
147 88
148 88
155 88
156 88
211 88
212 88
219 88
220 88
20 89
21 89
28 89
29 89
84 89
85 89
92 89
93 89
148 89
149 89
156 89
157 89
212 89
213 89
220 89
221 89
20 90
21 90
28 90
29 90
84 90
85 90
92 90
93 90
148 90
149 90
156 90
157 90
212 90
213 90
220 90
221 90
21 91
22 91
29 91
30 91
85 91
86 91
93 91
94 91
149 91
150 91
157 91
158 91
213 91
214 91
221 91
222 91
21 92
22 92
29 92
30 92
85 92
86 92
93 92
94 92
149 92
150 92
157 92
158 92
213 92
214 92
221 92
222 92
22 93
23 93
30 93
31 93
86 93
87 93
94 93
95 93
150 93
151 93
158 93
159 93
214 93
215 93
222 93
223 93
22 94
23 94
30 94
31 94
86 94
87 94
94 94
95 94
150 94
151 94
158 94
159 94
195 94
214 94
215 94
222 94
223 94
23 95
31 95
87 95
95 95
151 95
159 95
215 95
223 95
16 96
24 96
67 96
80 96
88 96
129 96
133 96
144 96
152 96
193 96
208 96
216 96
16 97
17 97
24 97
25 97
80 97
81 97
88 97
89 97
144 97
145 97
152 97
153 97
208 97
209 97
216 97
217 97
16 98
17 98
24 98
25 98
80 98
81 98
88 98
89 98
144 98
145 98
152 98
153 98
208 98
209 98
216 98
217 98
17 99
18 99
25 99
26 99
81 99
82 99
89 99
90 99
145 99
146 99
153 99
154 99
209 99
210 99
217 99
218 99
17 100
18 100
25 100
26 100
81 100
82 100
89 100
90 100
145 100
146 100
153 100
154 100
209 100
210 100
217 100
218 100
18 101
19 101
26 101
27 101
82 101
83 101
90 101
91 101
146 101
147 101
154 101
155 101
210 101
211 101
218 101
219 101
18 102
19 102
26 102
27 102
82 102
83 102
90 102
91 102
146 102
147 102
154 102
155 102
210 102
211 102
218 102
219 102
19 103
20 103
27 103
28 103
83 103
84 103
91 103
92 103
147 103
148 103
155 103
156 103
211 103
212 103
219 103
220 103
19 104
20 104
27 104
28 104
83 104
84 104
91 104
92 104
147 104
148 104
155 104
156 104
211 104
212 104
219 104
220 104
20 105
21 105
28 105
29 105
84 105
85 105
92 105
93 105
148 105
149 105
156 105
157 105
212 105
213 105
220 105
221 105
20 106
21 106
28 106
29 106
84 106
85 106
92 106
93 106
148 106
149 106
156 106
157 106
212 106
213 106
220 106
221 106
21 107
22 107
29 107
30 107
85 107
86 107
93 107
94 107
149 107
150 107
157 107
158 107
213 107
214 107
221 107
222 107
21 108
22 108
29 108
30 108
85 108
86 108
93 108
94 108
149 108
150 108
157 108
158 108
213 108
214 108
221 108
222 108
22 109
23 109
30 109
31 109
86 109
87 109
94 109
95 109
134 109
150 109
151 109
158 109
159 109
214 109
215 109
222 109
223 109
22 110
23 110
30 110
31 110
86 110
87 110
94 110
95 110
134 110
150 110
151 110
158 110
159 110
214 110
215 110
222 110
223 110
23 111
31 111
87 111
95 111
151 111
159 111
215 111
223 111
24 112
32 112
88 112
96 112
134 112
152 112
160 112
216 112
224 112
24 113
25 113
32 113
33 113
88 113
89 113
96 113
97 113
152 113
153 113
160 113
161 113
216 113
217 113
224 113
225 113
24 114
25 114
32 114
33 114
88 114
89 114
96 114
97 114
152 114
153 114
160 114
161 114
216 114
217 114
224 114
225 114
25 115
26 115
33 115
34 115
89 115
90 115
97 115
98 115
153 115
154 115
161 115
162 115
217 115
218 115
225 115
226 115
25 116
26 116
33 116
34 116
89 116
90 116
97 116
98 116
153 116
154 116
161 116
162 116
217 116
218 116
225 116
226 116
26 117
27 117
34 117
35 117
90 117
91 117
98 117
99 117
154 117
155 117
162 117
163 117
218 117
219 117
226 117
227 117
26 118
27 118
34 118
35 118
90 118
91 118
98 118
99 118
154 118
155 118
162 118
163 118
218 118
219 118
226 118
227 118
27 119
28 119
35 119
36 119
91 119
92 119
99 119
100 119
155 119
156 119
163 119
164 119
219 119
220 119
227 119
228 119
27 120
28 120
35 120
36 120
91 120
92 120
99 120
100 120
155 120
156 120
163 120
164 120
219 120
220 120
227 120
228 120
28 121
29 121
36 121
37 121
92 121
93 121
100 121
101 121
156 121
157 121
164 121
165 121
220 121
221 121
228 121
229 121
28 122
29 122
36 122
37 122
92 122
93 122
100 122
101 122
156 122
157 122
164 122
165 122
220 122
221 122
228 122
229 122
29 123
30 123
37 123
38 123
93 123
94 123
101 123
102 123
157 123
158 123
165 123
166 123
221 123
222 123
229 123
230 123
29 124
30 124
37 124
38 124
93 124
94 124
101 124
102 124
157 124
158 124
165 124
166 124
221 124
222 124
229 124
230 124
30 125
31 125
38 125
39 125
94 125
95 125
102 125
103 125
158 125
159 125
166 125
167 125
222 125
223 125
230 125
231 125
30 126
31 126
38 126
39 126
94 126
95 126
102 126
103 126
135 126
158 126
159 126
166 126
167 126
222 126
223 126
230 126
231 126
31 127
39 127
95 127
103 127
159 127
167 127
223 127
231 127
24 128
32 128
88 128
96 128
131 128
134 128
152 128
160 128
195 128
216 128
224 128
24 129
25 129
32 129
33 129
88 129
89 129
96 129
97 129
152 129
153 129
160 129
161 129
216 129
217 129
224 129
225 129
24 130
25 130
32 130
33 130
88 130
89 130
96 130
97 130
152 130
153 130
160 130
161 130
216 130
217 130
224 130
225 130
25 131
26 131
33 131
34 131
89 131
90 131
97 131
98 131
153 131
154 131
161 131
162 131
217 131
218 131
225 131
226 131
25 132
26 132
33 132
34 132
89 132
90 132
97 132
98 132
153 132
154 132
161 132
162 132
217 132
218 132
225 132
226 132
26 133
27 133
34 133
35 133
90 133
91 133
98 133
99 133
154 133
155 133
162 133
163 133
218 133
219 133
226 133
227 133
26 134
27 134
34 134
35 134
90 134
91 134
98 134
99 134
154 134
155 134
162 134
163 134
218 134
219 134
226 134
227 134
27 135
28 135
35 135
36 135
91 135
92 135
99 135
100 135
155 135
156 135
163 135
164 135
219 135
220 135
227 135
228 135
27 136
28 136
35 136
36 136
91 136
92 136
99 136
100 136
155 136
156 136
163 136
164 136
219 136
220 136
227 136
228 136
28 137
29 137
36 137
37 137
92 137
93 137
100 137
101 137
156 137
157 137
164 137
165 137
220 137
221 137
228 137
229 137
28 138
29 138
36 138
37 138
92 138
93 138
100 138
101 138
156 138
157 138
164 138
165 138
220 138
221 138
228 138
229 138
29 139
30 139
37 139
38 139
93 139
94 139
101 139
102 139
157 139
158 139
165 139
166 139
221 139
222 139
229 139
230 139
29 140
30 140
37 140
38 140
93 140
94 140
101 140
102 140
157 140
158 140
165 140
166 140
221 140
222 140
229 140
230 140
30 141
31 141
38 141
39 141
94 141
95 141
102 141
103 141
158 141
159 141
166 141
167 141
222 141
223 141
230 141
231 141
30 142
31 142
38 142
39 142
94 142
95 142
102 142
103 142
135 142
158 142
159 142
166 142
167 142
222 142
223 142
230 142
231 142
31 143
39 143
95 143
103 143
159 143
167 143
223 143
231 143
32 144
40 144
64 144
96 144
104 144
160 144
168 144
192 144
224 144
232 144
32 145
33 145
40 145
41 145
96 145
97 145
104 145
105 145
160 145
161 145
168 145
169 145
224 145
225 145
232 145
233 145
32 146
33 146
40 146
41 146
96 146
97 146
104 146
105 146
160 146
161 146
168 146
169 146
224 146
225 146
232 146
233 146
33 147
34 147
41 147
42 147
97 147
98 147
105 147
106 147
161 147
162 147
169 147
170 147
225 147
226 147
233 147
234 147
33 148
34 148
41 148
42 148
97 148
98 148
105 148
106 148
161 148
162 148
169 148
170 148
225 148
226 148
233 148
234 148
34 149
35 149
42 149
43 149
98 149
99 149
106 149
107 149
162 149
163 149
170 149
171 149
226 149
227 149
234 149
235 149
34 150
35 150
42 150
43 150
98 150
99 150
106 150
107 150
162 150
163 150
170 150
171 150
226 150
227 150
234 150
235 150
35 151
36 151
43 151
44 151
99 151
100 151
107 151
108 151
163 151
164 151
171 151
172 151
227 151
228 151
235 151
236 151
35 152
36 152
43 152
44 152
99 152
100 152
107 152
108 152
163 152
164 152
171 152
172 152
227 152
228 152
235 152
236 152
36 153
37 153
44 153
45 153
100 153
101 153
108 153
109 153
164 153
165 153
172 153
173 153
228 153
229 153
236 153
237 153
36 154
37 154
44 154
45 154
100 154
101 154
108 154
109 154
164 154
165 154
172 154
173 154
228 154
229 154
236 154
237 154
37 155
38 155
45 155
46 155
101 155
102 155
109 155
110 155
165 155
166 155
173 155
174 155
229 155
230 155
237 155
238 155
37 156
38 156
45 156
46 156
101 156
102 156
109 156
110 156
165 156
166 156
173 156
174 156
229 156
230 156
237 156
238 156
38 157
39 157
46 157
47 157
102 157
103 157
110 157
111 157
166 157
167 157
174 157
175 157
230 157
231 157
238 157
239 157
38 158
39 158
46 158
47 158
102 158
103 158
110 158
111 158
166 158
167 158
174 158
175 158
230 158
231 158
238 158
239 158
39 159
47 159
103 159
111 159
167 159
175 159
231 159
239 159
32 160
40 160
64 160
70 160
96 160
104 160
136 160
160 160
168 160
224 160
232 160
32 161
33 161
40 161
41 161
96 161
97 161
104 161
105 161
160 161
161 161
168 161
169 161
224 161
225 161
232 161
233 161
32 162
33 162
40 162
41 162
96 162
97 162
104 162
105 162
160 162
161 162
168 162
169 162
224 162
225 162
232 162
233 162
33 163
34 163
41 163
42 163
97 163
98 163
105 163
106 163
161 163
162 163
169 163
170 163
225 163
226 163
233 163
234 163
33 164
34 164
41 164
42 164
97 164
98 164
105 164
106 164
161 164
162 164
169 164
170 164
225 164
226 164
233 164
234 164
34 165
35 165
42 165
43 165
98 165
99 165
106 165
107 165
162 165
163 165
170 165
171 165
226 165
227 165
234 165
235 165
34 166
35 166
42 166
43 166
98 166
99 166
106 166
107 166
162 166
163 166
170 166
171 166
226 166
227 166
234 166
235 166
35 167
36 167
43 167
44 167
99 167
100 167
107 167
108 167
163 167
164 167
171 167
172 167
227 167
228 167
235 167
236 167
35 168
36 168
43 168
44 168
99 168
100 168
107 168
108 168
163 168
164 168
171 168
172 168
227 168
228 168
235 168
236 168
36 169
37 169
44 169
45 169
100 169
101 169
108 169
109 169
164 169
165 169
172 169
173 169
228 169
229 169
236 169
237 169
36 170
37 170
44 170
45 170
100 170
101 170
108 170
109 170
164 170
165 170
172 170
173 170
228 170
229 170
236 170
237 170
37 171
38 171
45 171
46 171
101 171
102 171
109 171
110 171
165 171
166 171
173 171
174 171
229 171
230 171
237 171
238 171
37 172
38 172
45 172
46 172
101 172
102 172
109 172
110 172
165 172
166 172
173 172
174 172
229 172
230 172
237 172
238 172
38 173
39 173
46 173
47 173
102 173
103 173
110 173
111 173
166 173
167 173
174 173
175 173
230 173
231 173
238 173
239 173
38 174
39 174
46 174
47 174
102 174
103 174
110 174
111 174
166 174
167 174
174 174
175 174
230 174
231 174
238 174
239 174
39 175
47 175
103 175
111 175
167 175
175 175
231 175
239 175
40 176
48 176
65 176
104 176
112 176
168 176
176 176
198 176
232 176
240 176
40 177
41 177
48 177
49 177
104 177
105 177
112 177
113 177
168 177
169 177
176 177
177 177
232 177
233 177
240 177
241 177
40 178
41 178
48 178
49 178
104 178
105 178
112 178
113 178
168 178
169 178
176 178
177 178
232 178
233 178
240 178
241 178
41 179
42 179
49 179
50 179
105 179
106 179
113 179
114 179
169 179
170 179
177 179
178 179
233 179
234 179
241 179
242 179
41 180
42 180
49 180
50 180
105 180
106 180
113 180
114 180
169 180
170 180
177 180
178 180
233 180
234 180
241 180
242 180
42 181
43 181
50 181
51 181
106 181
107 181
114 181
115 181
170 181
171 181
178 181
179 181
234 181
235 181
242 181
243 181
42 182
43 182
50 182
51 182
106 182
107 182
114 182
115 182
170 182
171 182
178 182
179 182
234 182
235 182
242 182
243 182
43 183
44 183
51 183
52 183
107 183
108 183
115 183
116 183
171 183
172 183
179 183
180 183
235 183
236 183
243 183
244 183
43 184
44 184
51 184
52 184
107 184
108 184
115 184
116 184
171 184
172 184
179 184
180 184
235 184
236 184
243 184
244 184
44 185
45 185
52 185
53 185
108 185
109 185
116 185
117 185
172 185
173 185
180 185
181 185
236 185
237 185
244 185
245 185
44 186
45 186
52 186
53 186
108 186
109 186
116 186
117 186
172 186
173 186
180 186
181 186
236 186
237 186
244 186
245 186
45 187
46 187
53 187
54 187
109 187
110 187
117 187
118 187
173 187
174 187
181 187
182 187
237 187
238 187
245 187
246 187
45 188
46 188
53 188
54 188
109 188
110 188
117 188
118 188
173 188
174 188
181 188
182 188
237 188
238 188
245 188
246 188
46 189
47 189
54 189
55 189
110 189
111 189
118 189
119 189
174 189
175 189
182 189
183 189
238 189
239 189
246 189
247 189
46 190
47 190
54 190
55 190
110 190
111 190
118 190
119 190
174 190
175 190
182 190
183 190
238 190
239 190
246 190
247 190
47 191
55 191
111 191
119 191
175 191
183 191
239 191
247 191
40 192
48 192
104 192
112 192
168 192
176 192
198 192
232 192
240 192
40 193
41 193
48 193
49 193
104 193
105 193
112 193
113 193
168 193
169 193
176 193
177 193
232 193
233 193
240 193
241 193
40 194
41 194
48 194
49 194
104 194
105 194
112 194
113 194
168 194
169 194
176 194
177 194
232 194
233 194
240 194
241 194
41 195
42 195
49 195
50 195
105 195
106 195
113 195
114 195
169 195
170 195
177 195
178 195
233 195
234 195
241 195
242 195
41 196
42 196
49 196
50 196
105 196
106 196
113 196
114 196
169 196
170 196
177 196
178 196
233 196
234 196
241 196
242 196
42 197
43 197
50 197
51 197
106 197
107 197
114 197
115 197
170 197
171 197
178 197
179 197
234 197
235 197
242 197
243 197
42 198
43 198
50 198
51 198
106 198
107 198
114 198
115 198
170 198
171 198
178 198
179 198
234 198
235 198
242 198
243 198
43 199
44 199
51 199
52 199
107 199
108 199
115 199
116 199
171 199
172 199
179 199
180 199
235 199
236 199
243 199
244 199
43 200
44 200
51 200
52 200
107 200
108 200
115 200
116 200
171 200
172 200
179 200
180 200
235 200
236 200
243 200
244 200
44 201
45 201
52 201
53 201
108 201
109 201
116 201
117 201
172 201
173 201
180 201
181 201
236 201
237 201
244 201
245 201
44 202
45 202
52 202
53 202
108 202
109 202
116 202
117 202
172 202
173 202
180 202
181 202
236 202
237 202
244 202
245 202
45 203
46 203
53 203
54 203
109 203
110 203
117 203
118 203
173 203
174 203
181 203
182 203
237 203
238 203
245 203
246 203
45 204
46 204
53 204
54 204
109 204
110 204
117 204
118 204
173 204
174 204
181 204
182 204
237 204
238 204
245 204
246 204
46 205
47 205
54 205
55 205
110 205
111 205
118 205
119 205
174 205
175 205
182 205
183 205
238 205
239 205
246 205
247 205
46 206
47 206
54 206
55 206
110 206
111 206
118 206
119 206
174 206
175 206
182 206
183 206
193 206
238 206
239 206
246 206
247 206
47 207
55 207
111 207
119 207
175 207
183 207
239 207
247 207
48 208
56 208
112 208
120 208
128 208
132 208
176 208
184 208
240 208
248 208
48 209
49 209
56 209
57 209
112 209
113 209
120 209
121 209
176 209
177 209
184 209
185 209
240 209
241 209
248 209
249 209
48 210
49 210
56 210
57 210
112 210
113 210
120 210
121 210
176 210
177 210
184 210
185 210
240 210
241 210
248 210
249 210
49 211
50 211
57 211
58 211
113 211
114 211
121 211
122 211
177 211
178 211
185 211
186 211
241 211
242 211
249 211
250 211
49 212
50 212
57 212
58 212
113 212
114 212
121 212
122 212
177 212
178 212
185 212
186 212
241 212
242 212
249 212
250 212
50 213
51 213
58 213
59 213
114 213
115 213
122 213
123 213
178 213
179 213
186 213
187 213
242 213
243 213
250 213
251 213
50 214
51 214
58 214
59 214
114 214
115 214
122 214
123 214
178 214
179 214
186 214
187 214
242 214
243 214
250 214
251 214
51 215
52 215
59 215
60 215
115 215
116 215
123 215
124 215
179 215
180 215
187 215
188 215
243 215
244 215
251 215
252 215
51 216
52 216
59 216
60 216
115 216
116 216
123 216
124 216
179 216
180 216
187 216
188 216
243 216
244 216
251 216
252 216
52 217
53 217
60 217
61 217
116 217
117 217
124 217
125 217
180 217
181 217
188 217
189 217
244 217
245 217
252 217
253 217
52 218
53 218
60 218
61 218
116 218
117 218
124 218
125 218
180 218
181 218
188 218
189 218
244 218
245 218
252 218
253 218
53 219
54 219
61 219
62 219
117 219
118 219
125 219
126 219
181 219
182 219
189 219
190 219
245 219
246 219
253 219
254 219
53 220
54 220
61 220
62 220
117 220
118 220
125 220
126 220
181 220
182 220
189 220
190 220
245 220
246 220
253 220
254 220
54 221
55 221
62 221
63 221
118 221
119 221
126 221
127 221
182 221
183 221
190 221
191 221
246 221
247 221
254 221
255 221
54 222
55 222
62 222
63 222
118 222
119 222
126 222
127 222
182 222
183 222
190 222
191 222
197 222
246 222
247 222
254 222
255 222
55 223
63 223
119 223
127 223
183 223
191 223
247 223
255 223
48 224
56 224
66 224
112 224
120 224
176 224
184 224
240 224
248 224
48 225
49 225
56 225
57 225
112 225
113 225
120 225
121 225
176 225
177 225
184 225
185 225
240 225
241 225
248 225
249 225
48 226
49 226
56 226
57 226
112 226
113 226
120 226
121 226
176 226
177 226
184 226
185 226
194 226
240 226
241 226
248 226
249 226
49 227
50 227
57 227
58 227
113 227
114 227
121 227
122 227
177 227
178 227
185 227
186 227
194 227
241 227
242 227
249 227
250 227
49 228
50 228
57 228
58 228
113 228
114 228
121 228
122 228
177 228
178 228
185 228
186 228
241 228
242 228
249 228
250 228
50 229
51 229
58 229
59 229
114 229
115 229
122 229
123 229
178 229
179 229
186 229
187 229
242 229
243 229
250 229
251 229
50 230
51 230
58 230
59 230
114 230
115 230
122 230
123 230
178 230
179 230
186 230
187 230
195 230
242 230
243 230
250 230
251 230
51 231
52 231
59 231
60 231
115 231
116 231
123 231
124 231
179 231
180 231
187 231
188 231
243 231
244 231
251 231
252 231
51 232
52 232
59 232
60 232
115 232
116 232
123 232
124 232
179 232
180 232
187 232
188 232
243 232
244 232
251 232
252 232
52 233
53 233
60 233
61 233
116 233
117 233
124 233
125 233
180 233
181 233
188 233
189 233
244 233
245 233
252 233
253 233
52 234
53 234
60 234
61 234
116 234
117 234
124 234
125 234
180 234
181 234
188 234
189 234
244 234
245 234
252 234
253 234
53 235
54 235
61 235
62 235
69 235
117 235
118 235
125 235
126 235
181 235
182 235
189 235
190 235
208 235
245 235
246 235
253 235
254 235
53 236
54 236
61 236
62 236
117 236
118 236
125 236
126 236
181 236
182 236
189 236
190 236
245 236
246 236
253 236
254 236
54 237
55 237
62 237
63 237
118 237
119 237
126 237
127 237
182 237
183 237
190 237
191 237
246 237
247 237
254 237
255 237
54 238
55 238
62 238
63 238
118 238
119 238
126 238
127 238
182 238
183 238
190 238
191 238
246 238
247 238
254 238
255 238
55 239
63 239
119 239
127 239
183 239
191 239
247 239
255 239
56 240
120 240
184 240
248 240
56 241
57 241
120 241
121 241
184 241
185 241
200 241
248 241
249 241
56 242
57 242
120 242
121 242
184 242
185 242
248 242
249 242
57 243
58 243
121 243
122 243
185 243
186 243
249 243
250 243
57 244
58 244
121 244
122 244
185 244
186 244
200 244
249 244
250 244
58 245
59 245
122 245
123 245
186 245
187 245
250 245
251 245
58 246
59 246
122 246
123 246
186 246
187 246
250 246
251 246
59 247
60 247
123 247
124 247
187 247
188 247
251 247
252 247
59 248
60 248
123 248
124 248
187 248
188 248
251 248
252 248
60 249
61 249
124 249
125 249
188 249
189 249
252 249
253 249
60 250
61 250
124 250
125 250
188 250
189 250
252 250
253 250
61 251
62 251
125 251
126 251
189 251
190 251
253 251
254 251
61 252
62 252
125 252
126 252
189 252
190 252
253 252
254 252
62 253
63 253
126 253
127 253
190 253
191 253
254 253
255 253
62 254
63 254
126 254
127 254
190 254
191 254
254 254
255 254
63 255
127 255
191 255
255 255
};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/methods/forward_packets_diagram.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
\usepackage{amsmath}
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
\begin{document}
\begin{tikzpicture}
  \node[draw, rectangle] at (0,0)   (I){$\mathbf{I}$};

  % 1st lvl filters
  \node[draw, rectangle] at (-4.25, -1) (Ha){$\mathbf{H_a}\downarrow_2$};
  \node[draw, rectangle] at (-1, -1) (Hz){$\mathbf{H_h}\downarrow_2$};
  \node[draw, rectangle] at ( 1, -1) (Hv){$\mathbf{H_v}\downarrow_2$};
  \node[draw, rectangle] at ( 3, -1) (Hd){$\mathbf{H_d}\downarrow_2$};

  % 1st lvl image filter arrows.
  \draw[->] (I) -| (Ha);
  \draw[->] (I) -| (Hz);
  \draw[->] (I) -| (Hv);
  \draw[->] (I) -| (Hd);

  % 1st lvl coefficients.
  \node[draw, rectangle] at (-4.25, -2) (a){$\mathbf{a}$};
  \node[draw, rectangle] at (-1, -2) (z){$\mathbf{h}$};
  \node[draw, rectangle] at ( 1, -2) (v){$\mathbf{v}$};
  \node[draw, rectangle] at ( 3, -2) (d){$\mathbf{d}$};

  % 1st lvl coefficient arrows.
  \draw[->] (Ha) -- (a);
  \draw[->] (Hz) -- (z);
  \draw[->] (Hv) -- (v);
  \draw[->] (Hd) -- (d);

  % 2nd lvl filters.
  \node[draw, rectangle] at (-6.5, -3) (Haa){$\mathbf{H_a}$};
  \node[draw, rectangle] at (-5, -3) (Haz){$\mathbf{H_h}$};
  \node[draw, rectangle] at (-3.5, -3) (Hav){$\mathbf{H_v}$};
  \node[draw, rectangle] at (-2, -3) (Had){$\mathbf{H_d}$};

  \node[draw, rectangle] at (-6.5,  -3.75) (aa){$\mathbf{aa}$};
  \node[draw, rectangle] at (-5,  -3.75) (az){$\mathbf{ah}$};
  \node[draw, rectangle] at (-3.5,-3.75) (av){$\mathbf{av}$};
  \node[draw, rectangle] at (-2,  -3.75) (ad){$\mathbf{ad}$};

  % 2nd lvl coefficient arrows.
  \draw[->] (Haa) -- (aa);
  \draw[->] (Haz) -- (az);
  \draw[->] (Hav) -- (av);
  \draw[->] (Had) -- (ad);

  \draw[->] (a) -| (Haa);
  \draw[->] (a) -| (Haz);
  \draw[->] (a) -| (Hav);
  \draw[->] (a) -| (Had);

  % 2nd lvl inverse filters
  \node[draw, rectangle] at (-6.5,  -6) (Faa){$\mathbf{F_a}$};
  \node[draw, rectangle] at (-5, -6) (Faz){$\mathbf{F_h}$};
  \node[draw, rectangle] at (-3.5, -6) (Fav){$\mathbf{F_v}$};
  \node[draw, rectangle] at (-2,   -6) (Fad){$\mathbf{F_d}$};
  
  % analysis - synthesis arrows
  \draw[->, dashed] (aa) -- (Faa);
  \draw[->, dashed] (az) -- (Faz);
  \draw[->, dashed] (av) -- (Fav);
  \draw[->, dashed] (ad) -- (Fad);

  % 1st lvl filters
  \node[draw, rectangle] at (-4.25,-7) (Fa){$\mathbf{F_a}$};
  \node[draw, rectangle] at (-1,  -7) (Fz){$\mathbf{F_h}$};
  \node[draw, rectangle] at ( 1,  -7) (Fv){$\mathbf{F_v}$};
  \node[draw, rectangle] at ( 3,  -7) (Fd){$\mathbf{F_d}$};

  % 1st lvl arrows
  \draw[->] (Faa) |- (Fa);
  \draw[->] (Faz) |- (Fa);
  \draw[->] (Fav) |- (Fa);
  \draw[->] (Fad) |- (Fa);

  \draw[->, dashed] (z) -- (Fz);
  \draw[->, dashed] (v) -- (Fv);
  \draw[->, dashed] (d) -- (Fd);

  \node[draw, rectangle] at (0,-8)   (hI){$\hat{\mathbf{I}}$};

  \draw[->] (Fa) |- (hI);
  \draw[->] (Fz) |- (hI);
  \draw[->] (Fv) |- (hI);
  \draw[->] (Fd) |- (hI);



\end{tikzpicture}
\end{document}

==> figures/suppl_plot/db5.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Daubechies 5},
x grid style={white!69.0196078431373!black},
xmin=0.45, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.79673938128155, ymax=0.79673938128155,
ytick style={color=black}
]
\addplot [densely dashed, mark=triangle, mark size=3, mark options={solid}, color0]
table {%
1 0.00333572528547377
2 -0.012580751999082
3 -0.00624149021279827
4 0.0775714938400457
5 -0.0322448695846384
6 -0.242294887066382
7 0.138428145901321
8 0.724308528437773
9 0.60382926979719
10 0.160102397974193
};
\addlegendentry{$\mathbf{h}_\mathcal{L}$}
\addplot [solid, mark=o, mark size=3, mark options={solid}, color1]
table {%
1 -0.160102397974193
2 0.60382926979719
3 -0.724308528437773
4 0.138428145901321
5 0.242294887066382
6 -0.0322448695846384
7 -0.0775714938400457
8 -0.00624149021279827
9 0.012580751999082
10 0.00333572528547377
};
\addlegendentry{$\mathbf{h}_\mathcal{H}$}
\addplot [solid, mark=o, mark size=3, mark options={solid}, color2]
table {%
1 0.160102397974193
2 0.60382926979719
3 0.724308528437773
4 0.138428145901321
5 -0.242294887066382
6 -0.0322448695846384
7 0.0775714938400457
8 -0.00624149021279827
9 -0.012580751999082
10 0.00333572528547377
};
\addlegendentry{$\mathbf{f}_\mathcal{L}$}
\addplot [densely dashed, mark=triangle, mark size=3, mark options={solid}, color3]
table {%
1 0.00333572528547377
2 0.012580751999082
3 -0.00624149021279827
4 -0.0775714938400457
5 -0.0322448695846384
6 0.242294887066382
7 0.138428145901321
8 -0.724308528437773
9 0.60382926979719
10 -0.160102397974193
};
\addlegendentry{$\mathbf{f}_\mathcal{H}$}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/suppl_plot/sym5.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Symlet 5},
x grid style={white!69.0196078431373!black},
xmin=0.45, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.701848296151244, ymax=0.791277023095452,
ytick style={color=black}
]
\addplot [densely dashed, mark=triangle, mark size=3, mark options={solid}, color0]
table {%
1 0.027333068345078
2 0.0295194909257746
3 -0.0391342493023831
4 0.199397533977394
5 0.723407690402421
6 0.633978963458212
7 0.0166021057645223
8 -0.17532808990845
9 -0.0211018340247589
10 0.0195388827352867
};
\addlegendentry{$\mathbf{h}_\mathcal{L}$}
\addplot [solid, mark=o, mark size=3, mark options={solid}, color1]
table {%
1 -0.0195388827352867
2 -0.0211018340247589
3 0.17532808990845
4 0.0166021057645223
5 -0.633978963458212
6 0.723407690402421
7 -0.199397533977394
8 -0.0391342493023831
9 -0.0295194909257746
10 0.027333068345078
};
\addlegendentry{$\mathbf{h}_\mathcal{H}$}
\addplot [solid, mark=o, mark size=3, mark options={solid}, color2]
table {%
1 0.0195388827352867
2 -0.0211018340247589
3 -0.17532808990845
4 0.0166021057645223
5 0.633978963458212
6 0.723407690402421
7 0.199397533977394
8 -0.0391342493023831
9 0.0295194909257746
10 0.027333068345078
};
\addlegendentry{$\mathbf{f}_\mathcal{L}$}
\addplot [densely dashed, mark=triangle, mark size=3, mark options={solid}, color3]
table {%
1 0.027333068345078
2 -0.0295194909257746
3 -0.0391342493023831
4 -0.199397533977394
5 0.723407690402421
6 -0.633978963458212
7 0.0166021057645223
8 0.17532808990845
9 -0.0211018340247589
10 -0.0195388827352867
};
\addlegendentry{$\mathbf{f}_\mathcal{H}$}
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/supplementary/celeba_packet_mean_std_plot.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.42070960998535,
point meta min=-2.58146381378174,
tick pos=left,
title={gan mean packets},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/supplementary/celeba_packet_mean_std_plot-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.42070960998535,
point meta min=-2.58146381378174,
tick pos=left,
title={data-set mean packets},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/supplementary/celeba_packet_mean_std_plot-001.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=1.40947437286377,
point meta min=0.0022067129611969,
tick pos=left,
title={absolute mean difference},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/supplementary/celeba_packet_mean_std_plot-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.35983228683472,
point meta min=0.11099049448967,
tick pos=left,
title={gan std packets},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/supplementary/celeba_packet_mean_std_plot-003.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.35983228683472,
point meta min=0.11099049448967,
tick pos=left,
title={data-set std packets},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/supplementary/celeba_packet_mean_std_plot-004.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=3.47331953048706,
point meta min=0.000299930572509766,
tick pos=left,
title={absolute std difference},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/supplementary/celeba_packet_mean_std_plot-005.png};
\end{groupplot}

\end{tikzpicture}

\end{document}

==> figures/supplementary/lsun_packet_mean_std_plot.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.5cm, vertical sep=1.5cm}]
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.39073324203491,
point meta min=-4.11588001251221,
tick pos=left,
title={gan mean packets},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/supplementary/lsun_packet_mean_std_plot-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=7.39073324203491,
point meta min=-4.11588001251221,
tick pos=left,
title={data-set mean packets},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/supplementary/lsun_packet_mean_std_plot-001.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=2.5324718952179,
point meta min=8.94069671630859e-06,
tick pos=left,
title={absolute mean difference},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/supplementary/lsun_packet_mean_std_plot-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=8.94259452819824,
point meta min=0.154407307505608,
tick pos=left,
title={gan std packets},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/supplementary/lsun_packet_mean_std_plot-003.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=8.94259452819824,
point meta min=0.154407307505608,
tick pos=left,
title={data-set std packets},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/supplementary/lsun_packet_mean_std_plot-004.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=4.24918794631958,
point meta min=3.88622283935547e-05,
tick pos=left,
title={absolute std difference},
xmin=-0.5, xmax=127.5,
y dir=reverse,
ymin=-0.5, ymax=127.5,
hide x axis,
hide y axis
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {./figures/supplementary/lsun_packet_mean_std_plot-005.png};
\end{groupplot}

\end{tikzpicture}

\end{document}
